Data-integrated uncertainty quantification for the performance prediction of iced airfoils

Airfoil icing is a severe safety hazard in aviation and causes power losses on wind turbines. The precise shape of the ice formation is subject to large uncertainties, so uncertainty quantification (UQ) is needed for a reliable prediction of its effects. In this study, we aim to establish a reliable estimate of the effect of icing on airfoil performance through UQ. We use a series of experimentally measured wind tunnel ice shapes as input data. Principal component analysis is employed to construct a set of linearly uncorrelated geometric modes from the data, which serves as random input to the UQ simulation. For uncertainty propagation, non-intrusive polynomial chaos expansion (NIPC), multi-level Monte Carlo (MLMC) and multi-fidelity Monte Carlo control variate (MFMC) methods are employed and compared. As a baseline model, large eddy simulations (LES) are carried out using the discontinuous Galerkin flow solver FLEXI. UQ simulations are carried out with the in-house framework PoUnce. Its focus is on a high level of automation and efficiency considerations in a high performance computing environment. Due to the high number of samples, the simulation tool chain of the baseline model is completely automatized, including a new structured boundary layer grid generator for highly irregular domain shapes. The results show that forces on the airfoil vary considerably due to the uncertain ice shape. All three methods prove to be suited to predict mean and standard deviation. In the Monte Carlo techniques, the choice and performance of low-fidelity models is shown to be decisive for estimator variance reduction. The MFMC method performs best in this study. To our knowledge, there are no UQ studies of iced airfoils based on LES, let alone with advanced UQ methods such as MLMC or MFMC. The present study thus represents a leap in accuracy and level of detail for this application.

==> plots/icing/correlation.tex <==
\begin{tikzpicture}

\def\scaleSigma{2.0}

\begin{groupplot}[group style={group size=2 by 1,horizontal sep = 1.7cm,  vertical sep = 2.5cm},
width=0.35 \linewidth,
height=0.35 \linewidth,
scale only axis,
]

\nextgroupplot[
title= \tikztitle{Lift coefficient $\cl$},
scale only axis,
xmode=linear,
xminorticks=true,
ymode=linear,
xmin=0.5,
xmax=0.9,
ymin=0.4,
ymax=0.9,
yminorticks=true,
cycle list name=correl,
xlabel={HF},
ylabel={LF},
legend columns=3, 
scaled y ticks = false,
%xtick distance=2,
%legend pos = north west,
legend style={font= \scriptsize},
legend cell align={left},
legend to name=grouplegend,
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
]
\addplot[color=black,mark=none] coordinates {( 0.0,0.0 )( 1.0,1.0 )};
%\addplot[color=black,mark=none] {x};
\addlegendentry{HF (ref)}
\addplot+[only marks] table{plots/icing/csv_clcd/cl_3D_N3.csv};
\addlegendentry{3D, $\ndg=3$}
\addplot+[only marks] table{plots/icing/csv_clcd/cl_3D_N1.csv};
\addlegendentry{3D, $\ndg=1$}
\addplot+[only marks] table{plots/icing/csv_clcd/cl_2D_N5.csv};
\addlegendentry{2D, $\ndg=5$}
\addplot+[only marks] table{plots/icing/csv_clcd/cl_2D_N3.csv};
\addlegendentry{2D, $\ndg=3$}
\addplot+[only marks] table{plots/icing/csv_clcd/cl_2D_N1.csv};
\addlegendentry{2D, $\ndg=1$}

\coordinate (c1) at (rel axis cs:0,1);

%----------------------------------------------------------------------

\nextgroupplot[
title= \tikztitle{Drag coefficient $\cd$},
scale only axis,
xmode=linear,
xminorticks=true,
ymode=linear,
xmin=0.01,
xmax=0.045,
ymin=0.01,
ymax=0.08,
yminorticks=true,
scaled x ticks = false,
scaled y ticks = false,
x tick label style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
},
y tick label style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2,
    /tikz/.cd
},
cycle list name=correl,
xlabel={HF},
ylabel={LF},
]
%\addplot[color=black,mark=none] {x};
\addplot[color=black,mark=none] coordinates {( 0.0,0.0 )( 1.0,1.0 )};
%\addlegendentry{HF (ref)}
\addplot+[only marks] table{plots/icing/csv_clcd/cd_3D_N3.csv};
%\addlegendentry{3D, $\ndg=3$}
\addplot+[only marks] table{plots/icing/csv_clcd/cd_3D_N1.csv};
%\addlegendentry{3D, $\ndg=1$}
\addplot+[only marks] table{plots/icing/csv_clcd/cd_2D_N5.csv};
%\addlegendentry{2D, $\ndg=5$}
\addplot+[only marks] table{plots/icing/csv_clcd/cd_2D_N3.csv};
%\addlegendentry{2D, $\ndg=3$}
\addplot+[only marks] table{plots/icing/csv_clcd/cd_2D_N1.csv};
%\addlegendentry{2D, $\ndg=1$}

\coordinate (c2) at (rel axis cs:1,1);

\end{groupplot}

\coordinate (c3) at ($(c1)!.5!(c2)$);
\node[below] at (c3 |- current bounding box.south) {\ref{grouplegend}}; 
%\node at ($(group c2r1) + (0,-4.0cm)$) {\ref{grouplegend}}; 


\end{tikzpicture}%


==> plots/icing/mfmc_cp_expstd.tex <==
\begin{tikzpicture}

\def\scaleSigma{1.0}

\pgfplotstableread{plots/icing/csv_cp/sc_ps.csv}{\scpstable}
\pgfplotstableread{plots/icing/csv_cp/sc_ss.csv}{\scsstable}
\pgfplotstableread{plots/icing/csv_cp/mlmc_ps.csv}{\mlmcpstable}
\pgfplotstableread{plots/icing/csv_cp/mlmc_ss.csv}{\mlmcsstable}
\pgfplotstableread{plots/icing/csv_cp/mfmc_ps.csv}{\mfmcpstable}
\pgfplotstableread{plots/icing/csv_cp/mfmc_ss.csv}{\mfmcsstable}
\pgfplotstableread{plots/icing/csv_cp/noice.csv}{\noicetable}
\pgfplotstableread{plots/icing/csv_cp/xy.csv}{\xytable}




\begin{groupplot}[group style={group size=1 by 3, vertical sep = -0.5cm},
width=0.85 \linewidth,
height=0.4 \linewidth,
scale only axis,
]

\nextgroupplot[
title= \tikztitle{Mean},
scale only axis,
xmode=linear,
xminorticks=true,
ymode=linear,
xmin=-0.10,
xmax=1.001,
%ymin=-3.1,
%ymax=1.1,
yminorticks=true,
no markers,
%every axis plot/.append style={very thick},
%cycle list name=color,
xlabel={$x/\chord$},
ylabel={$\dE[\cp]$},
y dir = reverse,
legend columns=1, 
%xtick distance=2,
%legend pos = north east,
legend pos = north east,
legend style={font= \scriptsize},
legend cell align={left},
]
\addplot[thick,black,dashed] table [x=x , y=mean] {\noicetable};
\addlegendentry{uniced}
\addplot[very thick,v3_1] table [x=x , y=mean] {\scpstable};
\addlegendentry{NIPC}
\addplot[very thick,v3_2] table [x=x , y=mean] {\mlmcpstable};
\addlegendentry{MLMC}
\addplot[very thick,v3_3] table [x=x , y=mean] {\mfmcpstable};
\addlegendentry{MFMC}

\addplot[very thick,v3_1, forget plot] table [x=x , y=mean] {\scsstable};
\addplot[very thick,v3_2, forget plot] table [x=x , y=mean] {\mlmcsstable};
\addplot[very thick,v3_3, forget plot] table [x=x , y=mean] {\mfmcsstable};


\addplot[name path=mfmcpsLower, draw=none, forget plot]  table [x=x, y expr=\thisrow{mean}-\scaleSigma*\thisrow{stddev}] {\mfmcpstable};
\addplot[name path=mfmcpsUpper, draw=none, forget plot]  table [x=x, y expr=\thisrow{mean}+\scaleSigma*\thisrow{stddev}] {\mfmcpstable};
\addplot[stdgray,fill opacity=1.0] fill between[of=mfmcpsLower and mfmcpsUpper];
  \addlegendentry{$\expec\pm\stddev$}
\addplot[name path=mfmcssLower, draw=none]  table [x=x, y expr=\thisrow{mean}-\scaleSigma*\thisrow{stddev}] {\mfmcsstable};
\addplot[name path=mfmcssUpper, draw=none]  table [x=x, y expr=\thisrow{mean}+\scaleSigma*\thisrow{stddev}] {\mfmcsstable};
\addplot[fill opacity=0.2] fill between[of=mfmcssLower and mfmcssUpper];

%----------------------------------------------------------------------
\nextgroupplot[
scale only axis,
axis equal,
xmode=linear,
ymode=linear,
xmin=-0.10,
xmax=1.001,
%ymin=-3.1,
%ymax=1.1,
no markers,
ticks = none,
axis line style={draw=none}
]
\addplot[black] table{\xytable};

\nextgroupplot[
title= \tikztitle{Standard deviation},
scale only axis,
xmode=linear,
xminorticks=true,
ymode=linear,
xmin=-0.10,
xmax=1.001,
%ymin=0.,
%ymax=1.1,
yminorticks=true,
ytick = {-0.4,-0.2,0,0.2,0.4,0.6,0.8},
yticklabels = {0.4,0.2,0,0.2,0.4,0.6,0.8},
no markers,
%every axis plot/.append style={very thick},
%cycle list name=color,
xlabel={$x/\chord$},
ylabel={$\dSD[\cp]$},
legend columns=1, 
%xtick distance=2,
%legend pos = north east,
legend pos = north east,
legend style={font= \scriptsize},
legend cell align={left},
]
\addplot[very thick,v3_1] table [x=x , y expr=\thisrow{stddev}+0.0] {\scsstable};
\addlegendentry{NIPC}
\addplot[very thick,v3_2] table [x=x , y expr=\thisrow{stddev}+0.0] {\mlmcsstable};
\addlegendentry{MLMC}
\addplot[very thick,v3_3] table [x=x , y expr=\thisrow{stddev}+0.0] {\mfmcsstable};
\addlegendentry{MFMC}

\draw ({axis cs: 0,0}-|{rel axis cs:0,0})--({axis cs:0,0}-|{rel axis cs:1,0});

\addplot[very thick,v3_1] table [x=x , y expr=-\thisrow{stddev}+0.0] {\scpstable};
\addplot[very thick,v3_2] table [x=x , y expr=-\thisrow{stddev}+0.0] {\mlmcpstable};
\addplot[very thick,v3_3] table [x=x , y expr=-\thisrow{stddev}+0.0] {\mfmcpstable};


\end{groupplot}

\end{tikzpicture}%


==> plots/icing/mfmc_mesh.tex <==
\begin{tikzpicture}

\begin{groupplot}[
        group style={group size=2 by 2, horizontal sep = 0.2cm,  vertical sep = 1.cm},
        xmin=-0.05,
        xmax=0.15,
        ymin=-0.06,
        ymax=0.08,
        ytick=\empty,
        scale only axis,
        enlargelimits=false,
        outer axis line style={draw=none},
        tick style={draw=none},
        width = 2.5cm,
        height = 1.75cm,
        scaled x ticks=false,
        axis x line=none,
        axis y line=none
        ]
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot[black,thick] table{\uniced};
      \addplot[v5_5,thick] table{plots/icing/mesh/mfmc_png/original_shapes_0.csv};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot[black,thick] table{\uniced};
      \addplot[v5_5,thick] table{plots/icing/mesh/mfmc_png/original_shapes_1.csv};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot[black,thick] table{\uniced};
      \addplot[v5_5,thick] table{plots/icing/mesh/mfmc_png/original_shapes_2.csv};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot[black,thick] table{\uniced};
      \addplot[v5_5,thick] table{plots/icing/mesh/mfmc_png/original_shapes_3.csv};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);

\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {plots/icing/mesh/mfmc_png/original_shape_fields-img0.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {plots/icing/mesh/mfmc_png/original_shape_fields-img1.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {plots/icing/mesh/mfmc_png/original_shape_fields-img2.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {plots/icing/mesh/mfmc_png/original_shape_fields-img3.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);

\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {plots/icing/mesh/mfmc_png/mode_fields-img0.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {plots/icing/mesh/mfmc_png/mode_fields-img1.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {plots/icing/mesh/mfmc_png/mode_fields-img2.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {plots/icing/mesh/mfmc_png/mode_fields-img3.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);

\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {plots/icing/mesh/mfmc_png/sample_fields-img0.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {plots/icing/mesh/mfmc_png/sample_fields-img1.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {plots/icing/mesh/mfmc_png/sample_fields-img2.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {plots/icing/mesh/mfmc_png/sample_fields-img3.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);

\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot[black,thick] table{\uniced};
      \addplot[v5_5,thick] table{plots/icing/mesh/mfmc_png/samples_0.csv};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot[black,thick] table{\uniced};
      \addplot[v5_5,thick] table{plots/icing/mesh/mfmc_png/samples_1.csv};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot[black,thick] table{\uniced};
      \addplot[v5_5,thick] table{plots/icing/mesh/mfmc_png/samples_2.csv};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot[black,thick] table{\uniced};
      \addplot[v5_5,thick] table{plots/icing/mesh/mfmc_png/samples_3.csv};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\end{groupplot}

%\node at (0.0, 1.75) [anchor=south west,minimum width=10.6cm] {\footnotesize{\bf(a)} Original shape outlines};
%\node at (0.0,-1.  ) [anchor=south west,minimum width=10.6cm] {\footnotesize{\bf(b)} Original shape parametrization};
%\node at (0.0,-3.75) [anchor=south west,minimum width=10.6cm] {\footnotesize{\bf(c)} PCA modes};
%\node at (0.0,-6.5 ) [anchor=south west,minimum width=10.6cm] {\footnotesize{\bf(d)} Parametrized samples};
%\node at (0.0,-9.25) [anchor=south west,minimum width=10.6cm] {\footnotesize{\bf(e)} Sample outlines};
\node at (0.0, 1.75) [anchor=south west,minimum width=10.6cm] {\tikztitle{Original shape outlines}};
\node at (0.0,-1.  ) [anchor=south west,minimum width=10.6cm] {\tikztitle{Original shape parametrization}};
\node at (0.0,-3.75) [anchor=south west,minimum width=10.6cm] {\tikztitle{PCA modes}};
\node at (0.0,-6.5 ) [anchor=south west,minimum width=10.6cm] {\tikztitle{Parametrized samples}};
\node at (0.0,-9.25) [anchor=south west,minimum width=10.6cm] {\tikztitle{Sample outlines}};


\node (img) at (5.3,-11.7) [anchor=south,inner sep=0pt] {\includegraphics[width=2cm,height=0.25cm]{plots/icing/mesh/mfmc_png/colormap-img0.png}};
\node at (img.south west) [anchor=north]{\footnotesize$-1$};
\node at (img.south) [anchor=north]{\footnotesize$0$};
\node at (img.south east) [anchor=north]{\footnotesize$1$};
\draw (img.south west) rectangle (img.north east);

\end{tikzpicture}



==> plots/icing/mfmc_mlopt.tex <==
\usetikzlibrary{calc}

\begin{tikzpicture}

\def\workwidth{2.65cm}
\def\barwidth{10pt}
\pgfplotstableread{plots/icing/csv_mlopt/mfmc/rho.csv}{\rhotable}
\pgfplotstableread{plots/icing/csv_mlopt/mfmc/alpha.csv}{\alphatable}
\pgfplotstableread{plots/icing/csv_mlopt/mfmc/mlopt.csv}{\mlopttable}
\pgfplotstableread{plots/icing/csv_mlopt/mfmc/work.csv}{\worktable}

\begin{groupplot}[group style={group name=rzrxcomp, group size=1 by 4,horizontal sep = 1.7cm,  vertical sep = 1.5cm},
width=0.85 \linewidth,
height=0.2 \linewidth,
scale only axis,
]

\nextgroupplot[
%title= \tikztitle{Correlation},
scale only axis,
xminorticks=true,
major x tick style = transparent,
major y tick style = transparent,
ybar=2*\pgflinewidth,
bar width=\barwidth,
ymajorgrids = true,
xmode=linear,
%ymode=log,
ymode=linear,
%xmin=0.01,
%xmax=1,
ymin=0,
ymax=1,
enlarge x limits=0.20,
yminorticks=false,
xtick pos=right,
%x tick label style={yshift=-2mm},
xtick={0,1,2},
%xticklabels={\tikztitle{$\cl$},\tikztitle{$\cd$},\tikztitle{$\cp$}},
xticklabels={\tikztitle{$\cl$} (not used),\tikztitle{$\cd$} (not used),\tikztitle{$\cp$ (used)}},
ylabel={$\estim{\pears}^{1,\iModel}$},
scatter/position=absolute,
table/x=n,
node near coords style={
    at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/pgfplots/ymin})},
    anchor=east,
    rotate=90,
    color=black,
},
%legend cell align=left,
%legend style={
   %at={(1,1.05)},
   %anchor=south east,
   %column sep=1ex
%},
]

  \addplot[fill=v6_1,draw=none,nodes near coords=HF   ]  table [x expr=\coordindex, y expr=sqrt(\thisrowno{0})] {\rhotable};
  \addplot[fill=v6_2,draw=none,nodes near coords=3D N3]  table [x expr=\coordindex, y expr=sqrt(\thisrowno{1})] {\rhotable};
  \addplot[fill=v6_3,draw=none,nodes near coords=3D N1]  table [x expr=\coordindex, y expr=sqrt(\thisrowno{2})] {\rhotable};
  \addplot[fill=v6_4,draw=none,nodes near coords=2D N5]  table [x expr=\coordindex, y expr=sqrt(\thisrowno{3})] {\rhotable};
  \addplot[fill=v6_5,draw=none,nodes near coords=2D N3]  table [x expr=\coordindex, y expr=sqrt(\thisrowno{4})] {\rhotable};
  \addplot[fill=v6_6,draw=none,nodes near coords=2D N1]  table [x expr=\coordindex, y expr=sqrt(\thisrowno{5})] {\rhotable};

%\legend{{HF}, {3D-N3}, {3D-N1}, {2D-N5}, {2D-N3}, {2D-N1}}
%----------------------------------------------------------------------

\nextgroupplot[
%title= \tikztitle{Mlopt},
scale only axis,
xminorticks=true,
major x tick style = transparent,
major y tick style = transparent,
ybar=2*\pgflinewidth,
bar width=\barwidth,
ymajorgrids = true,
%xmode=linear,
ymode=log,
%ymode=linear,
%xmin=0.01,
%xmax=1,
ymin=1,
ymax=10000,
enlarge x limits=0.20,
yminorticks=false,
ylabel={$\mlopt$},
%legend cell align=left,
%legend style={
   %at={(1,1.05)},
   %anchor=south east,
   %column sep=1ex
%},
xtick pos=right,
x tick label style={yshift=-2mm},
xtick=\empty,
ytick={1,10,100,1000,10000},
%xtick={0,1,2},
%xticklabels={\bf CL,\bf CD,\bf CP},
scatter/position=absolute,
table/x=n,
node near coords style={
    at={(axis cs:\pgfkeysvalueof{/data point/x},1)},
    anchor=east,
    rotate=90,
    color=black,
},
]

\addplot[fill=v6_1,draw=none,nodes near coords=HF   ]  table [x expr=\coordindex, y index=0] {\mlopttable};
\addplot[fill=v6_2,draw=none,nodes near coords=3D N3]  table [x expr=\coordindex, y index=1] {\mlopttable};
\addplot[fill=v6_3,draw=none,nodes near coords=3D N1]  table [x expr=\coordindex, y index=2] {\mlopttable};
\addplot[fill=v6_4,draw=none,nodes near coords=2D N5]  table [x expr=\coordindex, y index=3] {\mlopttable};
\addplot[fill=v6_5,draw=none,nodes near coords=2D N3]  table [x expr=\coordindex, y index=4] {\mlopttable};
\addplot[fill=v6_6,draw=none,nodes near coords=2D N1]  table [x expr=\coordindex, y index=5] {\mlopttable};
%----------------------------------------------------------------------

\nextgroupplot[
%title= \tikztitle{Alpha},
scale only axis,
xminorticks=true,
major x tick style = transparent,
major y tick style = transparent,
ybar=2*\pgflinewidth,
bar width=\barwidth,
ymajorgrids = true,
xmode=linear,
%ymode=log,
ymode=linear,
%xmin=0.01,
%xmax=1,
ymin=0,
ymax=1,
enlarge x limits=0.20,
yminorticks=true,
ylabel={$\mfmcAl^{\iModel}$},
%legend cell align=left,
%legend style={
   %at={(1,1.05)},
   %anchor=south east,
   %column sep=1ex
%},
xtick pos=right,
x tick label style={yshift=-2mm},
xtick=\empty,
%xtick={0,1,2},
%xticklabels={\bf CL,\bf CD,\bf CP},
scatter/position=absolute,
table/x=n,
node near coords style={
    at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/pgfplots/ymin})},
    anchor=east,
    rotate=90,
    color=black,
},
]

\addplot[fill=v6_1,draw=none,nodes near coords=HF   ]  table [x expr=\coordindex, y index=0] {\alphatable};
\addplot[fill=v6_2,draw=none,nodes near coords=3D N3]  table [x expr=\coordindex, y index=1] {\alphatable};
\addplot[fill=v6_3,draw=none,nodes near coords=3D N1]  table [x expr=\coordindex, y index=2] {\alphatable};
\addplot[fill=v6_4,draw=none,nodes near coords=2D N5]  table [x expr=\coordindex, y index=3] {\alphatable};
\addplot[fill=v6_5,draw=none,nodes near coords=2D N3]  table [x expr=\coordindex, y index=4] {\alphatable};
\addplot[fill=v6_6,draw=none,nodes near coords=2D N1]  table [x expr=\coordindex, y index=5] {\alphatable};
%----------------------------------------------------------------------

\end{groupplot}

%----------------------------------------------------------------------


\begin{axis}[
at={($(rzrxcomp c1r3.south west)+(+0mm,-1.5cm)$)}, % position
anchor=north west, % anchor
height=\barwidth,
width=\workwidth,
%footnotesize, % simple way of reducing fontsizes etc. a bit
xbar stacked,
bar width=\barwidth,
xmin = 0, 
xmax = 1,
ymin = -0.1, 
ymax = 0.1,
xtick=\empty,
ytick=\empty,
scale only axis, 
ylabel={work},
y label style={yshift=6mm},
node near coords style={
    at={(axis cs:\pgfkeysvalueof{/data point/y},\pgfkeysvalueof{/pgfplots/xmin})},
    xshift={-3mm},
    anchor=south,
    rotate=90,
    color=black,
},
]
\addplot[fill=v6_1,draw=none,nodes near coords=share] table [y expr=\coordindex, x index=0] {\worktable};
\addplot[fill=v6_2,draw=none] table [y expr=\coordindex, x index=1] {\worktable};
\addplot[fill=v6_3,draw=none] table [y expr=\coordindex, x index=2] {\worktable};
\addplot[fill=v6_4,draw=none] table [y expr=\coordindex, x index=3] {\worktable};
\addplot[fill=v6_5,draw=none] table [y expr=\coordindex, x index=4] {\worktable};
\addplot[fill=v6_6,draw=none] table [y expr=\coordindex, x index=5] {\worktable};
\end{axis}

%----------------------------------------------------------------------

\begin{axis}[
at={($(rzrxcomp c1r3.south)+(+0mm,-1.5cm)$)}, % position
anchor=north, % anchor
height=\barwidth,
width=\workwidth,
%footnotesize, % simple way of reducing fontsizes etc. a bit
xbar stacked,
bar width=\barwidth,
xmin = 0, 
xmax = 1,
ymin = 0.9, 
ymax = 1.1,
xtick=\empty,
ytick=\empty,
scale only axis, 
]
\addplot[fill=v6_1,draw=none] table [y expr=\coordindex, x index=0] {\worktable};
\addplot[fill=v6_2,draw=none] table [y expr=\coordindex, x index=1] {\worktable};
\addplot[fill=v6_3,draw=none] table [y expr=\coordindex, x index=2] {\worktable};
\addplot[fill=v6_4,draw=none] table [y expr=\coordindex, x index=3] {\worktable};
\addplot[fill=v6_5,draw=none] table [y expr=\coordindex, x index=4] {\worktable};
\addplot[fill=v6_6,draw=none] table [y expr=\coordindex, x index=5] {\worktable};
\end{axis}

%----------------------------------------------------------------------

\begin{axis}[
at={($(rzrxcomp c1r3.south east)+(+0mm,-1.5cm)$)}, % position
anchor=north east, % anchor
height=\barwidth,
width=\workwidth,
%footnotesize, % simple way of reducing fontsizes etc. a bit
xbar stacked,
bar width=\barwidth,
xmin = 0, 
xmax = 1,
ymin = 1.9, 
ymax = 2.1,
xtick=\empty,
ytick=\empty,
scale only axis, 
]
\addplot[fill=v6_1,draw=none] table [y expr=\coordindex, x index=0] {\worktable};
\addplot[fill=v6_2,draw=none] table [y expr=\coordindex, x index=1] {\worktable};
\addplot[fill=v6_3,draw=none] table [y expr=\coordindex, x index=2] {\worktable};
\addplot[fill=v6_4,draw=none] table [y expr=\coordindex, x index=3] {\worktable};
\addplot[fill=v6_5,draw=none] table [y expr=\coordindex, x index=4] {\worktable};
\addplot[fill=v6_6,draw=none] table [y expr=\coordindex, x index=5] {\worktable};
\end{axis}

%----------------------------------------------------------------------


\end{tikzpicture}%


==> plots/icing/mlmc_mlopt.tex <==
\usetikzlibrary{calc}


\begin{tikzpicture}

\def\workwidth{2.65cm}
\def\barwidth{10pt}
\pgfplotstableread{plots/icing/csv_mlopt/mlmc/sigmasq.csv}{\sigmasqtable}
\pgfplotstableread{plots/icing/csv_mlopt/mlmc/mlopt.csv}{\mlopttable}
\pgfplotstableread{plots/icing/csv_mlopt/mlmc/work.csv}{\worktable}

\begin{groupplot}[group style={group name=rzrxcomp, group size=1 by 3,horizontal sep = 1.7cm,  vertical sep = 1.5cm},
width=0.85 \linewidth,
height=0.2 \linewidth,
scale only axis,
]

\nextgroupplot[
%title= \tikztitle{Correlation},
scale only axis,
xminorticks=true,
major x tick style = transparent,
major y tick style = transparent,
ybar=2*\pgflinewidth,
bar width=\barwidth,
ymajorgrids = true,
xmode=linear,
ymode=log,
%ymode=linear,
%xmin=1,
%xmax=1,
ymin=1,
%ymax=1,
enlarge x limits=0.20,
yminorticks=false,
xtick pos=right,
%x tick label style={yshift=-2mm},
xtick={0,1,2},
%xticklabels={\tikztitle{$\cl$},\tikztitle{$\cd$},\tikztitle{$\cp$}},
xticklabels={\tikztitle{$\cl$} (not used),\tikztitle{$\cd$} (not used),\tikztitle{$\cp$ (used)}},
% DIRTY: actual values are multiplied by 100 to get bar base on bottom axis
ytick={1,10,100},
yticklabels={$10^{-2}$,$10^{-1}$,$10^{0}$},
ylabel={$\dVar[\Delta\sdqoi^{\levelind}]\,/\,\dVar[\sdqoi^{1}]$},
scatter/position=absolute,
table/x=n,
node near coords style={
    at={(axis cs:\pgfkeysvalueof{/data point/x},1)},
    anchor=east,
    rotate=90,
    color=black,
},
%legend cell align=left,
%legend style={
   %at={(1,1.05)},
   %anchor=south east,
   %column sep=1ex
%},
]

\addplot[fill=v6_1,draw=none,nodes near coords=N5-N3]  table [x expr=\coordindex, y index=0] {\sigmasqtable};
\addplot[fill=v6_2,draw=none,nodes near coords=N3-N1]  table [x expr=\coordindex, y index=1] {\sigmasqtable};
\addplot[fill=v6_3,draw=none,nodes near coords=N1   ]  table [x expr=\coordindex, y index=2] {\sigmasqtable};

%\legend{{HF}, {3D-N3}, {3D-N1}, {2D-N5}, {2D-N3}, {2D-N1}}
%----------------------------------------------------------------------

\nextgroupplot[
%title= \tikztitle{Mlopt},
scale only axis,
xminorticks=true,
major x tick style = transparent,
major y tick style = transparent,
ybar=2*\pgflinewidth,
bar width=\barwidth,
ymajorgrids = true,
%xmode=linear,
ymode=log,
%ymode=linear,
%xmin=0.01,
%xmax=1,
ymin=1,
ymax=1000,
enlarge x limits=0.20,
yminorticks=false,
ylabel={$\mlopt$},
%legend cell align=left,
%legend style={
   %at={(1,1.05)},
   %anchor=south east,
   %column sep=1ex
%},
xtick pos=right,
x tick label style={yshift=-2mm},
xtick=\empty,
ytick={1,10,100,1000,10000},
%xtick={0,1,2},
%xticklabels={\bf CL,\bf CD,\bf CP},
scatter/position=absolute,
table/x=n,
node near coords style={
    at={(axis cs:\pgfkeysvalueof{/data point/x},1)},
    anchor=east,
    rotate=90,
    color=black,
},
]

\addplot[fill=v6_1,draw=none,nodes near coords=N5-N3]  table [x expr=\coordindex, y index=0] {\mlopttable};
\addplot[fill=v6_2,draw=none,nodes near coords=N3-N1]  table [x expr=\coordindex, y index=1] {\mlopttable};
\addplot[fill=v6_3,draw=none,nodes near coords=N1   ]  table [x expr=\coordindex, y index=2] {\mlopttable};
%----------------------------------------------------------------------

\end{groupplot}

%----------------------------------------------------------------------


\begin{axis}[
at={($(rzrxcomp c1r2.south west)+(+0mm,-1.5cm)$)}, % position
anchor=north west, % anchor
height=\barwidth,
width=\workwidth,
%footnotesize, % simple way of reducing fontsizes etc. a bit
xbar stacked,
bar width=\barwidth,
xmin = 0, 
xmax = 1,
ymin = -0.1, 
ymax = 0.1,
xtick=\empty,
ytick=\empty,
scale only axis, 
ylabel={work},
y label style={yshift=6mm},
node near coords style={
    at={(axis cs:\pgfkeysvalueof{/data point/y},\pgfkeysvalueof{/pgfplots/xmin})},
    xshift={-3mm},
    anchor=south,
    rotate=90,
    color=black,
},
]
\addplot[fill=v6_1,draw=none,nodes near coords=share] table [y expr=\coordindex, x index=0] {\worktable};
\addplot[fill=v6_2,draw=none] table [y expr=\coordindex, x index=1] {\worktable};
\addplot[fill=v6_3,draw=none] table [y expr=\coordindex, x index=2] {\worktable};
\end{axis}

%----------------------------------------------------------------------

\begin{axis}[
at={($(rzrxcomp c1r2.south)+(+0mm,-1.5cm)$)}, % position
anchor=north, % anchor
height=\barwidth,
width=\workwidth,
%footnotesize, % simple way of reducing fontsizes etc. a bit
xbar stacked,
bar width=\barwidth,
xmin = 0, 
xmax = 1,
ymin = 0.9, 
ymax = 1.1,
xtick=\empty,
ytick=\empty,
scale only axis, 
]
\addplot[fill=v6_1,draw=none] table [y expr=\coordindex, x index=0] {\worktable};
\addplot[fill=v6_2,draw=none] table [y expr=\coordindex, x index=1] {\worktable};
\addplot[fill=v6_3,draw=none] table [y expr=\coordindex, x index=2] {\worktable};
\end{axis}

%----------------------------------------------------------------------

\begin{axis}[
at={($(rzrxcomp c1r2.south east)+(+0mm,-1.5cm)$)}, % position
anchor=north east, % anchor
height=\barwidth,
width=\workwidth,
%footnotesize, % simple way of reducing fontsizes etc. a bit
xbar stacked,
bar width=\barwidth,
xmin = 0, 
xmax = 1,
ymin = 1.9, 
ymax = 2.1,
xtick=\empty,
ytick=\empty,
scale only axis, 
]
\addplot[fill=v6_1,draw=none] table [y expr=\coordindex, x index=0] {\worktable};
\addplot[fill=v6_2,draw=none] table [y expr=\coordindex, x index=1] {\worktable};
\addplot[fill=v6_3,draw=none] table [y expr=\coordindex, x index=2] {\worktable};
\end{axis}

%----------------------------------------------------------------------


\end{tikzpicture}%


==> plots/icing/pca.tex <==
\begin{tikzpicture}

\pgfplotstableread{plots/icing/pca/x_afl.csv}{\uniced}

\begin{groupplot}[
        group style={group size=4 by 5, horizontal sep = 0.2cm,  vertical sep = 1.cm},
        xmin=-0.05,
        xmax=0.15,
        ymin=-0.06,
        ymax=0.08,
        ytick=\empty,
        scale only axis,
        enlargelimits=false,
        outer axis line style={draw=none},
        tick style={draw=none},
        width = 2.5cm,
        height = 1.75cm,
        scaled x ticks=false,
        axis x line=none,
        axis y line=none
        ]
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot[black,thick] table{\uniced};
      \addplot[outlinecol,thick] table{plots/icing/pca/original_shapes_0.csv};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot[black,thick] table{\uniced};
      \addplot[outlinecol,thick] table{plots/icing/pca/original_shapes_2.csv};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot[black,thick] table{\uniced};
      \addplot[outlinecol,thick] table{plots/icing/pca/original_shapes_8.csv};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot[black,thick] table{\uniced};
      \addplot[outlinecol,thick] table{plots/icing/pca/original_shapes_34.csv};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);

\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {plots/icing/pca/original_shape_fields-img0.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {plots/icing/pca/original_shape_fields-img2.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {plots/icing/pca/original_shape_fields-img8.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {plots/icing/pca/original_shape_fields-img34.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);

\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {plots/icing/pca/mode_fields-img0.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {plots/icing/pca/mode_fields-img1.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {plots/icing/pca/mode_fields-img2.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {plots/icing/pca/mode_fields-img3.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);

\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {plots/icing/pca/sample_fields-img0.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {plots/icing/pca/sample_fields-img5.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {plots/icing/pca/sample_fields-img7.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {plots/icing/pca/sample_fields-img9.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);

\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot[black,thick] table{\uniced};
      \addplot[outlinecol,thick] table{plots/icing/pca/samples_0.csv};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot[black,thick] table{\uniced};
      \addplot[outlinecol,thick] table{plots/icing/pca/samples_5.csv};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot[black,thick] table{\uniced};
      \addplot[outlinecol,thick] table{plots/icing/pca/samples_7.csv};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot[black,thick] table{\uniced};
      \addplot[outlinecol,thick] table{plots/icing/pca/samples_9.csv};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\end{groupplot}

%\node at (0.0, 1.75) [anchor=south west,minimum width=10.6cm] {\footnotesize{\bf(a)} Original shape outlines};
%\node at (0.0,-1.  ) [anchor=south west,minimum width=10.6cm] {\footnotesize{\bf(b)} Original shape parametrization};
%\node at (0.0,-3.75) [anchor=south west,minimum width=10.6cm] {\footnotesize{\bf(c)} PCA modes};
%\node at (0.0,-6.5 ) [anchor=south west,minimum width=10.6cm] {\footnotesize{\bf(d)} Parametrized samples};
%\node at (0.0,-9.25) [anchor=south west,minimum width=10.6cm] {\footnotesize{\bf(e)} Sample outlines};
\node at (0.0, 1.75) [anchor=south west,minimum width=10.6cm] {\tikztitle{Input data set outlines}};
\node at (0.0,-1.  ) [anchor=south west,minimum width=10.6cm] {\tikztitle{Input data set shape parametrization $\modeFunc$}};
\node at (0.0,-3.75) [anchor=south west,minimum width=10.6cm] {\tikztitle{PCA mean $\bar{\pcaVecIn}$ and modes $\pcaSV_{\stochdimind}\pcaPCcol_{\stochdimind},\,\,j=1,...,3$}};
\node at (0.0,-6.5 ) [anchor=south west,minimum width=10.6cm] {\tikztitle{Parametrized random samples $\pcaOut$}};
\node at (0.0,-9.25) [anchor=south west,minimum width=10.6cm] {\tikztitle{Random sample outlines $\pcaOut=0$}};


\node (img) at (5.3,-11.7) [anchor=south,inner sep=0pt] {\includegraphics[width=2cm,height=0.25cm]{plots/icing/pca/colormap-img0.png}};
\node at (img.south west) [anchor=north]{\footnotesize$-1$};
\node at (img.south) [anchor=north]{\footnotesize$0$};
\node at (img.south east) [anchor=north]{\footnotesize$1$};
\draw (img.south west) rectangle (img.north east);

\end{tikzpicture}



==> plots/icing/pca/colormap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Bitstream Vera Serif}
%%   \setsansfont{Bitstream Vera Sans}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.200000in}}{\pgfqpoint{3.875000in}{1.600000in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.625000in}{0.200000in},left,bottom]{\pgfimage[interpolate=true,width=3.890000in,height=1.610000in]{colormap-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/icing/pca/mode_contours.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Bitstream Vera Serif}
%%   \setsansfont{Bitstream Vera Sans}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{25.000000in}{15.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{25.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{25.000000in}{15.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{15.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{13.305110in}}%
\pgfpathlineto{\pgfqpoint{5.715051in}{13.274922in}}%
\pgfpathlineto{\pgfqpoint{5.586480in}{13.253422in}}%
\pgfpathlineto{\pgfqpoint{5.543622in}{13.246006in}}%
\pgfpathlineto{\pgfqpoint{5.451786in}{13.229426in}}%
\pgfpathlineto{\pgfqpoint{5.249745in}{13.190986in}}%
\pgfpathlineto{\pgfqpoint{5.176276in}{13.175636in}}%
\pgfpathlineto{\pgfqpoint{5.096684in}{13.159186in}}%
\pgfpathlineto{\pgfqpoint{4.864031in}{13.104760in}}%
\pgfpathlineto{\pgfqpoint{4.815051in}{13.092075in}}%
\pgfpathlineto{\pgfqpoint{4.782647in}{13.083673in}}%
\pgfpathlineto{\pgfqpoint{4.704847in}{13.062288in}}%
\pgfpathlineto{\pgfqpoint{4.672377in}{13.053061in}}%
\pgfpathlineto{\pgfqpoint{4.625255in}{13.039548in}}%
\pgfpathlineto{\pgfqpoint{4.557908in}{13.019142in}}%
\pgfpathlineto{\pgfqpoint{4.533418in}{13.010991in}}%
\pgfpathlineto{\pgfqpoint{4.502806in}{13.000721in}}%
\pgfpathlineto{\pgfqpoint{4.374235in}{12.962670in}}%
\pgfpathlineto{\pgfqpoint{4.337500in}{12.951755in}}%
\pgfpathlineto{\pgfqpoint{4.288520in}{12.934868in}}%
\pgfpathlineto{\pgfqpoint{4.239541in}{12.916571in}}%
\pgfpathlineto{\pgfqpoint{4.215051in}{12.906097in}}%
\pgfpathlineto{\pgfqpoint{4.178316in}{12.890888in}}%
\pgfpathlineto{\pgfqpoint{4.159254in}{12.881633in}}%
\pgfpathlineto{\pgfqpoint{4.098724in}{12.850154in}}%
\pgfpathlineto{\pgfqpoint{4.080357in}{12.842076in}}%
\pgfpathlineto{\pgfqpoint{4.049745in}{12.829610in}}%
\pgfpathlineto{\pgfqpoint{4.019133in}{12.813725in}}%
\pgfpathlineto{\pgfqpoint{3.924458in}{12.759184in}}%
\pgfpathlineto{\pgfqpoint{3.908929in}{12.745194in}}%
\pgfpathlineto{\pgfqpoint{3.887181in}{12.722449in}}%
\pgfpathlineto{\pgfqpoint{3.868512in}{12.697959in}}%
\pgfpathlineto{\pgfqpoint{3.851192in}{12.673469in}}%
\pgfpathlineto{\pgfqpoint{3.840226in}{12.655102in}}%
\pgfpathlineto{\pgfqpoint{3.826717in}{12.624490in}}%
\pgfpathlineto{\pgfqpoint{3.820319in}{12.606122in}}%
\pgfpathlineto{\pgfqpoint{3.815647in}{12.587755in}}%
\pgfpathlineto{\pgfqpoint{3.812088in}{12.563265in}}%
\pgfpathlineto{\pgfqpoint{3.805799in}{12.495918in}}%
\pgfpathlineto{\pgfqpoint{3.809982in}{12.471429in}}%
\pgfpathlineto{\pgfqpoint{3.815414in}{12.453061in}}%
\pgfpathlineto{\pgfqpoint{3.823214in}{12.437130in}}%
\pgfpathlineto{\pgfqpoint{3.836047in}{12.416327in}}%
\pgfpathlineto{\pgfqpoint{3.850617in}{12.397959in}}%
\pgfpathlineto{\pgfqpoint{3.862540in}{12.385714in}}%
\pgfpathlineto{\pgfqpoint{3.872194in}{12.377987in}}%
\pgfpathlineto{\pgfqpoint{3.890859in}{12.367347in}}%
\pgfpathlineto{\pgfqpoint{3.917535in}{12.355102in}}%
\pgfpathlineto{\pgfqpoint{3.982398in}{12.329186in}}%
\pgfpathlineto{\pgfqpoint{4.013010in}{12.319546in}}%
\pgfpathlineto{\pgfqpoint{4.074235in}{12.303201in}}%
\pgfpathlineto{\pgfqpoint{4.098724in}{12.296019in}}%
\pgfpathlineto{\pgfqpoint{4.123214in}{12.289612in}}%
\pgfpathlineto{\pgfqpoint{4.202806in}{12.270921in}}%
\pgfpathlineto{\pgfqpoint{4.264031in}{12.254383in}}%
\pgfpathlineto{\pgfqpoint{4.355867in}{12.236603in}}%
\pgfpathlineto{\pgfqpoint{4.392602in}{12.230079in}}%
\pgfpathlineto{\pgfqpoint{4.484439in}{12.209678in}}%
\pgfpathlineto{\pgfqpoint{4.551786in}{12.198921in}}%
\pgfpathlineto{\pgfqpoint{4.597182in}{12.189796in}}%
\pgfpathlineto{\pgfqpoint{4.643622in}{12.180851in}}%
\pgfpathlineto{\pgfqpoint{4.686480in}{12.174407in}}%
\pgfpathlineto{\pgfqpoint{4.717092in}{12.168886in}}%
\pgfpathlineto{\pgfqpoint{4.784439in}{12.156049in}}%
\pgfpathlineto{\pgfqpoint{4.821173in}{12.150217in}}%
\pgfpathlineto{\pgfqpoint{4.876276in}{12.138507in}}%
\pgfpathlineto{\pgfqpoint{4.925255in}{12.131799in}}%
\pgfpathlineto{\pgfqpoint{4.974235in}{12.124549in}}%
\pgfpathlineto{\pgfqpoint{5.023214in}{12.116983in}}%
\pgfpathlineto{\pgfqpoint{5.053827in}{12.111965in}}%
\pgfpathlineto{\pgfqpoint{5.108929in}{12.104646in}}%
\pgfpathlineto{\pgfqpoint{5.139541in}{12.100725in}}%
\pgfpathlineto{\pgfqpoint{5.176276in}{12.095496in}}%
\pgfpathlineto{\pgfqpoint{5.200765in}{12.092915in}}%
\pgfpathlineto{\pgfqpoint{5.243622in}{12.086992in}}%
\pgfpathlineto{\pgfqpoint{5.286480in}{12.081489in}}%
\pgfpathlineto{\pgfqpoint{5.390561in}{12.066663in}}%
\pgfpathlineto{\pgfqpoint{5.476276in}{12.055974in}}%
\pgfpathlineto{\pgfqpoint{5.519133in}{12.050214in}}%
\pgfpathlineto{\pgfqpoint{5.647704in}{12.035119in}}%
\pgfpathlineto{\pgfqpoint{5.757908in}{12.023128in}}%
\pgfpathlineto{\pgfqpoint{5.825255in}{12.014094in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{12.006684in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{12.006684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916398in}{13.432531in}}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{13.304947in}}%
\pgfpathlineto{\pgfqpoint{5.865173in}{13.299184in}}%
\pgfpathlineto{\pgfqpoint{5.704765in}{13.273102in}}%
\pgfpathlineto{\pgfqpoint{5.549010in}{13.246041in}}%
\pgfpathlineto{\pgfqpoint{5.398031in}{13.218245in}}%
\pgfpathlineto{\pgfqpoint{5.252194in}{13.189347in}}%
\pgfpathlineto{\pgfqpoint{5.111500in}{13.159347in}}%
\pgfpathlineto{\pgfqpoint{4.976194in}{13.128000in}}%
\pgfpathlineto{\pgfqpoint{4.846520in}{13.095429in}}%
\pgfpathlineto{\pgfqpoint{4.722602in}{13.061388in}}%
\pgfpathlineto{\pgfqpoint{4.604684in}{13.025755in}}%
\pgfpathlineto{\pgfqpoint{4.492888in}{12.988531in}}%
\pgfpathlineto{\pgfqpoint{4.387582in}{12.949714in}}%
\pgfpathlineto{\pgfqpoint{4.288765in}{12.909429in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{12.867673in}}%
\pgfpathlineto{\pgfqpoint{4.112439in}{12.823102in}}%
\pgfpathlineto{\pgfqpoint{4.037990in}{12.773388in}}%
\pgfpathlineto{\pgfqpoint{3.976643in}{12.716449in}}%
\pgfpathlineto{\pgfqpoint{3.931704in}{12.652898in}}%
\pgfpathlineto{\pgfqpoint{3.905133in}{12.586041in}}%
\pgfpathlineto{\pgfqpoint{3.896684in}{12.520408in}}%
\pgfpathlineto{\pgfqpoint{3.909418in}{12.457224in}}%
\pgfpathlineto{\pgfqpoint{3.954847in}{12.404204in}}%
\pgfpathlineto{\pgfqpoint{4.021092in}{12.366490in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{12.334898in}}%
\pgfpathlineto{\pgfqpoint{4.179786in}{12.306245in}}%
\pgfpathlineto{\pgfqpoint{4.269296in}{12.279673in}}%
\pgfpathlineto{\pgfqpoint{4.364929in}{12.254816in}}%
\pgfpathlineto{\pgfqpoint{4.466684in}{12.231061in}}%
\pgfpathlineto{\pgfqpoint{4.574194in}{12.208286in}}%
\pgfpathlineto{\pgfqpoint{4.687337in}{12.186000in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{12.164204in}}%
\pgfpathlineto{\pgfqpoint{4.929908in}{12.142776in}}%
\pgfpathlineto{\pgfqpoint{5.059214in}{12.121837in}}%
\pgfpathlineto{\pgfqpoint{5.193663in}{12.101388in}}%
\pgfpathlineto{\pgfqpoint{5.333010in}{12.081551in}}%
\pgfpathlineto{\pgfqpoint{5.477378in}{12.062204in}}%
\pgfpathlineto{\pgfqpoint{5.626398in}{12.043347in}}%
\pgfpathlineto{\pgfqpoint{5.780071in}{12.024857in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{12.010971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{13.304642in}}%
\pgfpathlineto{\pgfqpoint{9.116071in}{13.289722in}}%
\pgfpathlineto{\pgfqpoint{9.073214in}{13.282887in}}%
\pgfpathlineto{\pgfqpoint{9.030357in}{13.274058in}}%
\pgfpathlineto{\pgfqpoint{9.005867in}{13.268881in}}%
\pgfpathlineto{\pgfqpoint{8.993622in}{13.268209in}}%
\pgfpathlineto{\pgfqpoint{8.956888in}{13.269056in}}%
\pgfpathlineto{\pgfqpoint{8.932398in}{13.265317in}}%
\pgfpathlineto{\pgfqpoint{8.871173in}{13.252938in}}%
\pgfpathlineto{\pgfqpoint{8.840561in}{13.247116in}}%
\pgfpathlineto{\pgfqpoint{8.785459in}{13.239306in}}%
\pgfpathlineto{\pgfqpoint{8.767092in}{13.236357in}}%
\pgfpathlineto{\pgfqpoint{8.711990in}{13.219227in}}%
\pgfpathlineto{\pgfqpoint{8.693622in}{13.217441in}}%
\pgfpathlineto{\pgfqpoint{8.675255in}{13.215958in}}%
\pgfpathlineto{\pgfqpoint{8.656888in}{13.213661in}}%
\pgfpathlineto{\pgfqpoint{8.638520in}{13.214126in}}%
\pgfpathlineto{\pgfqpoint{8.620153in}{13.216512in}}%
\pgfpathlineto{\pgfqpoint{8.607908in}{13.217523in}}%
\pgfpathlineto{\pgfqpoint{8.589541in}{13.214046in}}%
\pgfpathlineto{\pgfqpoint{8.565051in}{13.210073in}}%
\pgfpathlineto{\pgfqpoint{8.548961in}{13.206122in}}%
\pgfpathlineto{\pgfqpoint{8.528316in}{13.200436in}}%
\pgfpathlineto{\pgfqpoint{8.497704in}{13.193466in}}%
\pgfpathlineto{\pgfqpoint{8.485459in}{13.194695in}}%
\pgfpathlineto{\pgfqpoint{8.454847in}{13.201908in}}%
\pgfpathlineto{\pgfqpoint{8.442602in}{13.201564in}}%
\pgfpathlineto{\pgfqpoint{8.424235in}{13.197815in}}%
\pgfpathlineto{\pgfqpoint{8.399745in}{13.191835in}}%
\pgfpathlineto{\pgfqpoint{8.369133in}{13.187436in}}%
\pgfpathlineto{\pgfqpoint{8.356888in}{13.182352in}}%
\pgfpathlineto{\pgfqpoint{8.344643in}{13.175489in}}%
\pgfpathlineto{\pgfqpoint{8.332398in}{13.173789in}}%
\pgfpathlineto{\pgfqpoint{8.314031in}{13.172624in}}%
\pgfpathlineto{\pgfqpoint{8.283418in}{13.165929in}}%
\pgfpathlineto{\pgfqpoint{8.258929in}{13.158498in}}%
\pgfpathlineto{\pgfqpoint{8.252806in}{13.155192in}}%
\pgfpathlineto{\pgfqpoint{8.240561in}{13.147479in}}%
\pgfpathlineto{\pgfqpoint{8.228316in}{13.144008in}}%
\pgfpathlineto{\pgfqpoint{8.209949in}{13.143131in}}%
\pgfpathlineto{\pgfqpoint{8.197704in}{13.145103in}}%
\pgfpathlineto{\pgfqpoint{8.185459in}{13.147118in}}%
\pgfpathlineto{\pgfqpoint{8.173214in}{13.145340in}}%
\pgfpathlineto{\pgfqpoint{8.142602in}{13.138067in}}%
\pgfpathlineto{\pgfqpoint{8.118112in}{13.136340in}}%
\pgfpathlineto{\pgfqpoint{8.104924in}{13.132653in}}%
\pgfpathlineto{\pgfqpoint{8.081378in}{13.125077in}}%
\pgfpathlineto{\pgfqpoint{8.063010in}{13.123383in}}%
\pgfpathlineto{\pgfqpoint{8.050765in}{13.119630in}}%
\pgfpathlineto{\pgfqpoint{8.001786in}{13.095884in}}%
\pgfpathlineto{\pgfqpoint{7.989541in}{13.091774in}}%
\pgfpathlineto{\pgfqpoint{7.977296in}{13.089670in}}%
\pgfpathlineto{\pgfqpoint{7.952806in}{13.089514in}}%
\pgfpathlineto{\pgfqpoint{7.934439in}{13.084115in}}%
\pgfpathlineto{\pgfqpoint{7.922194in}{13.084041in}}%
\pgfpathlineto{\pgfqpoint{7.903827in}{13.085560in}}%
\pgfpathlineto{\pgfqpoint{7.894306in}{13.083673in}}%
\pgfpathlineto{\pgfqpoint{7.885459in}{13.079671in}}%
\pgfpathlineto{\pgfqpoint{7.868719in}{13.071429in}}%
\pgfpathlineto{\pgfqpoint{7.860969in}{13.070504in}}%
\pgfpathlineto{\pgfqpoint{7.836480in}{13.071233in}}%
\pgfpathlineto{\pgfqpoint{7.805867in}{13.065234in}}%
\pgfpathlineto{\pgfqpoint{7.793622in}{13.059129in}}%
\pgfpathlineto{\pgfqpoint{7.781378in}{13.052997in}}%
\pgfpathlineto{\pgfqpoint{7.763010in}{13.049378in}}%
\pgfpathlineto{\pgfqpoint{7.750765in}{13.048495in}}%
\pgfpathlineto{\pgfqpoint{7.738520in}{13.053336in}}%
\pgfpathlineto{\pgfqpoint{7.706961in}{13.071429in}}%
\pgfpathlineto{\pgfqpoint{7.683418in}{13.087777in}}%
\pgfpathlineto{\pgfqpoint{7.677072in}{13.095918in}}%
\pgfpathlineto{\pgfqpoint{7.665051in}{13.114296in}}%
\pgfpathlineto{\pgfqpoint{7.634439in}{13.151399in}}%
\pgfpathlineto{\pgfqpoint{7.624016in}{13.157143in}}%
\pgfpathlineto{\pgfqpoint{7.609647in}{13.163265in}}%
\pgfpathlineto{\pgfqpoint{7.579337in}{13.179751in}}%
\pgfpathlineto{\pgfqpoint{7.567092in}{13.184044in}}%
\pgfpathlineto{\pgfqpoint{7.554847in}{13.190899in}}%
\pgfpathlineto{\pgfqpoint{7.536480in}{13.203140in}}%
\pgfpathlineto{\pgfqpoint{7.524235in}{13.207565in}}%
\pgfpathlineto{\pgfqpoint{7.493622in}{13.213925in}}%
\pgfpathlineto{\pgfqpoint{7.481378in}{13.215305in}}%
\pgfpathlineto{\pgfqpoint{7.469133in}{13.212933in}}%
\pgfpathlineto{\pgfqpoint{7.429695in}{13.200000in}}%
\pgfpathlineto{\pgfqpoint{7.426276in}{13.197921in}}%
\pgfpathlineto{\pgfqpoint{7.422070in}{13.193878in}}%
\pgfpathlineto{\pgfqpoint{7.418996in}{13.187755in}}%
\pgfpathlineto{\pgfqpoint{7.414796in}{13.169388in}}%
\pgfpathlineto{\pgfqpoint{7.412099in}{13.151020in}}%
\pgfpathlineto{\pgfqpoint{7.407908in}{13.141594in}}%
\pgfpathlineto{\pgfqpoint{7.395663in}{13.124591in}}%
\pgfpathlineto{\pgfqpoint{7.389541in}{13.118578in}}%
\pgfpathlineto{\pgfqpoint{7.371173in}{13.104943in}}%
\pgfpathlineto{\pgfqpoint{7.358929in}{13.099080in}}%
\pgfpathlineto{\pgfqpoint{7.333091in}{13.089796in}}%
\pgfpathlineto{\pgfqpoint{7.309949in}{13.080017in}}%
\pgfpathlineto{\pgfqpoint{7.297704in}{13.077095in}}%
\pgfpathlineto{\pgfqpoint{7.279337in}{13.076794in}}%
\pgfpathlineto{\pgfqpoint{7.254847in}{13.075793in}}%
\pgfpathlineto{\pgfqpoint{7.236480in}{13.072387in}}%
\pgfpathlineto{\pgfqpoint{7.218112in}{13.067460in}}%
\pgfpathlineto{\pgfqpoint{7.197883in}{13.059184in}}%
\pgfpathlineto{\pgfqpoint{7.153740in}{13.040816in}}%
\pgfpathlineto{\pgfqpoint{7.144643in}{13.038147in}}%
\pgfpathlineto{\pgfqpoint{7.132398in}{13.037271in}}%
\pgfpathlineto{\pgfqpoint{7.095663in}{13.038291in}}%
\pgfpathlineto{\pgfqpoint{7.077296in}{13.036902in}}%
\pgfpathlineto{\pgfqpoint{7.058929in}{13.033411in}}%
\pgfpathlineto{\pgfqpoint{7.028316in}{13.024122in}}%
\pgfpathlineto{\pgfqpoint{6.991582in}{13.009426in}}%
\pgfpathlineto{\pgfqpoint{6.966488in}{12.997959in}}%
\pgfpathlineto{\pgfqpoint{6.948724in}{12.988603in}}%
\pgfpathlineto{\pgfqpoint{6.930357in}{12.976087in}}%
\pgfpathlineto{\pgfqpoint{6.874191in}{12.930612in}}%
\pgfpathlineto{\pgfqpoint{6.856021in}{12.912245in}}%
\pgfpathlineto{\pgfqpoint{6.841615in}{12.893878in}}%
\pgfpathlineto{\pgfqpoint{6.830453in}{12.875510in}}%
\pgfpathlineto{\pgfqpoint{6.818836in}{12.851020in}}%
\pgfpathlineto{\pgfqpoint{6.812167in}{12.832653in}}%
\pgfpathlineto{\pgfqpoint{6.800593in}{12.795918in}}%
\pgfpathlineto{\pgfqpoint{6.793566in}{12.771429in}}%
\pgfpathlineto{\pgfqpoint{6.789055in}{12.746939in}}%
\pgfpathlineto{\pgfqpoint{6.781055in}{12.673469in}}%
\pgfpathlineto{\pgfqpoint{6.780109in}{12.600000in}}%
\pgfpathlineto{\pgfqpoint{6.773267in}{12.557143in}}%
\pgfpathlineto{\pgfqpoint{6.767661in}{12.532653in}}%
\pgfpathlineto{\pgfqpoint{6.764530in}{12.508163in}}%
\pgfpathlineto{\pgfqpoint{6.760828in}{12.465306in}}%
\pgfpathlineto{\pgfqpoint{6.759183in}{12.434694in}}%
\pgfpathlineto{\pgfqpoint{6.760575in}{12.410204in}}%
\pgfpathlineto{\pgfqpoint{6.765673in}{12.373469in}}%
\pgfpathlineto{\pgfqpoint{6.769055in}{12.355102in}}%
\pgfpathlineto{\pgfqpoint{6.776161in}{12.330612in}}%
\pgfpathlineto{\pgfqpoint{6.792810in}{12.287755in}}%
\pgfpathlineto{\pgfqpoint{6.802226in}{12.269388in}}%
\pgfpathlineto{\pgfqpoint{6.818143in}{12.244898in}}%
\pgfpathlineto{\pgfqpoint{6.832398in}{12.226524in}}%
\pgfpathlineto{\pgfqpoint{6.858938in}{12.195918in}}%
\pgfpathlineto{\pgfqpoint{6.875255in}{12.180735in}}%
\pgfpathlineto{\pgfqpoint{6.936480in}{12.131876in}}%
\pgfpathlineto{\pgfqpoint{6.954847in}{12.120422in}}%
\pgfpathlineto{\pgfqpoint{6.985459in}{12.104405in}}%
\pgfpathlineto{\pgfqpoint{7.009949in}{12.094381in}}%
\pgfpathlineto{\pgfqpoint{7.034439in}{12.087640in}}%
\pgfpathlineto{\pgfqpoint{7.052806in}{12.084727in}}%
\pgfpathlineto{\pgfqpoint{7.071173in}{12.084109in}}%
\pgfpathlineto{\pgfqpoint{7.120153in}{12.087175in}}%
\pgfpathlineto{\pgfqpoint{7.156888in}{12.080527in}}%
\pgfpathlineto{\pgfqpoint{7.211990in}{12.066820in}}%
\pgfpathlineto{\pgfqpoint{7.242602in}{12.063462in}}%
\pgfpathlineto{\pgfqpoint{7.260969in}{12.064477in}}%
\pgfpathlineto{\pgfqpoint{7.274042in}{12.067347in}}%
\pgfpathlineto{\pgfqpoint{7.303827in}{12.075530in}}%
\pgfpathlineto{\pgfqpoint{7.322194in}{12.076142in}}%
\pgfpathlineto{\pgfqpoint{7.346684in}{12.080556in}}%
\pgfpathlineto{\pgfqpoint{7.407908in}{12.092906in}}%
\pgfpathlineto{\pgfqpoint{7.420153in}{12.095532in}}%
\pgfpathlineto{\pgfqpoint{7.443207in}{12.104082in}}%
\pgfpathlineto{\pgfqpoint{7.450765in}{12.106197in}}%
\pgfpathlineto{\pgfqpoint{7.469133in}{12.108933in}}%
\pgfpathlineto{\pgfqpoint{7.499745in}{12.111407in}}%
\pgfpathlineto{\pgfqpoint{7.525628in}{12.116327in}}%
\pgfpathlineto{\pgfqpoint{7.549978in}{12.122449in}}%
\pgfpathlineto{\pgfqpoint{7.560969in}{12.125631in}}%
\pgfpathlineto{\pgfqpoint{7.573214in}{12.126031in}}%
\pgfpathlineto{\pgfqpoint{7.591582in}{12.124965in}}%
\pgfpathlineto{\pgfqpoint{7.640561in}{12.129127in}}%
\pgfpathlineto{\pgfqpoint{7.658929in}{12.129616in}}%
\pgfpathlineto{\pgfqpoint{7.671173in}{12.131908in}}%
\pgfpathlineto{\pgfqpoint{7.689541in}{12.136549in}}%
\pgfpathlineto{\pgfqpoint{7.695663in}{12.136543in}}%
\pgfpathlineto{\pgfqpoint{7.701786in}{12.134564in}}%
\pgfpathlineto{\pgfqpoint{7.726276in}{12.120514in}}%
\pgfpathlineto{\pgfqpoint{7.739593in}{12.116327in}}%
\pgfpathlineto{\pgfqpoint{7.756888in}{12.114325in}}%
\pgfpathlineto{\pgfqpoint{7.775255in}{12.114114in}}%
\pgfpathlineto{\pgfqpoint{7.787500in}{12.116501in}}%
\pgfpathlineto{\pgfqpoint{7.824235in}{12.126387in}}%
\pgfpathlineto{\pgfqpoint{7.848724in}{12.127065in}}%
\pgfpathlineto{\pgfqpoint{7.867092in}{12.124774in}}%
\pgfpathlineto{\pgfqpoint{7.879337in}{12.123247in}}%
\pgfpathlineto{\pgfqpoint{7.891582in}{12.123773in}}%
\pgfpathlineto{\pgfqpoint{7.897704in}{12.125511in}}%
\pgfpathlineto{\pgfqpoint{7.922194in}{12.137763in}}%
\pgfpathlineto{\pgfqpoint{7.928316in}{12.139450in}}%
\pgfpathlineto{\pgfqpoint{7.940561in}{12.139579in}}%
\pgfpathlineto{\pgfqpoint{7.977296in}{12.133643in}}%
\pgfpathlineto{\pgfqpoint{7.989541in}{12.131129in}}%
\pgfpathlineto{\pgfqpoint{8.007908in}{12.130906in}}%
\pgfpathlineto{\pgfqpoint{8.026276in}{12.130590in}}%
\pgfpathlineto{\pgfqpoint{8.038520in}{12.126796in}}%
\pgfpathlineto{\pgfqpoint{8.069133in}{12.113591in}}%
\pgfpathlineto{\pgfqpoint{8.081378in}{12.111417in}}%
\pgfpathlineto{\pgfqpoint{8.099745in}{12.113641in}}%
\pgfpathlineto{\pgfqpoint{8.118112in}{12.115440in}}%
\pgfpathlineto{\pgfqpoint{8.130357in}{12.114990in}}%
\pgfpathlineto{\pgfqpoint{8.142602in}{12.112349in}}%
\pgfpathlineto{\pgfqpoint{8.168897in}{12.104082in}}%
\pgfpathlineto{\pgfqpoint{8.185459in}{12.100103in}}%
\pgfpathlineto{\pgfqpoint{8.209949in}{12.092823in}}%
\pgfpathlineto{\pgfqpoint{8.289541in}{12.077990in}}%
\pgfpathlineto{\pgfqpoint{8.301786in}{12.078244in}}%
\pgfpathlineto{\pgfqpoint{8.315419in}{12.079592in}}%
\pgfpathlineto{\pgfqpoint{8.326276in}{12.077368in}}%
\pgfpathlineto{\pgfqpoint{8.338520in}{12.075106in}}%
\pgfpathlineto{\pgfqpoint{8.350765in}{12.075355in}}%
\pgfpathlineto{\pgfqpoint{8.363010in}{12.076152in}}%
\pgfpathlineto{\pgfqpoint{8.375255in}{12.073208in}}%
\pgfpathlineto{\pgfqpoint{8.393622in}{12.068540in}}%
\pgfpathlineto{\pgfqpoint{8.405867in}{12.066983in}}%
\pgfpathlineto{\pgfqpoint{8.448724in}{12.066925in}}%
\pgfpathlineto{\pgfqpoint{8.473214in}{12.065146in}}%
\pgfpathlineto{\pgfqpoint{8.491582in}{12.066676in}}%
\pgfpathlineto{\pgfqpoint{8.509949in}{12.071360in}}%
\pgfpathlineto{\pgfqpoint{8.516071in}{12.071519in}}%
\pgfpathlineto{\pgfqpoint{8.528880in}{12.067347in}}%
\pgfpathlineto{\pgfqpoint{8.540561in}{12.063493in}}%
\pgfpathlineto{\pgfqpoint{8.565051in}{12.059700in}}%
\pgfpathlineto{\pgfqpoint{8.601786in}{12.057547in}}%
\pgfpathlineto{\pgfqpoint{8.644643in}{12.048847in}}%
\pgfpathlineto{\pgfqpoint{8.669133in}{12.043466in}}%
\pgfpathlineto{\pgfqpoint{8.693622in}{12.039822in}}%
\pgfpathlineto{\pgfqpoint{8.724235in}{12.032662in}}%
\pgfpathlineto{\pgfqpoint{8.760969in}{12.030713in}}%
\pgfpathlineto{\pgfqpoint{8.785459in}{12.033380in}}%
\pgfpathlineto{\pgfqpoint{8.797704in}{12.031568in}}%
\pgfpathlineto{\pgfqpoint{8.816071in}{12.026645in}}%
\pgfpathlineto{\pgfqpoint{8.828316in}{12.026007in}}%
\pgfpathlineto{\pgfqpoint{8.865051in}{12.029075in}}%
\pgfpathlineto{\pgfqpoint{8.889541in}{12.027759in}}%
\pgfpathlineto{\pgfqpoint{8.907908in}{12.027677in}}%
\pgfpathlineto{\pgfqpoint{8.926276in}{12.024243in}}%
\pgfpathlineto{\pgfqpoint{8.950765in}{12.019167in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{12.016978in}}%
\pgfpathlineto{\pgfqpoint{9.036480in}{12.016625in}}%
\pgfpathlineto{\pgfqpoint{9.048724in}{12.016698in}}%
\pgfpathlineto{\pgfqpoint{9.085459in}{12.013261in}}%
\pgfpathlineto{\pgfqpoint{9.113397in}{12.006122in}}%
\pgfpathlineto{\pgfqpoint{9.134439in}{12.000435in}}%
\pgfpathlineto{\pgfqpoint{9.146684in}{11.999470in}}%
\pgfpathlineto{\pgfqpoint{9.177296in}{12.001619in}}%
\pgfpathlineto{\pgfqpoint{9.207908in}{12.004425in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{12.003839in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{12.003839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{13.305577in}}%
\pgfpathlineto{\pgfqpoint{9.134439in}{13.289954in}}%
\pgfpathlineto{\pgfqpoint{9.109949in}{13.285672in}}%
\pgfpathlineto{\pgfqpoint{9.042602in}{13.275156in}}%
\pgfpathlineto{\pgfqpoint{8.999745in}{13.268801in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{13.260468in}}%
\pgfpathlineto{\pgfqpoint{8.950765in}{13.252880in}}%
\pgfpathlineto{\pgfqpoint{8.914031in}{13.246856in}}%
\pgfpathlineto{\pgfqpoint{8.846684in}{13.237529in}}%
\pgfpathlineto{\pgfqpoint{8.785459in}{13.224240in}}%
\pgfpathlineto{\pgfqpoint{8.773214in}{13.221499in}}%
\pgfpathlineto{\pgfqpoint{8.718112in}{13.216356in}}%
\pgfpathlineto{\pgfqpoint{8.693622in}{13.210447in}}%
\pgfpathlineto{\pgfqpoint{8.675255in}{13.205644in}}%
\pgfpathlineto{\pgfqpoint{8.654320in}{13.200000in}}%
\pgfpathlineto{\pgfqpoint{8.577296in}{13.173318in}}%
\pgfpathlineto{\pgfqpoint{8.558929in}{13.170017in}}%
\pgfpathlineto{\pgfqpoint{8.515277in}{13.163265in}}%
\pgfpathlineto{\pgfqpoint{8.497704in}{13.157715in}}%
\pgfpathlineto{\pgfqpoint{8.479337in}{13.148896in}}%
\pgfpathlineto{\pgfqpoint{8.458818in}{13.138776in}}%
\pgfpathlineto{\pgfqpoint{8.430357in}{13.130677in}}%
\pgfpathlineto{\pgfqpoint{8.411990in}{13.127104in}}%
\pgfpathlineto{\pgfqpoint{8.393622in}{13.124529in}}%
\pgfpathlineto{\pgfqpoint{8.375255in}{13.122039in}}%
\pgfpathlineto{\pgfqpoint{8.350765in}{13.118731in}}%
\pgfpathlineto{\pgfqpoint{8.283418in}{13.100722in}}%
\pgfpathlineto{\pgfqpoint{8.252806in}{13.094330in}}%
\pgfpathlineto{\pgfqpoint{8.219434in}{13.083673in}}%
\pgfpathlineto{\pgfqpoint{8.173214in}{13.063836in}}%
\pgfpathlineto{\pgfqpoint{8.099745in}{13.039470in}}%
\pgfpathlineto{\pgfqpoint{8.026276in}{13.024933in}}%
\pgfpathlineto{\pgfqpoint{8.007908in}{13.022102in}}%
\pgfpathlineto{\pgfqpoint{7.995663in}{13.018527in}}%
\pgfpathlineto{\pgfqpoint{7.977054in}{13.010204in}}%
\pgfpathlineto{\pgfqpoint{7.940561in}{12.989681in}}%
\pgfpathlineto{\pgfqpoint{7.928316in}{12.984783in}}%
\pgfpathlineto{\pgfqpoint{7.909949in}{12.980739in}}%
\pgfpathlineto{\pgfqpoint{7.854847in}{12.972342in}}%
\pgfpathlineto{\pgfqpoint{7.805867in}{12.951025in}}%
\pgfpathlineto{\pgfqpoint{7.775255in}{12.936301in}}%
\pgfpathlineto{\pgfqpoint{7.750765in}{12.922318in}}%
\pgfpathlineto{\pgfqpoint{7.720153in}{12.902700in}}%
\pgfpathlineto{\pgfqpoint{7.707908in}{12.893521in}}%
\pgfpathlineto{\pgfqpoint{7.682182in}{12.869388in}}%
\pgfpathlineto{\pgfqpoint{7.658929in}{12.850518in}}%
\pgfpathlineto{\pgfqpoint{7.616071in}{12.812799in}}%
\pgfpathlineto{\pgfqpoint{7.597704in}{12.798657in}}%
\pgfpathlineto{\pgfqpoint{7.567092in}{12.779499in}}%
\pgfpathlineto{\pgfqpoint{7.499745in}{12.750332in}}%
\pgfpathlineto{\pgfqpoint{7.481378in}{12.740108in}}%
\pgfpathlineto{\pgfqpoint{7.444556in}{12.716327in}}%
\pgfpathlineto{\pgfqpoint{7.419852in}{12.691837in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{12.657648in}}%
\pgfpathlineto{\pgfqpoint{7.367646in}{12.642857in}}%
\pgfpathlineto{\pgfqpoint{7.340561in}{12.611702in}}%
\pgfpathlineto{\pgfqpoint{7.323316in}{12.587755in}}%
\pgfpathlineto{\pgfqpoint{7.316071in}{12.575004in}}%
\pgfpathlineto{\pgfqpoint{7.310486in}{12.557143in}}%
\pgfpathlineto{\pgfqpoint{7.308170in}{12.544898in}}%
\pgfpathlineto{\pgfqpoint{7.306329in}{12.520408in}}%
\pgfpathlineto{\pgfqpoint{7.307274in}{12.508163in}}%
\pgfpathlineto{\pgfqpoint{7.309949in}{12.500422in}}%
\pgfpathlineto{\pgfqpoint{7.316071in}{12.491316in}}%
\pgfpathlineto{\pgfqpoint{7.323560in}{12.483673in}}%
\pgfpathlineto{\pgfqpoint{7.340561in}{12.468598in}}%
\pgfpathlineto{\pgfqpoint{7.367754in}{12.446939in}}%
\pgfpathlineto{\pgfqpoint{7.395663in}{12.428085in}}%
\pgfpathlineto{\pgfqpoint{7.414980in}{12.416327in}}%
\pgfpathlineto{\pgfqpoint{7.435327in}{12.404082in}}%
\pgfpathlineto{\pgfqpoint{7.450765in}{12.391938in}}%
\pgfpathlineto{\pgfqpoint{7.469133in}{12.377731in}}%
\pgfpathlineto{\pgfqpoint{7.481378in}{12.371312in}}%
\pgfpathlineto{\pgfqpoint{7.493622in}{12.368802in}}%
\pgfpathlineto{\pgfqpoint{7.511990in}{12.366613in}}%
\pgfpathlineto{\pgfqpoint{7.536480in}{12.360031in}}%
\pgfpathlineto{\pgfqpoint{7.560969in}{12.350886in}}%
\pgfpathlineto{\pgfqpoint{7.579337in}{12.344081in}}%
\pgfpathlineto{\pgfqpoint{7.609949in}{12.338045in}}%
\pgfpathlineto{\pgfqpoint{7.678950in}{12.324490in}}%
\pgfpathlineto{\pgfqpoint{7.692913in}{12.318367in}}%
\pgfpathlineto{\pgfqpoint{7.714031in}{12.309194in}}%
\pgfpathlineto{\pgfqpoint{7.769133in}{12.287739in}}%
\pgfpathlineto{\pgfqpoint{7.811990in}{12.274130in}}%
\pgfpathlineto{\pgfqpoint{7.830357in}{12.265441in}}%
\pgfpathlineto{\pgfqpoint{7.843844in}{12.257143in}}%
\pgfpathlineto{\pgfqpoint{7.860969in}{12.246213in}}%
\pgfpathlineto{\pgfqpoint{7.873214in}{12.241610in}}%
\pgfpathlineto{\pgfqpoint{7.891582in}{12.239465in}}%
\pgfpathlineto{\pgfqpoint{7.903827in}{12.237418in}}%
\pgfpathlineto{\pgfqpoint{7.916071in}{12.231484in}}%
\pgfpathlineto{\pgfqpoint{7.934439in}{12.222552in}}%
\pgfpathlineto{\pgfqpoint{7.952806in}{12.216990in}}%
\pgfpathlineto{\pgfqpoint{7.977296in}{12.213242in}}%
\pgfpathlineto{\pgfqpoint{8.001786in}{12.210658in}}%
\pgfpathlineto{\pgfqpoint{8.032398in}{12.203758in}}%
\pgfpathlineto{\pgfqpoint{8.081378in}{12.198537in}}%
\pgfpathlineto{\pgfqpoint{8.111990in}{12.191459in}}%
\pgfpathlineto{\pgfqpoint{8.136480in}{12.188297in}}%
\pgfpathlineto{\pgfqpoint{8.173214in}{12.178181in}}%
\pgfpathlineto{\pgfqpoint{8.216071in}{12.174956in}}%
\pgfpathlineto{\pgfqpoint{8.246684in}{12.175406in}}%
\pgfpathlineto{\pgfqpoint{8.265051in}{12.171214in}}%
\pgfpathlineto{\pgfqpoint{8.301786in}{12.161615in}}%
\pgfpathlineto{\pgfqpoint{8.320153in}{12.158155in}}%
\pgfpathlineto{\pgfqpoint{8.356888in}{12.146779in}}%
\pgfpathlineto{\pgfqpoint{8.418112in}{12.138412in}}%
\pgfpathlineto{\pgfqpoint{8.436480in}{12.138330in}}%
\pgfpathlineto{\pgfqpoint{8.454847in}{12.135712in}}%
\pgfpathlineto{\pgfqpoint{8.473214in}{12.131364in}}%
\pgfpathlineto{\pgfqpoint{8.485459in}{12.126412in}}%
\pgfpathlineto{\pgfqpoint{8.506369in}{12.116327in}}%
\pgfpathlineto{\pgfqpoint{8.516071in}{12.113607in}}%
\pgfpathlineto{\pgfqpoint{8.534439in}{12.112131in}}%
\pgfpathlineto{\pgfqpoint{8.558929in}{12.111180in}}%
\pgfpathlineto{\pgfqpoint{8.577296in}{12.110935in}}%
\pgfpathlineto{\pgfqpoint{8.620153in}{12.103212in}}%
\pgfpathlineto{\pgfqpoint{8.679441in}{12.097959in}}%
\pgfpathlineto{\pgfqpoint{8.705867in}{12.095362in}}%
\pgfpathlineto{\pgfqpoint{8.736480in}{12.094995in}}%
\pgfpathlineto{\pgfqpoint{8.749670in}{12.091837in}}%
\pgfpathlineto{\pgfqpoint{8.797704in}{12.077584in}}%
\pgfpathlineto{\pgfqpoint{8.816071in}{12.074632in}}%
\pgfpathlineto{\pgfqpoint{8.883418in}{12.059778in}}%
\pgfpathlineto{\pgfqpoint{8.932398in}{12.054488in}}%
\pgfpathlineto{\pgfqpoint{8.969133in}{12.052558in}}%
\pgfpathlineto{\pgfqpoint{8.991165in}{12.048980in}}%
\pgfpathlineto{\pgfqpoint{9.042602in}{12.038854in}}%
\pgfpathlineto{\pgfqpoint{9.067092in}{12.033282in}}%
\pgfpathlineto{\pgfqpoint{9.091582in}{12.030003in}}%
\pgfpathlineto{\pgfqpoint{9.134439in}{12.028531in}}%
\pgfpathlineto{\pgfqpoint{9.146684in}{12.027452in}}%
\pgfpathlineto{\pgfqpoint{9.177296in}{12.020162in}}%
\pgfpathlineto{\pgfqpoint{9.207908in}{12.011982in}}%
\pgfpathlineto{\pgfqpoint{9.220153in}{12.009843in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{12.009603in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{12.009603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.237827in}{13.432531in}}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{13.304947in}}%
\pgfpathlineto{\pgfqpoint{9.186602in}{13.299184in}}%
\pgfpathlineto{\pgfqpoint{9.026194in}{13.273102in}}%
\pgfpathlineto{\pgfqpoint{8.870439in}{13.246041in}}%
\pgfpathlineto{\pgfqpoint{8.719459in}{13.218245in}}%
\pgfpathlineto{\pgfqpoint{8.573622in}{13.189347in}}%
\pgfpathlineto{\pgfqpoint{8.432929in}{13.159347in}}%
\pgfpathlineto{\pgfqpoint{8.297622in}{13.128000in}}%
\pgfpathlineto{\pgfqpoint{8.167949in}{13.095429in}}%
\pgfpathlineto{\pgfqpoint{8.044031in}{13.061388in}}%
\pgfpathlineto{\pgfqpoint{7.926112in}{13.025755in}}%
\pgfpathlineto{\pgfqpoint{7.814316in}{12.988531in}}%
\pgfpathlineto{\pgfqpoint{7.709010in}{12.949714in}}%
\pgfpathlineto{\pgfqpoint{7.610194in}{12.909429in}}%
\pgfpathlineto{\pgfqpoint{7.518112in}{12.867673in}}%
\pgfpathlineto{\pgfqpoint{7.433867in}{12.823102in}}%
\pgfpathlineto{\pgfqpoint{7.359418in}{12.773388in}}%
\pgfpathlineto{\pgfqpoint{7.298071in}{12.716449in}}%
\pgfpathlineto{\pgfqpoint{7.253133in}{12.652898in}}%
\pgfpathlineto{\pgfqpoint{7.226561in}{12.586041in}}%
\pgfpathlineto{\pgfqpoint{7.218112in}{12.520408in}}%
\pgfpathlineto{\pgfqpoint{7.230847in}{12.457224in}}%
\pgfpathlineto{\pgfqpoint{7.276276in}{12.404204in}}%
\pgfpathlineto{\pgfqpoint{7.342520in}{12.366490in}}%
\pgfpathlineto{\pgfqpoint{7.418316in}{12.334898in}}%
\pgfpathlineto{\pgfqpoint{7.501214in}{12.306245in}}%
\pgfpathlineto{\pgfqpoint{7.590724in}{12.279673in}}%
\pgfpathlineto{\pgfqpoint{7.686357in}{12.254816in}}%
\pgfpathlineto{\pgfqpoint{7.788112in}{12.231061in}}%
\pgfpathlineto{\pgfqpoint{7.895622in}{12.208286in}}%
\pgfpathlineto{\pgfqpoint{8.008765in}{12.186000in}}%
\pgfpathlineto{\pgfqpoint{8.127418in}{12.164204in}}%
\pgfpathlineto{\pgfqpoint{8.251337in}{12.142776in}}%
\pgfpathlineto{\pgfqpoint{8.380643in}{12.121837in}}%
\pgfpathlineto{\pgfqpoint{8.515092in}{12.101388in}}%
\pgfpathlineto{\pgfqpoint{8.654439in}{12.081551in}}%
\pgfpathlineto{\pgfqpoint{8.798806in}{12.062204in}}%
\pgfpathlineto{\pgfqpoint{8.947827in}{12.043347in}}%
\pgfpathlineto{\pgfqpoint{9.101500in}{12.024857in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{12.010971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{13.304384in}}%
\pgfpathlineto{\pgfqpoint{12.480357in}{13.295783in}}%
\pgfpathlineto{\pgfqpoint{12.425255in}{13.289013in}}%
\pgfpathlineto{\pgfqpoint{12.382398in}{13.281541in}}%
\pgfpathlineto{\pgfqpoint{12.345663in}{13.272549in}}%
\pgfpathlineto{\pgfqpoint{12.327296in}{13.268295in}}%
\pgfpathlineto{\pgfqpoint{12.315051in}{13.267946in}}%
\pgfpathlineto{\pgfqpoint{12.278316in}{13.270961in}}%
\pgfpathlineto{\pgfqpoint{12.253827in}{13.268242in}}%
\pgfpathlineto{\pgfqpoint{12.210969in}{13.262923in}}%
\pgfpathlineto{\pgfqpoint{12.149745in}{13.247900in}}%
\pgfpathlineto{\pgfqpoint{12.125255in}{13.243730in}}%
\pgfpathlineto{\pgfqpoint{12.094643in}{13.238452in}}%
\pgfpathlineto{\pgfqpoint{12.082398in}{13.235118in}}%
\pgfpathlineto{\pgfqpoint{12.057908in}{13.226389in}}%
\pgfpathlineto{\pgfqpoint{12.039541in}{13.223144in}}%
\pgfpathlineto{\pgfqpoint{11.988393in}{13.218367in}}%
\pgfpathlineto{\pgfqpoint{11.972194in}{13.215291in}}%
\pgfpathlineto{\pgfqpoint{11.959949in}{13.215139in}}%
\pgfpathlineto{\pgfqpoint{11.945259in}{13.218367in}}%
\pgfpathlineto{\pgfqpoint{11.935459in}{13.220487in}}%
\pgfpathlineto{\pgfqpoint{11.926704in}{13.218367in}}%
\pgfpathlineto{\pgfqpoint{11.916899in}{13.212245in}}%
\pgfpathlineto{\pgfqpoint{11.904847in}{13.205683in}}%
\pgfpathlineto{\pgfqpoint{11.892602in}{13.202814in}}%
\pgfpathlineto{\pgfqpoint{11.879491in}{13.200000in}}%
\pgfpathlineto{\pgfqpoint{11.849745in}{13.187510in}}%
\pgfpathlineto{\pgfqpoint{11.831378in}{13.184348in}}%
\pgfpathlineto{\pgfqpoint{11.819133in}{13.183961in}}%
\pgfpathlineto{\pgfqpoint{11.806888in}{13.185273in}}%
\pgfpathlineto{\pgfqpoint{11.794643in}{13.188396in}}%
\pgfpathlineto{\pgfqpoint{11.776276in}{13.194151in}}%
\pgfpathlineto{\pgfqpoint{11.764031in}{13.193558in}}%
\pgfpathlineto{\pgfqpoint{11.721173in}{13.186722in}}%
\pgfpathlineto{\pgfqpoint{11.708929in}{13.184898in}}%
\pgfpathlineto{\pgfqpoint{11.696684in}{13.180504in}}%
\pgfpathlineto{\pgfqpoint{11.672194in}{13.164962in}}%
\pgfpathlineto{\pgfqpoint{11.666071in}{13.163213in}}%
\pgfpathlineto{\pgfqpoint{11.658309in}{13.163265in}}%
\pgfpathlineto{\pgfqpoint{11.635459in}{13.167391in}}%
\pgfpathlineto{\pgfqpoint{11.623214in}{13.165945in}}%
\pgfpathlineto{\pgfqpoint{11.604847in}{13.159483in}}%
\pgfpathlineto{\pgfqpoint{11.592602in}{13.153548in}}%
\pgfpathlineto{\pgfqpoint{11.579679in}{13.144898in}}%
\pgfpathlineto{\pgfqpoint{11.568112in}{13.137189in}}%
\pgfpathlineto{\pgfqpoint{11.555867in}{13.132901in}}%
\pgfpathlineto{\pgfqpoint{11.543622in}{13.131521in}}%
\pgfpathlineto{\pgfqpoint{11.531378in}{13.131658in}}%
\pgfpathlineto{\pgfqpoint{11.519133in}{13.133713in}}%
\pgfpathlineto{\pgfqpoint{11.506888in}{13.135919in}}%
\pgfpathlineto{\pgfqpoint{11.494643in}{13.134071in}}%
\pgfpathlineto{\pgfqpoint{11.476276in}{13.130034in}}%
\pgfpathlineto{\pgfqpoint{11.438224in}{13.126531in}}%
\pgfpathlineto{\pgfqpoint{11.402806in}{13.118044in}}%
\pgfpathlineto{\pgfqpoint{11.384439in}{13.113145in}}%
\pgfpathlineto{\pgfqpoint{11.347704in}{13.100802in}}%
\pgfpathlineto{\pgfqpoint{11.329137in}{13.095918in}}%
\pgfpathlineto{\pgfqpoint{11.314900in}{13.089796in}}%
\pgfpathlineto{\pgfqpoint{11.298724in}{13.082280in}}%
\pgfpathlineto{\pgfqpoint{11.274235in}{13.074386in}}%
\pgfpathlineto{\pgfqpoint{11.243622in}{13.067186in}}%
\pgfpathlineto{\pgfqpoint{11.231378in}{13.067128in}}%
\pgfpathlineto{\pgfqpoint{11.219133in}{13.068846in}}%
\pgfpathlineto{\pgfqpoint{11.210255in}{13.065306in}}%
\pgfpathlineto{\pgfqpoint{11.200765in}{13.060553in}}%
\pgfpathlineto{\pgfqpoint{11.188520in}{13.057663in}}%
\pgfpathlineto{\pgfqpoint{11.170153in}{13.052830in}}%
\pgfpathlineto{\pgfqpoint{11.145663in}{13.044058in}}%
\pgfpathlineto{\pgfqpoint{11.139541in}{13.044139in}}%
\pgfpathlineto{\pgfqpoint{11.127296in}{13.046886in}}%
\pgfpathlineto{\pgfqpoint{11.121173in}{13.046370in}}%
\pgfpathlineto{\pgfqpoint{11.090561in}{13.033765in}}%
\pgfpathlineto{\pgfqpoint{11.078316in}{13.031490in}}%
\pgfpathlineto{\pgfqpoint{11.072194in}{13.031928in}}%
\pgfpathlineto{\pgfqpoint{11.047704in}{13.042094in}}%
\pgfpathlineto{\pgfqpoint{11.040599in}{13.046939in}}%
\pgfpathlineto{\pgfqpoint{11.030862in}{13.065306in}}%
\pgfpathlineto{\pgfqpoint{11.017092in}{13.087655in}}%
\pgfpathlineto{\pgfqpoint{11.007754in}{13.102041in}}%
\pgfpathlineto{\pgfqpoint{10.987854in}{13.144898in}}%
\pgfpathlineto{\pgfqpoint{10.979731in}{13.163265in}}%
\pgfpathlineto{\pgfqpoint{10.974235in}{13.171514in}}%
\pgfpathlineto{\pgfqpoint{10.968112in}{13.177055in}}%
\pgfpathlineto{\pgfqpoint{10.955867in}{13.182816in}}%
\pgfpathlineto{\pgfqpoint{10.946536in}{13.187755in}}%
\pgfpathlineto{\pgfqpoint{10.941102in}{13.193878in}}%
\pgfpathlineto{\pgfqpoint{10.937113in}{13.200000in}}%
\pgfpathlineto{\pgfqpoint{10.928124in}{13.206122in}}%
\pgfpathlineto{\pgfqpoint{10.919133in}{13.208700in}}%
\pgfpathlineto{\pgfqpoint{10.900765in}{13.212916in}}%
\pgfpathlineto{\pgfqpoint{10.890572in}{13.218367in}}%
\pgfpathlineto{\pgfqpoint{10.870153in}{13.232004in}}%
\pgfpathlineto{\pgfqpoint{10.857908in}{13.235849in}}%
\pgfpathlineto{\pgfqpoint{10.827296in}{13.241555in}}%
\pgfpathlineto{\pgfqpoint{10.815051in}{13.244421in}}%
\pgfpathlineto{\pgfqpoint{10.808929in}{13.244851in}}%
\pgfpathlineto{\pgfqpoint{10.796684in}{13.242239in}}%
\pgfpathlineto{\pgfqpoint{10.759949in}{13.227166in}}%
\pgfpathlineto{\pgfqpoint{10.747704in}{13.223238in}}%
\pgfpathlineto{\pgfqpoint{10.739908in}{13.218367in}}%
\pgfpathlineto{\pgfqpoint{10.733723in}{13.212245in}}%
\pgfpathlineto{\pgfqpoint{10.729337in}{13.205527in}}%
\pgfpathlineto{\pgfqpoint{10.725640in}{13.193878in}}%
\pgfpathlineto{\pgfqpoint{10.725091in}{13.187755in}}%
\pgfpathlineto{\pgfqpoint{10.727412in}{13.175510in}}%
\pgfpathlineto{\pgfqpoint{10.733481in}{13.157143in}}%
\pgfpathlineto{\pgfqpoint{10.737667in}{13.144898in}}%
\pgfpathlineto{\pgfqpoint{10.738050in}{13.132653in}}%
\pgfpathlineto{\pgfqpoint{10.735302in}{13.120408in}}%
\pgfpathlineto{\pgfqpoint{10.726668in}{13.095918in}}%
\pgfpathlineto{\pgfqpoint{10.725510in}{13.083673in}}%
\pgfpathlineto{\pgfqpoint{10.724134in}{13.065306in}}%
\pgfpathlineto{\pgfqpoint{10.720360in}{13.053061in}}%
\pgfpathlineto{\pgfqpoint{10.710969in}{13.040771in}}%
\pgfpathlineto{\pgfqpoint{10.698724in}{13.026530in}}%
\pgfpathlineto{\pgfqpoint{10.688169in}{13.010204in}}%
\pgfpathlineto{\pgfqpoint{10.674235in}{12.987643in}}%
\pgfpathlineto{\pgfqpoint{10.668112in}{12.981515in}}%
\pgfpathlineto{\pgfqpoint{10.661990in}{12.979730in}}%
\pgfpathlineto{\pgfqpoint{10.649745in}{12.980650in}}%
\pgfpathlineto{\pgfqpoint{10.613010in}{12.986682in}}%
\pgfpathlineto{\pgfqpoint{10.600765in}{12.984834in}}%
\pgfpathlineto{\pgfqpoint{10.581862in}{12.979592in}}%
\pgfpathlineto{\pgfqpoint{10.569958in}{12.973469in}}%
\pgfpathlineto{\pgfqpoint{10.561874in}{12.967347in}}%
\pgfpathlineto{\pgfqpoint{10.551786in}{12.956903in}}%
\pgfpathlineto{\pgfqpoint{10.545663in}{12.952884in}}%
\pgfpathlineto{\pgfqpoint{10.533418in}{12.947888in}}%
\pgfpathlineto{\pgfqpoint{10.508929in}{12.939733in}}%
\pgfpathlineto{\pgfqpoint{10.502806in}{12.934990in}}%
\pgfpathlineto{\pgfqpoint{10.484439in}{12.911131in}}%
\pgfpathlineto{\pgfqpoint{10.472194in}{12.902799in}}%
\pgfpathlineto{\pgfqpoint{10.458922in}{12.893878in}}%
\pgfpathlineto{\pgfqpoint{10.446812in}{12.881633in}}%
\pgfpathlineto{\pgfqpoint{10.424790in}{12.857143in}}%
\pgfpathlineto{\pgfqpoint{10.423259in}{12.851020in}}%
\pgfpathlineto{\pgfqpoint{10.424519in}{12.838776in}}%
\pgfpathlineto{\pgfqpoint{10.429337in}{12.824365in}}%
\pgfpathlineto{\pgfqpoint{10.437125in}{12.808163in}}%
\pgfpathlineto{\pgfqpoint{10.456337in}{12.777551in}}%
\pgfpathlineto{\pgfqpoint{10.479311in}{12.746939in}}%
\pgfpathlineto{\pgfqpoint{10.499990in}{12.716327in}}%
\pgfpathlineto{\pgfqpoint{10.515051in}{12.695957in}}%
\pgfpathlineto{\pgfqpoint{10.533418in}{12.672040in}}%
\pgfpathlineto{\pgfqpoint{10.539875in}{12.661224in}}%
\pgfpathlineto{\pgfqpoint{10.545663in}{12.648337in}}%
\pgfpathlineto{\pgfqpoint{10.550906in}{12.630612in}}%
\pgfpathlineto{\pgfqpoint{10.573564in}{12.526531in}}%
\pgfpathlineto{\pgfqpoint{10.573332in}{12.502041in}}%
\pgfpathlineto{\pgfqpoint{10.567611in}{12.459184in}}%
\pgfpathlineto{\pgfqpoint{10.557908in}{12.420418in}}%
\pgfpathlineto{\pgfqpoint{10.557908in}{12.413891in}}%
\pgfpathlineto{\pgfqpoint{10.558887in}{12.410204in}}%
\pgfpathlineto{\pgfqpoint{10.566556in}{12.404082in}}%
\pgfpathlineto{\pgfqpoint{10.576276in}{12.401220in}}%
\pgfpathlineto{\pgfqpoint{10.619133in}{12.392392in}}%
\pgfpathlineto{\pgfqpoint{10.645138in}{12.385714in}}%
\pgfpathlineto{\pgfqpoint{10.661990in}{12.381364in}}%
\pgfpathlineto{\pgfqpoint{10.680357in}{12.376181in}}%
\pgfpathlineto{\pgfqpoint{10.692602in}{12.370354in}}%
\pgfpathlineto{\pgfqpoint{10.717092in}{12.355888in}}%
\pgfpathlineto{\pgfqpoint{10.735459in}{12.349451in}}%
\pgfpathlineto{\pgfqpoint{10.747704in}{12.348600in}}%
\pgfpathlineto{\pgfqpoint{10.778316in}{12.353022in}}%
\pgfpathlineto{\pgfqpoint{10.796684in}{12.355594in}}%
\pgfpathlineto{\pgfqpoint{10.833418in}{12.357732in}}%
\pgfpathlineto{\pgfqpoint{10.851786in}{12.356037in}}%
\pgfpathlineto{\pgfqpoint{10.870153in}{12.351837in}}%
\pgfpathlineto{\pgfqpoint{10.894643in}{12.345983in}}%
\pgfpathlineto{\pgfqpoint{10.931437in}{12.342857in}}%
\pgfpathlineto{\pgfqpoint{10.949745in}{12.339520in}}%
\pgfpathlineto{\pgfqpoint{10.974235in}{12.336628in}}%
\pgfpathlineto{\pgfqpoint{11.017092in}{12.327469in}}%
\pgfpathlineto{\pgfqpoint{11.072194in}{12.309028in}}%
\pgfpathlineto{\pgfqpoint{11.118199in}{12.287755in}}%
\pgfpathlineto{\pgfqpoint{11.133418in}{12.277702in}}%
\pgfpathlineto{\pgfqpoint{11.145663in}{12.273322in}}%
\pgfpathlineto{\pgfqpoint{11.170153in}{12.269806in}}%
\pgfpathlineto{\pgfqpoint{11.194643in}{12.268345in}}%
\pgfpathlineto{\pgfqpoint{11.225255in}{12.266629in}}%
\pgfpathlineto{\pgfqpoint{11.243622in}{12.263223in}}%
\pgfpathlineto{\pgfqpoint{11.268112in}{12.259961in}}%
\pgfpathlineto{\pgfqpoint{11.298724in}{12.253697in}}%
\pgfpathlineto{\pgfqpoint{11.329337in}{12.244313in}}%
\pgfpathlineto{\pgfqpoint{11.366071in}{12.228494in}}%
\pgfpathlineto{\pgfqpoint{11.378316in}{12.226036in}}%
\pgfpathlineto{\pgfqpoint{11.408929in}{12.224257in}}%
\pgfpathlineto{\pgfqpoint{11.427296in}{12.220398in}}%
\pgfpathlineto{\pgfqpoint{11.451786in}{12.210403in}}%
\pgfpathlineto{\pgfqpoint{11.519133in}{12.186546in}}%
\pgfpathlineto{\pgfqpoint{11.531378in}{12.185574in}}%
\pgfpathlineto{\pgfqpoint{11.574235in}{12.187799in}}%
\pgfpathlineto{\pgfqpoint{11.592602in}{12.185208in}}%
\pgfpathlineto{\pgfqpoint{11.623214in}{12.178436in}}%
\pgfpathlineto{\pgfqpoint{11.641582in}{12.174020in}}%
\pgfpathlineto{\pgfqpoint{11.653827in}{12.173828in}}%
\pgfpathlineto{\pgfqpoint{11.672194in}{12.174239in}}%
\pgfpathlineto{\pgfqpoint{11.684439in}{12.172441in}}%
\pgfpathlineto{\pgfqpoint{11.702806in}{12.165588in}}%
\pgfpathlineto{\pgfqpoint{11.721173in}{12.156018in}}%
\pgfpathlineto{\pgfqpoint{11.746877in}{12.140816in}}%
\pgfpathlineto{\pgfqpoint{11.757908in}{12.135896in}}%
\pgfpathlineto{\pgfqpoint{11.770153in}{12.133558in}}%
\pgfpathlineto{\pgfqpoint{11.794643in}{12.131439in}}%
\pgfpathlineto{\pgfqpoint{11.819133in}{12.130881in}}%
\pgfpathlineto{\pgfqpoint{11.843622in}{12.126333in}}%
\pgfpathlineto{\pgfqpoint{11.861990in}{12.120159in}}%
\pgfpathlineto{\pgfqpoint{11.874235in}{12.114332in}}%
\pgfpathlineto{\pgfqpoint{11.892602in}{12.103450in}}%
\pgfpathlineto{\pgfqpoint{11.904847in}{12.100833in}}%
\pgfpathlineto{\pgfqpoint{11.923214in}{12.100087in}}%
\pgfpathlineto{\pgfqpoint{11.972194in}{12.101699in}}%
\pgfpathlineto{\pgfqpoint{11.996684in}{12.099244in}}%
\pgfpathlineto{\pgfqpoint{12.039541in}{12.093430in}}%
\pgfpathlineto{\pgfqpoint{12.057908in}{12.089380in}}%
\pgfpathlineto{\pgfqpoint{12.070153in}{12.089216in}}%
\pgfpathlineto{\pgfqpoint{12.113010in}{12.093101in}}%
\pgfpathlineto{\pgfqpoint{12.133329in}{12.091837in}}%
\pgfpathlineto{\pgfqpoint{12.137500in}{12.090952in}}%
\pgfpathlineto{\pgfqpoint{12.149745in}{12.085395in}}%
\pgfpathlineto{\pgfqpoint{12.161990in}{12.080204in}}%
\pgfpathlineto{\pgfqpoint{12.171535in}{12.079592in}}%
\pgfpathlineto{\pgfqpoint{12.180357in}{12.080707in}}%
\pgfpathlineto{\pgfqpoint{12.204847in}{12.084731in}}%
\pgfpathlineto{\pgfqpoint{12.217092in}{12.085163in}}%
\pgfpathlineto{\pgfqpoint{12.235459in}{12.083283in}}%
\pgfpathlineto{\pgfqpoint{12.259949in}{12.079295in}}%
\pgfpathlineto{\pgfqpoint{12.277859in}{12.073469in}}%
\pgfpathlineto{\pgfqpoint{12.302806in}{12.065169in}}%
\pgfpathlineto{\pgfqpoint{12.321173in}{12.061553in}}%
\pgfpathlineto{\pgfqpoint{12.345663in}{12.058395in}}%
\pgfpathlineto{\pgfqpoint{12.364031in}{12.053450in}}%
\pgfpathlineto{\pgfqpoint{12.388520in}{12.046745in}}%
\pgfpathlineto{\pgfqpoint{12.400765in}{12.045180in}}%
\pgfpathlineto{\pgfqpoint{12.419133in}{12.046240in}}%
\pgfpathlineto{\pgfqpoint{12.437500in}{12.047434in}}%
\pgfpathlineto{\pgfqpoint{12.468112in}{12.047982in}}%
\pgfpathlineto{\pgfqpoint{12.493207in}{12.042857in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{12.027768in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{12.027768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{13.305835in}}%
\pgfpathlineto{\pgfqpoint{12.466620in}{13.291837in}}%
\pgfpathlineto{\pgfqpoint{12.388520in}{13.277589in}}%
\pgfpathlineto{\pgfqpoint{12.351522in}{13.273469in}}%
\pgfpathlineto{\pgfqpoint{12.327296in}{13.270778in}}%
\pgfpathlineto{\pgfqpoint{12.315051in}{13.267222in}}%
\pgfpathlineto{\pgfqpoint{12.272194in}{13.250831in}}%
\pgfpathlineto{\pgfqpoint{12.217092in}{13.239511in}}%
\pgfpathlineto{\pgfqpoint{12.137500in}{13.229142in}}%
\pgfpathlineto{\pgfqpoint{12.094643in}{13.220914in}}%
\pgfpathlineto{\pgfqpoint{12.057908in}{13.217975in}}%
\pgfpathlineto{\pgfqpoint{12.045663in}{13.215409in}}%
\pgfpathlineto{\pgfqpoint{11.996684in}{13.201609in}}%
\pgfpathlineto{\pgfqpoint{11.972194in}{13.196975in}}%
\pgfpathlineto{\pgfqpoint{11.959949in}{13.192946in}}%
\pgfpathlineto{\pgfqpoint{11.935459in}{13.183324in}}%
\pgfpathlineto{\pgfqpoint{11.892602in}{13.179722in}}%
\pgfpathlineto{\pgfqpoint{11.880357in}{13.178381in}}%
\pgfpathlineto{\pgfqpoint{11.861990in}{13.178091in}}%
\pgfpathlineto{\pgfqpoint{11.843622in}{13.175230in}}%
\pgfpathlineto{\pgfqpoint{11.824374in}{13.169388in}}%
\pgfpathlineto{\pgfqpoint{11.806888in}{13.161368in}}%
\pgfpathlineto{\pgfqpoint{11.782398in}{13.147940in}}%
\pgfpathlineto{\pgfqpoint{11.745663in}{13.134482in}}%
\pgfpathlineto{\pgfqpoint{11.739541in}{13.132057in}}%
\pgfpathlineto{\pgfqpoint{11.727296in}{13.130370in}}%
\pgfpathlineto{\pgfqpoint{11.684439in}{13.127292in}}%
\pgfpathlineto{\pgfqpoint{11.666071in}{13.123693in}}%
\pgfpathlineto{\pgfqpoint{11.647704in}{13.117432in}}%
\pgfpathlineto{\pgfqpoint{11.623214in}{13.107128in}}%
\pgfpathlineto{\pgfqpoint{11.610969in}{13.106477in}}%
\pgfpathlineto{\pgfqpoint{11.586480in}{13.105810in}}%
\pgfpathlineto{\pgfqpoint{11.568112in}{13.103686in}}%
\pgfpathlineto{\pgfqpoint{11.555867in}{13.100478in}}%
\pgfpathlineto{\pgfqpoint{11.537500in}{13.093086in}}%
\pgfpathlineto{\pgfqpoint{11.500765in}{13.076821in}}%
\pgfpathlineto{\pgfqpoint{11.470153in}{13.063940in}}%
\pgfpathlineto{\pgfqpoint{11.433418in}{13.048725in}}%
\pgfpathlineto{\pgfqpoint{11.421173in}{13.045190in}}%
\pgfpathlineto{\pgfqpoint{11.384439in}{13.039035in}}%
\pgfpathlineto{\pgfqpoint{11.347704in}{13.026776in}}%
\pgfpathlineto{\pgfqpoint{11.310969in}{13.021332in}}%
\pgfpathlineto{\pgfqpoint{11.286480in}{13.014199in}}%
\pgfpathlineto{\pgfqpoint{11.268112in}{13.007157in}}%
\pgfpathlineto{\pgfqpoint{11.243622in}{12.996937in}}%
\pgfpathlineto{\pgfqpoint{11.219133in}{12.990612in}}%
\pgfpathlineto{\pgfqpoint{11.188520in}{12.986949in}}%
\pgfpathlineto{\pgfqpoint{11.170153in}{12.985425in}}%
\pgfpathlineto{\pgfqpoint{11.157908in}{12.982011in}}%
\pgfpathlineto{\pgfqpoint{11.151786in}{12.978642in}}%
\pgfpathlineto{\pgfqpoint{11.133418in}{12.963930in}}%
\pgfpathlineto{\pgfqpoint{11.115051in}{12.949794in}}%
\pgfpathlineto{\pgfqpoint{11.102806in}{12.943979in}}%
\pgfpathlineto{\pgfqpoint{11.072194in}{12.933991in}}%
\pgfpathlineto{\pgfqpoint{11.059949in}{12.923768in}}%
\pgfpathlineto{\pgfqpoint{11.041582in}{12.907907in}}%
\pgfpathlineto{\pgfqpoint{11.021670in}{12.893878in}}%
\pgfpathlineto{\pgfqpoint{11.004113in}{12.881633in}}%
\pgfpathlineto{\pgfqpoint{10.937500in}{12.829644in}}%
\pgfpathlineto{\pgfqpoint{10.894643in}{12.801588in}}%
\pgfpathlineto{\pgfqpoint{10.882398in}{12.796846in}}%
\pgfpathlineto{\pgfqpoint{10.845663in}{12.786331in}}%
\pgfpathlineto{\pgfqpoint{10.833418in}{12.781311in}}%
\pgfpathlineto{\pgfqpoint{10.802806in}{12.766881in}}%
\pgfpathlineto{\pgfqpoint{10.747704in}{12.745879in}}%
\pgfpathlineto{\pgfqpoint{10.735459in}{12.739288in}}%
\pgfpathlineto{\pgfqpoint{10.721051in}{12.728571in}}%
\pgfpathlineto{\pgfqpoint{10.704847in}{12.714230in}}%
\pgfpathlineto{\pgfqpoint{10.692602in}{12.707278in}}%
\pgfpathlineto{\pgfqpoint{10.680357in}{12.701992in}}%
\pgfpathlineto{\pgfqpoint{10.668112in}{12.698824in}}%
\pgfpathlineto{\pgfqpoint{10.649745in}{12.697697in}}%
\pgfpathlineto{\pgfqpoint{10.631378in}{12.698648in}}%
\pgfpathlineto{\pgfqpoint{10.606888in}{12.700475in}}%
\pgfpathlineto{\pgfqpoint{10.515051in}{12.699100in}}%
\pgfpathlineto{\pgfqpoint{10.490561in}{12.702523in}}%
\pgfpathlineto{\pgfqpoint{10.472194in}{12.704997in}}%
\pgfpathlineto{\pgfqpoint{10.374235in}{12.711101in}}%
\pgfpathlineto{\pgfqpoint{10.360775in}{12.710204in}}%
\pgfpathlineto{\pgfqpoint{10.337500in}{12.705810in}}%
\pgfpathlineto{\pgfqpoint{10.319133in}{12.701945in}}%
\pgfpathlineto{\pgfqpoint{10.282398in}{12.695225in}}%
\pgfpathlineto{\pgfqpoint{10.270153in}{12.691493in}}%
\pgfpathlineto{\pgfqpoint{10.261131in}{12.685714in}}%
\pgfpathlineto{\pgfqpoint{10.248122in}{12.673469in}}%
\pgfpathlineto{\pgfqpoint{10.218715in}{12.642857in}}%
\pgfpathlineto{\pgfqpoint{10.202806in}{12.627458in}}%
\pgfpathlineto{\pgfqpoint{10.195511in}{12.618367in}}%
\pgfpathlineto{\pgfqpoint{10.189587in}{12.606122in}}%
\pgfpathlineto{\pgfqpoint{10.188630in}{12.593878in}}%
\pgfpathlineto{\pgfqpoint{10.190561in}{12.581142in}}%
\pgfpathlineto{\pgfqpoint{10.209355in}{12.514286in}}%
\pgfpathlineto{\pgfqpoint{10.216779in}{12.502041in}}%
\pgfpathlineto{\pgfqpoint{10.227296in}{12.488684in}}%
\pgfpathlineto{\pgfqpoint{10.247563in}{12.465306in}}%
\pgfpathlineto{\pgfqpoint{10.264031in}{12.443717in}}%
\pgfpathlineto{\pgfqpoint{10.277651in}{12.428571in}}%
\pgfpathlineto{\pgfqpoint{10.294643in}{12.412724in}}%
\pgfpathlineto{\pgfqpoint{10.319133in}{12.395105in}}%
\pgfpathlineto{\pgfqpoint{10.337500in}{12.384224in}}%
\pgfpathlineto{\pgfqpoint{10.353641in}{12.379592in}}%
\pgfpathlineto{\pgfqpoint{10.404847in}{12.367077in}}%
\pgfpathlineto{\pgfqpoint{10.429337in}{12.360502in}}%
\pgfpathlineto{\pgfqpoint{10.447704in}{12.358031in}}%
\pgfpathlineto{\pgfqpoint{10.484439in}{12.356598in}}%
\pgfpathlineto{\pgfqpoint{10.490561in}{12.354469in}}%
\pgfpathlineto{\pgfqpoint{10.499130in}{12.348980in}}%
\pgfpathlineto{\pgfqpoint{10.521173in}{12.330172in}}%
\pgfpathlineto{\pgfqpoint{10.536811in}{12.318367in}}%
\pgfpathlineto{\pgfqpoint{10.551786in}{12.306104in}}%
\pgfpathlineto{\pgfqpoint{10.570153in}{12.292889in}}%
\pgfpathlineto{\pgfqpoint{10.594643in}{12.271898in}}%
\pgfpathlineto{\pgfqpoint{10.606888in}{12.266194in}}%
\pgfpathlineto{\pgfqpoint{10.619133in}{12.263094in}}%
\pgfpathlineto{\pgfqpoint{10.631378in}{12.262413in}}%
\pgfpathlineto{\pgfqpoint{10.643622in}{12.261457in}}%
\pgfpathlineto{\pgfqpoint{10.668112in}{12.257851in}}%
\pgfpathlineto{\pgfqpoint{10.680357in}{12.259479in}}%
\pgfpathlineto{\pgfqpoint{10.710969in}{12.265533in}}%
\pgfpathlineto{\pgfqpoint{10.723214in}{12.266572in}}%
\pgfpathlineto{\pgfqpoint{10.729337in}{12.265959in}}%
\pgfpathlineto{\pgfqpoint{10.736099in}{12.263265in}}%
\pgfpathlineto{\pgfqpoint{10.747704in}{12.254292in}}%
\pgfpathlineto{\pgfqpoint{10.766071in}{12.237875in}}%
\pgfpathlineto{\pgfqpoint{10.782301in}{12.220408in}}%
\pgfpathlineto{\pgfqpoint{10.827715in}{12.177551in}}%
\pgfpathlineto{\pgfqpoint{10.854456in}{12.159184in}}%
\pgfpathlineto{\pgfqpoint{10.876276in}{12.142711in}}%
\pgfpathlineto{\pgfqpoint{10.913010in}{12.121488in}}%
\pgfpathlineto{\pgfqpoint{10.925255in}{12.117970in}}%
\pgfpathlineto{\pgfqpoint{10.937500in}{12.117156in}}%
\pgfpathlineto{\pgfqpoint{10.961990in}{12.117262in}}%
\pgfpathlineto{\pgfqpoint{10.992602in}{12.114130in}}%
\pgfpathlineto{\pgfqpoint{11.005536in}{12.116327in}}%
\pgfpathlineto{\pgfqpoint{11.017092in}{12.118462in}}%
\pgfpathlineto{\pgfqpoint{11.059949in}{12.119061in}}%
\pgfpathlineto{\pgfqpoint{11.078316in}{12.123427in}}%
\pgfpathlineto{\pgfqpoint{11.102806in}{12.130583in}}%
\pgfpathlineto{\pgfqpoint{11.133418in}{12.135088in}}%
\pgfpathlineto{\pgfqpoint{11.164031in}{12.138977in}}%
\pgfpathlineto{\pgfqpoint{11.170153in}{12.137841in}}%
\pgfpathlineto{\pgfqpoint{11.177664in}{12.134694in}}%
\pgfpathlineto{\pgfqpoint{11.188520in}{12.127038in}}%
\pgfpathlineto{\pgfqpoint{11.206888in}{12.108751in}}%
\pgfpathlineto{\pgfqpoint{11.219133in}{12.097156in}}%
\pgfpathlineto{\pgfqpoint{11.231378in}{12.089415in}}%
\pgfpathlineto{\pgfqpoint{11.243622in}{12.084510in}}%
\pgfpathlineto{\pgfqpoint{11.255867in}{12.081951in}}%
\pgfpathlineto{\pgfqpoint{11.268112in}{12.082437in}}%
\pgfpathlineto{\pgfqpoint{11.286480in}{12.087096in}}%
\pgfpathlineto{\pgfqpoint{11.317092in}{12.089525in}}%
\pgfpathlineto{\pgfqpoint{11.335459in}{12.094539in}}%
\pgfpathlineto{\pgfqpoint{11.341582in}{12.093965in}}%
\pgfpathlineto{\pgfqpoint{11.353827in}{12.088804in}}%
\pgfpathlineto{\pgfqpoint{11.369072in}{12.079592in}}%
\pgfpathlineto{\pgfqpoint{11.379298in}{12.073469in}}%
\pgfpathlineto{\pgfqpoint{11.390561in}{12.069311in}}%
\pgfpathlineto{\pgfqpoint{11.402806in}{12.067880in}}%
\pgfpathlineto{\pgfqpoint{11.415051in}{12.069179in}}%
\pgfpathlineto{\pgfqpoint{11.427296in}{12.073690in}}%
\pgfpathlineto{\pgfqpoint{11.439541in}{12.081568in}}%
\pgfpathlineto{\pgfqpoint{11.451786in}{12.089149in}}%
\pgfpathlineto{\pgfqpoint{11.457908in}{12.089861in}}%
\pgfpathlineto{\pgfqpoint{11.482398in}{12.087822in}}%
\pgfpathlineto{\pgfqpoint{11.500765in}{12.088431in}}%
\pgfpathlineto{\pgfqpoint{11.513010in}{12.084839in}}%
\pgfpathlineto{\pgfqpoint{11.568112in}{12.062584in}}%
\pgfpathlineto{\pgfqpoint{11.574235in}{12.062181in}}%
\pgfpathlineto{\pgfqpoint{11.586480in}{12.064460in}}%
\pgfpathlineto{\pgfqpoint{11.598724in}{12.066795in}}%
\pgfpathlineto{\pgfqpoint{11.604847in}{12.066597in}}%
\pgfpathlineto{\pgfqpoint{11.617092in}{12.063259in}}%
\pgfpathlineto{\pgfqpoint{11.672194in}{12.042423in}}%
\pgfpathlineto{\pgfqpoint{11.680019in}{12.042857in}}%
\pgfpathlineto{\pgfqpoint{11.690561in}{12.046933in}}%
\pgfpathlineto{\pgfqpoint{11.708929in}{12.055229in}}%
\pgfpathlineto{\pgfqpoint{11.733418in}{12.064730in}}%
\pgfpathlineto{\pgfqpoint{11.745663in}{12.069186in}}%
\pgfpathlineto{\pgfqpoint{11.757908in}{12.069776in}}%
\pgfpathlineto{\pgfqpoint{11.782398in}{12.065340in}}%
\pgfpathlineto{\pgfqpoint{11.800765in}{12.060245in}}%
\pgfpathlineto{\pgfqpoint{11.813010in}{12.056525in}}%
\pgfpathlineto{\pgfqpoint{11.825255in}{12.055218in}}%
\pgfpathlineto{\pgfqpoint{11.831378in}{12.056154in}}%
\pgfpathlineto{\pgfqpoint{11.855867in}{12.063566in}}%
\pgfpathlineto{\pgfqpoint{11.886480in}{12.069606in}}%
\pgfpathlineto{\pgfqpoint{11.898724in}{12.070107in}}%
\pgfpathlineto{\pgfqpoint{11.913437in}{12.067347in}}%
\pgfpathlineto{\pgfqpoint{11.923214in}{12.063836in}}%
\pgfpathlineto{\pgfqpoint{11.966071in}{12.046048in}}%
\pgfpathlineto{\pgfqpoint{11.984439in}{12.042588in}}%
\pgfpathlineto{\pgfqpoint{12.033418in}{12.036388in}}%
\pgfpathlineto{\pgfqpoint{12.060239in}{12.036735in}}%
\pgfpathlineto{\pgfqpoint{12.070153in}{12.033948in}}%
\pgfpathlineto{\pgfqpoint{12.082398in}{12.027566in}}%
\pgfpathlineto{\pgfqpoint{12.100765in}{12.016878in}}%
\pgfpathlineto{\pgfqpoint{12.113010in}{12.012917in}}%
\pgfpathlineto{\pgfqpoint{12.125255in}{12.011964in}}%
\pgfpathlineto{\pgfqpoint{12.143622in}{12.013853in}}%
\pgfpathlineto{\pgfqpoint{12.161990in}{12.015866in}}%
\pgfpathlineto{\pgfqpoint{12.174235in}{12.014917in}}%
\pgfpathlineto{\pgfqpoint{12.186480in}{12.011102in}}%
\pgfpathlineto{\pgfqpoint{12.204847in}{12.004596in}}%
\pgfpathlineto{\pgfqpoint{12.229337in}{11.998173in}}%
\pgfpathlineto{\pgfqpoint{12.247704in}{11.996910in}}%
\pgfpathlineto{\pgfqpoint{12.266071in}{11.997795in}}%
\pgfpathlineto{\pgfqpoint{12.302806in}{12.001381in}}%
\pgfpathlineto{\pgfqpoint{12.394643in}{11.999111in}}%
\pgfpathlineto{\pgfqpoint{12.406888in}{11.994773in}}%
\pgfpathlineto{\pgfqpoint{12.425255in}{11.984277in}}%
\pgfpathlineto{\pgfqpoint{12.443622in}{11.977684in}}%
\pgfpathlineto{\pgfqpoint{12.455867in}{11.976085in}}%
\pgfpathlineto{\pgfqpoint{12.474235in}{11.976264in}}%
\pgfpathlineto{\pgfqpoint{12.510969in}{11.980153in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{11.985125in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{11.985125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.559255in}{13.432531in}}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{13.304947in}}%
\pgfpathlineto{\pgfqpoint{12.508031in}{13.299184in}}%
\pgfpathlineto{\pgfqpoint{12.347622in}{13.273102in}}%
\pgfpathlineto{\pgfqpoint{12.191867in}{13.246041in}}%
\pgfpathlineto{\pgfqpoint{12.040888in}{13.218245in}}%
\pgfpathlineto{\pgfqpoint{11.895051in}{13.189347in}}%
\pgfpathlineto{\pgfqpoint{11.754357in}{13.159347in}}%
\pgfpathlineto{\pgfqpoint{11.619051in}{13.128000in}}%
\pgfpathlineto{\pgfqpoint{11.489378in}{13.095429in}}%
\pgfpathlineto{\pgfqpoint{11.365459in}{13.061388in}}%
\pgfpathlineto{\pgfqpoint{11.247541in}{13.025755in}}%
\pgfpathlineto{\pgfqpoint{11.135745in}{12.988531in}}%
\pgfpathlineto{\pgfqpoint{11.030439in}{12.949714in}}%
\pgfpathlineto{\pgfqpoint{10.931622in}{12.909429in}}%
\pgfpathlineto{\pgfqpoint{10.839541in}{12.867673in}}%
\pgfpathlineto{\pgfqpoint{10.755296in}{12.823102in}}%
\pgfpathlineto{\pgfqpoint{10.680847in}{12.773388in}}%
\pgfpathlineto{\pgfqpoint{10.619500in}{12.716449in}}%
\pgfpathlineto{\pgfqpoint{10.574561in}{12.652898in}}%
\pgfpathlineto{\pgfqpoint{10.547990in}{12.586041in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{12.520408in}}%
\pgfpathlineto{\pgfqpoint{10.552276in}{12.457224in}}%
\pgfpathlineto{\pgfqpoint{10.597704in}{12.404204in}}%
\pgfpathlineto{\pgfqpoint{10.663949in}{12.366490in}}%
\pgfpathlineto{\pgfqpoint{10.739745in}{12.334898in}}%
\pgfpathlineto{\pgfqpoint{10.822643in}{12.306245in}}%
\pgfpathlineto{\pgfqpoint{10.912153in}{12.279673in}}%
\pgfpathlineto{\pgfqpoint{11.007786in}{12.254816in}}%
\pgfpathlineto{\pgfqpoint{11.109541in}{12.231061in}}%
\pgfpathlineto{\pgfqpoint{11.217051in}{12.208286in}}%
\pgfpathlineto{\pgfqpoint{11.330194in}{12.186000in}}%
\pgfpathlineto{\pgfqpoint{11.448847in}{12.164204in}}%
\pgfpathlineto{\pgfqpoint{11.572765in}{12.142776in}}%
\pgfpathlineto{\pgfqpoint{11.702071in}{12.121837in}}%
\pgfpathlineto{\pgfqpoint{11.836520in}{12.101388in}}%
\pgfpathlineto{\pgfqpoint{11.975867in}{12.081551in}}%
\pgfpathlineto{\pgfqpoint{12.120235in}{12.062204in}}%
\pgfpathlineto{\pgfqpoint{12.269255in}{12.043347in}}%
\pgfpathlineto{\pgfqpoint{12.422929in}{12.024857in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{12.010971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{13.305450in}}%
\pgfpathlineto{\pgfqpoint{15.783418in}{13.291676in}}%
\pgfpathlineto{\pgfqpoint{15.765051in}{13.287919in}}%
\pgfpathlineto{\pgfqpoint{15.642602in}{13.268198in}}%
\pgfpathlineto{\pgfqpoint{15.587500in}{13.250189in}}%
\pgfpathlineto{\pgfqpoint{15.538520in}{13.243265in}}%
\pgfpathlineto{\pgfqpoint{15.434439in}{13.231283in}}%
\pgfpathlineto{\pgfqpoint{15.403827in}{13.225747in}}%
\pgfpathlineto{\pgfqpoint{15.385459in}{13.223406in}}%
\pgfpathlineto{\pgfqpoint{15.367092in}{13.218183in}}%
\pgfpathlineto{\pgfqpoint{15.342602in}{13.208765in}}%
\pgfpathlineto{\pgfqpoint{15.329983in}{13.206122in}}%
\pgfpathlineto{\pgfqpoint{15.281378in}{13.199188in}}%
\pgfpathlineto{\pgfqpoint{15.263010in}{13.194140in}}%
\pgfpathlineto{\pgfqpoint{15.256581in}{13.193878in}}%
\pgfpathlineto{\pgfqpoint{15.238520in}{13.197625in}}%
\pgfpathlineto{\pgfqpoint{15.226276in}{13.199644in}}%
\pgfpathlineto{\pgfqpoint{15.214031in}{13.198398in}}%
\pgfpathlineto{\pgfqpoint{15.201786in}{13.196549in}}%
\pgfpathlineto{\pgfqpoint{15.165051in}{13.195363in}}%
\pgfpathlineto{\pgfqpoint{15.134439in}{13.183978in}}%
\pgfpathlineto{\pgfqpoint{15.116071in}{13.177612in}}%
\pgfpathlineto{\pgfqpoint{15.097704in}{13.170843in}}%
\pgfpathlineto{\pgfqpoint{15.068288in}{13.163265in}}%
\pgfpathlineto{\pgfqpoint{15.048724in}{13.154789in}}%
\pgfpathlineto{\pgfqpoint{15.036480in}{13.154158in}}%
\pgfpathlineto{\pgfqpoint{15.011990in}{13.158287in}}%
\pgfpathlineto{\pgfqpoint{14.999745in}{13.159820in}}%
\pgfpathlineto{\pgfqpoint{14.987500in}{13.158452in}}%
\pgfpathlineto{\pgfqpoint{14.975255in}{13.154043in}}%
\pgfpathlineto{\pgfqpoint{14.963010in}{13.145332in}}%
\pgfpathlineto{\pgfqpoint{14.950765in}{13.136860in}}%
\pgfpathlineto{\pgfqpoint{14.944643in}{13.134289in}}%
\pgfpathlineto{\pgfqpoint{14.938520in}{13.133146in}}%
\pgfpathlineto{\pgfqpoint{14.907908in}{13.132938in}}%
\pgfpathlineto{\pgfqpoint{14.895663in}{13.132158in}}%
\pgfpathlineto{\pgfqpoint{14.871173in}{13.133600in}}%
\pgfpathlineto{\pgfqpoint{14.858929in}{13.129960in}}%
\pgfpathlineto{\pgfqpoint{14.840561in}{13.124171in}}%
\pgfpathlineto{\pgfqpoint{14.822194in}{13.117076in}}%
\pgfpathlineto{\pgfqpoint{14.786855in}{13.102041in}}%
\pgfpathlineto{\pgfqpoint{14.779337in}{13.101572in}}%
\pgfpathlineto{\pgfqpoint{14.767092in}{13.101052in}}%
\pgfpathlineto{\pgfqpoint{14.760969in}{13.099228in}}%
\pgfpathlineto{\pgfqpoint{14.740048in}{13.089796in}}%
\pgfpathlineto{\pgfqpoint{14.730357in}{13.088477in}}%
\pgfpathlineto{\pgfqpoint{14.705867in}{13.088162in}}%
\pgfpathlineto{\pgfqpoint{14.687500in}{13.084694in}}%
\pgfpathlineto{\pgfqpoint{14.675255in}{13.079132in}}%
\pgfpathlineto{\pgfqpoint{14.656888in}{13.067572in}}%
\pgfpathlineto{\pgfqpoint{14.650765in}{13.066750in}}%
\pgfpathlineto{\pgfqpoint{14.638520in}{13.068824in}}%
\pgfpathlineto{\pgfqpoint{14.607908in}{13.077657in}}%
\pgfpathlineto{\pgfqpoint{14.601786in}{13.078541in}}%
\pgfpathlineto{\pgfqpoint{14.595402in}{13.077551in}}%
\pgfpathlineto{\pgfqpoint{14.577296in}{13.068994in}}%
\pgfpathlineto{\pgfqpoint{14.558929in}{13.066924in}}%
\pgfpathlineto{\pgfqpoint{14.552806in}{13.062905in}}%
\pgfpathlineto{\pgfqpoint{14.540949in}{13.053061in}}%
\pgfpathlineto{\pgfqpoint{14.540561in}{13.052818in}}%
\pgfpathlineto{\pgfqpoint{14.528316in}{13.049356in}}%
\pgfpathlineto{\pgfqpoint{14.508884in}{13.046939in}}%
\pgfpathlineto{\pgfqpoint{14.497704in}{13.043645in}}%
\pgfpathlineto{\pgfqpoint{14.491400in}{13.040816in}}%
\pgfpathlineto{\pgfqpoint{14.473214in}{13.027576in}}%
\pgfpathlineto{\pgfqpoint{14.460969in}{13.024971in}}%
\pgfpathlineto{\pgfqpoint{14.447725in}{13.022449in}}%
\pgfpathlineto{\pgfqpoint{14.436005in}{13.016327in}}%
\pgfpathlineto{\pgfqpoint{14.428979in}{13.010204in}}%
\pgfpathlineto{\pgfqpoint{14.418112in}{12.997768in}}%
\pgfpathlineto{\pgfqpoint{14.408174in}{12.991837in}}%
\pgfpathlineto{\pgfqpoint{14.399745in}{12.989033in}}%
\pgfpathlineto{\pgfqpoint{14.381378in}{12.982540in}}%
\pgfpathlineto{\pgfqpoint{14.363010in}{12.975535in}}%
\pgfpathlineto{\pgfqpoint{14.338520in}{12.969233in}}%
\pgfpathlineto{\pgfqpoint{14.314031in}{12.966301in}}%
\pgfpathlineto{\pgfqpoint{14.295663in}{12.963279in}}%
\pgfpathlineto{\pgfqpoint{14.258929in}{12.950513in}}%
\pgfpathlineto{\pgfqpoint{14.240561in}{12.941883in}}%
\pgfpathlineto{\pgfqpoint{14.216071in}{12.926335in}}%
\pgfpathlineto{\pgfqpoint{14.206073in}{12.918367in}}%
\pgfpathlineto{\pgfqpoint{14.197704in}{12.911896in}}%
\pgfpathlineto{\pgfqpoint{14.185459in}{12.904931in}}%
\pgfpathlineto{\pgfqpoint{14.173214in}{12.901421in}}%
\pgfpathlineto{\pgfqpoint{14.160969in}{12.901702in}}%
\pgfpathlineto{\pgfqpoint{14.142602in}{12.905754in}}%
\pgfpathlineto{\pgfqpoint{14.124235in}{12.910305in}}%
\pgfpathlineto{\pgfqpoint{14.118112in}{12.910187in}}%
\pgfpathlineto{\pgfqpoint{14.087500in}{12.903346in}}%
\pgfpathlineto{\pgfqpoint{14.056888in}{12.903071in}}%
\pgfpathlineto{\pgfqpoint{14.038520in}{12.903904in}}%
\pgfpathlineto{\pgfqpoint{14.007908in}{12.907206in}}%
\pgfpathlineto{\pgfqpoint{13.999618in}{12.906122in}}%
\pgfpathlineto{\pgfqpoint{13.995663in}{12.904658in}}%
\pgfpathlineto{\pgfqpoint{13.965051in}{12.887365in}}%
\pgfpathlineto{\pgfqpoint{13.946684in}{12.878802in}}%
\pgfpathlineto{\pgfqpoint{13.922194in}{12.855137in}}%
\pgfpathlineto{\pgfqpoint{13.916071in}{12.850953in}}%
\pgfpathlineto{\pgfqpoint{13.903827in}{12.846239in}}%
\pgfpathlineto{\pgfqpoint{13.885459in}{12.840454in}}%
\pgfpathlineto{\pgfqpoint{13.854847in}{12.830155in}}%
\pgfpathlineto{\pgfqpoint{13.844754in}{12.820408in}}%
\pgfpathlineto{\pgfqpoint{13.840897in}{12.814286in}}%
\pgfpathlineto{\pgfqpoint{13.834305in}{12.802041in}}%
\pgfpathlineto{\pgfqpoint{13.823452in}{12.789796in}}%
\pgfpathlineto{\pgfqpoint{13.811990in}{12.781530in}}%
\pgfpathlineto{\pgfqpoint{13.799745in}{12.775789in}}%
\pgfpathlineto{\pgfqpoint{13.775255in}{12.768090in}}%
\pgfpathlineto{\pgfqpoint{13.758419in}{12.765306in}}%
\pgfpathlineto{\pgfqpoint{13.738520in}{12.762610in}}%
\pgfpathlineto{\pgfqpoint{13.707908in}{12.754745in}}%
\pgfpathlineto{\pgfqpoint{13.695663in}{12.749741in}}%
\pgfpathlineto{\pgfqpoint{13.682710in}{12.740816in}}%
\pgfpathlineto{\pgfqpoint{13.672410in}{12.728571in}}%
\pgfpathlineto{\pgfqpoint{13.662001in}{12.716327in}}%
\pgfpathlineto{\pgfqpoint{13.657086in}{12.710204in}}%
\pgfpathlineto{\pgfqpoint{13.654864in}{12.704082in}}%
\pgfpathlineto{\pgfqpoint{13.653439in}{12.661224in}}%
\pgfpathlineto{\pgfqpoint{13.652618in}{12.642857in}}%
\pgfpathlineto{\pgfqpoint{13.649109in}{12.624490in}}%
\pgfpathlineto{\pgfqpoint{13.649556in}{12.612245in}}%
\pgfpathlineto{\pgfqpoint{13.652806in}{12.598061in}}%
\pgfpathlineto{\pgfqpoint{13.666726in}{12.557143in}}%
\pgfpathlineto{\pgfqpoint{13.668595in}{12.538776in}}%
\pgfpathlineto{\pgfqpoint{13.667789in}{12.520408in}}%
\pgfpathlineto{\pgfqpoint{13.664945in}{12.502041in}}%
\pgfpathlineto{\pgfqpoint{13.665582in}{12.471429in}}%
\pgfpathlineto{\pgfqpoint{13.669011in}{12.459184in}}%
\pgfpathlineto{\pgfqpoint{13.671845in}{12.453061in}}%
\pgfpathlineto{\pgfqpoint{13.677296in}{12.445900in}}%
\pgfpathlineto{\pgfqpoint{13.683418in}{12.442992in}}%
\pgfpathlineto{\pgfqpoint{13.695663in}{12.441418in}}%
\pgfpathlineto{\pgfqpoint{13.750765in}{12.439805in}}%
\pgfpathlineto{\pgfqpoint{13.799745in}{12.445207in}}%
\pgfpathlineto{\pgfqpoint{13.848724in}{12.445200in}}%
\pgfpathlineto{\pgfqpoint{13.867092in}{12.444512in}}%
\pgfpathlineto{\pgfqpoint{13.891582in}{12.442777in}}%
\pgfpathlineto{\pgfqpoint{13.916071in}{12.442189in}}%
\pgfpathlineto{\pgfqpoint{13.946684in}{12.436776in}}%
\pgfpathlineto{\pgfqpoint{13.965051in}{12.431792in}}%
\pgfpathlineto{\pgfqpoint{13.989541in}{12.424152in}}%
\pgfpathlineto{\pgfqpoint{14.007908in}{12.419665in}}%
\pgfpathlineto{\pgfqpoint{14.039681in}{12.410204in}}%
\pgfpathlineto{\pgfqpoint{14.056888in}{12.405229in}}%
\pgfpathlineto{\pgfqpoint{14.111990in}{12.381844in}}%
\pgfpathlineto{\pgfqpoint{14.130357in}{12.371812in}}%
\pgfpathlineto{\pgfqpoint{14.160080in}{12.355102in}}%
\pgfpathlineto{\pgfqpoint{14.167092in}{12.353248in}}%
\pgfpathlineto{\pgfqpoint{14.185459in}{12.351946in}}%
\pgfpathlineto{\pgfqpoint{14.203827in}{12.349301in}}%
\pgfpathlineto{\pgfqpoint{14.246684in}{12.339579in}}%
\pgfpathlineto{\pgfqpoint{14.265051in}{12.332943in}}%
\pgfpathlineto{\pgfqpoint{14.320153in}{12.310749in}}%
\pgfpathlineto{\pgfqpoint{14.411990in}{12.281107in}}%
\pgfpathlineto{\pgfqpoint{14.430357in}{12.277823in}}%
\pgfpathlineto{\pgfqpoint{14.460554in}{12.269388in}}%
\pgfpathlineto{\pgfqpoint{14.467092in}{12.265635in}}%
\pgfpathlineto{\pgfqpoint{14.480971in}{12.257143in}}%
\pgfpathlineto{\pgfqpoint{14.491582in}{12.252968in}}%
\pgfpathlineto{\pgfqpoint{14.534439in}{12.241174in}}%
\pgfpathlineto{\pgfqpoint{14.577296in}{12.235063in}}%
\pgfpathlineto{\pgfqpoint{14.607908in}{12.225760in}}%
\pgfpathlineto{\pgfqpoint{14.626276in}{12.220136in}}%
\pgfpathlineto{\pgfqpoint{14.650765in}{12.214941in}}%
\pgfpathlineto{\pgfqpoint{14.669133in}{12.213128in}}%
\pgfpathlineto{\pgfqpoint{14.693622in}{12.211146in}}%
\pgfpathlineto{\pgfqpoint{14.711990in}{12.207614in}}%
\pgfpathlineto{\pgfqpoint{14.730357in}{12.208504in}}%
\pgfpathlineto{\pgfqpoint{14.745478in}{12.208163in}}%
\pgfpathlineto{\pgfqpoint{14.754847in}{12.206178in}}%
\pgfpathlineto{\pgfqpoint{14.773214in}{12.199367in}}%
\pgfpathlineto{\pgfqpoint{14.797704in}{12.190347in}}%
\pgfpathlineto{\pgfqpoint{14.846684in}{12.174469in}}%
\pgfpathlineto{\pgfqpoint{14.889541in}{12.166933in}}%
\pgfpathlineto{\pgfqpoint{14.907908in}{12.164279in}}%
\pgfpathlineto{\pgfqpoint{14.920153in}{12.164519in}}%
\pgfpathlineto{\pgfqpoint{14.938520in}{12.168402in}}%
\pgfpathlineto{\pgfqpoint{14.956888in}{12.171451in}}%
\pgfpathlineto{\pgfqpoint{14.969133in}{12.170668in}}%
\pgfpathlineto{\pgfqpoint{14.993622in}{12.164789in}}%
\pgfpathlineto{\pgfqpoint{15.006800in}{12.159184in}}%
\pgfpathlineto{\pgfqpoint{15.024235in}{12.150072in}}%
\pgfpathlineto{\pgfqpoint{15.042602in}{12.143405in}}%
\pgfpathlineto{\pgfqpoint{15.060969in}{12.139277in}}%
\pgfpathlineto{\pgfqpoint{15.079337in}{12.137778in}}%
\pgfpathlineto{\pgfqpoint{15.109949in}{12.135757in}}%
\pgfpathlineto{\pgfqpoint{15.152806in}{12.127535in}}%
\pgfpathlineto{\pgfqpoint{15.177296in}{12.120401in}}%
\pgfpathlineto{\pgfqpoint{15.195663in}{12.120009in}}%
\pgfpathlineto{\pgfqpoint{15.214031in}{12.118723in}}%
\pgfpathlineto{\pgfqpoint{15.251398in}{12.110204in}}%
\pgfpathlineto{\pgfqpoint{15.305867in}{12.097758in}}%
\pgfpathlineto{\pgfqpoint{15.336480in}{12.096041in}}%
\pgfpathlineto{\pgfqpoint{15.352765in}{12.091837in}}%
\pgfpathlineto{\pgfqpoint{15.367092in}{12.088160in}}%
\pgfpathlineto{\pgfqpoint{15.385459in}{12.085658in}}%
\pgfpathlineto{\pgfqpoint{15.409949in}{12.086830in}}%
\pgfpathlineto{\pgfqpoint{15.471173in}{12.090225in}}%
\pgfpathlineto{\pgfqpoint{15.489541in}{12.088148in}}%
\pgfpathlineto{\pgfqpoint{15.520153in}{12.080118in}}%
\pgfpathlineto{\pgfqpoint{15.550765in}{12.071823in}}%
\pgfpathlineto{\pgfqpoint{15.577775in}{12.067347in}}%
\pgfpathlineto{\pgfqpoint{15.593622in}{12.064404in}}%
\pgfpathlineto{\pgfqpoint{15.630357in}{12.056826in}}%
\pgfpathlineto{\pgfqpoint{15.682014in}{12.048980in}}%
\pgfpathlineto{\pgfqpoint{15.722194in}{12.040121in}}%
\pgfpathlineto{\pgfqpoint{15.740561in}{12.039380in}}%
\pgfpathlineto{\pgfqpoint{15.789541in}{12.039213in}}%
\pgfpathlineto{\pgfqpoint{15.856888in}{12.026495in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{12.024034in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{12.024034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{13.304770in}}%
\pgfpathlineto{\pgfqpoint{15.758929in}{13.289378in}}%
\pgfpathlineto{\pgfqpoint{15.716071in}{13.282547in}}%
\pgfpathlineto{\pgfqpoint{15.670609in}{13.273469in}}%
\pgfpathlineto{\pgfqpoint{15.648724in}{13.269300in}}%
\pgfpathlineto{\pgfqpoint{15.636480in}{13.269018in}}%
\pgfpathlineto{\pgfqpoint{15.599745in}{13.270586in}}%
\pgfpathlineto{\pgfqpoint{15.575255in}{13.267051in}}%
\pgfpathlineto{\pgfqpoint{15.538520in}{13.260154in}}%
\pgfpathlineto{\pgfqpoint{15.507908in}{13.251612in}}%
\pgfpathlineto{\pgfqpoint{15.465051in}{13.240624in}}%
\pgfpathlineto{\pgfqpoint{15.434439in}{13.234733in}}%
\pgfpathlineto{\pgfqpoint{15.403827in}{13.228729in}}%
\pgfpathlineto{\pgfqpoint{15.385459in}{13.223042in}}%
\pgfpathlineto{\pgfqpoint{15.367092in}{13.221073in}}%
\pgfpathlineto{\pgfqpoint{15.326873in}{13.218367in}}%
\pgfpathlineto{\pgfqpoint{15.275255in}{13.208402in}}%
\pgfpathlineto{\pgfqpoint{15.263010in}{13.207963in}}%
\pgfpathlineto{\pgfqpoint{15.256217in}{13.206122in}}%
\pgfpathlineto{\pgfqpoint{15.244643in}{13.198366in}}%
\pgfpathlineto{\pgfqpoint{15.232398in}{13.189834in}}%
\pgfpathlineto{\pgfqpoint{15.220153in}{13.184958in}}%
\pgfpathlineto{\pgfqpoint{15.207718in}{13.181633in}}%
\pgfpathlineto{\pgfqpoint{15.176157in}{13.169388in}}%
\pgfpathlineto{\pgfqpoint{15.122194in}{13.164315in}}%
\pgfpathlineto{\pgfqpoint{15.097704in}{13.162934in}}%
\pgfpathlineto{\pgfqpoint{15.079337in}{13.158972in}}%
\pgfpathlineto{\pgfqpoint{15.067092in}{13.158626in}}%
\pgfpathlineto{\pgfqpoint{15.048724in}{13.158061in}}%
\pgfpathlineto{\pgfqpoint{15.042602in}{13.156342in}}%
\pgfpathlineto{\pgfqpoint{15.030357in}{13.149454in}}%
\pgfpathlineto{\pgfqpoint{15.011417in}{13.138776in}}%
\pgfpathlineto{\pgfqpoint{14.997350in}{13.132653in}}%
\pgfpathlineto{\pgfqpoint{14.981378in}{13.128097in}}%
\pgfpathlineto{\pgfqpoint{14.969133in}{13.128534in}}%
\pgfpathlineto{\pgfqpoint{14.950765in}{13.130713in}}%
\pgfpathlineto{\pgfqpoint{14.944643in}{13.130488in}}%
\pgfpathlineto{\pgfqpoint{14.934710in}{13.126531in}}%
\pgfpathlineto{\pgfqpoint{14.920153in}{13.118886in}}%
\pgfpathlineto{\pgfqpoint{14.901786in}{13.110810in}}%
\pgfpathlineto{\pgfqpoint{14.883418in}{13.100981in}}%
\pgfpathlineto{\pgfqpoint{14.871173in}{13.097358in}}%
\pgfpathlineto{\pgfqpoint{14.846684in}{13.093226in}}%
\pgfpathlineto{\pgfqpoint{14.828316in}{13.091178in}}%
\pgfpathlineto{\pgfqpoint{14.816071in}{13.089432in}}%
\pgfpathlineto{\pgfqpoint{14.797704in}{13.088320in}}%
\pgfpathlineto{\pgfqpoint{14.785459in}{13.084309in}}%
\pgfpathlineto{\pgfqpoint{14.773214in}{13.080086in}}%
\pgfpathlineto{\pgfqpoint{14.742602in}{13.074939in}}%
\pgfpathlineto{\pgfqpoint{14.730357in}{13.069729in}}%
\pgfpathlineto{\pgfqpoint{14.705867in}{13.057180in}}%
\pgfpathlineto{\pgfqpoint{14.693622in}{13.053888in}}%
\pgfpathlineto{\pgfqpoint{14.681378in}{13.053208in}}%
\pgfpathlineto{\pgfqpoint{14.669133in}{13.052924in}}%
\pgfpathlineto{\pgfqpoint{14.663010in}{13.051457in}}%
\pgfpathlineto{\pgfqpoint{14.650765in}{13.045290in}}%
\pgfpathlineto{\pgfqpoint{14.632398in}{13.032210in}}%
\pgfpathlineto{\pgfqpoint{14.617363in}{13.022449in}}%
\pgfpathlineto{\pgfqpoint{14.595663in}{13.011074in}}%
\pgfpathlineto{\pgfqpoint{14.577296in}{13.005648in}}%
\pgfpathlineto{\pgfqpoint{14.552806in}{13.000277in}}%
\pgfpathlineto{\pgfqpoint{14.540561in}{12.995520in}}%
\pgfpathlineto{\pgfqpoint{14.528316in}{12.989795in}}%
\pgfpathlineto{\pgfqpoint{14.516071in}{12.987229in}}%
\pgfpathlineto{\pgfqpoint{14.503827in}{12.984903in}}%
\pgfpathlineto{\pgfqpoint{14.485459in}{12.978514in}}%
\pgfpathlineto{\pgfqpoint{14.467092in}{12.972516in}}%
\pgfpathlineto{\pgfqpoint{14.454847in}{12.971186in}}%
\pgfpathlineto{\pgfqpoint{14.442602in}{12.971894in}}%
\pgfpathlineto{\pgfqpoint{14.424235in}{12.976298in}}%
\pgfpathlineto{\pgfqpoint{14.411990in}{12.975200in}}%
\pgfpathlineto{\pgfqpoint{14.393622in}{12.970315in}}%
\pgfpathlineto{\pgfqpoint{14.320153in}{12.945408in}}%
\pgfpathlineto{\pgfqpoint{14.301786in}{12.936014in}}%
\pgfpathlineto{\pgfqpoint{14.258929in}{12.917372in}}%
\pgfpathlineto{\pgfqpoint{14.240561in}{12.913019in}}%
\pgfpathlineto{\pgfqpoint{14.228316in}{12.913146in}}%
\pgfpathlineto{\pgfqpoint{14.209949in}{12.916504in}}%
\pgfpathlineto{\pgfqpoint{14.197704in}{12.916118in}}%
\pgfpathlineto{\pgfqpoint{14.179337in}{12.911573in}}%
\pgfpathlineto{\pgfqpoint{14.171400in}{12.906122in}}%
\pgfpathlineto{\pgfqpoint{14.166087in}{12.900000in}}%
\pgfpathlineto{\pgfqpoint{14.142602in}{12.862894in}}%
\pgfpathlineto{\pgfqpoint{14.130357in}{12.850523in}}%
\pgfpathlineto{\pgfqpoint{14.118112in}{12.838640in}}%
\pgfpathlineto{\pgfqpoint{14.103235in}{12.820408in}}%
\pgfpathlineto{\pgfqpoint{14.093622in}{12.811990in}}%
\pgfpathlineto{\pgfqpoint{14.026276in}{12.764142in}}%
\pgfpathlineto{\pgfqpoint{13.983418in}{12.720345in}}%
\pgfpathlineto{\pgfqpoint{13.965051in}{12.706321in}}%
\pgfpathlineto{\pgfqpoint{13.952806in}{12.694368in}}%
\pgfpathlineto{\pgfqpoint{13.940561in}{12.679420in}}%
\pgfpathlineto{\pgfqpoint{13.929837in}{12.661224in}}%
\pgfpathlineto{\pgfqpoint{13.922104in}{12.642857in}}%
\pgfpathlineto{\pgfqpoint{13.911468in}{12.618367in}}%
\pgfpathlineto{\pgfqpoint{13.903827in}{12.604676in}}%
\pgfpathlineto{\pgfqpoint{13.895782in}{12.593878in}}%
\pgfpathlineto{\pgfqpoint{13.852557in}{12.544898in}}%
\pgfpathlineto{\pgfqpoint{13.822878in}{12.508163in}}%
\pgfpathlineto{\pgfqpoint{13.793622in}{12.464668in}}%
\pgfpathlineto{\pgfqpoint{13.759437in}{12.391837in}}%
\pgfpathlineto{\pgfqpoint{13.747482in}{12.361224in}}%
\pgfpathlineto{\pgfqpoint{13.737533in}{12.336735in}}%
\pgfpathlineto{\pgfqpoint{13.733256in}{12.318367in}}%
\pgfpathlineto{\pgfqpoint{13.732829in}{12.306122in}}%
\pgfpathlineto{\pgfqpoint{13.735275in}{12.281633in}}%
\pgfpathlineto{\pgfqpoint{13.739873in}{12.263265in}}%
\pgfpathlineto{\pgfqpoint{13.748183in}{12.244898in}}%
\pgfpathlineto{\pgfqpoint{13.756222in}{12.232653in}}%
\pgfpathlineto{\pgfqpoint{13.763010in}{12.225768in}}%
\pgfpathlineto{\pgfqpoint{13.789005in}{12.202041in}}%
\pgfpathlineto{\pgfqpoint{13.812100in}{12.177551in}}%
\pgfpathlineto{\pgfqpoint{13.818112in}{12.174690in}}%
\pgfpathlineto{\pgfqpoint{13.824235in}{12.173133in}}%
\pgfpathlineto{\pgfqpoint{13.830357in}{12.173128in}}%
\pgfpathlineto{\pgfqpoint{13.848724in}{12.176881in}}%
\pgfpathlineto{\pgfqpoint{13.854847in}{12.174999in}}%
\pgfpathlineto{\pgfqpoint{13.867092in}{12.167461in}}%
\pgfpathlineto{\pgfqpoint{13.879337in}{12.157080in}}%
\pgfpathlineto{\pgfqpoint{13.897704in}{12.141861in}}%
\pgfpathlineto{\pgfqpoint{13.928316in}{12.121815in}}%
\pgfpathlineto{\pgfqpoint{13.949976in}{12.116327in}}%
\pgfpathlineto{\pgfqpoint{13.965051in}{12.111098in}}%
\pgfpathlineto{\pgfqpoint{13.977296in}{12.109423in}}%
\pgfpathlineto{\pgfqpoint{14.044643in}{12.108388in}}%
\pgfpathlineto{\pgfqpoint{14.056888in}{12.111658in}}%
\pgfpathlineto{\pgfqpoint{14.075255in}{12.119932in}}%
\pgfpathlineto{\pgfqpoint{14.087500in}{12.125347in}}%
\pgfpathlineto{\pgfqpoint{14.099745in}{12.127544in}}%
\pgfpathlineto{\pgfqpoint{14.136480in}{12.127585in}}%
\pgfpathlineto{\pgfqpoint{14.179337in}{12.131746in}}%
\pgfpathlineto{\pgfqpoint{14.197704in}{12.134724in}}%
\pgfpathlineto{\pgfqpoint{14.209949in}{12.137214in}}%
\pgfpathlineto{\pgfqpoint{14.228316in}{12.137261in}}%
\pgfpathlineto{\pgfqpoint{14.252806in}{12.138106in}}%
\pgfpathlineto{\pgfqpoint{14.338520in}{12.145774in}}%
\pgfpathlineto{\pgfqpoint{14.344643in}{12.144369in}}%
\pgfpathlineto{\pgfqpoint{14.356888in}{12.137287in}}%
\pgfpathlineto{\pgfqpoint{14.387500in}{12.115825in}}%
\pgfpathlineto{\pgfqpoint{14.399745in}{12.112644in}}%
\pgfpathlineto{\pgfqpoint{14.418112in}{12.112467in}}%
\pgfpathlineto{\pgfqpoint{14.430357in}{12.114609in}}%
\pgfpathlineto{\pgfqpoint{14.442602in}{12.119604in}}%
\pgfpathlineto{\pgfqpoint{14.460969in}{12.128687in}}%
\pgfpathlineto{\pgfqpoint{14.473214in}{12.131047in}}%
\pgfpathlineto{\pgfqpoint{14.485459in}{12.130167in}}%
\pgfpathlineto{\pgfqpoint{14.509949in}{12.126265in}}%
\pgfpathlineto{\pgfqpoint{14.522194in}{12.121651in}}%
\pgfpathlineto{\pgfqpoint{14.540561in}{12.112308in}}%
\pgfpathlineto{\pgfqpoint{14.546684in}{12.111826in}}%
\pgfpathlineto{\pgfqpoint{14.552806in}{12.113458in}}%
\pgfpathlineto{\pgfqpoint{14.565051in}{12.120379in}}%
\pgfpathlineto{\pgfqpoint{14.577453in}{12.128571in}}%
\pgfpathlineto{\pgfqpoint{14.589541in}{12.131908in}}%
\pgfpathlineto{\pgfqpoint{14.601786in}{12.132692in}}%
\pgfpathlineto{\pgfqpoint{14.614031in}{12.130093in}}%
\pgfpathlineto{\pgfqpoint{14.626276in}{12.124858in}}%
\pgfpathlineto{\pgfqpoint{14.638520in}{12.123183in}}%
\pgfpathlineto{\pgfqpoint{14.663010in}{12.122171in}}%
\pgfpathlineto{\pgfqpoint{14.675255in}{12.118231in}}%
\pgfpathlineto{\pgfqpoint{14.693762in}{12.110204in}}%
\pgfpathlineto{\pgfqpoint{14.705867in}{12.102376in}}%
\pgfpathlineto{\pgfqpoint{14.719434in}{12.091837in}}%
\pgfpathlineto{\pgfqpoint{14.724235in}{12.088958in}}%
\pgfpathlineto{\pgfqpoint{14.730357in}{12.087026in}}%
\pgfpathlineto{\pgfqpoint{14.736480in}{12.087404in}}%
\pgfpathlineto{\pgfqpoint{14.748724in}{12.093042in}}%
\pgfpathlineto{\pgfqpoint{14.767092in}{12.102737in}}%
\pgfpathlineto{\pgfqpoint{14.773214in}{12.104207in}}%
\pgfpathlineto{\pgfqpoint{14.785459in}{12.103248in}}%
\pgfpathlineto{\pgfqpoint{14.803827in}{12.099794in}}%
\pgfpathlineto{\pgfqpoint{14.834439in}{12.098641in}}%
\pgfpathlineto{\pgfqpoint{14.858929in}{12.095875in}}%
\pgfpathlineto{\pgfqpoint{14.877296in}{12.093986in}}%
\pgfpathlineto{\pgfqpoint{14.914031in}{12.085119in}}%
\pgfpathlineto{\pgfqpoint{14.926276in}{12.079216in}}%
\pgfpathlineto{\pgfqpoint{14.942522in}{12.067347in}}%
\pgfpathlineto{\pgfqpoint{14.950765in}{12.061140in}}%
\pgfpathlineto{\pgfqpoint{14.956888in}{12.058227in}}%
\pgfpathlineto{\pgfqpoint{14.969133in}{12.056064in}}%
\pgfpathlineto{\pgfqpoint{14.987500in}{12.055404in}}%
\pgfpathlineto{\pgfqpoint{14.999745in}{12.059243in}}%
\pgfpathlineto{\pgfqpoint{15.011990in}{12.062465in}}%
\pgfpathlineto{\pgfqpoint{15.030357in}{12.062517in}}%
\pgfpathlineto{\pgfqpoint{15.048724in}{12.063500in}}%
\pgfpathlineto{\pgfqpoint{15.067092in}{12.066575in}}%
\pgfpathlineto{\pgfqpoint{15.079337in}{12.066170in}}%
\pgfpathlineto{\pgfqpoint{15.140561in}{12.057363in}}%
\pgfpathlineto{\pgfqpoint{15.165051in}{12.059798in}}%
\pgfpathlineto{\pgfqpoint{15.201786in}{12.053213in}}%
\pgfpathlineto{\pgfqpoint{15.263010in}{12.051940in}}%
\pgfpathlineto{\pgfqpoint{15.287500in}{12.049392in}}%
\pgfpathlineto{\pgfqpoint{15.324235in}{12.041852in}}%
\pgfpathlineto{\pgfqpoint{15.342602in}{12.041880in}}%
\pgfpathlineto{\pgfqpoint{15.367092in}{12.041698in}}%
\pgfpathlineto{\pgfqpoint{15.391582in}{12.039234in}}%
\pgfpathlineto{\pgfqpoint{15.403827in}{12.035033in}}%
\pgfpathlineto{\pgfqpoint{15.434439in}{12.020542in}}%
\pgfpathlineto{\pgfqpoint{15.458929in}{12.014177in}}%
\pgfpathlineto{\pgfqpoint{15.501786in}{12.007193in}}%
\pgfpathlineto{\pgfqpoint{15.520153in}{12.007848in}}%
\pgfpathlineto{\pgfqpoint{15.550765in}{12.012027in}}%
\pgfpathlineto{\pgfqpoint{15.587500in}{12.008752in}}%
\pgfpathlineto{\pgfqpoint{15.630357in}{12.008513in}}%
\pgfpathlineto{\pgfqpoint{15.660969in}{12.006828in}}%
\pgfpathlineto{\pgfqpoint{15.716071in}{12.005931in}}%
\pgfpathlineto{\pgfqpoint{15.728316in}{12.002810in}}%
\pgfpathlineto{\pgfqpoint{15.758929in}{11.990610in}}%
\pgfpathlineto{\pgfqpoint{15.771173in}{11.988247in}}%
\pgfpathlineto{\pgfqpoint{15.795663in}{11.987040in}}%
\pgfpathlineto{\pgfqpoint{15.844643in}{11.987842in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{11.988770in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{11.988770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.880684in}{13.432531in}}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{13.304947in}}%
\pgfpathlineto{\pgfqpoint{15.829459in}{13.299184in}}%
\pgfpathlineto{\pgfqpoint{15.669051in}{13.273102in}}%
\pgfpathlineto{\pgfqpoint{15.513296in}{13.246041in}}%
\pgfpathlineto{\pgfqpoint{15.362316in}{13.218245in}}%
\pgfpathlineto{\pgfqpoint{15.216480in}{13.189347in}}%
\pgfpathlineto{\pgfqpoint{15.075786in}{13.159347in}}%
\pgfpathlineto{\pgfqpoint{14.940480in}{13.128000in}}%
\pgfpathlineto{\pgfqpoint{14.810806in}{13.095429in}}%
\pgfpathlineto{\pgfqpoint{14.686888in}{13.061388in}}%
\pgfpathlineto{\pgfqpoint{14.568969in}{13.025755in}}%
\pgfpathlineto{\pgfqpoint{14.457173in}{12.988531in}}%
\pgfpathlineto{\pgfqpoint{14.351867in}{12.949714in}}%
\pgfpathlineto{\pgfqpoint{14.253051in}{12.909429in}}%
\pgfpathlineto{\pgfqpoint{14.160969in}{12.867673in}}%
\pgfpathlineto{\pgfqpoint{14.076724in}{12.823102in}}%
\pgfpathlineto{\pgfqpoint{14.002276in}{12.773388in}}%
\pgfpathlineto{\pgfqpoint{13.940929in}{12.716449in}}%
\pgfpathlineto{\pgfqpoint{13.895990in}{12.652898in}}%
\pgfpathlineto{\pgfqpoint{13.869418in}{12.586041in}}%
\pgfpathlineto{\pgfqpoint{13.860969in}{12.520408in}}%
\pgfpathlineto{\pgfqpoint{13.873704in}{12.457224in}}%
\pgfpathlineto{\pgfqpoint{13.919133in}{12.404204in}}%
\pgfpathlineto{\pgfqpoint{13.985378in}{12.366490in}}%
\pgfpathlineto{\pgfqpoint{14.061173in}{12.334898in}}%
\pgfpathlineto{\pgfqpoint{14.144071in}{12.306245in}}%
\pgfpathlineto{\pgfqpoint{14.233582in}{12.279673in}}%
\pgfpathlineto{\pgfqpoint{14.329214in}{12.254816in}}%
\pgfpathlineto{\pgfqpoint{14.430969in}{12.231061in}}%
\pgfpathlineto{\pgfqpoint{14.538480in}{12.208286in}}%
\pgfpathlineto{\pgfqpoint{14.651622in}{12.186000in}}%
\pgfpathlineto{\pgfqpoint{14.770276in}{12.164204in}}%
\pgfpathlineto{\pgfqpoint{14.894194in}{12.142776in}}%
\pgfpathlineto{\pgfqpoint{15.023500in}{12.121837in}}%
\pgfpathlineto{\pgfqpoint{15.157949in}{12.101388in}}%
\pgfpathlineto{\pgfqpoint{15.297296in}{12.081551in}}%
\pgfpathlineto{\pgfqpoint{15.441663in}{12.062204in}}%
\pgfpathlineto{\pgfqpoint{15.590684in}{12.043347in}}%
\pgfpathlineto{\pgfqpoint{15.744357in}{12.024857in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{12.010971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{13.305805in}}%
\pgfpathlineto{\pgfqpoint{19.117092in}{13.293034in}}%
\pgfpathlineto{\pgfqpoint{19.006888in}{13.274697in}}%
\pgfpathlineto{\pgfqpoint{18.964031in}{13.269387in}}%
\pgfpathlineto{\pgfqpoint{18.939541in}{13.260643in}}%
\pgfpathlineto{\pgfqpoint{18.915051in}{13.252284in}}%
\pgfpathlineto{\pgfqpoint{18.859949in}{13.241164in}}%
\pgfpathlineto{\pgfqpoint{18.792602in}{13.231012in}}%
\pgfpathlineto{\pgfqpoint{18.731378in}{13.219474in}}%
\pgfpathlineto{\pgfqpoint{18.706888in}{13.218016in}}%
\pgfpathlineto{\pgfqpoint{18.688520in}{13.215666in}}%
\pgfpathlineto{\pgfqpoint{18.664031in}{13.209435in}}%
\pgfpathlineto{\pgfqpoint{18.639541in}{13.202205in}}%
\pgfpathlineto{\pgfqpoint{18.615051in}{13.196333in}}%
\pgfpathlineto{\pgfqpoint{18.572194in}{13.182731in}}%
\pgfpathlineto{\pgfqpoint{18.553827in}{13.179821in}}%
\pgfpathlineto{\pgfqpoint{18.517092in}{13.171586in}}%
\pgfpathlineto{\pgfqpoint{18.498724in}{13.168066in}}%
\pgfpathlineto{\pgfqpoint{18.461990in}{13.159983in}}%
\pgfpathlineto{\pgfqpoint{18.437500in}{13.155850in}}%
\pgfpathlineto{\pgfqpoint{18.425255in}{13.152917in}}%
\pgfpathlineto{\pgfqpoint{18.413010in}{13.152336in}}%
\pgfpathlineto{\pgfqpoint{18.382398in}{13.152198in}}%
\pgfpathlineto{\pgfqpoint{18.370153in}{13.149089in}}%
\pgfpathlineto{\pgfqpoint{18.339541in}{13.134444in}}%
\pgfpathlineto{\pgfqpoint{18.302806in}{13.129046in}}%
\pgfpathlineto{\pgfqpoint{18.284439in}{13.129222in}}%
\pgfpathlineto{\pgfqpoint{18.266071in}{13.129730in}}%
\pgfpathlineto{\pgfqpoint{18.256572in}{13.126531in}}%
\pgfpathlineto{\pgfqpoint{18.246199in}{13.120408in}}%
\pgfpathlineto{\pgfqpoint{18.229337in}{13.111103in}}%
\pgfpathlineto{\pgfqpoint{18.191192in}{13.095918in}}%
\pgfpathlineto{\pgfqpoint{18.155867in}{13.083611in}}%
\pgfpathlineto{\pgfqpoint{18.131378in}{13.081977in}}%
\pgfpathlineto{\pgfqpoint{18.094643in}{13.080003in}}%
\pgfpathlineto{\pgfqpoint{18.064031in}{13.074455in}}%
\pgfpathlineto{\pgfqpoint{18.051786in}{13.071259in}}%
\pgfpathlineto{\pgfqpoint{18.033418in}{13.062619in}}%
\pgfpathlineto{\pgfqpoint{18.012747in}{13.053061in}}%
\pgfpathlineto{\pgfqpoint{17.990561in}{13.045853in}}%
\pgfpathlineto{\pgfqpoint{17.947704in}{13.036278in}}%
\pgfpathlineto{\pgfqpoint{17.880357in}{13.018812in}}%
\pgfpathlineto{\pgfqpoint{17.855867in}{13.005446in}}%
\pgfpathlineto{\pgfqpoint{17.846668in}{12.997959in}}%
\pgfpathlineto{\pgfqpoint{17.825255in}{12.979456in}}%
\pgfpathlineto{\pgfqpoint{17.806888in}{12.966356in}}%
\pgfpathlineto{\pgfqpoint{17.782398in}{12.953273in}}%
\pgfpathlineto{\pgfqpoint{17.753550in}{12.936735in}}%
\pgfpathlineto{\pgfqpoint{17.727296in}{12.920634in}}%
\pgfpathlineto{\pgfqpoint{17.702806in}{12.910267in}}%
\pgfpathlineto{\pgfqpoint{17.673253in}{12.900000in}}%
\pgfpathlineto{\pgfqpoint{17.604847in}{12.878199in}}%
\pgfpathlineto{\pgfqpoint{17.561990in}{12.859738in}}%
\pgfpathlineto{\pgfqpoint{17.498954in}{12.832653in}}%
\pgfpathlineto{\pgfqpoint{17.470153in}{12.816596in}}%
\pgfpathlineto{\pgfqpoint{17.418986in}{12.783673in}}%
\pgfpathlineto{\pgfqpoint{17.372194in}{12.750236in}}%
\pgfpathlineto{\pgfqpoint{17.347704in}{12.724917in}}%
\pgfpathlineto{\pgfqpoint{17.341582in}{12.721034in}}%
\pgfpathlineto{\pgfqpoint{17.329337in}{12.716842in}}%
\pgfpathlineto{\pgfqpoint{17.310969in}{12.714552in}}%
\pgfpathlineto{\pgfqpoint{17.286480in}{12.714575in}}%
\pgfpathlineto{\pgfqpoint{17.225255in}{12.718589in}}%
\pgfpathlineto{\pgfqpoint{17.210588in}{12.716327in}}%
\pgfpathlineto{\pgfqpoint{17.194643in}{12.713225in}}%
\pgfpathlineto{\pgfqpoint{17.182398in}{12.712154in}}%
\pgfpathlineto{\pgfqpoint{17.164031in}{12.713443in}}%
\pgfpathlineto{\pgfqpoint{17.133418in}{12.717697in}}%
\pgfpathlineto{\pgfqpoint{17.115051in}{12.722062in}}%
\pgfpathlineto{\pgfqpoint{17.109862in}{12.716327in}}%
\pgfpathlineto{\pgfqpoint{17.113210in}{12.691837in}}%
\pgfpathlineto{\pgfqpoint{17.122748in}{12.636735in}}%
\pgfpathlineto{\pgfqpoint{17.125191in}{12.624490in}}%
\pgfpathlineto{\pgfqpoint{17.125507in}{12.618367in}}%
\pgfpathlineto{\pgfqpoint{17.122609in}{12.606122in}}%
\pgfpathlineto{\pgfqpoint{17.116315in}{12.587755in}}%
\pgfpathlineto{\pgfqpoint{17.114665in}{12.575510in}}%
\pgfpathlineto{\pgfqpoint{17.113814in}{12.544898in}}%
\pgfpathlineto{\pgfqpoint{17.111781in}{12.520408in}}%
\pgfpathlineto{\pgfqpoint{17.112003in}{12.508163in}}%
\pgfpathlineto{\pgfqpoint{17.119882in}{12.446939in}}%
\pgfpathlineto{\pgfqpoint{17.129652in}{12.416327in}}%
\pgfpathlineto{\pgfqpoint{17.134838in}{12.397959in}}%
\pgfpathlineto{\pgfqpoint{17.142150in}{12.367347in}}%
\pgfpathlineto{\pgfqpoint{17.147062in}{12.355102in}}%
\pgfpathlineto{\pgfqpoint{17.151786in}{12.328847in}}%
\pgfpathlineto{\pgfqpoint{17.157908in}{12.331337in}}%
\pgfpathlineto{\pgfqpoint{17.171296in}{12.342857in}}%
\pgfpathlineto{\pgfqpoint{17.182398in}{12.349801in}}%
\pgfpathlineto{\pgfqpoint{17.225255in}{12.367024in}}%
\pgfpathlineto{\pgfqpoint{17.243622in}{12.370194in}}%
\pgfpathlineto{\pgfqpoint{17.261990in}{12.371132in}}%
\pgfpathlineto{\pgfqpoint{17.274235in}{12.371252in}}%
\pgfpathlineto{\pgfqpoint{17.304847in}{12.375181in}}%
\pgfpathlineto{\pgfqpoint{17.323214in}{12.374130in}}%
\pgfpathlineto{\pgfqpoint{17.335459in}{12.371502in}}%
\pgfpathlineto{\pgfqpoint{17.353827in}{12.363663in}}%
\pgfpathlineto{\pgfqpoint{17.366071in}{12.355821in}}%
\pgfpathlineto{\pgfqpoint{17.378316in}{12.347336in}}%
\pgfpathlineto{\pgfqpoint{17.390561in}{12.344571in}}%
\pgfpathlineto{\pgfqpoint{17.408929in}{12.341077in}}%
\pgfpathlineto{\pgfqpoint{17.433418in}{12.336214in}}%
\pgfpathlineto{\pgfqpoint{17.451786in}{12.334618in}}%
\pgfpathlineto{\pgfqpoint{17.476276in}{12.335067in}}%
\pgfpathlineto{\pgfqpoint{17.488520in}{12.335132in}}%
\pgfpathlineto{\pgfqpoint{17.506888in}{12.330947in}}%
\pgfpathlineto{\pgfqpoint{17.519133in}{12.326687in}}%
\pgfpathlineto{\pgfqpoint{17.549745in}{12.315477in}}%
\pgfpathlineto{\pgfqpoint{17.561990in}{12.312212in}}%
\pgfpathlineto{\pgfqpoint{17.586480in}{12.309535in}}%
\pgfpathlineto{\pgfqpoint{17.598724in}{12.305384in}}%
\pgfpathlineto{\pgfqpoint{17.610969in}{12.299310in}}%
\pgfpathlineto{\pgfqpoint{17.629337in}{12.286843in}}%
\pgfpathlineto{\pgfqpoint{17.635459in}{12.285184in}}%
\pgfpathlineto{\pgfqpoint{17.666071in}{12.284172in}}%
\pgfpathlineto{\pgfqpoint{17.678316in}{12.280523in}}%
\pgfpathlineto{\pgfqpoint{17.702806in}{12.271052in}}%
\pgfpathlineto{\pgfqpoint{17.733418in}{12.264876in}}%
\pgfpathlineto{\pgfqpoint{17.745663in}{12.259433in}}%
\pgfpathlineto{\pgfqpoint{17.764031in}{12.247688in}}%
\pgfpathlineto{\pgfqpoint{17.788520in}{12.241792in}}%
\pgfpathlineto{\pgfqpoint{17.806888in}{12.234343in}}%
\pgfpathlineto{\pgfqpoint{17.834167in}{12.226531in}}%
\pgfpathlineto{\pgfqpoint{17.861990in}{12.216720in}}%
\pgfpathlineto{\pgfqpoint{17.886480in}{12.212163in}}%
\pgfpathlineto{\pgfqpoint{17.923214in}{12.203301in}}%
\pgfpathlineto{\pgfqpoint{17.941582in}{12.201511in}}%
\pgfpathlineto{\pgfqpoint{17.953827in}{12.196630in}}%
\pgfpathlineto{\pgfqpoint{17.972194in}{12.186084in}}%
\pgfpathlineto{\pgfqpoint{17.990561in}{12.181062in}}%
\pgfpathlineto{\pgfqpoint{18.022374in}{12.171429in}}%
\pgfpathlineto{\pgfqpoint{18.033418in}{12.165487in}}%
\pgfpathlineto{\pgfqpoint{18.045663in}{12.157360in}}%
\pgfpathlineto{\pgfqpoint{18.057908in}{12.157791in}}%
\pgfpathlineto{\pgfqpoint{18.070153in}{12.157647in}}%
\pgfpathlineto{\pgfqpoint{18.088520in}{12.154894in}}%
\pgfpathlineto{\pgfqpoint{18.106888in}{12.149711in}}%
\pgfpathlineto{\pgfqpoint{18.119133in}{12.143347in}}%
\pgfpathlineto{\pgfqpoint{18.137500in}{12.133587in}}%
\pgfpathlineto{\pgfqpoint{18.149745in}{12.128930in}}%
\pgfpathlineto{\pgfqpoint{18.155867in}{12.128604in}}%
\pgfpathlineto{\pgfqpoint{18.180357in}{12.137354in}}%
\pgfpathlineto{\pgfqpoint{18.192602in}{12.137866in}}%
\pgfpathlineto{\pgfqpoint{18.210969in}{12.136470in}}%
\pgfpathlineto{\pgfqpoint{18.229337in}{12.139476in}}%
\pgfpathlineto{\pgfqpoint{18.241582in}{12.138628in}}%
\pgfpathlineto{\pgfqpoint{18.284439in}{12.131955in}}%
\pgfpathlineto{\pgfqpoint{18.296684in}{12.131764in}}%
\pgfpathlineto{\pgfqpoint{18.310497in}{12.128571in}}%
\pgfpathlineto{\pgfqpoint{18.333418in}{12.120431in}}%
\pgfpathlineto{\pgfqpoint{18.346020in}{12.116327in}}%
\pgfpathlineto{\pgfqpoint{18.357908in}{12.111699in}}%
\pgfpathlineto{\pgfqpoint{18.370153in}{12.110323in}}%
\pgfpathlineto{\pgfqpoint{18.382398in}{12.109749in}}%
\pgfpathlineto{\pgfqpoint{18.394643in}{12.106071in}}%
\pgfpathlineto{\pgfqpoint{18.413010in}{12.099230in}}%
\pgfpathlineto{\pgfqpoint{18.425255in}{12.096789in}}%
\pgfpathlineto{\pgfqpoint{18.443622in}{12.096016in}}%
\pgfpathlineto{\pgfqpoint{18.461990in}{12.097778in}}%
\pgfpathlineto{\pgfqpoint{18.480357in}{12.100507in}}%
\pgfpathlineto{\pgfqpoint{18.486480in}{12.100062in}}%
\pgfpathlineto{\pgfqpoint{18.493498in}{12.097959in}}%
\pgfpathlineto{\pgfqpoint{18.523214in}{12.084588in}}%
\pgfpathlineto{\pgfqpoint{18.535459in}{12.084051in}}%
\pgfpathlineto{\pgfqpoint{18.553827in}{12.085709in}}%
\pgfpathlineto{\pgfqpoint{18.566071in}{12.084104in}}%
\pgfpathlineto{\pgfqpoint{18.590561in}{12.078320in}}%
\pgfpathlineto{\pgfqpoint{18.608929in}{12.074800in}}%
\pgfpathlineto{\pgfqpoint{18.621173in}{12.069723in}}%
\pgfpathlineto{\pgfqpoint{18.633418in}{12.062860in}}%
\pgfpathlineto{\pgfqpoint{18.639541in}{12.061503in}}%
\pgfpathlineto{\pgfqpoint{18.651786in}{12.063965in}}%
\pgfpathlineto{\pgfqpoint{18.664031in}{12.065931in}}%
\pgfpathlineto{\pgfqpoint{18.676276in}{12.064145in}}%
\pgfpathlineto{\pgfqpoint{18.706888in}{12.053356in}}%
\pgfpathlineto{\pgfqpoint{18.719133in}{12.052988in}}%
\pgfpathlineto{\pgfqpoint{18.731378in}{12.055266in}}%
\pgfpathlineto{\pgfqpoint{18.749745in}{12.060449in}}%
\pgfpathlineto{\pgfqpoint{18.761990in}{12.061223in}}%
\pgfpathlineto{\pgfqpoint{18.768112in}{12.060340in}}%
\pgfpathlineto{\pgfqpoint{18.774235in}{12.058269in}}%
\pgfpathlineto{\pgfqpoint{18.780357in}{12.054805in}}%
\pgfpathlineto{\pgfqpoint{18.787013in}{12.048980in}}%
\pgfpathlineto{\pgfqpoint{18.798724in}{12.036643in}}%
\pgfpathlineto{\pgfqpoint{18.804847in}{12.033117in}}%
\pgfpathlineto{\pgfqpoint{18.817092in}{12.029688in}}%
\pgfpathlineto{\pgfqpoint{18.847704in}{12.022295in}}%
\pgfpathlineto{\pgfqpoint{18.859949in}{12.022971in}}%
\pgfpathlineto{\pgfqpoint{18.896684in}{12.026836in}}%
\pgfpathlineto{\pgfqpoint{18.908929in}{12.025466in}}%
\pgfpathlineto{\pgfqpoint{18.933418in}{12.020277in}}%
\pgfpathlineto{\pgfqpoint{18.945663in}{12.020186in}}%
\pgfpathlineto{\pgfqpoint{18.964031in}{12.023269in}}%
\pgfpathlineto{\pgfqpoint{18.994643in}{12.030274in}}%
\pgfpathlineto{\pgfqpoint{19.006888in}{12.029366in}}%
\pgfpathlineto{\pgfqpoint{19.013010in}{12.027471in}}%
\pgfpathlineto{\pgfqpoint{19.043622in}{12.012548in}}%
\pgfpathlineto{\pgfqpoint{19.061990in}{12.009214in}}%
\pgfpathlineto{\pgfqpoint{19.074235in}{12.003663in}}%
\pgfpathlineto{\pgfqpoint{19.086480in}{11.999028in}}%
\pgfpathlineto{\pgfqpoint{19.110969in}{11.996045in}}%
\pgfpathlineto{\pgfqpoint{19.123214in}{11.996813in}}%
\pgfpathlineto{\pgfqpoint{19.141582in}{11.999587in}}%
\pgfpathlineto{\pgfqpoint{19.159949in}{11.999584in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{11.998343in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{11.998343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{13.304413in}}%
\pgfpathlineto{\pgfqpoint{19.123214in}{13.295752in}}%
\pgfpathlineto{\pgfqpoint{19.068112in}{13.288844in}}%
\pgfpathlineto{\pgfqpoint{19.019133in}{13.280087in}}%
\pgfpathlineto{\pgfqpoint{18.982398in}{13.270908in}}%
\pgfpathlineto{\pgfqpoint{18.970153in}{13.268288in}}%
\pgfpathlineto{\pgfqpoint{18.957908in}{13.267653in}}%
\pgfpathlineto{\pgfqpoint{18.921173in}{13.269549in}}%
\pgfpathlineto{\pgfqpoint{18.896684in}{13.266578in}}%
\pgfpathlineto{\pgfqpoint{18.847704in}{13.259657in}}%
\pgfpathlineto{\pgfqpoint{18.817092in}{13.252880in}}%
\pgfpathlineto{\pgfqpoint{18.768112in}{13.244516in}}%
\pgfpathlineto{\pgfqpoint{18.737500in}{13.239560in}}%
\pgfpathlineto{\pgfqpoint{18.725255in}{13.236241in}}%
\pgfpathlineto{\pgfqpoint{18.694643in}{13.225246in}}%
\pgfpathlineto{\pgfqpoint{18.676276in}{13.221579in}}%
\pgfpathlineto{\pgfqpoint{18.657908in}{13.220490in}}%
\pgfpathlineto{\pgfqpoint{18.639541in}{13.219481in}}%
\pgfpathlineto{\pgfqpoint{18.608929in}{13.215925in}}%
\pgfpathlineto{\pgfqpoint{18.590561in}{13.217805in}}%
\pgfpathlineto{\pgfqpoint{18.578316in}{13.219548in}}%
\pgfpathlineto{\pgfqpoint{18.571071in}{13.218367in}}%
\pgfpathlineto{\pgfqpoint{18.541582in}{13.207913in}}%
\pgfpathlineto{\pgfqpoint{18.517092in}{13.204425in}}%
\pgfpathlineto{\pgfqpoint{18.498724in}{13.198627in}}%
\pgfpathlineto{\pgfqpoint{18.441273in}{13.187755in}}%
\pgfpathlineto{\pgfqpoint{18.419133in}{13.185629in}}%
\pgfpathlineto{\pgfqpoint{18.406888in}{13.178672in}}%
\pgfpathlineto{\pgfqpoint{18.388520in}{13.168948in}}%
\pgfpathlineto{\pgfqpoint{18.376276in}{13.164509in}}%
\pgfpathlineto{\pgfqpoint{18.364031in}{13.162700in}}%
\pgfpathlineto{\pgfqpoint{18.345663in}{13.164295in}}%
\pgfpathlineto{\pgfqpoint{18.333418in}{13.164616in}}%
\pgfpathlineto{\pgfqpoint{18.321173in}{13.161761in}}%
\pgfpathlineto{\pgfqpoint{18.302806in}{13.154563in}}%
\pgfpathlineto{\pgfqpoint{18.284439in}{13.144278in}}%
\pgfpathlineto{\pgfqpoint{18.272194in}{13.137367in}}%
\pgfpathlineto{\pgfqpoint{18.259949in}{13.133442in}}%
\pgfpathlineto{\pgfqpoint{18.247704in}{13.133455in}}%
\pgfpathlineto{\pgfqpoint{18.229337in}{13.133867in}}%
\pgfpathlineto{\pgfqpoint{18.180357in}{13.133096in}}%
\pgfpathlineto{\pgfqpoint{18.153651in}{13.132653in}}%
\pgfpathlineto{\pgfqpoint{18.149745in}{13.131458in}}%
\pgfpathlineto{\pgfqpoint{18.106888in}{13.107240in}}%
\pgfpathlineto{\pgfqpoint{18.076276in}{13.095674in}}%
\pgfpathlineto{\pgfqpoint{18.051786in}{13.087394in}}%
\pgfpathlineto{\pgfqpoint{18.039541in}{13.085249in}}%
\pgfpathlineto{\pgfqpoint{18.021173in}{13.084509in}}%
\pgfpathlineto{\pgfqpoint{18.002806in}{13.083620in}}%
\pgfpathlineto{\pgfqpoint{17.990561in}{13.081050in}}%
\pgfpathlineto{\pgfqpoint{17.917092in}{13.056607in}}%
\pgfpathlineto{\pgfqpoint{17.892602in}{13.046089in}}%
\pgfpathlineto{\pgfqpoint{17.868112in}{13.038027in}}%
\pgfpathlineto{\pgfqpoint{17.849745in}{13.037686in}}%
\pgfpathlineto{\pgfqpoint{17.815031in}{13.040816in}}%
\pgfpathlineto{\pgfqpoint{17.794643in}{13.045412in}}%
\pgfpathlineto{\pgfqpoint{17.782398in}{13.051648in}}%
\pgfpathlineto{\pgfqpoint{17.770153in}{13.058388in}}%
\pgfpathlineto{\pgfqpoint{17.764031in}{13.060131in}}%
\pgfpathlineto{\pgfqpoint{17.753960in}{13.059184in}}%
\pgfpathlineto{\pgfqpoint{17.701898in}{13.046939in}}%
\pgfpathlineto{\pgfqpoint{17.684439in}{13.039354in}}%
\pgfpathlineto{\pgfqpoint{17.653827in}{13.030276in}}%
\pgfpathlineto{\pgfqpoint{17.623214in}{13.023090in}}%
\pgfpathlineto{\pgfqpoint{17.598724in}{13.018485in}}%
\pgfpathlineto{\pgfqpoint{17.576009in}{13.010204in}}%
\pgfpathlineto{\pgfqpoint{17.561990in}{13.005886in}}%
\pgfpathlineto{\pgfqpoint{17.537500in}{13.000727in}}%
\pgfpathlineto{\pgfqpoint{17.513010in}{12.995447in}}%
\pgfpathlineto{\pgfqpoint{17.488520in}{12.984779in}}%
\pgfpathlineto{\pgfqpoint{17.464031in}{12.975643in}}%
\pgfpathlineto{\pgfqpoint{17.439541in}{12.965908in}}%
\pgfpathlineto{\pgfqpoint{17.396684in}{12.952965in}}%
\pgfpathlineto{\pgfqpoint{17.372194in}{12.943927in}}%
\pgfpathlineto{\pgfqpoint{17.353827in}{12.940399in}}%
\pgfpathlineto{\pgfqpoint{17.304847in}{12.936371in}}%
\pgfpathlineto{\pgfqpoint{17.298724in}{12.934225in}}%
\pgfpathlineto{\pgfqpoint{17.286480in}{12.926031in}}%
\pgfpathlineto{\pgfqpoint{17.255867in}{12.899330in}}%
\pgfpathlineto{\pgfqpoint{17.247930in}{12.887755in}}%
\pgfpathlineto{\pgfqpoint{17.235900in}{12.869388in}}%
\pgfpathlineto{\pgfqpoint{17.222576in}{12.851020in}}%
\pgfpathlineto{\pgfqpoint{17.204910in}{12.820408in}}%
\pgfpathlineto{\pgfqpoint{17.194372in}{12.802041in}}%
\pgfpathlineto{\pgfqpoint{17.182398in}{12.782982in}}%
\pgfpathlineto{\pgfqpoint{17.177969in}{12.771429in}}%
\pgfpathlineto{\pgfqpoint{17.169160in}{12.734694in}}%
\pgfpathlineto{\pgfqpoint{17.157835in}{12.679592in}}%
\pgfpathlineto{\pgfqpoint{17.153043in}{12.667347in}}%
\pgfpathlineto{\pgfqpoint{17.151786in}{12.665437in}}%
\pgfpathlineto{\pgfqpoint{17.145663in}{12.659991in}}%
\pgfpathlineto{\pgfqpoint{17.126841in}{12.648980in}}%
\pgfpathlineto{\pgfqpoint{17.096684in}{12.624206in}}%
\pgfpathlineto{\pgfqpoint{17.090561in}{12.617273in}}%
\pgfpathlineto{\pgfqpoint{17.084821in}{12.606122in}}%
\pgfpathlineto{\pgfqpoint{17.078316in}{12.582802in}}%
\pgfpathlineto{\pgfqpoint{17.072194in}{12.553524in}}%
\pgfpathlineto{\pgfqpoint{17.065940in}{12.538776in}}%
\pgfpathlineto{\pgfqpoint{17.059597in}{12.526531in}}%
\pgfpathlineto{\pgfqpoint{17.051407in}{12.514286in}}%
\pgfpathlineto{\pgfqpoint{17.049262in}{12.508163in}}%
\pgfpathlineto{\pgfqpoint{17.048870in}{12.502041in}}%
\pgfpathlineto{\pgfqpoint{17.050767in}{12.489796in}}%
\pgfpathlineto{\pgfqpoint{17.053827in}{12.481381in}}%
\pgfpathlineto{\pgfqpoint{17.060107in}{12.471429in}}%
\pgfpathlineto{\pgfqpoint{17.072194in}{12.456838in}}%
\pgfpathlineto{\pgfqpoint{17.081539in}{12.446939in}}%
\pgfpathlineto{\pgfqpoint{17.090561in}{12.432692in}}%
\pgfpathlineto{\pgfqpoint{17.102806in}{12.421768in}}%
\pgfpathlineto{\pgfqpoint{17.121173in}{12.407581in}}%
\pgfpathlineto{\pgfqpoint{17.139541in}{12.397768in}}%
\pgfpathlineto{\pgfqpoint{17.166083in}{12.385714in}}%
\pgfpathlineto{\pgfqpoint{17.187008in}{12.367347in}}%
\pgfpathlineto{\pgfqpoint{17.207879in}{12.348980in}}%
\pgfpathlineto{\pgfqpoint{17.231913in}{12.324490in}}%
\pgfpathlineto{\pgfqpoint{17.249745in}{12.302532in}}%
\pgfpathlineto{\pgfqpoint{17.264699in}{12.281633in}}%
\pgfpathlineto{\pgfqpoint{17.274235in}{12.268466in}}%
\pgfpathlineto{\pgfqpoint{17.280357in}{12.262883in}}%
\pgfpathlineto{\pgfqpoint{17.292602in}{12.256051in}}%
\pgfpathlineto{\pgfqpoint{17.304847in}{12.252061in}}%
\pgfpathlineto{\pgfqpoint{17.329337in}{12.250368in}}%
\pgfpathlineto{\pgfqpoint{17.342368in}{12.251020in}}%
\pgfpathlineto{\pgfqpoint{17.353827in}{12.252790in}}%
\pgfpathlineto{\pgfqpoint{17.372194in}{12.252361in}}%
\pgfpathlineto{\pgfqpoint{17.408929in}{12.248618in}}%
\pgfpathlineto{\pgfqpoint{17.421173in}{12.244028in}}%
\pgfpathlineto{\pgfqpoint{17.433418in}{12.236494in}}%
\pgfpathlineto{\pgfqpoint{17.445663in}{12.228672in}}%
\pgfpathlineto{\pgfqpoint{17.464031in}{12.219695in}}%
\pgfpathlineto{\pgfqpoint{17.476276in}{12.212867in}}%
\pgfpathlineto{\pgfqpoint{17.500765in}{12.201887in}}%
\pgfpathlineto{\pgfqpoint{17.531378in}{12.193912in}}%
\pgfpathlineto{\pgfqpoint{17.555867in}{12.183534in}}%
\pgfpathlineto{\pgfqpoint{17.586480in}{12.181237in}}%
\pgfpathlineto{\pgfqpoint{17.623214in}{12.181992in}}%
\pgfpathlineto{\pgfqpoint{17.641582in}{12.181869in}}%
\pgfpathlineto{\pgfqpoint{17.653827in}{12.179201in}}%
\pgfpathlineto{\pgfqpoint{17.672194in}{12.173044in}}%
\pgfpathlineto{\pgfqpoint{17.696684in}{12.170031in}}%
\pgfpathlineto{\pgfqpoint{17.721173in}{12.163630in}}%
\pgfpathlineto{\pgfqpoint{17.739541in}{12.156422in}}%
\pgfpathlineto{\pgfqpoint{17.745663in}{12.153970in}}%
\pgfpathlineto{\pgfqpoint{17.751786in}{12.153144in}}%
\pgfpathlineto{\pgfqpoint{17.770153in}{12.155790in}}%
\pgfpathlineto{\pgfqpoint{17.788520in}{12.158646in}}%
\pgfpathlineto{\pgfqpoint{17.813010in}{12.158258in}}%
\pgfpathlineto{\pgfqpoint{17.868112in}{12.157994in}}%
\pgfpathlineto{\pgfqpoint{17.886480in}{12.162667in}}%
\pgfpathlineto{\pgfqpoint{17.904847in}{12.161604in}}%
\pgfpathlineto{\pgfqpoint{17.917092in}{12.158482in}}%
\pgfpathlineto{\pgfqpoint{17.929337in}{12.154429in}}%
\pgfpathlineto{\pgfqpoint{17.941582in}{12.154876in}}%
\pgfpathlineto{\pgfqpoint{17.957809in}{12.159184in}}%
\pgfpathlineto{\pgfqpoint{17.972194in}{12.162752in}}%
\pgfpathlineto{\pgfqpoint{17.984439in}{12.162236in}}%
\pgfpathlineto{\pgfqpoint{18.002806in}{12.159893in}}%
\pgfpathlineto{\pgfqpoint{18.021173in}{12.159340in}}%
\pgfpathlineto{\pgfqpoint{18.033418in}{12.161217in}}%
\pgfpathlineto{\pgfqpoint{18.045663in}{12.162884in}}%
\pgfpathlineto{\pgfqpoint{18.057908in}{12.158263in}}%
\pgfpathlineto{\pgfqpoint{18.070153in}{12.154123in}}%
\pgfpathlineto{\pgfqpoint{18.088520in}{12.152019in}}%
\pgfpathlineto{\pgfqpoint{18.119133in}{12.150652in}}%
\pgfpathlineto{\pgfqpoint{18.143622in}{12.151090in}}%
\pgfpathlineto{\pgfqpoint{18.149745in}{12.150385in}}%
\pgfpathlineto{\pgfqpoint{18.158609in}{12.146939in}}%
\pgfpathlineto{\pgfqpoint{18.186480in}{12.132666in}}%
\pgfpathlineto{\pgfqpoint{18.198724in}{12.130239in}}%
\pgfpathlineto{\pgfqpoint{18.206667in}{12.128571in}}%
\pgfpathlineto{\pgfqpoint{18.210969in}{12.127036in}}%
\pgfpathlineto{\pgfqpoint{18.229337in}{12.117590in}}%
\pgfpathlineto{\pgfqpoint{18.241582in}{12.114967in}}%
\pgfpathlineto{\pgfqpoint{18.278316in}{12.111697in}}%
\pgfpathlineto{\pgfqpoint{18.296684in}{12.107268in}}%
\pgfpathlineto{\pgfqpoint{18.321173in}{12.105434in}}%
\pgfpathlineto{\pgfqpoint{18.339541in}{12.105031in}}%
\pgfpathlineto{\pgfqpoint{18.357908in}{12.106761in}}%
\pgfpathlineto{\pgfqpoint{18.370153in}{12.105000in}}%
\pgfpathlineto{\pgfqpoint{18.382398in}{12.102339in}}%
\pgfpathlineto{\pgfqpoint{18.394643in}{12.103257in}}%
\pgfpathlineto{\pgfqpoint{18.413010in}{12.105836in}}%
\pgfpathlineto{\pgfqpoint{18.425255in}{12.104829in}}%
\pgfpathlineto{\pgfqpoint{18.443622in}{12.099621in}}%
\pgfpathlineto{\pgfqpoint{18.486480in}{12.085860in}}%
\pgfpathlineto{\pgfqpoint{18.498724in}{12.087160in}}%
\pgfpathlineto{\pgfqpoint{18.517092in}{12.090264in}}%
\pgfpathlineto{\pgfqpoint{18.529337in}{12.090035in}}%
\pgfpathlineto{\pgfqpoint{18.544089in}{12.085714in}}%
\pgfpathlineto{\pgfqpoint{18.553827in}{12.082518in}}%
\pgfpathlineto{\pgfqpoint{18.566071in}{12.080885in}}%
\pgfpathlineto{\pgfqpoint{18.590561in}{12.078884in}}%
\pgfpathlineto{\pgfqpoint{18.608929in}{12.075942in}}%
\pgfpathlineto{\pgfqpoint{18.621173in}{12.076485in}}%
\pgfpathlineto{\pgfqpoint{18.639541in}{12.079263in}}%
\pgfpathlineto{\pgfqpoint{18.645663in}{12.077936in}}%
\pgfpathlineto{\pgfqpoint{18.664031in}{12.070645in}}%
\pgfpathlineto{\pgfqpoint{18.676276in}{12.069192in}}%
\pgfpathlineto{\pgfqpoint{18.713010in}{12.072480in}}%
\pgfpathlineto{\pgfqpoint{18.725255in}{12.068498in}}%
\pgfpathlineto{\pgfqpoint{18.755867in}{12.052154in}}%
\pgfpathlineto{\pgfqpoint{18.761990in}{12.050250in}}%
\pgfpathlineto{\pgfqpoint{18.768112in}{12.049531in}}%
\pgfpathlineto{\pgfqpoint{18.774235in}{12.050174in}}%
\pgfpathlineto{\pgfqpoint{18.787612in}{12.055102in}}%
\pgfpathlineto{\pgfqpoint{18.804847in}{12.062326in}}%
\pgfpathlineto{\pgfqpoint{18.817092in}{12.065229in}}%
\pgfpathlineto{\pgfqpoint{18.829337in}{12.064816in}}%
\pgfpathlineto{\pgfqpoint{18.847704in}{12.063105in}}%
\pgfpathlineto{\pgfqpoint{18.859949in}{12.063078in}}%
\pgfpathlineto{\pgfqpoint{18.872194in}{12.059764in}}%
\pgfpathlineto{\pgfqpoint{18.890561in}{12.052774in}}%
\pgfpathlineto{\pgfqpoint{18.902806in}{12.049945in}}%
\pgfpathlineto{\pgfqpoint{18.915051in}{12.049354in}}%
\pgfpathlineto{\pgfqpoint{18.937737in}{12.048980in}}%
\pgfpathlineto{\pgfqpoint{18.945663in}{12.046998in}}%
\pgfpathlineto{\pgfqpoint{18.976276in}{12.034721in}}%
\pgfpathlineto{\pgfqpoint{18.994643in}{12.028037in}}%
\pgfpathlineto{\pgfqpoint{19.006888in}{12.026519in}}%
\pgfpathlineto{\pgfqpoint{19.019133in}{12.028023in}}%
\pgfpathlineto{\pgfqpoint{19.043622in}{12.032694in}}%
\pgfpathlineto{\pgfqpoint{19.055867in}{12.031849in}}%
\pgfpathlineto{\pgfqpoint{19.068112in}{12.030209in}}%
\pgfpathlineto{\pgfqpoint{19.080357in}{12.030758in}}%
\pgfpathlineto{\pgfqpoint{19.098724in}{12.032836in}}%
\pgfpathlineto{\pgfqpoint{19.110969in}{12.031150in}}%
\pgfpathlineto{\pgfqpoint{19.147704in}{12.020957in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{12.014995in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{12.014995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.202112in}{13.432531in}}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{13.304947in}}%
\pgfpathlineto{\pgfqpoint{19.150888in}{13.299184in}}%
\pgfpathlineto{\pgfqpoint{18.990480in}{13.273102in}}%
\pgfpathlineto{\pgfqpoint{18.834724in}{13.246041in}}%
\pgfpathlineto{\pgfqpoint{18.683745in}{13.218245in}}%
\pgfpathlineto{\pgfqpoint{18.537908in}{13.189347in}}%
\pgfpathlineto{\pgfqpoint{18.397214in}{13.159347in}}%
\pgfpathlineto{\pgfqpoint{18.261908in}{13.128000in}}%
\pgfpathlineto{\pgfqpoint{18.132235in}{13.095429in}}%
\pgfpathlineto{\pgfqpoint{18.008316in}{13.061388in}}%
\pgfpathlineto{\pgfqpoint{17.890398in}{13.025755in}}%
\pgfpathlineto{\pgfqpoint{17.778602in}{12.988531in}}%
\pgfpathlineto{\pgfqpoint{17.673296in}{12.949714in}}%
\pgfpathlineto{\pgfqpoint{17.574480in}{12.909429in}}%
\pgfpathlineto{\pgfqpoint{17.482398in}{12.867673in}}%
\pgfpathlineto{\pgfqpoint{17.398153in}{12.823102in}}%
\pgfpathlineto{\pgfqpoint{17.323704in}{12.773388in}}%
\pgfpathlineto{\pgfqpoint{17.262357in}{12.716449in}}%
\pgfpathlineto{\pgfqpoint{17.217418in}{12.652898in}}%
\pgfpathlineto{\pgfqpoint{17.190847in}{12.586041in}}%
\pgfpathlineto{\pgfqpoint{17.182398in}{12.520408in}}%
\pgfpathlineto{\pgfqpoint{17.195133in}{12.457224in}}%
\pgfpathlineto{\pgfqpoint{17.240561in}{12.404204in}}%
\pgfpathlineto{\pgfqpoint{17.306806in}{12.366490in}}%
\pgfpathlineto{\pgfqpoint{17.382602in}{12.334898in}}%
\pgfpathlineto{\pgfqpoint{17.465500in}{12.306245in}}%
\pgfpathlineto{\pgfqpoint{17.555010in}{12.279673in}}%
\pgfpathlineto{\pgfqpoint{17.650643in}{12.254816in}}%
\pgfpathlineto{\pgfqpoint{17.752398in}{12.231061in}}%
\pgfpathlineto{\pgfqpoint{17.859908in}{12.208286in}}%
\pgfpathlineto{\pgfqpoint{17.973051in}{12.186000in}}%
\pgfpathlineto{\pgfqpoint{18.091704in}{12.164204in}}%
\pgfpathlineto{\pgfqpoint{18.215622in}{12.142776in}}%
\pgfpathlineto{\pgfqpoint{18.344929in}{12.121837in}}%
\pgfpathlineto{\pgfqpoint{18.479378in}{12.101388in}}%
\pgfpathlineto{\pgfqpoint{18.618724in}{12.081551in}}%
\pgfpathlineto{\pgfqpoint{18.763092in}{12.062204in}}%
\pgfpathlineto{\pgfqpoint{18.912112in}{12.043347in}}%
\pgfpathlineto{\pgfqpoint{19.065786in}{12.024857in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{12.010971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{13.305783in}}%
\pgfpathlineto{\pgfqpoint{22.438520in}{13.293060in}}%
\pgfpathlineto{\pgfqpoint{22.346684in}{13.276800in}}%
\pgfpathlineto{\pgfqpoint{22.309949in}{13.272936in}}%
\pgfpathlineto{\pgfqpoint{22.291582in}{13.270695in}}%
\pgfpathlineto{\pgfqpoint{22.279337in}{13.267133in}}%
\pgfpathlineto{\pgfqpoint{22.236480in}{13.251009in}}%
\pgfpathlineto{\pgfqpoint{22.181378in}{13.239931in}}%
\pgfpathlineto{\pgfqpoint{22.095663in}{13.228167in}}%
\pgfpathlineto{\pgfqpoint{22.058929in}{13.221122in}}%
\pgfpathlineto{\pgfqpoint{22.016071in}{13.217114in}}%
\pgfpathlineto{\pgfqpoint{21.997704in}{13.211850in}}%
\pgfpathlineto{\pgfqpoint{21.960969in}{13.200867in}}%
\pgfpathlineto{\pgfqpoint{21.928486in}{13.193878in}}%
\pgfpathlineto{\pgfqpoint{21.899745in}{13.185669in}}%
\pgfpathlineto{\pgfqpoint{21.869133in}{13.186620in}}%
\pgfpathlineto{\pgfqpoint{21.832398in}{13.180037in}}%
\pgfpathlineto{\pgfqpoint{21.820153in}{13.178128in}}%
\pgfpathlineto{\pgfqpoint{21.792797in}{13.169388in}}%
\pgfpathlineto{\pgfqpoint{21.783418in}{13.168534in}}%
\pgfpathlineto{\pgfqpoint{21.758929in}{13.167849in}}%
\pgfpathlineto{\pgfqpoint{21.740561in}{13.166041in}}%
\pgfpathlineto{\pgfqpoint{21.728316in}{13.167904in}}%
\pgfpathlineto{\pgfqpoint{21.709949in}{13.171031in}}%
\pgfpathlineto{\pgfqpoint{21.697704in}{13.169298in}}%
\pgfpathlineto{\pgfqpoint{21.685058in}{13.163265in}}%
\pgfpathlineto{\pgfqpoint{21.667092in}{13.147866in}}%
\pgfpathlineto{\pgfqpoint{21.660969in}{13.144584in}}%
\pgfpathlineto{\pgfqpoint{21.648724in}{13.141533in}}%
\pgfpathlineto{\pgfqpoint{21.636480in}{13.140715in}}%
\pgfpathlineto{\pgfqpoint{21.624235in}{13.141702in}}%
\pgfpathlineto{\pgfqpoint{21.593622in}{13.147016in}}%
\pgfpathlineto{\pgfqpoint{21.587500in}{13.146843in}}%
\pgfpathlineto{\pgfqpoint{21.580847in}{13.144898in}}%
\pgfpathlineto{\pgfqpoint{21.569133in}{13.137313in}}%
\pgfpathlineto{\pgfqpoint{21.554108in}{13.126531in}}%
\pgfpathlineto{\pgfqpoint{21.544643in}{13.121891in}}%
\pgfpathlineto{\pgfqpoint{21.526276in}{13.116038in}}%
\pgfpathlineto{\pgfqpoint{21.501786in}{13.109255in}}%
\pgfpathlineto{\pgfqpoint{21.471173in}{13.098127in}}%
\pgfpathlineto{\pgfqpoint{21.452806in}{13.097456in}}%
\pgfpathlineto{\pgfqpoint{21.428316in}{13.099492in}}%
\pgfpathlineto{\pgfqpoint{21.416071in}{13.100526in}}%
\pgfpathlineto{\pgfqpoint{21.403827in}{13.098943in}}%
\pgfpathlineto{\pgfqpoint{21.385459in}{13.093791in}}%
\pgfpathlineto{\pgfqpoint{21.360967in}{13.089796in}}%
\pgfpathlineto{\pgfqpoint{21.346506in}{13.083673in}}%
\pgfpathlineto{\pgfqpoint{21.308729in}{13.065306in}}%
\pgfpathlineto{\pgfqpoint{21.293622in}{13.061134in}}%
\pgfpathlineto{\pgfqpoint{21.275255in}{13.057265in}}%
\pgfpathlineto{\pgfqpoint{21.263010in}{13.056277in}}%
\pgfpathlineto{\pgfqpoint{21.238520in}{13.056348in}}%
\pgfpathlineto{\pgfqpoint{21.195663in}{13.046777in}}%
\pgfpathlineto{\pgfqpoint{21.183418in}{13.040269in}}%
\pgfpathlineto{\pgfqpoint{21.152806in}{13.022019in}}%
\pgfpathlineto{\pgfqpoint{21.145147in}{13.010204in}}%
\pgfpathlineto{\pgfqpoint{21.134439in}{12.991658in}}%
\pgfpathlineto{\pgfqpoint{21.128316in}{12.984260in}}%
\pgfpathlineto{\pgfqpoint{21.122194in}{12.978676in}}%
\pgfpathlineto{\pgfqpoint{21.097704in}{12.960970in}}%
\pgfpathlineto{\pgfqpoint{21.051477in}{12.924490in}}%
\pgfpathlineto{\pgfqpoint{21.042602in}{12.920543in}}%
\pgfpathlineto{\pgfqpoint{21.030357in}{12.917982in}}%
\pgfpathlineto{\pgfqpoint{21.011990in}{12.917460in}}%
\pgfpathlineto{\pgfqpoint{20.950765in}{12.922636in}}%
\pgfpathlineto{\pgfqpoint{20.901786in}{12.923335in}}%
\pgfpathlineto{\pgfqpoint{20.889541in}{12.921284in}}%
\pgfpathlineto{\pgfqpoint{20.865051in}{12.914944in}}%
\pgfpathlineto{\pgfqpoint{20.840561in}{12.912071in}}%
\pgfpathlineto{\pgfqpoint{20.822194in}{12.913377in}}%
\pgfpathlineto{\pgfqpoint{20.816071in}{12.911543in}}%
\pgfpathlineto{\pgfqpoint{20.779337in}{12.894603in}}%
\pgfpathlineto{\pgfqpoint{20.767092in}{12.889603in}}%
\pgfpathlineto{\pgfqpoint{20.757810in}{12.881633in}}%
\pgfpathlineto{\pgfqpoint{20.752986in}{12.875510in}}%
\pgfpathlineto{\pgfqpoint{20.739652in}{12.857143in}}%
\pgfpathlineto{\pgfqpoint{20.725918in}{12.844898in}}%
\pgfpathlineto{\pgfqpoint{20.711990in}{12.831457in}}%
\pgfpathlineto{\pgfqpoint{20.693622in}{12.814114in}}%
\pgfpathlineto{\pgfqpoint{20.678404in}{12.802041in}}%
\pgfpathlineto{\pgfqpoint{20.662571in}{12.789796in}}%
\pgfpathlineto{\pgfqpoint{20.636703in}{12.765306in}}%
\pgfpathlineto{\pgfqpoint{20.620153in}{12.749260in}}%
\pgfpathlineto{\pgfqpoint{20.607908in}{12.740658in}}%
\pgfpathlineto{\pgfqpoint{20.595663in}{12.735497in}}%
\pgfpathlineto{\pgfqpoint{20.583418in}{12.732424in}}%
\pgfpathlineto{\pgfqpoint{20.575419in}{12.728571in}}%
\pgfpathlineto{\pgfqpoint{20.569655in}{12.722449in}}%
\pgfpathlineto{\pgfqpoint{20.542254in}{12.685714in}}%
\pgfpathlineto{\pgfqpoint{20.532161in}{12.667347in}}%
\pgfpathlineto{\pgfqpoint{20.522194in}{12.641073in}}%
\pgfpathlineto{\pgfqpoint{20.507218in}{12.593878in}}%
\pgfpathlineto{\pgfqpoint{20.501926in}{12.581633in}}%
\pgfpathlineto{\pgfqpoint{20.500254in}{12.575510in}}%
\pgfpathlineto{\pgfqpoint{20.499795in}{12.557143in}}%
\pgfpathlineto{\pgfqpoint{20.498825in}{12.532653in}}%
\pgfpathlineto{\pgfqpoint{20.494944in}{12.495918in}}%
\pgfpathlineto{\pgfqpoint{20.495633in}{12.477551in}}%
\pgfpathlineto{\pgfqpoint{20.496621in}{12.465306in}}%
\pgfpathlineto{\pgfqpoint{20.501407in}{12.453061in}}%
\pgfpathlineto{\pgfqpoint{20.511841in}{12.434694in}}%
\pgfpathlineto{\pgfqpoint{20.524836in}{12.416327in}}%
\pgfpathlineto{\pgfqpoint{20.534657in}{12.410204in}}%
\pgfpathlineto{\pgfqpoint{20.571051in}{12.391837in}}%
\pgfpathlineto{\pgfqpoint{20.593476in}{12.379592in}}%
\pgfpathlineto{\pgfqpoint{20.602711in}{12.373469in}}%
\pgfpathlineto{\pgfqpoint{20.614031in}{12.364292in}}%
\pgfpathlineto{\pgfqpoint{20.632398in}{12.344874in}}%
\pgfpathlineto{\pgfqpoint{20.663010in}{12.310224in}}%
\pgfpathlineto{\pgfqpoint{20.675255in}{12.299922in}}%
\pgfpathlineto{\pgfqpoint{20.683313in}{12.287755in}}%
\pgfpathlineto{\pgfqpoint{20.696037in}{12.263265in}}%
\pgfpathlineto{\pgfqpoint{20.699745in}{12.258743in}}%
\pgfpathlineto{\pgfqpoint{20.705867in}{12.255873in}}%
\pgfpathlineto{\pgfqpoint{20.718112in}{12.255364in}}%
\pgfpathlineto{\pgfqpoint{20.736480in}{12.257354in}}%
\pgfpathlineto{\pgfqpoint{20.754847in}{12.261772in}}%
\pgfpathlineto{\pgfqpoint{20.760969in}{12.264430in}}%
\pgfpathlineto{\pgfqpoint{20.767092in}{12.269725in}}%
\pgfpathlineto{\pgfqpoint{20.779337in}{12.284484in}}%
\pgfpathlineto{\pgfqpoint{20.785459in}{12.290124in}}%
\pgfpathlineto{\pgfqpoint{20.797704in}{12.296900in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{12.298434in}}%
\pgfpathlineto{\pgfqpoint{20.809949in}{12.297744in}}%
\pgfpathlineto{\pgfqpoint{20.816503in}{12.293878in}}%
\pgfpathlineto{\pgfqpoint{20.828316in}{12.284025in}}%
\pgfpathlineto{\pgfqpoint{20.840561in}{12.278668in}}%
\pgfpathlineto{\pgfqpoint{20.852806in}{12.276943in}}%
\pgfpathlineto{\pgfqpoint{20.867513in}{12.275510in}}%
\pgfpathlineto{\pgfqpoint{20.877296in}{12.271801in}}%
\pgfpathlineto{\pgfqpoint{20.895663in}{12.264071in}}%
\pgfpathlineto{\pgfqpoint{20.907908in}{12.262272in}}%
\pgfpathlineto{\pgfqpoint{20.938520in}{12.259254in}}%
\pgfpathlineto{\pgfqpoint{20.956888in}{12.252049in}}%
\pgfpathlineto{\pgfqpoint{20.987771in}{12.238776in}}%
\pgfpathlineto{\pgfqpoint{21.005867in}{12.228008in}}%
\pgfpathlineto{\pgfqpoint{21.018112in}{12.222656in}}%
\pgfpathlineto{\pgfqpoint{21.030357in}{12.219985in}}%
\pgfpathlineto{\pgfqpoint{21.042602in}{12.220854in}}%
\pgfpathlineto{\pgfqpoint{21.085459in}{12.228640in}}%
\pgfpathlineto{\pgfqpoint{21.097704in}{12.228291in}}%
\pgfpathlineto{\pgfqpoint{21.109949in}{12.223852in}}%
\pgfpathlineto{\pgfqpoint{21.128316in}{12.213615in}}%
\pgfpathlineto{\pgfqpoint{21.152806in}{12.196990in}}%
\pgfpathlineto{\pgfqpoint{21.171173in}{12.181665in}}%
\pgfpathlineto{\pgfqpoint{21.183418in}{12.174486in}}%
\pgfpathlineto{\pgfqpoint{21.189541in}{12.172685in}}%
\pgfpathlineto{\pgfqpoint{21.195663in}{12.172262in}}%
\pgfpathlineto{\pgfqpoint{21.214031in}{12.174443in}}%
\pgfpathlineto{\pgfqpoint{21.226276in}{12.172134in}}%
\pgfpathlineto{\pgfqpoint{21.263010in}{12.160325in}}%
\pgfpathlineto{\pgfqpoint{21.305867in}{12.153665in}}%
\pgfpathlineto{\pgfqpoint{21.324235in}{12.151318in}}%
\pgfpathlineto{\pgfqpoint{21.342602in}{12.149299in}}%
\pgfpathlineto{\pgfqpoint{21.360969in}{12.148456in}}%
\pgfpathlineto{\pgfqpoint{21.416071in}{12.134335in}}%
\pgfpathlineto{\pgfqpoint{21.430795in}{12.128571in}}%
\pgfpathlineto{\pgfqpoint{21.452806in}{12.118983in}}%
\pgfpathlineto{\pgfqpoint{21.465051in}{12.117934in}}%
\pgfpathlineto{\pgfqpoint{21.477296in}{12.117816in}}%
\pgfpathlineto{\pgfqpoint{21.489541in}{12.115552in}}%
\pgfpathlineto{\pgfqpoint{21.507908in}{12.111945in}}%
\pgfpathlineto{\pgfqpoint{21.526276in}{12.111228in}}%
\pgfpathlineto{\pgfqpoint{21.538520in}{12.107230in}}%
\pgfpathlineto{\pgfqpoint{21.611990in}{12.078209in}}%
\pgfpathlineto{\pgfqpoint{21.624235in}{12.077837in}}%
\pgfpathlineto{\pgfqpoint{21.636480in}{12.080553in}}%
\pgfpathlineto{\pgfqpoint{21.648724in}{12.084375in}}%
\pgfpathlineto{\pgfqpoint{21.660969in}{12.084050in}}%
\pgfpathlineto{\pgfqpoint{21.679950in}{12.079592in}}%
\pgfpathlineto{\pgfqpoint{21.697704in}{12.075036in}}%
\pgfpathlineto{\pgfqpoint{21.709949in}{12.074089in}}%
\pgfpathlineto{\pgfqpoint{21.740561in}{12.076487in}}%
\pgfpathlineto{\pgfqpoint{21.752806in}{12.075545in}}%
\pgfpathlineto{\pgfqpoint{21.771173in}{12.072830in}}%
\pgfpathlineto{\pgfqpoint{21.789541in}{12.071849in}}%
\pgfpathlineto{\pgfqpoint{21.801786in}{12.068114in}}%
\pgfpathlineto{\pgfqpoint{21.814031in}{12.063501in}}%
\pgfpathlineto{\pgfqpoint{21.844643in}{12.057685in}}%
\pgfpathlineto{\pgfqpoint{21.856888in}{12.056608in}}%
\pgfpathlineto{\pgfqpoint{21.869133in}{12.057380in}}%
\pgfpathlineto{\pgfqpoint{21.899745in}{12.062677in}}%
\pgfpathlineto{\pgfqpoint{21.918112in}{12.060372in}}%
\pgfpathlineto{\pgfqpoint{21.942602in}{12.057155in}}%
\pgfpathlineto{\pgfqpoint{21.962685in}{12.055102in}}%
\pgfpathlineto{\pgfqpoint{22.003827in}{12.045640in}}%
\pgfpathlineto{\pgfqpoint{22.022194in}{12.044371in}}%
\pgfpathlineto{\pgfqpoint{22.040561in}{12.045963in}}%
\pgfpathlineto{\pgfqpoint{22.052806in}{12.046791in}}%
\pgfpathlineto{\pgfqpoint{22.058929in}{12.046206in}}%
\pgfpathlineto{\pgfqpoint{22.071173in}{12.041594in}}%
\pgfpathlineto{\pgfqpoint{22.089541in}{12.032195in}}%
\pgfpathlineto{\pgfqpoint{22.101786in}{12.030440in}}%
\pgfpathlineto{\pgfqpoint{22.120153in}{12.031008in}}%
\pgfpathlineto{\pgfqpoint{22.138520in}{12.033635in}}%
\pgfpathlineto{\pgfqpoint{22.156888in}{12.039313in}}%
\pgfpathlineto{\pgfqpoint{22.175255in}{12.046944in}}%
\pgfpathlineto{\pgfqpoint{22.187500in}{12.048692in}}%
\pgfpathlineto{\pgfqpoint{22.199745in}{12.047156in}}%
\pgfpathlineto{\pgfqpoint{22.236480in}{12.040211in}}%
\pgfpathlineto{\pgfqpoint{22.261179in}{12.036735in}}%
\pgfpathlineto{\pgfqpoint{22.316071in}{12.019958in}}%
\pgfpathlineto{\pgfqpoint{22.328316in}{12.019108in}}%
\pgfpathlineto{\pgfqpoint{22.340561in}{12.021243in}}%
\pgfpathlineto{\pgfqpoint{22.358929in}{12.025177in}}%
\pgfpathlineto{\pgfqpoint{22.371173in}{12.025749in}}%
\pgfpathlineto{\pgfqpoint{22.383418in}{12.024445in}}%
\pgfpathlineto{\pgfqpoint{22.414031in}{12.018982in}}%
\pgfpathlineto{\pgfqpoint{22.463010in}{12.011010in}}%
\pgfpathlineto{\pgfqpoint{22.499745in}{12.005016in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{12.004033in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{12.004033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{13.304437in}}%
\pgfpathlineto{\pgfqpoint{22.444643in}{13.295713in}}%
\pgfpathlineto{\pgfqpoint{22.395663in}{13.289729in}}%
\pgfpathlineto{\pgfqpoint{22.352806in}{13.282698in}}%
\pgfpathlineto{\pgfqpoint{22.316071in}{13.274236in}}%
\pgfpathlineto{\pgfqpoint{22.291582in}{13.268383in}}%
\pgfpathlineto{\pgfqpoint{22.279337in}{13.268041in}}%
\pgfpathlineto{\pgfqpoint{22.242602in}{13.270849in}}%
\pgfpathlineto{\pgfqpoint{22.212474in}{13.267347in}}%
\pgfpathlineto{\pgfqpoint{22.175255in}{13.262441in}}%
\pgfpathlineto{\pgfqpoint{22.114031in}{13.247598in}}%
\pgfpathlineto{\pgfqpoint{22.085375in}{13.242857in}}%
\pgfpathlineto{\pgfqpoint{22.058929in}{13.238218in}}%
\pgfpathlineto{\pgfqpoint{22.046684in}{13.234963in}}%
\pgfpathlineto{\pgfqpoint{22.022194in}{13.226143in}}%
\pgfpathlineto{\pgfqpoint{22.003827in}{13.222921in}}%
\pgfpathlineto{\pgfqpoint{21.979337in}{13.221997in}}%
\pgfpathlineto{\pgfqpoint{21.960969in}{13.220646in}}%
\pgfpathlineto{\pgfqpoint{21.930357in}{13.215801in}}%
\pgfpathlineto{\pgfqpoint{21.911990in}{13.216698in}}%
\pgfpathlineto{\pgfqpoint{21.899745in}{13.216997in}}%
\pgfpathlineto{\pgfqpoint{21.889700in}{13.212245in}}%
\pgfpathlineto{\pgfqpoint{21.875255in}{13.202699in}}%
\pgfpathlineto{\pgfqpoint{21.863010in}{13.199122in}}%
\pgfpathlineto{\pgfqpoint{21.844643in}{13.196556in}}%
\pgfpathlineto{\pgfqpoint{21.814031in}{13.186904in}}%
\pgfpathlineto{\pgfqpoint{21.789541in}{13.184780in}}%
\pgfpathlineto{\pgfqpoint{21.771173in}{13.178144in}}%
\pgfpathlineto{\pgfqpoint{21.752806in}{13.172739in}}%
\pgfpathlineto{\pgfqpoint{21.742205in}{13.169388in}}%
\pgfpathlineto{\pgfqpoint{21.740561in}{13.168674in}}%
\pgfpathlineto{\pgfqpoint{21.716071in}{13.153467in}}%
\pgfpathlineto{\pgfqpoint{21.703827in}{13.149003in}}%
\pgfpathlineto{\pgfqpoint{21.697704in}{13.148177in}}%
\pgfpathlineto{\pgfqpoint{21.685459in}{13.149567in}}%
\pgfpathlineto{\pgfqpoint{21.660969in}{13.154171in}}%
\pgfpathlineto{\pgfqpoint{21.648724in}{13.152385in}}%
\pgfpathlineto{\pgfqpoint{21.636480in}{13.147899in}}%
\pgfpathlineto{\pgfqpoint{21.621222in}{13.138776in}}%
\pgfpathlineto{\pgfqpoint{21.605867in}{13.130748in}}%
\pgfpathlineto{\pgfqpoint{21.587500in}{13.122310in}}%
\pgfpathlineto{\pgfqpoint{21.581378in}{13.121464in}}%
\pgfpathlineto{\pgfqpoint{21.550765in}{13.122333in}}%
\pgfpathlineto{\pgfqpoint{21.526276in}{13.118879in}}%
\pgfpathlineto{\pgfqpoint{21.495663in}{13.114240in}}%
\pgfpathlineto{\pgfqpoint{21.477296in}{13.113745in}}%
\pgfpathlineto{\pgfqpoint{21.465051in}{13.108765in}}%
\pgfpathlineto{\pgfqpoint{21.416071in}{13.080965in}}%
\pgfpathlineto{\pgfqpoint{21.385459in}{13.071280in}}%
\pgfpathlineto{\pgfqpoint{21.367092in}{13.065769in}}%
\pgfpathlineto{\pgfqpoint{21.348724in}{13.062583in}}%
\pgfpathlineto{\pgfqpoint{21.316571in}{13.059184in}}%
\pgfpathlineto{\pgfqpoint{21.299745in}{13.053842in}}%
\pgfpathlineto{\pgfqpoint{21.269133in}{13.042871in}}%
\pgfpathlineto{\pgfqpoint{21.254026in}{13.034694in}}%
\pgfpathlineto{\pgfqpoint{21.242931in}{13.028571in}}%
\pgfpathlineto{\pgfqpoint{21.214031in}{13.015897in}}%
\pgfpathlineto{\pgfqpoint{21.201786in}{13.012401in}}%
\pgfpathlineto{\pgfqpoint{21.180119in}{13.010204in}}%
\pgfpathlineto{\pgfqpoint{21.165051in}{13.009975in}}%
\pgfpathlineto{\pgfqpoint{21.152806in}{13.011926in}}%
\pgfpathlineto{\pgfqpoint{21.128316in}{13.018790in}}%
\pgfpathlineto{\pgfqpoint{21.116071in}{13.024102in}}%
\pgfpathlineto{\pgfqpoint{21.103827in}{13.031574in}}%
\pgfpathlineto{\pgfqpoint{21.091582in}{13.041405in}}%
\pgfpathlineto{\pgfqpoint{21.085459in}{13.044565in}}%
\pgfpathlineto{\pgfqpoint{21.079337in}{13.045662in}}%
\pgfpathlineto{\pgfqpoint{21.054847in}{13.044587in}}%
\pgfpathlineto{\pgfqpoint{21.036480in}{13.045988in}}%
\pgfpathlineto{\pgfqpoint{21.030357in}{13.044440in}}%
\pgfpathlineto{\pgfqpoint{21.024046in}{13.040816in}}%
\pgfpathlineto{\pgfqpoint{20.992960in}{13.016327in}}%
\pgfpathlineto{\pgfqpoint{20.963010in}{12.994877in}}%
\pgfpathlineto{\pgfqpoint{20.932398in}{12.976257in}}%
\pgfpathlineto{\pgfqpoint{20.900916in}{12.948980in}}%
\pgfpathlineto{\pgfqpoint{20.883418in}{12.939219in}}%
\pgfpathlineto{\pgfqpoint{20.851598in}{12.924490in}}%
\pgfpathlineto{\pgfqpoint{20.840561in}{12.915328in}}%
\pgfpathlineto{\pgfqpoint{20.828316in}{12.904549in}}%
\pgfpathlineto{\pgfqpoint{20.816071in}{12.898859in}}%
\pgfpathlineto{\pgfqpoint{20.797704in}{12.892528in}}%
\pgfpathlineto{\pgfqpoint{20.779337in}{12.883229in}}%
\pgfpathlineto{\pgfqpoint{20.767092in}{12.877162in}}%
\pgfpathlineto{\pgfqpoint{20.754847in}{12.874243in}}%
\pgfpathlineto{\pgfqpoint{20.724235in}{12.872327in}}%
\pgfpathlineto{\pgfqpoint{20.693622in}{12.866802in}}%
\pgfpathlineto{\pgfqpoint{20.673971in}{12.869388in}}%
\pgfpathlineto{\pgfqpoint{20.644643in}{12.873961in}}%
\pgfpathlineto{\pgfqpoint{20.632398in}{12.871299in}}%
\pgfpathlineto{\pgfqpoint{20.620153in}{12.867870in}}%
\pgfpathlineto{\pgfqpoint{20.589541in}{12.861644in}}%
\pgfpathlineto{\pgfqpoint{20.576744in}{12.857143in}}%
\pgfpathlineto{\pgfqpoint{20.545599in}{12.838776in}}%
\pgfpathlineto{\pgfqpoint{20.538968in}{12.832653in}}%
\pgfpathlineto{\pgfqpoint{20.534435in}{12.826531in}}%
\pgfpathlineto{\pgfqpoint{20.528316in}{12.807251in}}%
\pgfpathlineto{\pgfqpoint{20.521134in}{12.802041in}}%
\pgfpathlineto{\pgfqpoint{20.497704in}{12.793484in}}%
\pgfpathlineto{\pgfqpoint{20.473214in}{12.780670in}}%
\pgfpathlineto{\pgfqpoint{20.460969in}{12.776870in}}%
\pgfpathlineto{\pgfqpoint{20.448724in}{12.773763in}}%
\pgfpathlineto{\pgfqpoint{20.430111in}{12.765306in}}%
\pgfpathlineto{\pgfqpoint{20.418112in}{12.758141in}}%
\pgfpathlineto{\pgfqpoint{20.411990in}{12.752721in}}%
\pgfpathlineto{\pgfqpoint{20.405351in}{12.740816in}}%
\pgfpathlineto{\pgfqpoint{20.401540in}{12.728571in}}%
\pgfpathlineto{\pgfqpoint{20.398794in}{12.710204in}}%
\pgfpathlineto{\pgfqpoint{20.398946in}{12.697959in}}%
\pgfpathlineto{\pgfqpoint{20.401494in}{12.667347in}}%
\pgfpathlineto{\pgfqpoint{20.398273in}{12.655102in}}%
\pgfpathlineto{\pgfqpoint{20.391920in}{12.642857in}}%
\pgfpathlineto{\pgfqpoint{20.377414in}{12.618367in}}%
\pgfpathlineto{\pgfqpoint{20.372701in}{12.606122in}}%
\pgfpathlineto{\pgfqpoint{20.368226in}{12.587755in}}%
\pgfpathlineto{\pgfqpoint{20.366744in}{12.569388in}}%
\pgfpathlineto{\pgfqpoint{20.365721in}{12.557143in}}%
\pgfpathlineto{\pgfqpoint{20.362257in}{12.544898in}}%
\pgfpathlineto{\pgfqpoint{20.355811in}{12.526531in}}%
\pgfpathlineto{\pgfqpoint{20.356126in}{12.514286in}}%
\pgfpathlineto{\pgfqpoint{20.360651in}{12.489796in}}%
\pgfpathlineto{\pgfqpoint{20.366131in}{12.477551in}}%
\pgfpathlineto{\pgfqpoint{20.371330in}{12.465306in}}%
\pgfpathlineto{\pgfqpoint{20.383463in}{12.428571in}}%
\pgfpathlineto{\pgfqpoint{20.391923in}{12.410204in}}%
\pgfpathlineto{\pgfqpoint{20.400460in}{12.391837in}}%
\pgfpathlineto{\pgfqpoint{20.407581in}{12.379592in}}%
\pgfpathlineto{\pgfqpoint{20.418112in}{12.367103in}}%
\pgfpathlineto{\pgfqpoint{20.427717in}{12.355102in}}%
\pgfpathlineto{\pgfqpoint{20.431328in}{12.348980in}}%
\pgfpathlineto{\pgfqpoint{20.436480in}{12.334056in}}%
\pgfpathlineto{\pgfqpoint{20.441825in}{12.318367in}}%
\pgfpathlineto{\pgfqpoint{20.445383in}{12.312245in}}%
\pgfpathlineto{\pgfqpoint{20.454847in}{12.299622in}}%
\pgfpathlineto{\pgfqpoint{20.461823in}{12.293878in}}%
\pgfpathlineto{\pgfqpoint{20.491582in}{12.280929in}}%
\pgfpathlineto{\pgfqpoint{20.540561in}{12.266656in}}%
\pgfpathlineto{\pgfqpoint{20.552806in}{12.264998in}}%
\pgfpathlineto{\pgfqpoint{20.558929in}{12.262316in}}%
\pgfpathlineto{\pgfqpoint{20.565084in}{12.257143in}}%
\pgfpathlineto{\pgfqpoint{20.577296in}{12.242362in}}%
\pgfpathlineto{\pgfqpoint{20.583418in}{12.238820in}}%
\pgfpathlineto{\pgfqpoint{20.589541in}{12.242478in}}%
\pgfpathlineto{\pgfqpoint{20.596920in}{12.251020in}}%
\pgfpathlineto{\pgfqpoint{20.614031in}{12.270990in}}%
\pgfpathlineto{\pgfqpoint{20.638520in}{12.288881in}}%
\pgfpathlineto{\pgfqpoint{20.651727in}{12.300000in}}%
\pgfpathlineto{\pgfqpoint{20.656888in}{12.303068in}}%
\pgfpathlineto{\pgfqpoint{20.669133in}{12.306491in}}%
\pgfpathlineto{\pgfqpoint{20.688267in}{12.312245in}}%
\pgfpathlineto{\pgfqpoint{20.699745in}{12.315726in}}%
\pgfpathlineto{\pgfqpoint{20.705867in}{12.316222in}}%
\pgfpathlineto{\pgfqpoint{20.718112in}{12.313491in}}%
\pgfpathlineto{\pgfqpoint{20.738056in}{12.306122in}}%
\pgfpathlineto{\pgfqpoint{20.748724in}{12.299986in}}%
\pgfpathlineto{\pgfqpoint{20.767092in}{12.286820in}}%
\pgfpathlineto{\pgfqpoint{20.797704in}{12.262328in}}%
\pgfpathlineto{\pgfqpoint{20.816071in}{12.250971in}}%
\pgfpathlineto{\pgfqpoint{20.846684in}{12.237326in}}%
\pgfpathlineto{\pgfqpoint{20.858929in}{12.235385in}}%
\pgfpathlineto{\pgfqpoint{20.877296in}{12.235978in}}%
\pgfpathlineto{\pgfqpoint{20.889541in}{12.235488in}}%
\pgfpathlineto{\pgfqpoint{20.901786in}{12.229274in}}%
\pgfpathlineto{\pgfqpoint{20.914031in}{12.224024in}}%
\pgfpathlineto{\pgfqpoint{20.926276in}{12.222351in}}%
\pgfpathlineto{\pgfqpoint{20.944643in}{12.222561in}}%
\pgfpathlineto{\pgfqpoint{21.018112in}{12.228521in}}%
\pgfpathlineto{\pgfqpoint{21.030357in}{12.225546in}}%
\pgfpathlineto{\pgfqpoint{21.039396in}{12.220408in}}%
\pgfpathlineto{\pgfqpoint{21.048724in}{12.211058in}}%
\pgfpathlineto{\pgfqpoint{21.063834in}{12.195918in}}%
\pgfpathlineto{\pgfqpoint{21.073214in}{12.188331in}}%
\pgfpathlineto{\pgfqpoint{21.079337in}{12.185556in}}%
\pgfpathlineto{\pgfqpoint{21.091582in}{12.184862in}}%
\pgfpathlineto{\pgfqpoint{21.116071in}{12.184999in}}%
\pgfpathlineto{\pgfqpoint{21.122194in}{12.186444in}}%
\pgfpathlineto{\pgfqpoint{21.134439in}{12.192603in}}%
\pgfpathlineto{\pgfqpoint{21.160072in}{12.208163in}}%
\pgfpathlineto{\pgfqpoint{21.171173in}{12.212952in}}%
\pgfpathlineto{\pgfqpoint{21.183418in}{12.215807in}}%
\pgfpathlineto{\pgfqpoint{21.192162in}{12.214286in}}%
\pgfpathlineto{\pgfqpoint{21.201786in}{12.209443in}}%
\pgfpathlineto{\pgfqpoint{21.220153in}{12.198532in}}%
\pgfpathlineto{\pgfqpoint{21.229720in}{12.195918in}}%
\pgfpathlineto{\pgfqpoint{21.238520in}{12.195639in}}%
\pgfpathlineto{\pgfqpoint{21.263010in}{12.197093in}}%
\pgfpathlineto{\pgfqpoint{21.275255in}{12.194724in}}%
\pgfpathlineto{\pgfqpoint{21.293622in}{12.191032in}}%
\pgfpathlineto{\pgfqpoint{21.318112in}{12.188344in}}%
\pgfpathlineto{\pgfqpoint{21.336480in}{12.182673in}}%
\pgfpathlineto{\pgfqpoint{21.373214in}{12.172860in}}%
\pgfpathlineto{\pgfqpoint{21.403827in}{12.170599in}}%
\pgfpathlineto{\pgfqpoint{21.422194in}{12.169544in}}%
\pgfpathlineto{\pgfqpoint{21.446684in}{12.168293in}}%
\pgfpathlineto{\pgfqpoint{21.465051in}{12.166169in}}%
\pgfpathlineto{\pgfqpoint{21.483418in}{12.162811in}}%
\pgfpathlineto{\pgfqpoint{21.501786in}{12.161051in}}%
\pgfpathlineto{\pgfqpoint{21.538520in}{12.153027in}}%
\pgfpathlineto{\pgfqpoint{21.563010in}{12.151621in}}%
\pgfpathlineto{\pgfqpoint{21.581378in}{12.151082in}}%
\pgfpathlineto{\pgfqpoint{21.611990in}{12.152859in}}%
\pgfpathlineto{\pgfqpoint{21.630357in}{12.148789in}}%
\pgfpathlineto{\pgfqpoint{21.642602in}{12.143790in}}%
\pgfpathlineto{\pgfqpoint{21.654847in}{12.138003in}}%
\pgfpathlineto{\pgfqpoint{21.673214in}{12.132244in}}%
\pgfpathlineto{\pgfqpoint{21.685459in}{12.131111in}}%
\pgfpathlineto{\pgfqpoint{21.703827in}{12.133508in}}%
\pgfpathlineto{\pgfqpoint{21.716071in}{12.134913in}}%
\pgfpathlineto{\pgfqpoint{21.728316in}{12.133028in}}%
\pgfpathlineto{\pgfqpoint{21.771173in}{12.120147in}}%
\pgfpathlineto{\pgfqpoint{21.789541in}{12.117443in}}%
\pgfpathlineto{\pgfqpoint{21.826276in}{12.113627in}}%
\pgfpathlineto{\pgfqpoint{21.838520in}{12.112471in}}%
\pgfpathlineto{\pgfqpoint{21.863010in}{12.114522in}}%
\pgfpathlineto{\pgfqpoint{21.875255in}{12.110763in}}%
\pgfpathlineto{\pgfqpoint{21.905867in}{12.096940in}}%
\pgfpathlineto{\pgfqpoint{21.924235in}{12.093483in}}%
\pgfpathlineto{\pgfqpoint{21.967092in}{12.087612in}}%
\pgfpathlineto{\pgfqpoint{21.985459in}{12.087337in}}%
\pgfpathlineto{\pgfqpoint{22.028316in}{12.082044in}}%
\pgfpathlineto{\pgfqpoint{22.052806in}{12.072913in}}%
\pgfpathlineto{\pgfqpoint{22.065051in}{12.071907in}}%
\pgfpathlineto{\pgfqpoint{22.083418in}{12.074089in}}%
\pgfpathlineto{\pgfqpoint{22.101786in}{12.076171in}}%
\pgfpathlineto{\pgfqpoint{22.114031in}{12.075249in}}%
\pgfpathlineto{\pgfqpoint{22.126276in}{12.072098in}}%
\pgfpathlineto{\pgfqpoint{22.138520in}{12.064902in}}%
\pgfpathlineto{\pgfqpoint{22.175255in}{12.041917in}}%
\pgfpathlineto{\pgfqpoint{22.187500in}{12.037538in}}%
\pgfpathlineto{\pgfqpoint{22.199745in}{12.036029in}}%
\pgfpathlineto{\pgfqpoint{22.236480in}{12.033808in}}%
\pgfpathlineto{\pgfqpoint{22.254847in}{12.032103in}}%
\pgfpathlineto{\pgfqpoint{22.273214in}{12.033714in}}%
\pgfpathlineto{\pgfqpoint{22.309949in}{12.038401in}}%
\pgfpathlineto{\pgfqpoint{22.322194in}{12.038015in}}%
\pgfpathlineto{\pgfqpoint{22.334439in}{12.035185in}}%
\pgfpathlineto{\pgfqpoint{22.346684in}{12.029213in}}%
\pgfpathlineto{\pgfqpoint{22.358929in}{12.022476in}}%
\pgfpathlineto{\pgfqpoint{22.371637in}{12.018367in}}%
\pgfpathlineto{\pgfqpoint{22.389541in}{12.015505in}}%
\pgfpathlineto{\pgfqpoint{22.450765in}{12.011017in}}%
\pgfpathlineto{\pgfqpoint{22.499745in}{12.009967in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{12.009374in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{12.009374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.523541in}{13.432531in}}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{13.304947in}}%
\pgfpathlineto{\pgfqpoint{22.472316in}{13.299184in}}%
\pgfpathlineto{\pgfqpoint{22.311908in}{13.273102in}}%
\pgfpathlineto{\pgfqpoint{22.156153in}{13.246041in}}%
\pgfpathlineto{\pgfqpoint{22.005173in}{13.218245in}}%
\pgfpathlineto{\pgfqpoint{21.859337in}{13.189347in}}%
\pgfpathlineto{\pgfqpoint{21.718643in}{13.159347in}}%
\pgfpathlineto{\pgfqpoint{21.583337in}{13.128000in}}%
\pgfpathlineto{\pgfqpoint{21.453663in}{13.095429in}}%
\pgfpathlineto{\pgfqpoint{21.329745in}{13.061388in}}%
\pgfpathlineto{\pgfqpoint{21.211827in}{13.025755in}}%
\pgfpathlineto{\pgfqpoint{21.100031in}{12.988531in}}%
\pgfpathlineto{\pgfqpoint{20.994724in}{12.949714in}}%
\pgfpathlineto{\pgfqpoint{20.895908in}{12.909429in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{12.867673in}}%
\pgfpathlineto{\pgfqpoint{20.719582in}{12.823102in}}%
\pgfpathlineto{\pgfqpoint{20.645133in}{12.773388in}}%
\pgfpathlineto{\pgfqpoint{20.583786in}{12.716449in}}%
\pgfpathlineto{\pgfqpoint{20.538847in}{12.652898in}}%
\pgfpathlineto{\pgfqpoint{20.512276in}{12.586041in}}%
\pgfpathlineto{\pgfqpoint{20.503827in}{12.520408in}}%
\pgfpathlineto{\pgfqpoint{20.516561in}{12.457224in}}%
\pgfpathlineto{\pgfqpoint{20.561990in}{12.404204in}}%
\pgfpathlineto{\pgfqpoint{20.628235in}{12.366490in}}%
\pgfpathlineto{\pgfqpoint{20.704031in}{12.334898in}}%
\pgfpathlineto{\pgfqpoint{20.786929in}{12.306245in}}%
\pgfpathlineto{\pgfqpoint{20.876439in}{12.279673in}}%
\pgfpathlineto{\pgfqpoint{20.972071in}{12.254816in}}%
\pgfpathlineto{\pgfqpoint{21.073827in}{12.231061in}}%
\pgfpathlineto{\pgfqpoint{21.181337in}{12.208286in}}%
\pgfpathlineto{\pgfqpoint{21.294480in}{12.186000in}}%
\pgfpathlineto{\pgfqpoint{21.413133in}{12.164204in}}%
\pgfpathlineto{\pgfqpoint{21.537051in}{12.142776in}}%
\pgfpathlineto{\pgfqpoint{21.666357in}{12.121837in}}%
\pgfpathlineto{\pgfqpoint{21.800806in}{12.101388in}}%
\pgfpathlineto{\pgfqpoint{21.940153in}{12.081551in}}%
\pgfpathlineto{\pgfqpoint{22.084520in}{12.062204in}}%
\pgfpathlineto{\pgfqpoint{22.233541in}{12.043347in}}%
\pgfpathlineto{\pgfqpoint{22.387214in}{12.024857in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{12.010971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{11.247651in}}%
\pgfpathlineto{\pgfqpoint{5.721173in}{11.219367in}}%
\pgfpathlineto{\pgfqpoint{5.678316in}{11.211338in}}%
\pgfpathlineto{\pgfqpoint{5.617092in}{11.207067in}}%
\pgfpathlineto{\pgfqpoint{5.555867in}{11.195151in}}%
\pgfpathlineto{\pgfqpoint{5.513010in}{11.186785in}}%
\pgfpathlineto{\pgfqpoint{5.433418in}{11.172257in}}%
\pgfpathlineto{\pgfqpoint{5.408929in}{11.165209in}}%
\pgfpathlineto{\pgfqpoint{5.372194in}{11.156469in}}%
\pgfpathlineto{\pgfqpoint{5.335459in}{11.142635in}}%
\pgfpathlineto{\pgfqpoint{5.323214in}{11.140097in}}%
\pgfpathlineto{\pgfqpoint{5.310969in}{11.140518in}}%
\pgfpathlineto{\pgfqpoint{5.286480in}{11.144835in}}%
\pgfpathlineto{\pgfqpoint{5.225255in}{11.140576in}}%
\pgfpathlineto{\pgfqpoint{5.205875in}{11.136735in}}%
\pgfpathlineto{\pgfqpoint{5.194379in}{11.130612in}}%
\pgfpathlineto{\pgfqpoint{5.181473in}{11.124490in}}%
\pgfpathlineto{\pgfqpoint{5.170153in}{11.122144in}}%
\pgfpathlineto{\pgfqpoint{5.157908in}{11.122321in}}%
\pgfpathlineto{\pgfqpoint{5.139541in}{11.123653in}}%
\pgfpathlineto{\pgfqpoint{5.133418in}{11.122535in}}%
\pgfpathlineto{\pgfqpoint{5.108929in}{11.111249in}}%
\pgfpathlineto{\pgfqpoint{5.096684in}{11.104875in}}%
\pgfpathlineto{\pgfqpoint{5.084439in}{11.097556in}}%
\pgfpathlineto{\pgfqpoint{5.066071in}{11.090302in}}%
\pgfpathlineto{\pgfqpoint{5.053827in}{11.087460in}}%
\pgfpathlineto{\pgfqpoint{5.041582in}{11.086681in}}%
\pgfpathlineto{\pgfqpoint{5.029337in}{11.088791in}}%
\pgfpathlineto{\pgfqpoint{5.017092in}{11.091205in}}%
\pgfpathlineto{\pgfqpoint{5.010969in}{11.090777in}}%
\pgfpathlineto{\pgfqpoint{5.004160in}{11.087755in}}%
\pgfpathlineto{\pgfqpoint{4.992602in}{11.077626in}}%
\pgfpathlineto{\pgfqpoint{4.980357in}{11.067065in}}%
\pgfpathlineto{\pgfqpoint{4.974054in}{11.063265in}}%
\pgfpathlineto{\pgfqpoint{4.968112in}{11.060929in}}%
\pgfpathlineto{\pgfqpoint{4.955867in}{11.059631in}}%
\pgfpathlineto{\pgfqpoint{4.913010in}{11.063469in}}%
\pgfpathlineto{\pgfqpoint{4.888520in}{11.066320in}}%
\pgfpathlineto{\pgfqpoint{4.877639in}{11.063265in}}%
\pgfpathlineto{\pgfqpoint{4.870153in}{11.059175in}}%
\pgfpathlineto{\pgfqpoint{4.857908in}{11.048713in}}%
\pgfpathlineto{\pgfqpoint{4.851786in}{11.043627in}}%
\pgfpathlineto{\pgfqpoint{4.839541in}{11.037056in}}%
\pgfpathlineto{\pgfqpoint{4.810994in}{11.026531in}}%
\pgfpathlineto{\pgfqpoint{4.808929in}{11.025333in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{11.016019in}}%
\pgfpathlineto{\pgfqpoint{4.784439in}{11.010969in}}%
\pgfpathlineto{\pgfqpoint{4.772194in}{11.008017in}}%
\pgfpathlineto{\pgfqpoint{4.759949in}{11.007436in}}%
\pgfpathlineto{\pgfqpoint{4.741095in}{11.008163in}}%
\pgfpathlineto{\pgfqpoint{4.717092in}{11.006350in}}%
\pgfpathlineto{\pgfqpoint{4.698724in}{11.006363in}}%
\pgfpathlineto{\pgfqpoint{4.692602in}{11.004907in}}%
\pgfpathlineto{\pgfqpoint{4.680357in}{10.997644in}}%
\pgfpathlineto{\pgfqpoint{4.668112in}{10.989117in}}%
\pgfpathlineto{\pgfqpoint{4.655867in}{10.983793in}}%
\pgfpathlineto{\pgfqpoint{4.637500in}{10.980541in}}%
\pgfpathlineto{\pgfqpoint{4.594643in}{10.963834in}}%
\pgfpathlineto{\pgfqpoint{4.582398in}{10.963057in}}%
\pgfpathlineto{\pgfqpoint{4.545663in}{10.963436in}}%
\pgfpathlineto{\pgfqpoint{4.527296in}{10.958520in}}%
\pgfpathlineto{\pgfqpoint{4.508929in}{10.950920in}}%
\pgfpathlineto{\pgfqpoint{4.496684in}{10.946369in}}%
\pgfpathlineto{\pgfqpoint{4.484439in}{10.943371in}}%
\pgfpathlineto{\pgfqpoint{4.478316in}{10.940449in}}%
\pgfpathlineto{\pgfqpoint{4.466071in}{10.932016in}}%
\pgfpathlineto{\pgfqpoint{4.453827in}{10.925962in}}%
\pgfpathlineto{\pgfqpoint{4.447704in}{10.924130in}}%
\pgfpathlineto{\pgfqpoint{4.441582in}{10.923743in}}%
\pgfpathlineto{\pgfqpoint{4.429337in}{10.926392in}}%
\pgfpathlineto{\pgfqpoint{4.417092in}{10.929754in}}%
\pgfpathlineto{\pgfqpoint{4.404847in}{10.930184in}}%
\pgfpathlineto{\pgfqpoint{4.380357in}{10.927997in}}%
\pgfpathlineto{\pgfqpoint{4.361990in}{10.924599in}}%
\pgfpathlineto{\pgfqpoint{4.343622in}{10.918411in}}%
\pgfpathlineto{\pgfqpoint{4.331378in}{10.914791in}}%
\pgfpathlineto{\pgfqpoint{4.294643in}{10.906846in}}%
\pgfpathlineto{\pgfqpoint{4.233418in}{10.878108in}}%
\pgfpathlineto{\pgfqpoint{4.221173in}{10.874695in}}%
\pgfpathlineto{\pgfqpoint{4.215051in}{10.874234in}}%
\pgfpathlineto{\pgfqpoint{4.202806in}{10.876159in}}%
\pgfpathlineto{\pgfqpoint{4.159949in}{10.884464in}}%
\pgfpathlineto{\pgfqpoint{4.147704in}{10.885379in}}%
\pgfpathlineto{\pgfqpoint{4.141582in}{10.884628in}}%
\pgfpathlineto{\pgfqpoint{4.135108in}{10.879592in}}%
\pgfpathlineto{\pgfqpoint{4.123194in}{10.855102in}}%
\pgfpathlineto{\pgfqpoint{4.108598in}{10.824490in}}%
\pgfpathlineto{\pgfqpoint{4.098724in}{10.809668in}}%
\pgfpathlineto{\pgfqpoint{4.083172in}{10.787755in}}%
\pgfpathlineto{\pgfqpoint{4.068112in}{10.768899in}}%
\pgfpathlineto{\pgfqpoint{4.036880in}{10.732653in}}%
\pgfpathlineto{\pgfqpoint{4.026892in}{10.720408in}}%
\pgfpathlineto{\pgfqpoint{4.025255in}{10.718893in}}%
\pgfpathlineto{\pgfqpoint{4.018019in}{10.714286in}}%
\pgfpathlineto{\pgfqpoint{3.994643in}{10.702977in}}%
\pgfpathlineto{\pgfqpoint{3.970153in}{10.686879in}}%
\pgfpathlineto{\pgfqpoint{3.957908in}{10.681884in}}%
\pgfpathlineto{\pgfqpoint{3.933418in}{10.675665in}}%
\pgfpathlineto{\pgfqpoint{3.921173in}{10.668829in}}%
\pgfpathlineto{\pgfqpoint{3.877742in}{10.634694in}}%
\pgfpathlineto{\pgfqpoint{3.866071in}{10.624872in}}%
\pgfpathlineto{\pgfqpoint{3.847704in}{10.611758in}}%
\pgfpathlineto{\pgfqpoint{3.841433in}{10.604082in}}%
\pgfpathlineto{\pgfqpoint{3.836344in}{10.591837in}}%
\pgfpathlineto{\pgfqpoint{3.824465in}{10.555102in}}%
\pgfpathlineto{\pgfqpoint{3.825548in}{10.542857in}}%
\pgfpathlineto{\pgfqpoint{3.830962in}{10.518367in}}%
\pgfpathlineto{\pgfqpoint{3.833504in}{10.493878in}}%
\pgfpathlineto{\pgfqpoint{3.835459in}{10.474244in}}%
\pgfpathlineto{\pgfqpoint{3.843244in}{10.432653in}}%
\pgfpathlineto{\pgfqpoint{3.861432in}{10.371429in}}%
\pgfpathlineto{\pgfqpoint{3.872465in}{10.346939in}}%
\pgfpathlineto{\pgfqpoint{3.884439in}{10.326377in}}%
\pgfpathlineto{\pgfqpoint{3.892565in}{10.316327in}}%
\pgfpathlineto{\pgfqpoint{3.927394in}{10.279592in}}%
\pgfpathlineto{\pgfqpoint{3.942551in}{10.267347in}}%
\pgfpathlineto{\pgfqpoint{3.951786in}{10.262319in}}%
\pgfpathlineto{\pgfqpoint{3.964031in}{10.256641in}}%
\pgfpathlineto{\pgfqpoint{3.985316in}{10.242857in}}%
\pgfpathlineto{\pgfqpoint{3.994643in}{10.240196in}}%
\pgfpathlineto{\pgfqpoint{4.037500in}{10.235957in}}%
\pgfpathlineto{\pgfqpoint{4.049745in}{10.235110in}}%
\pgfpathlineto{\pgfqpoint{4.074235in}{10.236446in}}%
\pgfpathlineto{\pgfqpoint{4.092602in}{10.239301in}}%
\pgfpathlineto{\pgfqpoint{4.104847in}{10.238055in}}%
\pgfpathlineto{\pgfqpoint{4.135459in}{10.228967in}}%
\pgfpathlineto{\pgfqpoint{4.147704in}{10.223822in}}%
\pgfpathlineto{\pgfqpoint{4.159949in}{10.217056in}}%
\pgfpathlineto{\pgfqpoint{4.174250in}{10.206122in}}%
\pgfpathlineto{\pgfqpoint{4.190561in}{10.193729in}}%
\pgfpathlineto{\pgfqpoint{4.208929in}{10.181401in}}%
\pgfpathlineto{\pgfqpoint{4.222107in}{10.175510in}}%
\pgfpathlineto{\pgfqpoint{4.233418in}{10.172107in}}%
\pgfpathlineto{\pgfqpoint{4.245663in}{10.170649in}}%
\pgfpathlineto{\pgfqpoint{4.257908in}{10.170591in}}%
\pgfpathlineto{\pgfqpoint{4.270153in}{10.167292in}}%
\pgfpathlineto{\pgfqpoint{4.294643in}{10.157040in}}%
\pgfpathlineto{\pgfqpoint{4.306888in}{10.155352in}}%
\pgfpathlineto{\pgfqpoint{4.325255in}{10.155267in}}%
\pgfpathlineto{\pgfqpoint{4.386480in}{10.159757in}}%
\pgfpathlineto{\pgfqpoint{4.404847in}{10.158822in}}%
\pgfpathlineto{\pgfqpoint{4.417092in}{10.156470in}}%
\pgfpathlineto{\pgfqpoint{4.447704in}{10.147005in}}%
\pgfpathlineto{\pgfqpoint{4.478316in}{10.136351in}}%
\pgfpathlineto{\pgfqpoint{4.490561in}{10.136158in}}%
\pgfpathlineto{\pgfqpoint{4.527296in}{10.139077in}}%
\pgfpathlineto{\pgfqpoint{4.545663in}{10.144257in}}%
\pgfpathlineto{\pgfqpoint{4.557908in}{10.143205in}}%
\pgfpathlineto{\pgfqpoint{4.582398in}{10.137593in}}%
\pgfpathlineto{\pgfqpoint{4.600765in}{10.130090in}}%
\pgfpathlineto{\pgfqpoint{4.606888in}{10.126229in}}%
\pgfpathlineto{\pgfqpoint{4.627001in}{10.108163in}}%
\pgfpathlineto{\pgfqpoint{4.631378in}{10.105891in}}%
\pgfpathlineto{\pgfqpoint{4.637500in}{10.104437in}}%
\pgfpathlineto{\pgfqpoint{4.649745in}{10.104517in}}%
\pgfpathlineto{\pgfqpoint{4.661990in}{10.104768in}}%
\pgfpathlineto{\pgfqpoint{4.686480in}{10.101842in}}%
\pgfpathlineto{\pgfqpoint{4.710969in}{10.102804in}}%
\pgfpathlineto{\pgfqpoint{4.741582in}{10.098933in}}%
\pgfpathlineto{\pgfqpoint{4.759949in}{10.100783in}}%
\pgfpathlineto{\pgfqpoint{4.772194in}{10.100609in}}%
\pgfpathlineto{\pgfqpoint{4.790561in}{10.097008in}}%
\pgfpathlineto{\pgfqpoint{4.815051in}{10.093730in}}%
\pgfpathlineto{\pgfqpoint{4.867500in}{10.083673in}}%
\pgfpathlineto{\pgfqpoint{4.882398in}{10.081449in}}%
\pgfpathlineto{\pgfqpoint{4.906888in}{10.079791in}}%
\pgfpathlineto{\pgfqpoint{4.931378in}{10.077971in}}%
\pgfpathlineto{\pgfqpoint{4.949745in}{10.074839in}}%
\pgfpathlineto{\pgfqpoint{4.980357in}{10.075748in}}%
\pgfpathlineto{\pgfqpoint{4.998724in}{10.076701in}}%
\pgfpathlineto{\pgfqpoint{5.010969in}{10.073952in}}%
\pgfpathlineto{\pgfqpoint{5.029337in}{10.065762in}}%
\pgfpathlineto{\pgfqpoint{5.041582in}{10.059896in}}%
\pgfpathlineto{\pgfqpoint{5.053827in}{10.057672in}}%
\pgfpathlineto{\pgfqpoint{5.072194in}{10.056481in}}%
\pgfpathlineto{\pgfqpoint{5.145663in}{10.045134in}}%
\pgfpathlineto{\pgfqpoint{5.164031in}{10.040630in}}%
\pgfpathlineto{\pgfqpoint{5.188520in}{10.037415in}}%
\pgfpathlineto{\pgfqpoint{5.206888in}{10.030558in}}%
\pgfpathlineto{\pgfqpoint{5.219133in}{10.030322in}}%
\pgfpathlineto{\pgfqpoint{5.231378in}{10.031087in}}%
\pgfpathlineto{\pgfqpoint{5.243622in}{10.029908in}}%
\pgfpathlineto{\pgfqpoint{5.255867in}{10.028203in}}%
\pgfpathlineto{\pgfqpoint{5.280357in}{10.027278in}}%
\pgfpathlineto{\pgfqpoint{5.292602in}{10.024213in}}%
\pgfpathlineto{\pgfqpoint{5.319529in}{10.016327in}}%
\pgfpathlineto{\pgfqpoint{5.335459in}{10.014081in}}%
\pgfpathlineto{\pgfqpoint{5.366071in}{10.011879in}}%
\pgfpathlineto{\pgfqpoint{5.398459in}{10.010204in}}%
\pgfpathlineto{\pgfqpoint{5.415051in}{10.008067in}}%
\pgfpathlineto{\pgfqpoint{5.427296in}{10.008725in}}%
\pgfpathlineto{\pgfqpoint{5.451786in}{10.011834in}}%
\pgfpathlineto{\pgfqpoint{5.464031in}{10.009246in}}%
\pgfpathlineto{\pgfqpoint{5.526421in}{9.991837in}}%
\pgfpathlineto{\pgfqpoint{5.586480in}{9.981236in}}%
\pgfpathlineto{\pgfqpoint{5.623214in}{9.980044in}}%
\pgfpathlineto{\pgfqpoint{5.647704in}{9.979007in}}%
\pgfpathlineto{\pgfqpoint{5.672194in}{9.975035in}}%
\pgfpathlineto{\pgfqpoint{5.708929in}{9.970964in}}%
\pgfpathlineto{\pgfqpoint{5.730247in}{9.967347in}}%
\pgfpathlineto{\pgfqpoint{5.770153in}{9.959213in}}%
\pgfpathlineto{\pgfqpoint{5.788520in}{9.956203in}}%
\pgfpathlineto{\pgfqpoint{5.831378in}{9.950906in}}%
\pgfpathlineto{\pgfqpoint{5.849745in}{9.949178in}}%
\pgfpathlineto{\pgfqpoint{5.880357in}{9.949243in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{9.948965in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{9.948965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{11.248282in}}%
\pgfpathlineto{\pgfqpoint{5.782398in}{11.228061in}}%
\pgfpathlineto{\pgfqpoint{5.739541in}{11.221044in}}%
\pgfpathlineto{\pgfqpoint{5.672194in}{11.209875in}}%
\pgfpathlineto{\pgfqpoint{5.629337in}{11.197899in}}%
\pgfpathlineto{\pgfqpoint{5.592145in}{11.191837in}}%
\pgfpathlineto{\pgfqpoint{5.513010in}{11.180084in}}%
\pgfpathlineto{\pgfqpoint{5.427296in}{11.164717in}}%
\pgfpathlineto{\pgfqpoint{5.396684in}{11.159878in}}%
\pgfpathlineto{\pgfqpoint{5.378316in}{11.157156in}}%
\pgfpathlineto{\pgfqpoint{5.359949in}{11.157541in}}%
\pgfpathlineto{\pgfqpoint{5.335459in}{11.157349in}}%
\pgfpathlineto{\pgfqpoint{5.321269in}{11.155102in}}%
\pgfpathlineto{\pgfqpoint{5.310969in}{11.151131in}}%
\pgfpathlineto{\pgfqpoint{5.286480in}{11.138471in}}%
\pgfpathlineto{\pgfqpoint{5.219133in}{11.115405in}}%
\pgfpathlineto{\pgfqpoint{5.206888in}{11.114658in}}%
\pgfpathlineto{\pgfqpoint{5.188520in}{11.115268in}}%
\pgfpathlineto{\pgfqpoint{5.176276in}{11.113844in}}%
\pgfpathlineto{\pgfqpoint{5.164031in}{11.109966in}}%
\pgfpathlineto{\pgfqpoint{5.139541in}{11.099975in}}%
\pgfpathlineto{\pgfqpoint{5.127296in}{11.098717in}}%
\pgfpathlineto{\pgfqpoint{5.102806in}{11.099043in}}%
\pgfpathlineto{\pgfqpoint{5.072194in}{11.101526in}}%
\pgfpathlineto{\pgfqpoint{5.059949in}{11.101034in}}%
\pgfpathlineto{\pgfqpoint{5.047704in}{11.097406in}}%
\pgfpathlineto{\pgfqpoint{5.035459in}{11.089853in}}%
\pgfpathlineto{\pgfqpoint{5.023214in}{11.080319in}}%
\pgfpathlineto{\pgfqpoint{5.017092in}{11.076741in}}%
\pgfpathlineto{\pgfqpoint{5.010969in}{11.075140in}}%
\pgfpathlineto{\pgfqpoint{4.998724in}{11.076593in}}%
\pgfpathlineto{\pgfqpoint{4.984133in}{11.081633in}}%
\pgfpathlineto{\pgfqpoint{4.974235in}{11.085076in}}%
\pgfpathlineto{\pgfqpoint{4.961990in}{11.086793in}}%
\pgfpathlineto{\pgfqpoint{4.955867in}{11.085780in}}%
\pgfpathlineto{\pgfqpoint{4.949274in}{11.081633in}}%
\pgfpathlineto{\pgfqpoint{4.937500in}{11.068853in}}%
\pgfpathlineto{\pgfqpoint{4.925255in}{11.061079in}}%
\pgfpathlineto{\pgfqpoint{4.906888in}{11.050356in}}%
\pgfpathlineto{\pgfqpoint{4.894643in}{11.043040in}}%
\pgfpathlineto{\pgfqpoint{4.888520in}{11.041017in}}%
\pgfpathlineto{\pgfqpoint{4.876276in}{11.040375in}}%
\pgfpathlineto{\pgfqpoint{4.839541in}{11.044889in}}%
\pgfpathlineto{\pgfqpoint{4.802806in}{11.040410in}}%
\pgfpathlineto{\pgfqpoint{4.784439in}{11.042269in}}%
\pgfpathlineto{\pgfqpoint{4.772194in}{11.040543in}}%
\pgfpathlineto{\pgfqpoint{4.753827in}{11.033999in}}%
\pgfpathlineto{\pgfqpoint{4.747704in}{11.030170in}}%
\pgfpathlineto{\pgfqpoint{4.735459in}{11.021665in}}%
\pgfpathlineto{\pgfqpoint{4.710969in}{11.008126in}}%
\pgfpathlineto{\pgfqpoint{4.703085in}{11.002041in}}%
\pgfpathlineto{\pgfqpoint{4.698724in}{10.999671in}}%
\pgfpathlineto{\pgfqpoint{4.692602in}{10.998019in}}%
\pgfpathlineto{\pgfqpoint{4.680357in}{10.998327in}}%
\pgfpathlineto{\pgfqpoint{4.661990in}{11.000964in}}%
\pgfpathlineto{\pgfqpoint{4.655867in}{11.000175in}}%
\pgfpathlineto{\pgfqpoint{4.627061in}{10.989796in}}%
\pgfpathlineto{\pgfqpoint{4.600765in}{10.984906in}}%
\pgfpathlineto{\pgfqpoint{4.593794in}{10.983673in}}%
\pgfpathlineto{\pgfqpoint{4.588520in}{10.981023in}}%
\pgfpathlineto{\pgfqpoint{4.576276in}{10.971240in}}%
\pgfpathlineto{\pgfqpoint{4.537342in}{10.946939in}}%
\pgfpathlineto{\pgfqpoint{4.527296in}{10.943508in}}%
\pgfpathlineto{\pgfqpoint{4.484439in}{10.934100in}}%
\pgfpathlineto{\pgfqpoint{4.459949in}{10.933225in}}%
\pgfpathlineto{\pgfqpoint{4.447704in}{10.931092in}}%
\pgfpathlineto{\pgfqpoint{4.441582in}{10.927834in}}%
\pgfpathlineto{\pgfqpoint{4.429337in}{10.915078in}}%
\pgfpathlineto{\pgfqpoint{4.417092in}{10.903858in}}%
\pgfpathlineto{\pgfqpoint{4.398724in}{10.892149in}}%
\pgfpathlineto{\pgfqpoint{4.382885in}{10.885714in}}%
\pgfpathlineto{\pgfqpoint{4.374235in}{10.883325in}}%
\pgfpathlineto{\pgfqpoint{4.337500in}{10.875328in}}%
\pgfpathlineto{\pgfqpoint{4.288520in}{10.855005in}}%
\pgfpathlineto{\pgfqpoint{4.270153in}{10.851758in}}%
\pgfpathlineto{\pgfqpoint{4.263197in}{10.848980in}}%
\pgfpathlineto{\pgfqpoint{4.233418in}{10.829191in}}%
\pgfpathlineto{\pgfqpoint{4.215051in}{10.816858in}}%
\pgfpathlineto{\pgfqpoint{4.172194in}{10.791666in}}%
\pgfpathlineto{\pgfqpoint{4.153827in}{10.787071in}}%
\pgfpathlineto{\pgfqpoint{4.135459in}{10.786657in}}%
\pgfpathlineto{\pgfqpoint{4.117092in}{10.785862in}}%
\pgfpathlineto{\pgfqpoint{4.098724in}{10.784425in}}%
\pgfpathlineto{\pgfqpoint{4.080357in}{10.785453in}}%
\pgfpathlineto{\pgfqpoint{4.043622in}{10.791160in}}%
\pgfpathlineto{\pgfqpoint{4.025255in}{10.797430in}}%
\pgfpathlineto{\pgfqpoint{4.006888in}{10.804414in}}%
\pgfpathlineto{\pgfqpoint{3.994643in}{10.807600in}}%
\pgfpathlineto{\pgfqpoint{3.988520in}{10.807690in}}%
\pgfpathlineto{\pgfqpoint{3.982398in}{10.804902in}}%
\pgfpathlineto{\pgfqpoint{3.939541in}{10.768691in}}%
\pgfpathlineto{\pgfqpoint{3.921910in}{10.751020in}}%
\pgfpathlineto{\pgfqpoint{3.899731in}{10.726531in}}%
\pgfpathlineto{\pgfqpoint{3.890475in}{10.702041in}}%
\pgfpathlineto{\pgfqpoint{3.875460in}{10.671429in}}%
\pgfpathlineto{\pgfqpoint{3.867503in}{10.653061in}}%
\pgfpathlineto{\pgfqpoint{3.855065in}{10.628571in}}%
\pgfpathlineto{\pgfqpoint{3.847704in}{10.609906in}}%
\pgfpathlineto{\pgfqpoint{3.838277in}{10.591837in}}%
\pgfpathlineto{\pgfqpoint{3.822884in}{10.561224in}}%
\pgfpathlineto{\pgfqpoint{3.816611in}{10.548980in}}%
\pgfpathlineto{\pgfqpoint{3.786480in}{10.504502in}}%
\pgfpathlineto{\pgfqpoint{3.768112in}{10.486898in}}%
\pgfpathlineto{\pgfqpoint{3.737500in}{10.460685in}}%
\pgfpathlineto{\pgfqpoint{3.731378in}{10.455481in}}%
\pgfpathlineto{\pgfqpoint{3.728128in}{10.451020in}}%
\pgfpathlineto{\pgfqpoint{3.727325in}{10.444898in}}%
\pgfpathlineto{\pgfqpoint{3.731378in}{10.431200in}}%
\pgfpathlineto{\pgfqpoint{3.735311in}{10.420408in}}%
\pgfpathlineto{\pgfqpoint{3.745578in}{10.402041in}}%
\pgfpathlineto{\pgfqpoint{3.749831in}{10.383673in}}%
\pgfpathlineto{\pgfqpoint{3.751967in}{10.371429in}}%
\pgfpathlineto{\pgfqpoint{3.751171in}{10.353061in}}%
\pgfpathlineto{\pgfqpoint{3.749939in}{10.334694in}}%
\pgfpathlineto{\pgfqpoint{3.751453in}{10.328571in}}%
\pgfpathlineto{\pgfqpoint{3.759217in}{10.316327in}}%
\pgfpathlineto{\pgfqpoint{3.770127in}{10.304082in}}%
\pgfpathlineto{\pgfqpoint{3.780357in}{10.296070in}}%
\pgfpathlineto{\pgfqpoint{3.786480in}{10.293756in}}%
\pgfpathlineto{\pgfqpoint{3.792602in}{10.292950in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{10.294725in}}%
\pgfpathlineto{\pgfqpoint{3.823214in}{10.298518in}}%
\pgfpathlineto{\pgfqpoint{3.841582in}{10.299600in}}%
\pgfpathlineto{\pgfqpoint{3.859949in}{10.300220in}}%
\pgfpathlineto{\pgfqpoint{3.878316in}{10.302117in}}%
\pgfpathlineto{\pgfqpoint{3.890561in}{10.301664in}}%
\pgfpathlineto{\pgfqpoint{3.904989in}{10.304082in}}%
\pgfpathlineto{\pgfqpoint{3.921173in}{10.307310in}}%
\pgfpathlineto{\pgfqpoint{3.933418in}{10.307102in}}%
\pgfpathlineto{\pgfqpoint{3.951786in}{10.301914in}}%
\pgfpathlineto{\pgfqpoint{3.976276in}{10.293720in}}%
\pgfpathlineto{\pgfqpoint{4.006888in}{10.288420in}}%
\pgfpathlineto{\pgfqpoint{4.037500in}{10.275405in}}%
\pgfpathlineto{\pgfqpoint{4.049745in}{10.272116in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{10.264931in}}%
\pgfpathlineto{\pgfqpoint{4.086480in}{10.248555in}}%
\pgfpathlineto{\pgfqpoint{4.098724in}{10.238491in}}%
\pgfpathlineto{\pgfqpoint{4.104847in}{10.235761in}}%
\pgfpathlineto{\pgfqpoint{4.117092in}{10.233123in}}%
\pgfpathlineto{\pgfqpoint{4.141582in}{10.231203in}}%
\pgfpathlineto{\pgfqpoint{4.159949in}{10.234566in}}%
\pgfpathlineto{\pgfqpoint{4.178316in}{10.239803in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{10.245520in}}%
\pgfpathlineto{\pgfqpoint{4.202806in}{10.245754in}}%
\pgfpathlineto{\pgfqpoint{4.213517in}{10.242857in}}%
\pgfpathlineto{\pgfqpoint{4.276276in}{10.218178in}}%
\pgfpathlineto{\pgfqpoint{4.288520in}{10.216634in}}%
\pgfpathlineto{\pgfqpoint{4.313010in}{10.215347in}}%
\pgfpathlineto{\pgfqpoint{4.325478in}{10.212245in}}%
\pgfpathlineto{\pgfqpoint{4.361990in}{10.198277in}}%
\pgfpathlineto{\pgfqpoint{4.410969in}{10.178496in}}%
\pgfpathlineto{\pgfqpoint{4.466071in}{10.167583in}}%
\pgfpathlineto{\pgfqpoint{4.495409in}{10.163265in}}%
\pgfpathlineto{\pgfqpoint{4.531234in}{10.151020in}}%
\pgfpathlineto{\pgfqpoint{4.533418in}{10.149818in}}%
\pgfpathlineto{\pgfqpoint{4.545663in}{10.141543in}}%
\pgfpathlineto{\pgfqpoint{4.557908in}{10.138476in}}%
\pgfpathlineto{\pgfqpoint{4.588520in}{10.133472in}}%
\pgfpathlineto{\pgfqpoint{4.606888in}{10.134397in}}%
\pgfpathlineto{\pgfqpoint{4.623504in}{10.138776in}}%
\pgfpathlineto{\pgfqpoint{4.637500in}{10.142260in}}%
\pgfpathlineto{\pgfqpoint{4.643622in}{10.142481in}}%
\pgfpathlineto{\pgfqpoint{4.680357in}{10.135075in}}%
\pgfpathlineto{\pgfqpoint{4.698724in}{10.128347in}}%
\pgfpathlineto{\pgfqpoint{4.717092in}{10.121477in}}%
\pgfpathlineto{\pgfqpoint{4.747704in}{10.113310in}}%
\pgfpathlineto{\pgfqpoint{4.772194in}{10.101166in}}%
\pgfpathlineto{\pgfqpoint{4.809637in}{10.095918in}}%
\pgfpathlineto{\pgfqpoint{4.827296in}{10.091625in}}%
\pgfpathlineto{\pgfqpoint{4.851786in}{10.083670in}}%
\pgfpathlineto{\pgfqpoint{4.913010in}{10.073225in}}%
\pgfpathlineto{\pgfqpoint{4.931378in}{10.068967in}}%
\pgfpathlineto{\pgfqpoint{4.955867in}{10.065079in}}%
\pgfpathlineto{\pgfqpoint{4.980357in}{10.056367in}}%
\pgfpathlineto{\pgfqpoint{4.992602in}{10.051682in}}%
\pgfpathlineto{\pgfqpoint{5.004847in}{10.049958in}}%
\pgfpathlineto{\pgfqpoint{5.023214in}{10.050324in}}%
\pgfpathlineto{\pgfqpoint{5.041582in}{10.053029in}}%
\pgfpathlineto{\pgfqpoint{5.053827in}{10.051521in}}%
\pgfpathlineto{\pgfqpoint{5.072194in}{10.046488in}}%
\pgfpathlineto{\pgfqpoint{5.090561in}{10.045142in}}%
\pgfpathlineto{\pgfqpoint{5.115051in}{10.043863in}}%
\pgfpathlineto{\pgfqpoint{5.151786in}{10.039793in}}%
\pgfpathlineto{\pgfqpoint{5.170153in}{10.037786in}}%
\pgfpathlineto{\pgfqpoint{5.182398in}{10.036697in}}%
\pgfpathlineto{\pgfqpoint{5.206888in}{10.038929in}}%
\pgfpathlineto{\pgfqpoint{5.219133in}{10.035656in}}%
\pgfpathlineto{\pgfqpoint{5.231378in}{10.031425in}}%
\pgfpathlineto{\pgfqpoint{5.243622in}{10.029792in}}%
\pgfpathlineto{\pgfqpoint{5.256991in}{10.028571in}}%
\pgfpathlineto{\pgfqpoint{5.286480in}{10.022719in}}%
\pgfpathlineto{\pgfqpoint{5.317092in}{10.021753in}}%
\pgfpathlineto{\pgfqpoint{5.366071in}{10.013320in}}%
\pgfpathlineto{\pgfqpoint{5.396684in}{10.007177in}}%
\pgfpathlineto{\pgfqpoint{5.415051in}{10.005703in}}%
\pgfpathlineto{\pgfqpoint{5.427296in}{10.002193in}}%
\pgfpathlineto{\pgfqpoint{5.451786in}{9.993050in}}%
\pgfpathlineto{\pgfqpoint{5.464031in}{9.991947in}}%
\pgfpathlineto{\pgfqpoint{5.535031in}{9.991837in}}%
\pgfpathlineto{\pgfqpoint{5.549745in}{9.991338in}}%
\pgfpathlineto{\pgfqpoint{5.580357in}{9.990577in}}%
\pgfpathlineto{\pgfqpoint{5.617092in}{9.982472in}}%
\pgfpathlineto{\pgfqpoint{5.641582in}{9.977564in}}%
\pgfpathlineto{\pgfqpoint{5.666071in}{9.976086in}}%
\pgfpathlineto{\pgfqpoint{5.690561in}{9.974467in}}%
\pgfpathlineto{\pgfqpoint{5.733418in}{9.971861in}}%
\pgfpathlineto{\pgfqpoint{5.757908in}{9.970378in}}%
\pgfpathlineto{\pgfqpoint{5.788520in}{9.966332in}}%
\pgfpathlineto{\pgfqpoint{5.819133in}{9.962131in}}%
\pgfpathlineto{\pgfqpoint{5.843622in}{9.960433in}}%
\pgfpathlineto{\pgfqpoint{5.880357in}{9.954119in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{9.950110in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{9.950110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916398in}{11.375388in}}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{11.247804in}}%
\pgfpathlineto{\pgfqpoint{5.865173in}{11.242041in}}%
\pgfpathlineto{\pgfqpoint{5.704765in}{11.215959in}}%
\pgfpathlineto{\pgfqpoint{5.549010in}{11.188898in}}%
\pgfpathlineto{\pgfqpoint{5.398031in}{11.161102in}}%
\pgfpathlineto{\pgfqpoint{5.252194in}{11.132204in}}%
\pgfpathlineto{\pgfqpoint{5.111500in}{11.102204in}}%
\pgfpathlineto{\pgfqpoint{4.976194in}{11.070857in}}%
\pgfpathlineto{\pgfqpoint{4.846520in}{11.038286in}}%
\pgfpathlineto{\pgfqpoint{4.722602in}{11.004245in}}%
\pgfpathlineto{\pgfqpoint{4.604684in}{10.968612in}}%
\pgfpathlineto{\pgfqpoint{4.492888in}{10.931388in}}%
\pgfpathlineto{\pgfqpoint{4.387582in}{10.892571in}}%
\pgfpathlineto{\pgfqpoint{4.288765in}{10.852286in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{10.810531in}}%
\pgfpathlineto{\pgfqpoint{4.112439in}{10.765959in}}%
\pgfpathlineto{\pgfqpoint{4.037990in}{10.716245in}}%
\pgfpathlineto{\pgfqpoint{3.976643in}{10.659306in}}%
\pgfpathlineto{\pgfqpoint{3.931704in}{10.595755in}}%
\pgfpathlineto{\pgfqpoint{3.905133in}{10.528898in}}%
\pgfpathlineto{\pgfqpoint{3.896684in}{10.463265in}}%
\pgfpathlineto{\pgfqpoint{3.909418in}{10.400082in}}%
\pgfpathlineto{\pgfqpoint{3.954847in}{10.347061in}}%
\pgfpathlineto{\pgfqpoint{4.021092in}{10.309347in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{10.277755in}}%
\pgfpathlineto{\pgfqpoint{4.179786in}{10.249102in}}%
\pgfpathlineto{\pgfqpoint{4.269296in}{10.222531in}}%
\pgfpathlineto{\pgfqpoint{4.364929in}{10.197673in}}%
\pgfpathlineto{\pgfqpoint{4.466684in}{10.173918in}}%
\pgfpathlineto{\pgfqpoint{4.574194in}{10.151143in}}%
\pgfpathlineto{\pgfqpoint{4.687337in}{10.128857in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{10.107061in}}%
\pgfpathlineto{\pgfqpoint{4.929908in}{10.085633in}}%
\pgfpathlineto{\pgfqpoint{5.059214in}{10.064694in}}%
\pgfpathlineto{\pgfqpoint{5.193663in}{10.044245in}}%
\pgfpathlineto{\pgfqpoint{5.333010in}{10.024408in}}%
\pgfpathlineto{\pgfqpoint{5.477378in}{10.005061in}}%
\pgfpathlineto{\pgfqpoint{5.626398in}{9.986204in}}%
\pgfpathlineto{\pgfqpoint{5.780071in}{9.967714in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{9.953828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{11.248506in}}%
\pgfpathlineto{\pgfqpoint{9.144737in}{11.234694in}}%
\pgfpathlineto{\pgfqpoint{9.109949in}{11.228184in}}%
\pgfpathlineto{\pgfqpoint{9.054847in}{11.219265in}}%
\pgfpathlineto{\pgfqpoint{8.981378in}{11.209107in}}%
\pgfpathlineto{\pgfqpoint{8.926276in}{11.196645in}}%
\pgfpathlineto{\pgfqpoint{8.901786in}{11.188936in}}%
\pgfpathlineto{\pgfqpoint{8.877296in}{11.183843in}}%
\pgfpathlineto{\pgfqpoint{8.773214in}{11.165123in}}%
\pgfpathlineto{\pgfqpoint{8.724235in}{11.158331in}}%
\pgfpathlineto{\pgfqpoint{8.693622in}{11.152076in}}%
\pgfpathlineto{\pgfqpoint{8.669133in}{11.145363in}}%
\pgfpathlineto{\pgfqpoint{8.644643in}{11.140141in}}%
\pgfpathlineto{\pgfqpoint{8.620153in}{11.132083in}}%
\pgfpathlineto{\pgfqpoint{8.607908in}{11.128928in}}%
\pgfpathlineto{\pgfqpoint{8.583418in}{11.123325in}}%
\pgfpathlineto{\pgfqpoint{8.552806in}{11.116137in}}%
\pgfpathlineto{\pgfqpoint{8.491582in}{11.104331in}}%
\pgfpathlineto{\pgfqpoint{8.473214in}{11.101933in}}%
\pgfpathlineto{\pgfqpoint{8.448724in}{11.098169in}}%
\pgfpathlineto{\pgfqpoint{8.408216in}{11.093878in}}%
\pgfpathlineto{\pgfqpoint{8.399745in}{11.090627in}}%
\pgfpathlineto{\pgfqpoint{8.380453in}{11.081633in}}%
\pgfpathlineto{\pgfqpoint{8.344643in}{11.071805in}}%
\pgfpathlineto{\pgfqpoint{8.332398in}{11.070956in}}%
\pgfpathlineto{\pgfqpoint{8.295663in}{11.072668in}}%
\pgfpathlineto{\pgfqpoint{8.283418in}{11.067183in}}%
\pgfpathlineto{\pgfqpoint{8.252806in}{11.050322in}}%
\pgfpathlineto{\pgfqpoint{8.228316in}{11.038495in}}%
\pgfpathlineto{\pgfqpoint{8.209949in}{11.032172in}}%
\pgfpathlineto{\pgfqpoint{8.197704in}{11.029838in}}%
\pgfpathlineto{\pgfqpoint{8.179337in}{11.029068in}}%
\pgfpathlineto{\pgfqpoint{8.142602in}{11.027426in}}%
\pgfpathlineto{\pgfqpoint{8.118112in}{11.024147in}}%
\pgfpathlineto{\pgfqpoint{8.093622in}{11.019111in}}%
\pgfpathlineto{\pgfqpoint{8.080969in}{11.014286in}}%
\pgfpathlineto{\pgfqpoint{8.048048in}{10.995918in}}%
\pgfpathlineto{\pgfqpoint{8.029427in}{10.989796in}}%
\pgfpathlineto{\pgfqpoint{8.014031in}{10.987092in}}%
\pgfpathlineto{\pgfqpoint{7.995663in}{10.983601in}}%
\pgfpathlineto{\pgfqpoint{7.971173in}{10.977283in}}%
\pgfpathlineto{\pgfqpoint{7.952806in}{10.972135in}}%
\pgfpathlineto{\pgfqpoint{7.928316in}{10.966387in}}%
\pgfpathlineto{\pgfqpoint{7.916071in}{10.962158in}}%
\pgfpathlineto{\pgfqpoint{7.885459in}{10.946105in}}%
\pgfpathlineto{\pgfqpoint{7.873214in}{10.937749in}}%
\pgfpathlineto{\pgfqpoint{7.860969in}{10.932062in}}%
\pgfpathlineto{\pgfqpoint{7.824235in}{10.917715in}}%
\pgfpathlineto{\pgfqpoint{7.805867in}{10.909384in}}%
\pgfpathlineto{\pgfqpoint{7.793622in}{10.905681in}}%
\pgfpathlineto{\pgfqpoint{7.781378in}{10.904789in}}%
\pgfpathlineto{\pgfqpoint{7.756888in}{10.908188in}}%
\pgfpathlineto{\pgfqpoint{7.744358in}{10.904082in}}%
\pgfpathlineto{\pgfqpoint{7.731359in}{10.897959in}}%
\pgfpathlineto{\pgfqpoint{7.714031in}{10.884877in}}%
\pgfpathlineto{\pgfqpoint{7.701786in}{10.879377in}}%
\pgfpathlineto{\pgfqpoint{7.689541in}{10.876929in}}%
\pgfpathlineto{\pgfqpoint{7.652806in}{10.870868in}}%
\pgfpathlineto{\pgfqpoint{7.640561in}{10.866446in}}%
\pgfpathlineto{\pgfqpoint{7.609949in}{10.858030in}}%
\pgfpathlineto{\pgfqpoint{7.597704in}{10.854369in}}%
\pgfpathlineto{\pgfqpoint{7.591582in}{10.853895in}}%
\pgfpathlineto{\pgfqpoint{7.579337in}{10.856253in}}%
\pgfpathlineto{\pgfqpoint{7.573214in}{10.857597in}}%
\pgfpathlineto{\pgfqpoint{7.567092in}{10.857716in}}%
\pgfpathlineto{\pgfqpoint{7.559661in}{10.855102in}}%
\pgfpathlineto{\pgfqpoint{7.548724in}{10.848556in}}%
\pgfpathlineto{\pgfqpoint{7.536480in}{10.847166in}}%
\pgfpathlineto{\pgfqpoint{7.524235in}{10.845833in}}%
\pgfpathlineto{\pgfqpoint{7.516370in}{10.842857in}}%
\pgfpathlineto{\pgfqpoint{7.505867in}{10.835584in}}%
\pgfpathlineto{\pgfqpoint{7.490644in}{10.824490in}}%
\pgfpathlineto{\pgfqpoint{7.469133in}{10.811396in}}%
\pgfpathlineto{\pgfqpoint{7.456888in}{10.807117in}}%
\pgfpathlineto{\pgfqpoint{7.450765in}{10.801662in}}%
\pgfpathlineto{\pgfqpoint{7.443956in}{10.793878in}}%
\pgfpathlineto{\pgfqpoint{7.436509in}{10.787755in}}%
\pgfpathlineto{\pgfqpoint{7.426276in}{10.782473in}}%
\pgfpathlineto{\pgfqpoint{7.414031in}{10.779151in}}%
\pgfpathlineto{\pgfqpoint{7.401786in}{10.778358in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{10.777758in}}%
\pgfpathlineto{\pgfqpoint{7.371173in}{10.773498in}}%
\pgfpathlineto{\pgfqpoint{7.358929in}{10.769448in}}%
\pgfpathlineto{\pgfqpoint{7.334439in}{10.768005in}}%
\pgfpathlineto{\pgfqpoint{7.322194in}{10.763125in}}%
\pgfpathlineto{\pgfqpoint{7.294089in}{10.744898in}}%
\pgfpathlineto{\pgfqpoint{7.285459in}{10.738108in}}%
\pgfpathlineto{\pgfqpoint{7.273214in}{10.724981in}}%
\pgfpathlineto{\pgfqpoint{7.267092in}{10.720155in}}%
\pgfpathlineto{\pgfqpoint{7.242602in}{10.706425in}}%
\pgfpathlineto{\pgfqpoint{7.223371in}{10.683673in}}%
\pgfpathlineto{\pgfqpoint{7.211990in}{10.674647in}}%
\pgfpathlineto{\pgfqpoint{7.199745in}{10.668006in}}%
\pgfpathlineto{\pgfqpoint{7.150765in}{10.650183in}}%
\pgfpathlineto{\pgfqpoint{7.138520in}{10.646545in}}%
\pgfpathlineto{\pgfqpoint{7.126276in}{10.639239in}}%
\pgfpathlineto{\pgfqpoint{7.101786in}{10.619422in}}%
\pgfpathlineto{\pgfqpoint{7.075059in}{10.604082in}}%
\pgfpathlineto{\pgfqpoint{7.072096in}{10.597959in}}%
\pgfpathlineto{\pgfqpoint{7.072370in}{10.585714in}}%
\pgfpathlineto{\pgfqpoint{7.077296in}{10.563756in}}%
\pgfpathlineto{\pgfqpoint{7.084446in}{10.542857in}}%
\pgfpathlineto{\pgfqpoint{7.093789in}{10.518367in}}%
\pgfpathlineto{\pgfqpoint{7.104100in}{10.487755in}}%
\pgfpathlineto{\pgfqpoint{7.110335in}{10.463265in}}%
\pgfpathlineto{\pgfqpoint{7.111899in}{10.444898in}}%
\pgfpathlineto{\pgfqpoint{7.111476in}{10.414286in}}%
\pgfpathlineto{\pgfqpoint{7.111292in}{10.408163in}}%
\pgfpathlineto{\pgfqpoint{7.114031in}{10.397424in}}%
\pgfpathlineto{\pgfqpoint{7.118171in}{10.389796in}}%
\pgfpathlineto{\pgfqpoint{7.126607in}{10.377551in}}%
\pgfpathlineto{\pgfqpoint{7.132398in}{10.371091in}}%
\pgfpathlineto{\pgfqpoint{7.148311in}{10.359184in}}%
\pgfpathlineto{\pgfqpoint{7.156888in}{10.355513in}}%
\pgfpathlineto{\pgfqpoint{7.169133in}{10.351233in}}%
\pgfpathlineto{\pgfqpoint{7.187500in}{10.342339in}}%
\pgfpathlineto{\pgfqpoint{7.199745in}{10.338803in}}%
\pgfpathlineto{\pgfqpoint{7.211990in}{10.332448in}}%
\pgfpathlineto{\pgfqpoint{7.225232in}{10.322449in}}%
\pgfpathlineto{\pgfqpoint{7.279337in}{10.271904in}}%
\pgfpathlineto{\pgfqpoint{7.291582in}{10.260627in}}%
\pgfpathlineto{\pgfqpoint{7.297704in}{10.256845in}}%
\pgfpathlineto{\pgfqpoint{7.309949in}{10.254139in}}%
\pgfpathlineto{\pgfqpoint{7.322194in}{10.252077in}}%
\pgfpathlineto{\pgfqpoint{7.346684in}{10.243502in}}%
\pgfpathlineto{\pgfqpoint{7.365051in}{10.237627in}}%
\pgfpathlineto{\pgfqpoint{7.395663in}{10.232140in}}%
\pgfpathlineto{\pgfqpoint{7.414031in}{10.223747in}}%
\pgfpathlineto{\pgfqpoint{7.420153in}{10.222714in}}%
\pgfpathlineto{\pgfqpoint{7.432398in}{10.224090in}}%
\pgfpathlineto{\pgfqpoint{7.444643in}{10.228595in}}%
\pgfpathlineto{\pgfqpoint{7.469133in}{10.239447in}}%
\pgfpathlineto{\pgfqpoint{7.481378in}{10.241329in}}%
\pgfpathlineto{\pgfqpoint{7.493622in}{10.240406in}}%
\pgfpathlineto{\pgfqpoint{7.502372in}{10.236735in}}%
\pgfpathlineto{\pgfqpoint{7.509598in}{10.230612in}}%
\pgfpathlineto{\pgfqpoint{7.518826in}{10.218367in}}%
\pgfpathlineto{\pgfqpoint{7.530357in}{10.198540in}}%
\pgfpathlineto{\pgfqpoint{7.534625in}{10.187755in}}%
\pgfpathlineto{\pgfqpoint{7.536480in}{10.181505in}}%
\pgfpathlineto{\pgfqpoint{7.539649in}{10.175510in}}%
\pgfpathlineto{\pgfqpoint{7.542602in}{10.173704in}}%
\pgfpathlineto{\pgfqpoint{7.548724in}{10.173265in}}%
\pgfpathlineto{\pgfqpoint{7.573214in}{10.176857in}}%
\pgfpathlineto{\pgfqpoint{7.585459in}{10.176762in}}%
\pgfpathlineto{\pgfqpoint{7.603827in}{10.175139in}}%
\pgfpathlineto{\pgfqpoint{7.622194in}{10.176948in}}%
\pgfpathlineto{\pgfqpoint{7.634439in}{10.178033in}}%
\pgfpathlineto{\pgfqpoint{7.646684in}{10.176888in}}%
\pgfpathlineto{\pgfqpoint{7.658929in}{10.174249in}}%
\pgfpathlineto{\pgfqpoint{7.683418in}{10.173875in}}%
\pgfpathlineto{\pgfqpoint{7.701786in}{10.167913in}}%
\pgfpathlineto{\pgfqpoint{7.707908in}{10.167567in}}%
\pgfpathlineto{\pgfqpoint{7.738520in}{10.174593in}}%
\pgfpathlineto{\pgfqpoint{7.763010in}{10.174734in}}%
\pgfpathlineto{\pgfqpoint{7.793622in}{10.180499in}}%
\pgfpathlineto{\pgfqpoint{7.818112in}{10.186323in}}%
\pgfpathlineto{\pgfqpoint{7.830357in}{10.186768in}}%
\pgfpathlineto{\pgfqpoint{7.842602in}{10.184955in}}%
\pgfpathlineto{\pgfqpoint{7.854847in}{10.180386in}}%
\pgfpathlineto{\pgfqpoint{7.874942in}{10.169388in}}%
\pgfpathlineto{\pgfqpoint{7.894167in}{10.157143in}}%
\pgfpathlineto{\pgfqpoint{7.900956in}{10.151020in}}%
\pgfpathlineto{\pgfqpoint{7.916071in}{10.136575in}}%
\pgfpathlineto{\pgfqpoint{7.928316in}{10.131617in}}%
\pgfpathlineto{\pgfqpoint{7.940561in}{10.130396in}}%
\pgfpathlineto{\pgfqpoint{7.983418in}{10.130258in}}%
\pgfpathlineto{\pgfqpoint{8.007908in}{10.124536in}}%
\pgfpathlineto{\pgfqpoint{8.016438in}{10.120408in}}%
\pgfpathlineto{\pgfqpoint{8.033589in}{10.108163in}}%
\pgfpathlineto{\pgfqpoint{8.038520in}{10.106796in}}%
\pgfpathlineto{\pgfqpoint{8.050765in}{10.107546in}}%
\pgfpathlineto{\pgfqpoint{8.075255in}{10.112003in}}%
\pgfpathlineto{\pgfqpoint{8.081378in}{10.112107in}}%
\pgfpathlineto{\pgfqpoint{8.087500in}{10.110870in}}%
\pgfpathlineto{\pgfqpoint{8.108321in}{10.102041in}}%
\pgfpathlineto{\pgfqpoint{8.154847in}{10.097522in}}%
\pgfpathlineto{\pgfqpoint{8.191582in}{10.101270in}}%
\pgfpathlineto{\pgfqpoint{8.203827in}{10.098196in}}%
\pgfpathlineto{\pgfqpoint{8.228316in}{10.088599in}}%
\pgfpathlineto{\pgfqpoint{8.252806in}{10.086932in}}%
\pgfpathlineto{\pgfqpoint{8.295663in}{10.074254in}}%
\pgfpathlineto{\pgfqpoint{8.307908in}{10.070905in}}%
\pgfpathlineto{\pgfqpoint{8.320153in}{10.071213in}}%
\pgfpathlineto{\pgfqpoint{8.357438in}{10.077551in}}%
\pgfpathlineto{\pgfqpoint{8.369133in}{10.075755in}}%
\pgfpathlineto{\pgfqpoint{8.387500in}{10.070004in}}%
\pgfpathlineto{\pgfqpoint{8.399745in}{10.064285in}}%
\pgfpathlineto{\pgfqpoint{8.416960in}{10.053061in}}%
\pgfpathlineto{\pgfqpoint{8.424235in}{10.048809in}}%
\pgfpathlineto{\pgfqpoint{8.436480in}{10.045745in}}%
\pgfpathlineto{\pgfqpoint{8.454847in}{10.043109in}}%
\pgfpathlineto{\pgfqpoint{8.473214in}{10.043321in}}%
\pgfpathlineto{\pgfqpoint{8.485459in}{10.043421in}}%
\pgfpathlineto{\pgfqpoint{8.497704in}{10.042899in}}%
\pgfpathlineto{\pgfqpoint{8.516071in}{10.044418in}}%
\pgfpathlineto{\pgfqpoint{8.528510in}{10.040816in}}%
\pgfpathlineto{\pgfqpoint{8.546684in}{10.033263in}}%
\pgfpathlineto{\pgfqpoint{8.558929in}{10.030176in}}%
\pgfpathlineto{\pgfqpoint{8.571173in}{10.029126in}}%
\pgfpathlineto{\pgfqpoint{8.595663in}{10.028236in}}%
\pgfpathlineto{\pgfqpoint{8.620153in}{10.024186in}}%
\pgfpathlineto{\pgfqpoint{8.656888in}{10.017505in}}%
\pgfpathlineto{\pgfqpoint{8.681378in}{10.015589in}}%
\pgfpathlineto{\pgfqpoint{8.705867in}{10.009648in}}%
\pgfpathlineto{\pgfqpoint{8.724235in}{10.008672in}}%
\pgfpathlineto{\pgfqpoint{8.754847in}{10.009523in}}%
\pgfpathlineto{\pgfqpoint{8.791582in}{10.003672in}}%
\pgfpathlineto{\pgfqpoint{8.816071in}{10.004181in}}%
\pgfpathlineto{\pgfqpoint{8.834439in}{10.003888in}}%
\pgfpathlineto{\pgfqpoint{8.871173in}{10.007086in}}%
\pgfpathlineto{\pgfqpoint{8.895663in}{10.006749in}}%
\pgfpathlineto{\pgfqpoint{8.908904in}{10.004082in}}%
\pgfpathlineto{\pgfqpoint{8.926276in}{9.997236in}}%
\pgfpathlineto{\pgfqpoint{8.944643in}{9.990584in}}%
\pgfpathlineto{\pgfqpoint{8.969133in}{9.985967in}}%
\pgfpathlineto{\pgfqpoint{8.987500in}{9.982483in}}%
\pgfpathlineto{\pgfqpoint{8.999745in}{9.978392in}}%
\pgfpathlineto{\pgfqpoint{9.018112in}{9.971492in}}%
\pgfpathlineto{\pgfqpoint{9.030357in}{9.969116in}}%
\pgfpathlineto{\pgfqpoint{9.103827in}{9.968392in}}%
\pgfpathlineto{\pgfqpoint{9.128316in}{9.974843in}}%
\pgfpathlineto{\pgfqpoint{9.134439in}{9.975042in}}%
\pgfpathlineto{\pgfqpoint{9.142260in}{9.973469in}}%
\pgfpathlineto{\pgfqpoint{9.171173in}{9.963030in}}%
\pgfpathlineto{\pgfqpoint{9.177296in}{9.962345in}}%
\pgfpathlineto{\pgfqpoint{9.220153in}{9.965954in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{9.965535in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{9.965535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{11.247429in}}%
\pgfpathlineto{\pgfqpoint{9.152806in}{11.237735in}}%
\pgfpathlineto{\pgfqpoint{9.109949in}{11.232079in}}%
\pgfpathlineto{\pgfqpoint{9.060969in}{11.223849in}}%
\pgfpathlineto{\pgfqpoint{9.024235in}{11.215458in}}%
\pgfpathlineto{\pgfqpoint{8.999745in}{11.209867in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{11.207163in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{11.203205in}}%
\pgfpathlineto{\pgfqpoint{8.920153in}{11.202050in}}%
\pgfpathlineto{\pgfqpoint{8.895663in}{11.201685in}}%
\pgfpathlineto{\pgfqpoint{8.785459in}{11.182981in}}%
\pgfpathlineto{\pgfqpoint{8.705867in}{11.162847in}}%
\pgfpathlineto{\pgfqpoint{8.685672in}{11.161224in}}%
\pgfpathlineto{\pgfqpoint{8.669133in}{11.159761in}}%
\pgfpathlineto{\pgfqpoint{8.644643in}{11.155751in}}%
\pgfpathlineto{\pgfqpoint{8.626276in}{11.155591in}}%
\pgfpathlineto{\pgfqpoint{8.614031in}{11.156440in}}%
\pgfpathlineto{\pgfqpoint{8.601786in}{11.154568in}}%
\pgfpathlineto{\pgfqpoint{8.580068in}{11.148980in}}%
\pgfpathlineto{\pgfqpoint{8.516071in}{11.136599in}}%
\pgfpathlineto{\pgfqpoint{8.454847in}{11.122418in}}%
\pgfpathlineto{\pgfqpoint{8.409649in}{11.106122in}}%
\pgfpathlineto{\pgfqpoint{8.399745in}{11.104366in}}%
\pgfpathlineto{\pgfqpoint{8.381378in}{11.104642in}}%
\pgfpathlineto{\pgfqpoint{8.369133in}{11.104383in}}%
\pgfpathlineto{\pgfqpoint{8.342758in}{11.100000in}}%
\pgfpathlineto{\pgfqpoint{8.332398in}{11.096212in}}%
\pgfpathlineto{\pgfqpoint{8.319430in}{11.087755in}}%
\pgfpathlineto{\pgfqpoint{8.307908in}{11.080046in}}%
\pgfpathlineto{\pgfqpoint{8.295663in}{11.075009in}}%
\pgfpathlineto{\pgfqpoint{8.283418in}{11.073976in}}%
\pgfpathlineto{\pgfqpoint{8.252806in}{11.074802in}}%
\pgfpathlineto{\pgfqpoint{8.222194in}{11.076683in}}%
\pgfpathlineto{\pgfqpoint{8.197704in}{11.074150in}}%
\pgfpathlineto{\pgfqpoint{8.185459in}{11.070223in}}%
\pgfpathlineto{\pgfqpoint{8.142602in}{11.045885in}}%
\pgfpathlineto{\pgfqpoint{8.093622in}{11.028561in}}%
\pgfpathlineto{\pgfqpoint{8.081378in}{11.026104in}}%
\pgfpathlineto{\pgfqpoint{8.069133in}{11.025820in}}%
\pgfpathlineto{\pgfqpoint{8.042784in}{11.026531in}}%
\pgfpathlineto{\pgfqpoint{8.032398in}{11.024874in}}%
\pgfpathlineto{\pgfqpoint{8.018734in}{11.020408in}}%
\pgfpathlineto{\pgfqpoint{7.990897in}{11.008163in}}%
\pgfpathlineto{\pgfqpoint{7.977296in}{11.004157in}}%
\pgfpathlineto{\pgfqpoint{7.952806in}{10.998278in}}%
\pgfpathlineto{\pgfqpoint{7.928316in}{10.987415in}}%
\pgfpathlineto{\pgfqpoint{7.909949in}{10.980831in}}%
\pgfpathlineto{\pgfqpoint{7.897704in}{10.979374in}}%
\pgfpathlineto{\pgfqpoint{7.860969in}{10.976707in}}%
\pgfpathlineto{\pgfqpoint{7.842602in}{10.972523in}}%
\pgfpathlineto{\pgfqpoint{7.824235in}{10.967784in}}%
\pgfpathlineto{\pgfqpoint{7.818112in}{10.967860in}}%
\pgfpathlineto{\pgfqpoint{7.799745in}{10.973869in}}%
\pgfpathlineto{\pgfqpoint{7.791887in}{10.971429in}}%
\pgfpathlineto{\pgfqpoint{7.784668in}{10.965306in}}%
\pgfpathlineto{\pgfqpoint{7.761730in}{10.940816in}}%
\pgfpathlineto{\pgfqpoint{7.756888in}{10.937885in}}%
\pgfpathlineto{\pgfqpoint{7.714031in}{10.925208in}}%
\pgfpathlineto{\pgfqpoint{7.701786in}{10.925881in}}%
\pgfpathlineto{\pgfqpoint{7.683418in}{10.928899in}}%
\pgfpathlineto{\pgfqpoint{7.671173in}{10.926012in}}%
\pgfpathlineto{\pgfqpoint{7.658929in}{10.920898in}}%
\pgfpathlineto{\pgfqpoint{7.634439in}{10.908027in}}%
\pgfpathlineto{\pgfqpoint{7.621652in}{10.904082in}}%
\pgfpathlineto{\pgfqpoint{7.591582in}{10.888242in}}%
\pgfpathlineto{\pgfqpoint{7.579337in}{10.878636in}}%
\pgfpathlineto{\pgfqpoint{7.567092in}{10.866490in}}%
\pgfpathlineto{\pgfqpoint{7.558701in}{10.861224in}}%
\pgfpathlineto{\pgfqpoint{7.542602in}{10.854667in}}%
\pgfpathlineto{\pgfqpoint{7.518112in}{10.839481in}}%
\pgfpathlineto{\pgfqpoint{7.505867in}{10.836992in}}%
\pgfpathlineto{\pgfqpoint{7.493622in}{10.835550in}}%
\pgfpathlineto{\pgfqpoint{7.478938in}{10.830612in}}%
\pgfpathlineto{\pgfqpoint{7.469133in}{10.826163in}}%
\pgfpathlineto{\pgfqpoint{7.450765in}{10.814009in}}%
\pgfpathlineto{\pgfqpoint{7.438520in}{10.812158in}}%
\pgfpathlineto{\pgfqpoint{7.426276in}{10.810659in}}%
\pgfpathlineto{\pgfqpoint{7.420153in}{10.809101in}}%
\pgfpathlineto{\pgfqpoint{7.413674in}{10.806122in}}%
\pgfpathlineto{\pgfqpoint{7.401786in}{10.795602in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{10.778053in}}%
\pgfpathlineto{\pgfqpoint{7.360903in}{10.763265in}}%
\pgfpathlineto{\pgfqpoint{7.356491in}{10.757143in}}%
\pgfpathlineto{\pgfqpoint{7.346684in}{10.743026in}}%
\pgfpathlineto{\pgfqpoint{7.340561in}{10.737615in}}%
\pgfpathlineto{\pgfqpoint{7.328316in}{10.731006in}}%
\pgfpathlineto{\pgfqpoint{7.316071in}{10.725006in}}%
\pgfpathlineto{\pgfqpoint{7.303827in}{10.718443in}}%
\pgfpathlineto{\pgfqpoint{7.297704in}{10.716506in}}%
\pgfpathlineto{\pgfqpoint{7.273214in}{10.713507in}}%
\pgfpathlineto{\pgfqpoint{7.263339in}{10.708163in}}%
\pgfpathlineto{\pgfqpoint{7.230357in}{10.683383in}}%
\pgfpathlineto{\pgfqpoint{7.222026in}{10.671429in}}%
\pgfpathlineto{\pgfqpoint{7.216174in}{10.659184in}}%
\pgfpathlineto{\pgfqpoint{7.214209in}{10.646939in}}%
\pgfpathlineto{\pgfqpoint{7.211990in}{10.625649in}}%
\pgfpathlineto{\pgfqpoint{7.209439in}{10.616327in}}%
\pgfpathlineto{\pgfqpoint{7.198710in}{10.585714in}}%
\pgfpathlineto{\pgfqpoint{7.191928in}{10.542857in}}%
\pgfpathlineto{\pgfqpoint{7.190996in}{10.518367in}}%
\pgfpathlineto{\pgfqpoint{7.186786in}{10.500000in}}%
\pgfpathlineto{\pgfqpoint{7.182242in}{10.481633in}}%
\pgfpathlineto{\pgfqpoint{7.180019in}{10.469388in}}%
\pgfpathlineto{\pgfqpoint{7.173761in}{10.457143in}}%
\pgfpathlineto{\pgfqpoint{7.163196in}{10.438776in}}%
\pgfpathlineto{\pgfqpoint{7.159534in}{10.426531in}}%
\pgfpathlineto{\pgfqpoint{7.155076in}{10.408163in}}%
\pgfpathlineto{\pgfqpoint{7.155679in}{10.395918in}}%
\pgfpathlineto{\pgfqpoint{7.160158in}{10.365306in}}%
\pgfpathlineto{\pgfqpoint{7.162373in}{10.346939in}}%
\pgfpathlineto{\pgfqpoint{7.166380in}{10.334694in}}%
\pgfpathlineto{\pgfqpoint{7.182335in}{10.297959in}}%
\pgfpathlineto{\pgfqpoint{7.187500in}{10.291430in}}%
\pgfpathlineto{\pgfqpoint{7.193622in}{10.287310in}}%
\pgfpathlineto{\pgfqpoint{7.205867in}{10.283740in}}%
\pgfpathlineto{\pgfqpoint{7.218112in}{10.282816in}}%
\pgfpathlineto{\pgfqpoint{7.230357in}{10.284377in}}%
\pgfpathlineto{\pgfqpoint{7.254847in}{10.288350in}}%
\pgfpathlineto{\pgfqpoint{7.303827in}{10.289513in}}%
\pgfpathlineto{\pgfqpoint{7.313355in}{10.285714in}}%
\pgfpathlineto{\pgfqpoint{7.322194in}{10.281506in}}%
\pgfpathlineto{\pgfqpoint{7.340561in}{10.275472in}}%
\pgfpathlineto{\pgfqpoint{7.359910in}{10.267347in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{10.260060in}}%
\pgfpathlineto{\pgfqpoint{7.395663in}{10.256965in}}%
\pgfpathlineto{\pgfqpoint{7.414031in}{10.255063in}}%
\pgfpathlineto{\pgfqpoint{7.420153in}{10.253301in}}%
\pgfpathlineto{\pgfqpoint{7.432398in}{10.245869in}}%
\pgfpathlineto{\pgfqpoint{7.463010in}{10.221565in}}%
\pgfpathlineto{\pgfqpoint{7.475255in}{10.215883in}}%
\pgfpathlineto{\pgfqpoint{7.487500in}{10.213185in}}%
\pgfpathlineto{\pgfqpoint{7.499745in}{10.212636in}}%
\pgfpathlineto{\pgfqpoint{7.567092in}{10.217588in}}%
\pgfpathlineto{\pgfqpoint{7.579337in}{10.214839in}}%
\pgfpathlineto{\pgfqpoint{7.591582in}{10.211748in}}%
\pgfpathlineto{\pgfqpoint{7.616071in}{10.207044in}}%
\pgfpathlineto{\pgfqpoint{7.630019in}{10.200000in}}%
\pgfpathlineto{\pgfqpoint{7.640967in}{10.193878in}}%
\pgfpathlineto{\pgfqpoint{7.652806in}{10.190880in}}%
\pgfpathlineto{\pgfqpoint{7.665051in}{10.188363in}}%
\pgfpathlineto{\pgfqpoint{7.677296in}{10.183940in}}%
\pgfpathlineto{\pgfqpoint{7.689541in}{10.183118in}}%
\pgfpathlineto{\pgfqpoint{7.701786in}{10.183004in}}%
\pgfpathlineto{\pgfqpoint{7.707908in}{10.181140in}}%
\pgfpathlineto{\pgfqpoint{7.720153in}{10.172042in}}%
\pgfpathlineto{\pgfqpoint{7.732398in}{10.162856in}}%
\pgfpathlineto{\pgfqpoint{7.744643in}{10.154653in}}%
\pgfpathlineto{\pgfqpoint{7.754184in}{10.144898in}}%
\pgfpathlineto{\pgfqpoint{7.765503in}{10.132653in}}%
\pgfpathlineto{\pgfqpoint{7.775255in}{10.126343in}}%
\pgfpathlineto{\pgfqpoint{7.790236in}{10.120408in}}%
\pgfpathlineto{\pgfqpoint{7.813732in}{10.114286in}}%
\pgfpathlineto{\pgfqpoint{7.830357in}{10.107093in}}%
\pgfpathlineto{\pgfqpoint{7.836480in}{10.106238in}}%
\pgfpathlineto{\pgfqpoint{7.849810in}{10.108163in}}%
\pgfpathlineto{\pgfqpoint{7.897704in}{10.122065in}}%
\pgfpathlineto{\pgfqpoint{7.909949in}{10.128307in}}%
\pgfpathlineto{\pgfqpoint{7.916071in}{10.129951in}}%
\pgfpathlineto{\pgfqpoint{7.922194in}{10.130301in}}%
\pgfpathlineto{\pgfqpoint{7.934439in}{10.127847in}}%
\pgfpathlineto{\pgfqpoint{7.983418in}{10.110847in}}%
\pgfpathlineto{\pgfqpoint{7.995663in}{10.110619in}}%
\pgfpathlineto{\pgfqpoint{8.014031in}{10.112070in}}%
\pgfpathlineto{\pgfqpoint{8.032398in}{10.116171in}}%
\pgfpathlineto{\pgfqpoint{8.038520in}{10.116138in}}%
\pgfpathlineto{\pgfqpoint{8.045121in}{10.114286in}}%
\pgfpathlineto{\pgfqpoint{8.056888in}{10.107173in}}%
\pgfpathlineto{\pgfqpoint{8.075255in}{10.092668in}}%
\pgfpathlineto{\pgfqpoint{8.081378in}{10.090514in}}%
\pgfpathlineto{\pgfqpoint{8.087500in}{10.091193in}}%
\pgfpathlineto{\pgfqpoint{8.099745in}{10.095383in}}%
\pgfpathlineto{\pgfqpoint{8.105867in}{10.095469in}}%
\pgfpathlineto{\pgfqpoint{8.130357in}{10.091548in}}%
\pgfpathlineto{\pgfqpoint{8.142602in}{10.088509in}}%
\pgfpathlineto{\pgfqpoint{8.151238in}{10.083673in}}%
\pgfpathlineto{\pgfqpoint{8.160969in}{10.075287in}}%
\pgfpathlineto{\pgfqpoint{8.167092in}{10.069844in}}%
\pgfpathlineto{\pgfqpoint{8.179337in}{10.063394in}}%
\pgfpathlineto{\pgfqpoint{8.185459in}{10.061559in}}%
\pgfpathlineto{\pgfqpoint{8.191582in}{10.061160in}}%
\pgfpathlineto{\pgfqpoint{8.203827in}{10.063906in}}%
\pgfpathlineto{\pgfqpoint{8.216071in}{10.066870in}}%
\pgfpathlineto{\pgfqpoint{8.222194in}{10.067011in}}%
\pgfpathlineto{\pgfqpoint{8.234439in}{10.063569in}}%
\pgfpathlineto{\pgfqpoint{8.246684in}{10.059143in}}%
\pgfpathlineto{\pgfqpoint{8.252806in}{10.058186in}}%
\pgfpathlineto{\pgfqpoint{8.307908in}{10.060338in}}%
\pgfpathlineto{\pgfqpoint{8.314031in}{10.058427in}}%
\pgfpathlineto{\pgfqpoint{8.326276in}{10.050732in}}%
\pgfpathlineto{\pgfqpoint{8.344643in}{10.034505in}}%
\pgfpathlineto{\pgfqpoint{8.350765in}{10.033060in}}%
\pgfpathlineto{\pgfqpoint{8.369133in}{10.033358in}}%
\pgfpathlineto{\pgfqpoint{8.393622in}{10.035967in}}%
\pgfpathlineto{\pgfqpoint{8.407424in}{10.040816in}}%
\pgfpathlineto{\pgfqpoint{8.424235in}{10.047435in}}%
\pgfpathlineto{\pgfqpoint{8.436480in}{10.048041in}}%
\pgfpathlineto{\pgfqpoint{8.449242in}{10.046939in}}%
\pgfpathlineto{\pgfqpoint{8.460969in}{10.044247in}}%
\pgfpathlineto{\pgfqpoint{8.485459in}{10.036327in}}%
\pgfpathlineto{\pgfqpoint{8.503827in}{10.033273in}}%
\pgfpathlineto{\pgfqpoint{8.516071in}{10.029543in}}%
\pgfpathlineto{\pgfqpoint{8.528316in}{10.029423in}}%
\pgfpathlineto{\pgfqpoint{8.552806in}{10.031019in}}%
\pgfpathlineto{\pgfqpoint{8.565051in}{10.030291in}}%
\pgfpathlineto{\pgfqpoint{8.681378in}{10.010922in}}%
\pgfpathlineto{\pgfqpoint{8.699745in}{10.011378in}}%
\pgfpathlineto{\pgfqpoint{8.718112in}{10.009004in}}%
\pgfpathlineto{\pgfqpoint{8.736966in}{10.004082in}}%
\pgfpathlineto{\pgfqpoint{8.754847in}{9.999826in}}%
\pgfpathlineto{\pgfqpoint{8.791582in}{9.995267in}}%
\pgfpathlineto{\pgfqpoint{8.809949in}{9.988536in}}%
\pgfpathlineto{\pgfqpoint{8.828316in}{9.983405in}}%
\pgfpathlineto{\pgfqpoint{8.846684in}{9.977734in}}%
\pgfpathlineto{\pgfqpoint{8.901786in}{9.965046in}}%
\pgfpathlineto{\pgfqpoint{8.914031in}{9.966091in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{9.970010in}}%
\pgfpathlineto{\pgfqpoint{8.956888in}{9.970172in}}%
\pgfpathlineto{\pgfqpoint{8.993622in}{9.969994in}}%
\pgfpathlineto{\pgfqpoint{9.018112in}{9.974827in}}%
\pgfpathlineto{\pgfqpoint{9.030357in}{9.974858in}}%
\pgfpathlineto{\pgfqpoint{9.060969in}{9.968567in}}%
\pgfpathlineto{\pgfqpoint{9.097704in}{9.957642in}}%
\pgfpathlineto{\pgfqpoint{9.122194in}{9.943893in}}%
\pgfpathlineto{\pgfqpoint{9.140561in}{9.943273in}}%
\pgfpathlineto{\pgfqpoint{9.158929in}{9.944828in}}%
\pgfpathlineto{\pgfqpoint{9.171173in}{9.946209in}}%
\pgfpathlineto{\pgfqpoint{9.183418in}{9.944779in}}%
\pgfpathlineto{\pgfqpoint{9.220153in}{9.933785in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{9.933451in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{9.933451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.237827in}{11.375388in}}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{11.247804in}}%
\pgfpathlineto{\pgfqpoint{9.186602in}{11.242041in}}%
\pgfpathlineto{\pgfqpoint{9.026194in}{11.215959in}}%
\pgfpathlineto{\pgfqpoint{8.870439in}{11.188898in}}%
\pgfpathlineto{\pgfqpoint{8.719459in}{11.161102in}}%
\pgfpathlineto{\pgfqpoint{8.573622in}{11.132204in}}%
\pgfpathlineto{\pgfqpoint{8.432929in}{11.102204in}}%
\pgfpathlineto{\pgfqpoint{8.297622in}{11.070857in}}%
\pgfpathlineto{\pgfqpoint{8.167949in}{11.038286in}}%
\pgfpathlineto{\pgfqpoint{8.044031in}{11.004245in}}%
\pgfpathlineto{\pgfqpoint{7.926112in}{10.968612in}}%
\pgfpathlineto{\pgfqpoint{7.814316in}{10.931388in}}%
\pgfpathlineto{\pgfqpoint{7.709010in}{10.892571in}}%
\pgfpathlineto{\pgfqpoint{7.610194in}{10.852286in}}%
\pgfpathlineto{\pgfqpoint{7.518112in}{10.810531in}}%
\pgfpathlineto{\pgfqpoint{7.433867in}{10.765959in}}%
\pgfpathlineto{\pgfqpoint{7.359418in}{10.716245in}}%
\pgfpathlineto{\pgfqpoint{7.298071in}{10.659306in}}%
\pgfpathlineto{\pgfqpoint{7.253133in}{10.595755in}}%
\pgfpathlineto{\pgfqpoint{7.226561in}{10.528898in}}%
\pgfpathlineto{\pgfqpoint{7.218112in}{10.463265in}}%
\pgfpathlineto{\pgfqpoint{7.230847in}{10.400082in}}%
\pgfpathlineto{\pgfqpoint{7.276276in}{10.347061in}}%
\pgfpathlineto{\pgfqpoint{7.342520in}{10.309347in}}%
\pgfpathlineto{\pgfqpoint{7.418316in}{10.277755in}}%
\pgfpathlineto{\pgfqpoint{7.501214in}{10.249102in}}%
\pgfpathlineto{\pgfqpoint{7.590724in}{10.222531in}}%
\pgfpathlineto{\pgfqpoint{7.686357in}{10.197673in}}%
\pgfpathlineto{\pgfqpoint{7.788112in}{10.173918in}}%
\pgfpathlineto{\pgfqpoint{7.895622in}{10.151143in}}%
\pgfpathlineto{\pgfqpoint{8.008765in}{10.128857in}}%
\pgfpathlineto{\pgfqpoint{8.127418in}{10.107061in}}%
\pgfpathlineto{\pgfqpoint{8.251337in}{10.085633in}}%
\pgfpathlineto{\pgfqpoint{8.380643in}{10.064694in}}%
\pgfpathlineto{\pgfqpoint{8.515092in}{10.044245in}}%
\pgfpathlineto{\pgfqpoint{8.654439in}{10.024408in}}%
\pgfpathlineto{\pgfqpoint{8.798806in}{10.005061in}}%
\pgfpathlineto{\pgfqpoint{8.947827in}{9.986204in}}%
\pgfpathlineto{\pgfqpoint{9.101500in}{9.967714in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{9.953828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{11.247943in}}%
\pgfpathlineto{\pgfqpoint{12.364031in}{11.218756in}}%
\pgfpathlineto{\pgfqpoint{12.327296in}{11.211687in}}%
\pgfpathlineto{\pgfqpoint{12.305681in}{11.204082in}}%
\pgfpathlineto{\pgfqpoint{12.278316in}{11.194431in}}%
\pgfpathlineto{\pgfqpoint{12.262705in}{11.191837in}}%
\pgfpathlineto{\pgfqpoint{12.241582in}{11.190781in}}%
\pgfpathlineto{\pgfqpoint{12.204847in}{11.190543in}}%
\pgfpathlineto{\pgfqpoint{12.155867in}{11.184156in}}%
\pgfpathlineto{\pgfqpoint{12.131378in}{11.179536in}}%
\pgfpathlineto{\pgfqpoint{12.119133in}{11.177137in}}%
\pgfpathlineto{\pgfqpoint{12.088520in}{11.168530in}}%
\pgfpathlineto{\pgfqpoint{12.051786in}{11.165756in}}%
\pgfpathlineto{\pgfqpoint{11.996684in}{11.153634in}}%
\pgfpathlineto{\pgfqpoint{11.984439in}{11.151406in}}%
\pgfpathlineto{\pgfqpoint{11.947704in}{11.141131in}}%
\pgfpathlineto{\pgfqpoint{11.898493in}{11.130612in}}%
\pgfpathlineto{\pgfqpoint{11.880357in}{11.125577in}}%
\pgfpathlineto{\pgfqpoint{11.855867in}{11.120448in}}%
\pgfpathlineto{\pgfqpoint{11.831378in}{11.114828in}}%
\pgfpathlineto{\pgfqpoint{11.806888in}{11.109773in}}%
\pgfpathlineto{\pgfqpoint{11.776276in}{11.102140in}}%
\pgfpathlineto{\pgfqpoint{11.757908in}{11.102157in}}%
\pgfpathlineto{\pgfqpoint{11.739541in}{11.102151in}}%
\pgfpathlineto{\pgfqpoint{11.721173in}{11.099507in}}%
\pgfpathlineto{\pgfqpoint{11.684439in}{11.089341in}}%
\pgfpathlineto{\pgfqpoint{11.653827in}{11.084942in}}%
\pgfpathlineto{\pgfqpoint{11.623214in}{11.075367in}}%
\pgfpathlineto{\pgfqpoint{11.586480in}{11.061985in}}%
\pgfpathlineto{\pgfqpoint{11.549745in}{11.054371in}}%
\pgfpathlineto{\pgfqpoint{11.531378in}{11.048100in}}%
\pgfpathlineto{\pgfqpoint{11.513010in}{11.041754in}}%
\pgfpathlineto{\pgfqpoint{11.488520in}{11.037059in}}%
\pgfpathlineto{\pgfqpoint{11.476276in}{11.034090in}}%
\pgfpathlineto{\pgfqpoint{11.464031in}{11.033530in}}%
\pgfpathlineto{\pgfqpoint{11.445663in}{11.034513in}}%
\pgfpathlineto{\pgfqpoint{11.433418in}{11.032336in}}%
\pgfpathlineto{\pgfqpoint{11.396684in}{11.022196in}}%
\pgfpathlineto{\pgfqpoint{11.378316in}{11.019216in}}%
\pgfpathlineto{\pgfqpoint{11.359949in}{11.017261in}}%
\pgfpathlineto{\pgfqpoint{11.322809in}{11.008163in}}%
\pgfpathlineto{\pgfqpoint{11.292602in}{10.999080in}}%
\pgfpathlineto{\pgfqpoint{11.261990in}{10.993277in}}%
\pgfpathlineto{\pgfqpoint{11.231378in}{10.983305in}}%
\pgfpathlineto{\pgfqpoint{11.194643in}{10.969099in}}%
\pgfpathlineto{\pgfqpoint{11.178254in}{10.959184in}}%
\pgfpathlineto{\pgfqpoint{11.157908in}{10.945342in}}%
\pgfpathlineto{\pgfqpoint{11.139541in}{10.937191in}}%
\pgfpathlineto{\pgfqpoint{11.127296in}{10.933278in}}%
\pgfpathlineto{\pgfqpoint{11.121173in}{10.932794in}}%
\pgfpathlineto{\pgfqpoint{11.108929in}{10.934133in}}%
\pgfpathlineto{\pgfqpoint{11.102806in}{10.933374in}}%
\pgfpathlineto{\pgfqpoint{11.093709in}{10.928571in}}%
\pgfpathlineto{\pgfqpoint{11.072194in}{10.913516in}}%
\pgfpathlineto{\pgfqpoint{11.047704in}{10.905932in}}%
\pgfpathlineto{\pgfqpoint{11.035459in}{10.905154in}}%
\pgfpathlineto{\pgfqpoint{11.004847in}{10.906406in}}%
\pgfpathlineto{\pgfqpoint{10.986480in}{10.901785in}}%
\pgfpathlineto{\pgfqpoint{10.968112in}{10.894196in}}%
\pgfpathlineto{\pgfqpoint{10.929583in}{10.879592in}}%
\pgfpathlineto{\pgfqpoint{10.908936in}{10.873469in}}%
\pgfpathlineto{\pgfqpoint{10.900765in}{10.869871in}}%
\pgfpathlineto{\pgfqpoint{10.888946in}{10.861224in}}%
\pgfpathlineto{\pgfqpoint{10.881396in}{10.855102in}}%
\pgfpathlineto{\pgfqpoint{10.876276in}{10.852236in}}%
\pgfpathlineto{\pgfqpoint{10.870153in}{10.850803in}}%
\pgfpathlineto{\pgfqpoint{10.839541in}{10.850830in}}%
\pgfpathlineto{\pgfqpoint{10.827296in}{10.848002in}}%
\pgfpathlineto{\pgfqpoint{10.814938in}{10.842857in}}%
\pgfpathlineto{\pgfqpoint{10.796684in}{10.830531in}}%
\pgfpathlineto{\pgfqpoint{10.769855in}{10.818367in}}%
\pgfpathlineto{\pgfqpoint{10.759949in}{10.810790in}}%
\pgfpathlineto{\pgfqpoint{10.741582in}{10.795325in}}%
\pgfpathlineto{\pgfqpoint{10.725822in}{10.787755in}}%
\pgfpathlineto{\pgfqpoint{10.704847in}{10.778429in}}%
\pgfpathlineto{\pgfqpoint{10.692602in}{10.776903in}}%
\pgfpathlineto{\pgfqpoint{10.680357in}{10.777484in}}%
\pgfpathlineto{\pgfqpoint{10.670442in}{10.775510in}}%
\pgfpathlineto{\pgfqpoint{10.668112in}{10.774700in}}%
\pgfpathlineto{\pgfqpoint{10.649745in}{10.765221in}}%
\pgfpathlineto{\pgfqpoint{10.625255in}{10.756700in}}%
\pgfpathlineto{\pgfqpoint{10.606888in}{10.746891in}}%
\pgfpathlineto{\pgfqpoint{10.576276in}{10.737942in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{10.732215in}}%
\pgfpathlineto{\pgfqpoint{10.531746in}{10.726531in}}%
\pgfpathlineto{\pgfqpoint{10.518515in}{10.708163in}}%
\pgfpathlineto{\pgfqpoint{10.502806in}{10.688769in}}%
\pgfpathlineto{\pgfqpoint{10.495445in}{10.677551in}}%
\pgfpathlineto{\pgfqpoint{10.488230in}{10.665306in}}%
\pgfpathlineto{\pgfqpoint{10.482764in}{10.659184in}}%
\pgfpathlineto{\pgfqpoint{10.459949in}{10.639362in}}%
\pgfpathlineto{\pgfqpoint{10.455363in}{10.628571in}}%
\pgfpathlineto{\pgfqpoint{10.454731in}{10.616327in}}%
\pgfpathlineto{\pgfqpoint{10.456807in}{10.585714in}}%
\pgfpathlineto{\pgfqpoint{10.454167in}{10.567347in}}%
\pgfpathlineto{\pgfqpoint{10.450233in}{10.542857in}}%
\pgfpathlineto{\pgfqpoint{10.447824in}{10.530612in}}%
\pgfpathlineto{\pgfqpoint{10.449581in}{10.518367in}}%
\pgfpathlineto{\pgfqpoint{10.451949in}{10.506122in}}%
\pgfpathlineto{\pgfqpoint{10.452418in}{10.493878in}}%
\pgfpathlineto{\pgfqpoint{10.450637in}{10.481633in}}%
\pgfpathlineto{\pgfqpoint{10.447704in}{10.468471in}}%
\pgfpathlineto{\pgfqpoint{10.446901in}{10.457143in}}%
\pgfpathlineto{\pgfqpoint{10.447917in}{10.444898in}}%
\pgfpathlineto{\pgfqpoint{10.455939in}{10.408163in}}%
\pgfpathlineto{\pgfqpoint{10.456758in}{10.383673in}}%
\pgfpathlineto{\pgfqpoint{10.460291in}{10.371429in}}%
\pgfpathlineto{\pgfqpoint{10.466155in}{10.359184in}}%
\pgfpathlineto{\pgfqpoint{10.473827in}{10.346939in}}%
\pgfpathlineto{\pgfqpoint{10.486205in}{10.328571in}}%
\pgfpathlineto{\pgfqpoint{10.493351in}{10.316327in}}%
\pgfpathlineto{\pgfqpoint{10.500332in}{10.310204in}}%
\pgfpathlineto{\pgfqpoint{10.513606in}{10.304082in}}%
\pgfpathlineto{\pgfqpoint{10.564031in}{10.282928in}}%
\pgfpathlineto{\pgfqpoint{10.576276in}{10.282260in}}%
\pgfpathlineto{\pgfqpoint{10.594643in}{10.281836in}}%
\pgfpathlineto{\pgfqpoint{10.613010in}{10.278086in}}%
\pgfpathlineto{\pgfqpoint{10.631378in}{10.271792in}}%
\pgfpathlineto{\pgfqpoint{10.655867in}{10.263236in}}%
\pgfpathlineto{\pgfqpoint{10.668112in}{10.258812in}}%
\pgfpathlineto{\pgfqpoint{10.680357in}{10.250095in}}%
\pgfpathlineto{\pgfqpoint{10.692602in}{10.241200in}}%
\pgfpathlineto{\pgfqpoint{10.723214in}{10.224271in}}%
\pgfpathlineto{\pgfqpoint{10.735459in}{10.215323in}}%
\pgfpathlineto{\pgfqpoint{10.747704in}{10.210434in}}%
\pgfpathlineto{\pgfqpoint{10.784439in}{10.202376in}}%
\pgfpathlineto{\pgfqpoint{10.802806in}{10.203115in}}%
\pgfpathlineto{\pgfqpoint{10.815051in}{10.204987in}}%
\pgfpathlineto{\pgfqpoint{10.833418in}{10.210640in}}%
\pgfpathlineto{\pgfqpoint{10.857908in}{10.220542in}}%
\pgfpathlineto{\pgfqpoint{10.870153in}{10.222283in}}%
\pgfpathlineto{\pgfqpoint{10.882398in}{10.222085in}}%
\pgfpathlineto{\pgfqpoint{10.894643in}{10.219589in}}%
\pgfpathlineto{\pgfqpoint{10.957037in}{10.193878in}}%
\pgfpathlineto{\pgfqpoint{10.968629in}{10.187755in}}%
\pgfpathlineto{\pgfqpoint{10.980357in}{10.184880in}}%
\pgfpathlineto{\pgfqpoint{10.998724in}{10.182684in}}%
\pgfpathlineto{\pgfqpoint{11.010969in}{10.181265in}}%
\pgfpathlineto{\pgfqpoint{11.023214in}{10.180043in}}%
\pgfpathlineto{\pgfqpoint{11.032610in}{10.175510in}}%
\pgfpathlineto{\pgfqpoint{11.066071in}{10.154968in}}%
\pgfpathlineto{\pgfqpoint{11.078316in}{10.153187in}}%
\pgfpathlineto{\pgfqpoint{11.127296in}{10.153998in}}%
\pgfpathlineto{\pgfqpoint{11.139541in}{10.151768in}}%
\pgfpathlineto{\pgfqpoint{11.176276in}{10.139539in}}%
\pgfpathlineto{\pgfqpoint{11.206888in}{10.127335in}}%
\pgfpathlineto{\pgfqpoint{11.219133in}{10.120162in}}%
\pgfpathlineto{\pgfqpoint{11.237500in}{10.105738in}}%
\pgfpathlineto{\pgfqpoint{11.249745in}{10.099867in}}%
\pgfpathlineto{\pgfqpoint{11.274235in}{10.091855in}}%
\pgfpathlineto{\pgfqpoint{11.292602in}{10.088210in}}%
\pgfpathlineto{\pgfqpoint{11.317092in}{10.087602in}}%
\pgfpathlineto{\pgfqpoint{11.341582in}{10.087870in}}%
\pgfpathlineto{\pgfqpoint{11.421173in}{10.077262in}}%
\pgfpathlineto{\pgfqpoint{11.433418in}{10.075730in}}%
\pgfpathlineto{\pgfqpoint{11.451786in}{10.076360in}}%
\pgfpathlineto{\pgfqpoint{11.464031in}{10.074000in}}%
\pgfpathlineto{\pgfqpoint{11.476276in}{10.069087in}}%
\pgfpathlineto{\pgfqpoint{11.497965in}{10.059184in}}%
\pgfpathlineto{\pgfqpoint{11.506888in}{10.056076in}}%
\pgfpathlineto{\pgfqpoint{11.519133in}{10.054204in}}%
\pgfpathlineto{\pgfqpoint{11.531378in}{10.055000in}}%
\pgfpathlineto{\pgfqpoint{11.549745in}{10.057330in}}%
\pgfpathlineto{\pgfqpoint{11.568112in}{10.056238in}}%
\pgfpathlineto{\pgfqpoint{11.583020in}{10.053061in}}%
\pgfpathlineto{\pgfqpoint{11.610969in}{10.045115in}}%
\pgfpathlineto{\pgfqpoint{11.623214in}{10.042946in}}%
\pgfpathlineto{\pgfqpoint{11.635459in}{10.043169in}}%
\pgfpathlineto{\pgfqpoint{11.653827in}{10.045487in}}%
\pgfpathlineto{\pgfqpoint{11.702806in}{10.043460in}}%
\pgfpathlineto{\pgfqpoint{11.733418in}{10.037558in}}%
\pgfpathlineto{\pgfqpoint{11.751786in}{10.036452in}}%
\pgfpathlineto{\pgfqpoint{11.764031in}{10.033247in}}%
\pgfpathlineto{\pgfqpoint{11.782398in}{10.025137in}}%
\pgfpathlineto{\pgfqpoint{11.794643in}{10.020083in}}%
\pgfpathlineto{\pgfqpoint{11.806888in}{10.017860in}}%
\pgfpathlineto{\pgfqpoint{11.831378in}{10.018631in}}%
\pgfpathlineto{\pgfqpoint{11.880357in}{10.009642in}}%
\pgfpathlineto{\pgfqpoint{11.904847in}{10.003362in}}%
\pgfpathlineto{\pgfqpoint{11.923214in}{10.002840in}}%
\pgfpathlineto{\pgfqpoint{11.947704in}{10.002659in}}%
\pgfpathlineto{\pgfqpoint{11.996684in}{9.998151in}}%
\pgfpathlineto{\pgfqpoint{12.064031in}{9.999504in}}%
\pgfpathlineto{\pgfqpoint{12.094643in}{9.994994in}}%
\pgfpathlineto{\pgfqpoint{12.155867in}{9.982679in}}%
\pgfpathlineto{\pgfqpoint{12.180357in}{9.977164in}}%
\pgfpathlineto{\pgfqpoint{12.192602in}{9.976461in}}%
\pgfpathlineto{\pgfqpoint{12.217092in}{9.977275in}}%
\pgfpathlineto{\pgfqpoint{12.229337in}{9.975267in}}%
\pgfpathlineto{\pgfqpoint{12.253827in}{9.969253in}}%
\pgfpathlineto{\pgfqpoint{12.272194in}{9.967701in}}%
\pgfpathlineto{\pgfqpoint{12.296684in}{9.965823in}}%
\pgfpathlineto{\pgfqpoint{12.315051in}{9.963638in}}%
\pgfpathlineto{\pgfqpoint{12.357908in}{9.963633in}}%
\pgfpathlineto{\pgfqpoint{12.376276in}{9.958341in}}%
\pgfpathlineto{\pgfqpoint{12.425255in}{9.942327in}}%
\pgfpathlineto{\pgfqpoint{12.437500in}{9.941862in}}%
\pgfpathlineto{\pgfqpoint{12.468112in}{9.945408in}}%
\pgfpathlineto{\pgfqpoint{12.504847in}{9.941513in}}%
\pgfpathlineto{\pgfqpoint{12.535459in}{9.935666in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{9.935308in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{9.935308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{11.247992in}}%
\pgfpathlineto{\pgfqpoint{12.351786in}{11.216760in}}%
\pgfpathlineto{\pgfqpoint{12.327296in}{11.213118in}}%
\pgfpathlineto{\pgfqpoint{12.308929in}{11.213643in}}%
\pgfpathlineto{\pgfqpoint{12.284439in}{11.215114in}}%
\pgfpathlineto{\pgfqpoint{12.272194in}{11.214025in}}%
\pgfpathlineto{\pgfqpoint{12.253827in}{11.209665in}}%
\pgfpathlineto{\pgfqpoint{12.180357in}{11.187055in}}%
\pgfpathlineto{\pgfqpoint{12.161990in}{11.183493in}}%
\pgfpathlineto{\pgfqpoint{12.131378in}{11.178619in}}%
\pgfpathlineto{\pgfqpoint{12.113010in}{11.176414in}}%
\pgfpathlineto{\pgfqpoint{12.094643in}{11.175176in}}%
\pgfpathlineto{\pgfqpoint{12.082398in}{11.172023in}}%
\pgfpathlineto{\pgfqpoint{12.057908in}{11.163025in}}%
\pgfpathlineto{\pgfqpoint{12.033418in}{11.159124in}}%
\pgfpathlineto{\pgfqpoint{12.002806in}{11.154951in}}%
\pgfpathlineto{\pgfqpoint{11.984439in}{11.151083in}}%
\pgfpathlineto{\pgfqpoint{11.935459in}{11.146692in}}%
\pgfpathlineto{\pgfqpoint{11.904847in}{11.140201in}}%
\pgfpathlineto{\pgfqpoint{11.874235in}{11.135609in}}%
\pgfpathlineto{\pgfqpoint{11.851052in}{11.130612in}}%
\pgfpathlineto{\pgfqpoint{11.820363in}{11.124490in}}%
\pgfpathlineto{\pgfqpoint{11.806888in}{11.122270in}}%
\pgfpathlineto{\pgfqpoint{11.776276in}{11.119554in}}%
\pgfpathlineto{\pgfqpoint{11.757908in}{11.110362in}}%
\pgfpathlineto{\pgfqpoint{11.734315in}{11.100000in}}%
\pgfpathlineto{\pgfqpoint{11.727296in}{11.097869in}}%
\pgfpathlineto{\pgfqpoint{11.708929in}{11.095115in}}%
\pgfpathlineto{\pgfqpoint{11.696684in}{11.093838in}}%
\pgfpathlineto{\pgfqpoint{11.678316in}{11.088224in}}%
\pgfpathlineto{\pgfqpoint{11.658452in}{11.081633in}}%
\pgfpathlineto{\pgfqpoint{11.635459in}{11.077184in}}%
\pgfpathlineto{\pgfqpoint{11.617092in}{11.074637in}}%
\pgfpathlineto{\pgfqpoint{11.598724in}{11.073316in}}%
\pgfpathlineto{\pgfqpoint{11.583514in}{11.069388in}}%
\pgfpathlineto{\pgfqpoint{11.561990in}{11.063260in}}%
\pgfpathlineto{\pgfqpoint{11.531378in}{11.058890in}}%
\pgfpathlineto{\pgfqpoint{11.513010in}{11.058017in}}%
\pgfpathlineto{\pgfqpoint{11.500765in}{11.052741in}}%
\pgfpathlineto{\pgfqpoint{11.488520in}{11.047927in}}%
\pgfpathlineto{\pgfqpoint{11.470153in}{11.042561in}}%
\pgfpathlineto{\pgfqpoint{11.433418in}{11.025307in}}%
\pgfpathlineto{\pgfqpoint{11.390561in}{11.013582in}}%
\pgfpathlineto{\pgfqpoint{11.372194in}{11.005751in}}%
\pgfpathlineto{\pgfqpoint{11.347704in}{10.995421in}}%
\pgfpathlineto{\pgfqpoint{11.329337in}{10.989129in}}%
\pgfpathlineto{\pgfqpoint{11.298724in}{10.982594in}}%
\pgfpathlineto{\pgfqpoint{11.253447in}{10.965306in}}%
\pgfpathlineto{\pgfqpoint{11.206888in}{10.953884in}}%
\pgfpathlineto{\pgfqpoint{11.139541in}{10.946403in}}%
\pgfpathlineto{\pgfqpoint{11.127296in}{10.943278in}}%
\pgfpathlineto{\pgfqpoint{11.115051in}{10.935918in}}%
\pgfpathlineto{\pgfqpoint{11.108929in}{10.931927in}}%
\pgfpathlineto{\pgfqpoint{11.102806in}{10.929427in}}%
\pgfpathlineto{\pgfqpoint{11.096295in}{10.928571in}}%
\pgfpathlineto{\pgfqpoint{11.072194in}{10.929695in}}%
\pgfpathlineto{\pgfqpoint{11.053827in}{10.923675in}}%
\pgfpathlineto{\pgfqpoint{11.034809in}{10.916327in}}%
\pgfpathlineto{\pgfqpoint{11.004847in}{10.897729in}}%
\pgfpathlineto{\pgfqpoint{10.980357in}{10.890270in}}%
\pgfpathlineto{\pgfqpoint{10.961990in}{10.884573in}}%
\pgfpathlineto{\pgfqpoint{10.931378in}{10.874845in}}%
\pgfpathlineto{\pgfqpoint{10.913010in}{10.866210in}}%
\pgfpathlineto{\pgfqpoint{10.900765in}{10.863604in}}%
\pgfpathlineto{\pgfqpoint{10.876276in}{10.861603in}}%
\pgfpathlineto{\pgfqpoint{10.870153in}{10.858049in}}%
\pgfpathlineto{\pgfqpoint{10.845663in}{10.834771in}}%
\pgfpathlineto{\pgfqpoint{10.833418in}{10.826666in}}%
\pgfpathlineto{\pgfqpoint{10.821173in}{10.821899in}}%
\pgfpathlineto{\pgfqpoint{10.808929in}{10.818011in}}%
\pgfpathlineto{\pgfqpoint{10.796684in}{10.810393in}}%
\pgfpathlineto{\pgfqpoint{10.784439in}{10.802745in}}%
\pgfpathlineto{\pgfqpoint{10.772194in}{10.798296in}}%
\pgfpathlineto{\pgfqpoint{10.747704in}{10.792751in}}%
\pgfpathlineto{\pgfqpoint{10.723214in}{10.782974in}}%
\pgfpathlineto{\pgfqpoint{10.710969in}{10.780129in}}%
\pgfpathlineto{\pgfqpoint{10.702691in}{10.775510in}}%
\pgfpathlineto{\pgfqpoint{10.696476in}{10.769388in}}%
\pgfpathlineto{\pgfqpoint{10.668112in}{10.735857in}}%
\pgfpathlineto{\pgfqpoint{10.661990in}{10.731987in}}%
\pgfpathlineto{\pgfqpoint{10.637500in}{10.725607in}}%
\pgfpathlineto{\pgfqpoint{10.611658in}{10.702041in}}%
\pgfpathlineto{\pgfqpoint{10.606888in}{10.695916in}}%
\pgfpathlineto{\pgfqpoint{10.600765in}{10.680563in}}%
\pgfpathlineto{\pgfqpoint{10.596750in}{10.665306in}}%
\pgfpathlineto{\pgfqpoint{10.592914in}{10.659184in}}%
\pgfpathlineto{\pgfqpoint{10.582398in}{10.649154in}}%
\pgfpathlineto{\pgfqpoint{10.564031in}{10.636615in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{10.623289in}}%
\pgfpathlineto{\pgfqpoint{10.538651in}{10.622449in}}%
\pgfpathlineto{\pgfqpoint{10.533418in}{10.614859in}}%
\pgfpathlineto{\pgfqpoint{10.521919in}{10.591837in}}%
\pgfpathlineto{\pgfqpoint{10.515051in}{10.585506in}}%
\pgfpathlineto{\pgfqpoint{10.499283in}{10.573469in}}%
\pgfpathlineto{\pgfqpoint{10.490561in}{10.562133in}}%
\pgfpathlineto{\pgfqpoint{10.486897in}{10.555102in}}%
\pgfpathlineto{\pgfqpoint{10.474839in}{10.530612in}}%
\pgfpathlineto{\pgfqpoint{10.457504in}{10.500000in}}%
\pgfpathlineto{\pgfqpoint{10.454308in}{10.487755in}}%
\pgfpathlineto{\pgfqpoint{10.454460in}{10.475510in}}%
\pgfpathlineto{\pgfqpoint{10.454235in}{10.463265in}}%
\pgfpathlineto{\pgfqpoint{10.451256in}{10.451020in}}%
\pgfpathlineto{\pgfqpoint{10.444791in}{10.432653in}}%
\pgfpathlineto{\pgfqpoint{10.444283in}{10.426531in}}%
\pgfpathlineto{\pgfqpoint{10.445364in}{10.420408in}}%
\pgfpathlineto{\pgfqpoint{10.447704in}{10.414074in}}%
\pgfpathlineto{\pgfqpoint{10.453827in}{10.405107in}}%
\pgfpathlineto{\pgfqpoint{10.466071in}{10.392928in}}%
\pgfpathlineto{\pgfqpoint{10.488327in}{10.371429in}}%
\pgfpathlineto{\pgfqpoint{10.496684in}{10.363628in}}%
\pgfpathlineto{\pgfqpoint{10.508929in}{10.356248in}}%
\pgfpathlineto{\pgfqpoint{10.521173in}{10.349732in}}%
\pgfpathlineto{\pgfqpoint{10.527296in}{10.344522in}}%
\pgfpathlineto{\pgfqpoint{10.534314in}{10.334694in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{10.327517in}}%
\pgfpathlineto{\pgfqpoint{10.545663in}{10.322411in}}%
\pgfpathlineto{\pgfqpoint{10.557908in}{10.316294in}}%
\pgfpathlineto{\pgfqpoint{10.572266in}{10.310204in}}%
\pgfpathlineto{\pgfqpoint{10.579359in}{10.304082in}}%
\pgfpathlineto{\pgfqpoint{10.594643in}{10.285873in}}%
\pgfpathlineto{\pgfqpoint{10.603890in}{10.279592in}}%
\pgfpathlineto{\pgfqpoint{10.615282in}{10.273469in}}%
\pgfpathlineto{\pgfqpoint{10.625255in}{10.269316in}}%
\pgfpathlineto{\pgfqpoint{10.643622in}{10.264357in}}%
\pgfpathlineto{\pgfqpoint{10.668112in}{10.258767in}}%
\pgfpathlineto{\pgfqpoint{10.680357in}{10.259590in}}%
\pgfpathlineto{\pgfqpoint{10.710969in}{10.265359in}}%
\pgfpathlineto{\pgfqpoint{10.741582in}{10.265476in}}%
\pgfpathlineto{\pgfqpoint{10.756992in}{10.261224in}}%
\pgfpathlineto{\pgfqpoint{10.778510in}{10.255102in}}%
\pgfpathlineto{\pgfqpoint{10.790561in}{10.251566in}}%
\pgfpathlineto{\pgfqpoint{10.802806in}{10.246265in}}%
\pgfpathlineto{\pgfqpoint{10.818278in}{10.236735in}}%
\pgfpathlineto{\pgfqpoint{10.833418in}{10.224437in}}%
\pgfpathlineto{\pgfqpoint{10.839583in}{10.218367in}}%
\pgfpathlineto{\pgfqpoint{10.852403in}{10.200000in}}%
\pgfpathlineto{\pgfqpoint{10.864031in}{10.185031in}}%
\pgfpathlineto{\pgfqpoint{10.870153in}{10.179861in}}%
\pgfpathlineto{\pgfqpoint{10.876276in}{10.177126in}}%
\pgfpathlineto{\pgfqpoint{10.888520in}{10.175954in}}%
\pgfpathlineto{\pgfqpoint{10.919133in}{10.178258in}}%
\pgfpathlineto{\pgfqpoint{10.943622in}{10.178238in}}%
\pgfpathlineto{\pgfqpoint{10.974235in}{10.181031in}}%
\pgfpathlineto{\pgfqpoint{11.023214in}{10.170965in}}%
\pgfpathlineto{\pgfqpoint{11.035459in}{10.172204in}}%
\pgfpathlineto{\pgfqpoint{11.053827in}{10.175523in}}%
\pgfpathlineto{\pgfqpoint{11.066071in}{10.176007in}}%
\pgfpathlineto{\pgfqpoint{11.078316in}{10.173755in}}%
\pgfpathlineto{\pgfqpoint{11.090561in}{10.167878in}}%
\pgfpathlineto{\pgfqpoint{11.108929in}{10.157655in}}%
\pgfpathlineto{\pgfqpoint{11.127296in}{10.150499in}}%
\pgfpathlineto{\pgfqpoint{11.139541in}{10.149495in}}%
\pgfpathlineto{\pgfqpoint{11.157908in}{10.151877in}}%
\pgfpathlineto{\pgfqpoint{11.182398in}{10.154387in}}%
\pgfpathlineto{\pgfqpoint{11.225255in}{10.156157in}}%
\pgfpathlineto{\pgfqpoint{11.243622in}{10.156733in}}%
\pgfpathlineto{\pgfqpoint{11.268112in}{10.157584in}}%
\pgfpathlineto{\pgfqpoint{11.280357in}{10.157771in}}%
\pgfpathlineto{\pgfqpoint{11.292602in}{10.155478in}}%
\pgfpathlineto{\pgfqpoint{11.341582in}{10.142274in}}%
\pgfpathlineto{\pgfqpoint{11.402806in}{10.125691in}}%
\pgfpathlineto{\pgfqpoint{11.427296in}{10.117121in}}%
\pgfpathlineto{\pgfqpoint{11.451786in}{10.113774in}}%
\pgfpathlineto{\pgfqpoint{11.470153in}{10.109023in}}%
\pgfpathlineto{\pgfqpoint{11.488520in}{10.106807in}}%
\pgfpathlineto{\pgfqpoint{11.506888in}{10.107506in}}%
\pgfpathlineto{\pgfqpoint{11.519739in}{10.108163in}}%
\pgfpathlineto{\pgfqpoint{11.531378in}{10.105539in}}%
\pgfpathlineto{\pgfqpoint{11.561990in}{10.094278in}}%
\pgfpathlineto{\pgfqpoint{11.580357in}{10.090911in}}%
\pgfpathlineto{\pgfqpoint{11.604847in}{10.088841in}}%
\pgfpathlineto{\pgfqpoint{11.623214in}{10.088441in}}%
\pgfpathlineto{\pgfqpoint{11.635459in}{10.085857in}}%
\pgfpathlineto{\pgfqpoint{11.678316in}{10.071244in}}%
\pgfpathlineto{\pgfqpoint{11.702806in}{10.064361in}}%
\pgfpathlineto{\pgfqpoint{11.715051in}{10.063266in}}%
\pgfpathlineto{\pgfqpoint{11.733418in}{10.062323in}}%
\pgfpathlineto{\pgfqpoint{11.751786in}{10.057717in}}%
\pgfpathlineto{\pgfqpoint{11.764031in}{10.057799in}}%
\pgfpathlineto{\pgfqpoint{11.800765in}{10.061007in}}%
\pgfpathlineto{\pgfqpoint{11.813010in}{10.059115in}}%
\pgfpathlineto{\pgfqpoint{11.831378in}{10.056007in}}%
\pgfpathlineto{\pgfqpoint{11.857599in}{10.053061in}}%
\pgfpathlineto{\pgfqpoint{11.874235in}{10.050230in}}%
\pgfpathlineto{\pgfqpoint{11.917092in}{10.048869in}}%
\pgfpathlineto{\pgfqpoint{11.929337in}{10.046292in}}%
\pgfpathlineto{\pgfqpoint{11.972194in}{10.034182in}}%
\pgfpathlineto{\pgfqpoint{12.033418in}{10.018877in}}%
\pgfpathlineto{\pgfqpoint{12.045663in}{10.015607in}}%
\pgfpathlineto{\pgfqpoint{12.088520in}{10.009571in}}%
\pgfpathlineto{\pgfqpoint{12.125255in}{10.006621in}}%
\pgfpathlineto{\pgfqpoint{12.137500in}{10.005076in}}%
\pgfpathlineto{\pgfqpoint{12.174307in}{10.004082in}}%
\pgfpathlineto{\pgfqpoint{12.198724in}{9.999556in}}%
\pgfpathlineto{\pgfqpoint{12.217092in}{9.995942in}}%
\pgfpathlineto{\pgfqpoint{12.235459in}{9.994596in}}%
\pgfpathlineto{\pgfqpoint{12.259949in}{9.993719in}}%
\pgfpathlineto{\pgfqpoint{12.321173in}{9.985411in}}%
\pgfpathlineto{\pgfqpoint{12.351786in}{9.979065in}}%
\pgfpathlineto{\pgfqpoint{12.370153in}{9.979162in}}%
\pgfpathlineto{\pgfqpoint{12.394643in}{9.981163in}}%
\pgfpathlineto{\pgfqpoint{12.413010in}{9.981506in}}%
\pgfpathlineto{\pgfqpoint{12.437500in}{9.977259in}}%
\pgfpathlineto{\pgfqpoint{12.486480in}{9.965316in}}%
\pgfpathlineto{\pgfqpoint{12.498724in}{9.964540in}}%
\pgfpathlineto{\pgfqpoint{12.529337in}{9.965371in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{9.962317in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{9.962317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.559255in}{11.375388in}}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{11.247804in}}%
\pgfpathlineto{\pgfqpoint{12.508031in}{11.242041in}}%
\pgfpathlineto{\pgfqpoint{12.347622in}{11.215959in}}%
\pgfpathlineto{\pgfqpoint{12.191867in}{11.188898in}}%
\pgfpathlineto{\pgfqpoint{12.040888in}{11.161102in}}%
\pgfpathlineto{\pgfqpoint{11.895051in}{11.132204in}}%
\pgfpathlineto{\pgfqpoint{11.754357in}{11.102204in}}%
\pgfpathlineto{\pgfqpoint{11.619051in}{11.070857in}}%
\pgfpathlineto{\pgfqpoint{11.489378in}{11.038286in}}%
\pgfpathlineto{\pgfqpoint{11.365459in}{11.004245in}}%
\pgfpathlineto{\pgfqpoint{11.247541in}{10.968612in}}%
\pgfpathlineto{\pgfqpoint{11.135745in}{10.931388in}}%
\pgfpathlineto{\pgfqpoint{11.030439in}{10.892571in}}%
\pgfpathlineto{\pgfqpoint{10.931622in}{10.852286in}}%
\pgfpathlineto{\pgfqpoint{10.839541in}{10.810531in}}%
\pgfpathlineto{\pgfqpoint{10.755296in}{10.765959in}}%
\pgfpathlineto{\pgfqpoint{10.680847in}{10.716245in}}%
\pgfpathlineto{\pgfqpoint{10.619500in}{10.659306in}}%
\pgfpathlineto{\pgfqpoint{10.574561in}{10.595755in}}%
\pgfpathlineto{\pgfqpoint{10.547990in}{10.528898in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{10.463265in}}%
\pgfpathlineto{\pgfqpoint{10.552276in}{10.400082in}}%
\pgfpathlineto{\pgfqpoint{10.597704in}{10.347061in}}%
\pgfpathlineto{\pgfqpoint{10.663949in}{10.309347in}}%
\pgfpathlineto{\pgfqpoint{10.739745in}{10.277755in}}%
\pgfpathlineto{\pgfqpoint{10.822643in}{10.249102in}}%
\pgfpathlineto{\pgfqpoint{10.912153in}{10.222531in}}%
\pgfpathlineto{\pgfqpoint{11.007786in}{10.197673in}}%
\pgfpathlineto{\pgfqpoint{11.109541in}{10.173918in}}%
\pgfpathlineto{\pgfqpoint{11.217051in}{10.151143in}}%
\pgfpathlineto{\pgfqpoint{11.330194in}{10.128857in}}%
\pgfpathlineto{\pgfqpoint{11.448847in}{10.107061in}}%
\pgfpathlineto{\pgfqpoint{11.572765in}{10.085633in}}%
\pgfpathlineto{\pgfqpoint{11.702071in}{10.064694in}}%
\pgfpathlineto{\pgfqpoint{11.836520in}{10.044245in}}%
\pgfpathlineto{\pgfqpoint{11.975867in}{10.024408in}}%
\pgfpathlineto{\pgfqpoint{12.120235in}{10.005061in}}%
\pgfpathlineto{\pgfqpoint{12.269255in}{9.986204in}}%
\pgfpathlineto{\pgfqpoint{12.422929in}{9.967714in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{9.953828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{11.247631in}}%
\pgfpathlineto{\pgfqpoint{15.679337in}{11.218161in}}%
\pgfpathlineto{\pgfqpoint{15.642602in}{11.209459in}}%
\pgfpathlineto{\pgfqpoint{15.597570in}{11.197959in}}%
\pgfpathlineto{\pgfqpoint{15.581378in}{11.196024in}}%
\pgfpathlineto{\pgfqpoint{15.563010in}{11.195534in}}%
\pgfpathlineto{\pgfqpoint{15.532398in}{11.196305in}}%
\pgfpathlineto{\pgfqpoint{15.507908in}{11.193300in}}%
\pgfpathlineto{\pgfqpoint{15.489541in}{11.191325in}}%
\pgfpathlineto{\pgfqpoint{15.452806in}{11.184262in}}%
\pgfpathlineto{\pgfqpoint{15.440561in}{11.182354in}}%
\pgfpathlineto{\pgfqpoint{15.403827in}{11.172471in}}%
\pgfpathlineto{\pgfqpoint{15.379337in}{11.169196in}}%
\pgfpathlineto{\pgfqpoint{15.342602in}{11.161245in}}%
\pgfpathlineto{\pgfqpoint{15.330357in}{11.161776in}}%
\pgfpathlineto{\pgfqpoint{15.311990in}{11.163107in}}%
\pgfpathlineto{\pgfqpoint{15.293622in}{11.161038in}}%
\pgfpathlineto{\pgfqpoint{15.275255in}{11.157247in}}%
\pgfpathlineto{\pgfqpoint{15.214031in}{11.139080in}}%
\pgfpathlineto{\pgfqpoint{15.183418in}{11.129554in}}%
\pgfpathlineto{\pgfqpoint{15.171173in}{11.127314in}}%
\pgfpathlineto{\pgfqpoint{15.140561in}{11.126042in}}%
\pgfpathlineto{\pgfqpoint{15.128316in}{11.121996in}}%
\pgfpathlineto{\pgfqpoint{15.104633in}{11.112245in}}%
\pgfpathlineto{\pgfqpoint{15.097704in}{11.110629in}}%
\pgfpathlineto{\pgfqpoint{15.073214in}{11.108136in}}%
\pgfpathlineto{\pgfqpoint{15.042602in}{11.106826in}}%
\pgfpathlineto{\pgfqpoint{15.018112in}{11.106115in}}%
\pgfpathlineto{\pgfqpoint{15.005867in}{11.102039in}}%
\pgfpathlineto{\pgfqpoint{14.969133in}{11.086182in}}%
\pgfpathlineto{\pgfqpoint{14.956888in}{11.083397in}}%
\pgfpathlineto{\pgfqpoint{14.914031in}{11.078450in}}%
\pgfpathlineto{\pgfqpoint{14.895663in}{11.072872in}}%
\pgfpathlineto{\pgfqpoint{14.858929in}{11.065738in}}%
\pgfpathlineto{\pgfqpoint{14.846684in}{11.062360in}}%
\pgfpathlineto{\pgfqpoint{14.828316in}{11.058650in}}%
\pgfpathlineto{\pgfqpoint{14.767092in}{11.042897in}}%
\pgfpathlineto{\pgfqpoint{14.748724in}{11.040071in}}%
\pgfpathlineto{\pgfqpoint{14.711990in}{11.029374in}}%
\pgfpathlineto{\pgfqpoint{14.687500in}{11.025636in}}%
\pgfpathlineto{\pgfqpoint{14.674189in}{11.020408in}}%
\pgfpathlineto{\pgfqpoint{14.663010in}{11.013014in}}%
\pgfpathlineto{\pgfqpoint{14.655159in}{11.008163in}}%
\pgfpathlineto{\pgfqpoint{14.644643in}{11.004839in}}%
\pgfpathlineto{\pgfqpoint{14.614031in}{10.999171in}}%
\pgfpathlineto{\pgfqpoint{14.554430in}{10.983673in}}%
\pgfpathlineto{\pgfqpoint{14.546684in}{10.980049in}}%
\pgfpathlineto{\pgfqpoint{14.534439in}{10.974253in}}%
\pgfpathlineto{\pgfqpoint{14.522194in}{10.970740in}}%
\pgfpathlineto{\pgfqpoint{14.496718in}{10.965306in}}%
\pgfpathlineto{\pgfqpoint{14.483303in}{10.959184in}}%
\pgfpathlineto{\pgfqpoint{14.467092in}{10.951030in}}%
\pgfpathlineto{\pgfqpoint{14.454833in}{10.946939in}}%
\pgfpathlineto{\pgfqpoint{14.442602in}{10.945402in}}%
\pgfpathlineto{\pgfqpoint{14.430357in}{10.944256in}}%
\pgfpathlineto{\pgfqpoint{14.418112in}{10.938648in}}%
\pgfpathlineto{\pgfqpoint{14.369133in}{10.909276in}}%
\pgfpathlineto{\pgfqpoint{14.363010in}{10.907373in}}%
\pgfpathlineto{\pgfqpoint{14.350765in}{10.906917in}}%
\pgfpathlineto{\pgfqpoint{14.332398in}{10.909408in}}%
\pgfpathlineto{\pgfqpoint{14.320153in}{10.908548in}}%
\pgfpathlineto{\pgfqpoint{14.305623in}{10.904082in}}%
\pgfpathlineto{\pgfqpoint{14.295065in}{10.897959in}}%
\pgfpathlineto{\pgfqpoint{14.275412in}{10.885714in}}%
\pgfpathlineto{\pgfqpoint{14.252806in}{10.871773in}}%
\pgfpathlineto{\pgfqpoint{14.240561in}{10.867108in}}%
\pgfpathlineto{\pgfqpoint{14.228316in}{10.866559in}}%
\pgfpathlineto{\pgfqpoint{14.222194in}{10.866274in}}%
\pgfpathlineto{\pgfqpoint{14.216071in}{10.864600in}}%
\pgfpathlineto{\pgfqpoint{14.209687in}{10.861224in}}%
\pgfpathlineto{\pgfqpoint{14.185459in}{10.842273in}}%
\pgfpathlineto{\pgfqpoint{14.173214in}{10.835845in}}%
\pgfpathlineto{\pgfqpoint{14.160655in}{10.824490in}}%
\pgfpathlineto{\pgfqpoint{14.152881in}{10.818367in}}%
\pgfpathlineto{\pgfqpoint{14.142602in}{10.813579in}}%
\pgfpathlineto{\pgfqpoint{14.130357in}{10.810557in}}%
\pgfpathlineto{\pgfqpoint{14.118112in}{10.807934in}}%
\pgfpathlineto{\pgfqpoint{14.111990in}{10.805157in}}%
\pgfpathlineto{\pgfqpoint{14.093622in}{10.793227in}}%
\pgfpathlineto{\pgfqpoint{14.081378in}{10.789607in}}%
\pgfpathlineto{\pgfqpoint{14.063010in}{10.785272in}}%
\pgfpathlineto{\pgfqpoint{14.038520in}{10.776828in}}%
\pgfpathlineto{\pgfqpoint{14.032398in}{10.776461in}}%
\pgfpathlineto{\pgfqpoint{14.020153in}{10.778845in}}%
\pgfpathlineto{\pgfqpoint{14.007908in}{10.781661in}}%
\pgfpathlineto{\pgfqpoint{14.000748in}{10.781633in}}%
\pgfpathlineto{\pgfqpoint{13.995663in}{10.780208in}}%
\pgfpathlineto{\pgfqpoint{13.983418in}{10.771382in}}%
\pgfpathlineto{\pgfqpoint{13.977296in}{10.766634in}}%
\pgfpathlineto{\pgfqpoint{13.971173in}{10.763203in}}%
\pgfpathlineto{\pgfqpoint{13.958929in}{10.760251in}}%
\pgfpathlineto{\pgfqpoint{13.940561in}{10.760315in}}%
\pgfpathlineto{\pgfqpoint{13.922194in}{10.755928in}}%
\pgfpathlineto{\pgfqpoint{13.897704in}{10.748964in}}%
\pgfpathlineto{\pgfqpoint{13.888826in}{10.744898in}}%
\pgfpathlineto{\pgfqpoint{13.879337in}{10.737842in}}%
\pgfpathlineto{\pgfqpoint{13.873214in}{10.732454in}}%
\pgfpathlineto{\pgfqpoint{13.867092in}{10.723754in}}%
\pgfpathlineto{\pgfqpoint{13.863622in}{10.714286in}}%
\pgfpathlineto{\pgfqpoint{13.860969in}{10.699157in}}%
\pgfpathlineto{\pgfqpoint{13.854590in}{10.640816in}}%
\pgfpathlineto{\pgfqpoint{13.854292in}{10.610204in}}%
\pgfpathlineto{\pgfqpoint{13.852171in}{10.604082in}}%
\pgfpathlineto{\pgfqpoint{13.848179in}{10.597959in}}%
\pgfpathlineto{\pgfqpoint{13.811990in}{10.555074in}}%
\pgfpathlineto{\pgfqpoint{13.807406in}{10.542857in}}%
\pgfpathlineto{\pgfqpoint{13.801949in}{10.524490in}}%
\pgfpathlineto{\pgfqpoint{13.793622in}{10.508282in}}%
\pgfpathlineto{\pgfqpoint{13.789322in}{10.500000in}}%
\pgfpathlineto{\pgfqpoint{13.788710in}{10.493878in}}%
\pgfpathlineto{\pgfqpoint{13.790512in}{10.487755in}}%
\pgfpathlineto{\pgfqpoint{13.799902in}{10.469388in}}%
\pgfpathlineto{\pgfqpoint{13.803208in}{10.457143in}}%
\pgfpathlineto{\pgfqpoint{13.807414in}{10.432653in}}%
\pgfpathlineto{\pgfqpoint{13.814726in}{10.420408in}}%
\pgfpathlineto{\pgfqpoint{13.821356in}{10.408163in}}%
\pgfpathlineto{\pgfqpoint{13.823307in}{10.395918in}}%
\pgfpathlineto{\pgfqpoint{13.822331in}{10.377551in}}%
\pgfpathlineto{\pgfqpoint{13.820113in}{10.353061in}}%
\pgfpathlineto{\pgfqpoint{13.824105in}{10.340816in}}%
\pgfpathlineto{\pgfqpoint{13.836480in}{10.317883in}}%
\pgfpathlineto{\pgfqpoint{13.842602in}{10.313319in}}%
\pgfpathlineto{\pgfqpoint{13.848724in}{10.312298in}}%
\pgfpathlineto{\pgfqpoint{13.860969in}{10.314936in}}%
\pgfpathlineto{\pgfqpoint{13.885459in}{10.323761in}}%
\pgfpathlineto{\pgfqpoint{13.897704in}{10.325720in}}%
\pgfpathlineto{\pgfqpoint{13.909949in}{10.325194in}}%
\pgfpathlineto{\pgfqpoint{13.922194in}{10.321347in}}%
\pgfpathlineto{\pgfqpoint{13.952806in}{10.309308in}}%
\pgfpathlineto{\pgfqpoint{13.966977in}{10.297959in}}%
\pgfpathlineto{\pgfqpoint{13.977296in}{10.291097in}}%
\pgfpathlineto{\pgfqpoint{13.989541in}{10.282504in}}%
\pgfpathlineto{\pgfqpoint{14.015090in}{10.261224in}}%
\pgfpathlineto{\pgfqpoint{14.069133in}{10.226438in}}%
\pgfpathlineto{\pgfqpoint{14.124235in}{10.203359in}}%
\pgfpathlineto{\pgfqpoint{14.136480in}{10.200373in}}%
\pgfpathlineto{\pgfqpoint{14.154847in}{10.199899in}}%
\pgfpathlineto{\pgfqpoint{14.167092in}{10.198904in}}%
\pgfpathlineto{\pgfqpoint{14.191582in}{10.192908in}}%
\pgfpathlineto{\pgfqpoint{14.205424in}{10.187755in}}%
\pgfpathlineto{\pgfqpoint{14.231900in}{10.175510in}}%
\pgfpathlineto{\pgfqpoint{14.246684in}{10.172578in}}%
\pgfpathlineto{\pgfqpoint{14.259126in}{10.169388in}}%
\pgfpathlineto{\pgfqpoint{14.283418in}{10.160773in}}%
\pgfpathlineto{\pgfqpoint{14.314031in}{10.155392in}}%
\pgfpathlineto{\pgfqpoint{14.326276in}{10.151837in}}%
\pgfpathlineto{\pgfqpoint{14.375255in}{10.145181in}}%
\pgfpathlineto{\pgfqpoint{14.393622in}{10.148108in}}%
\pgfpathlineto{\pgfqpoint{14.411990in}{10.150576in}}%
\pgfpathlineto{\pgfqpoint{14.424235in}{10.149085in}}%
\pgfpathlineto{\pgfqpoint{14.436480in}{10.146395in}}%
\pgfpathlineto{\pgfqpoint{14.485459in}{10.141762in}}%
\pgfpathlineto{\pgfqpoint{14.516071in}{10.143089in}}%
\pgfpathlineto{\pgfqpoint{14.540561in}{10.146023in}}%
\pgfpathlineto{\pgfqpoint{14.552806in}{10.144108in}}%
\pgfpathlineto{\pgfqpoint{14.566560in}{10.138776in}}%
\pgfpathlineto{\pgfqpoint{14.601786in}{10.120090in}}%
\pgfpathlineto{\pgfqpoint{14.614031in}{10.108649in}}%
\pgfpathlineto{\pgfqpoint{14.626276in}{10.103447in}}%
\pgfpathlineto{\pgfqpoint{14.644643in}{10.096581in}}%
\pgfpathlineto{\pgfqpoint{14.656888in}{10.096217in}}%
\pgfpathlineto{\pgfqpoint{14.693622in}{10.101780in}}%
\pgfpathlineto{\pgfqpoint{14.718112in}{10.103514in}}%
\pgfpathlineto{\pgfqpoint{14.730357in}{10.105518in}}%
\pgfpathlineto{\pgfqpoint{14.736480in}{10.105283in}}%
\pgfpathlineto{\pgfqpoint{14.745566in}{10.102041in}}%
\pgfpathlineto{\pgfqpoint{14.760969in}{10.094897in}}%
\pgfpathlineto{\pgfqpoint{14.773214in}{10.093203in}}%
\pgfpathlineto{\pgfqpoint{14.803827in}{10.092192in}}%
\pgfpathlineto{\pgfqpoint{14.816071in}{10.088340in}}%
\pgfpathlineto{\pgfqpoint{14.828316in}{10.083248in}}%
\pgfpathlineto{\pgfqpoint{14.840561in}{10.081092in}}%
\pgfpathlineto{\pgfqpoint{14.889541in}{10.079372in}}%
\pgfpathlineto{\pgfqpoint{14.901786in}{10.077015in}}%
\pgfpathlineto{\pgfqpoint{14.915472in}{10.071429in}}%
\pgfpathlineto{\pgfqpoint{14.932398in}{10.063207in}}%
\pgfpathlineto{\pgfqpoint{14.944643in}{10.060022in}}%
\pgfpathlineto{\pgfqpoint{14.956888in}{10.059955in}}%
\pgfpathlineto{\pgfqpoint{14.987500in}{10.063444in}}%
\pgfpathlineto{\pgfqpoint{14.999745in}{10.062135in}}%
\pgfpathlineto{\pgfqpoint{15.024235in}{10.055831in}}%
\pgfpathlineto{\pgfqpoint{15.048724in}{10.048899in}}%
\pgfpathlineto{\pgfqpoint{15.060969in}{10.047275in}}%
\pgfpathlineto{\pgfqpoint{15.116071in}{10.044174in}}%
\pgfpathlineto{\pgfqpoint{15.130439in}{10.040816in}}%
\pgfpathlineto{\pgfqpoint{15.140561in}{10.036657in}}%
\pgfpathlineto{\pgfqpoint{15.152806in}{10.031133in}}%
\pgfpathlineto{\pgfqpoint{15.171173in}{10.025847in}}%
\pgfpathlineto{\pgfqpoint{15.189541in}{10.021553in}}%
\pgfpathlineto{\pgfqpoint{15.256888in}{10.015475in}}%
\pgfpathlineto{\pgfqpoint{15.299745in}{10.014920in}}%
\pgfpathlineto{\pgfqpoint{15.318112in}{10.012253in}}%
\pgfpathlineto{\pgfqpoint{15.348724in}{10.007491in}}%
\pgfpathlineto{\pgfqpoint{15.362190in}{10.010204in}}%
\pgfpathlineto{\pgfqpoint{15.373214in}{10.013036in}}%
\pgfpathlineto{\pgfqpoint{15.385459in}{10.013918in}}%
\pgfpathlineto{\pgfqpoint{15.397704in}{10.012039in}}%
\pgfpathlineto{\pgfqpoint{15.422194in}{10.007174in}}%
\pgfpathlineto{\pgfqpoint{15.458929in}{10.002696in}}%
\pgfpathlineto{\pgfqpoint{15.501786in}{10.011069in}}%
\pgfpathlineto{\pgfqpoint{15.514301in}{10.010204in}}%
\pgfpathlineto{\pgfqpoint{15.538520in}{10.004407in}}%
\pgfpathlineto{\pgfqpoint{15.648724in}{9.975747in}}%
\pgfpathlineto{\pgfqpoint{15.716071in}{9.968010in}}%
\pgfpathlineto{\pgfqpoint{15.752806in}{9.964440in}}%
\pgfpathlineto{\pgfqpoint{15.771173in}{9.963845in}}%
\pgfpathlineto{\pgfqpoint{15.795663in}{9.963191in}}%
\pgfpathlineto{\pgfqpoint{15.863010in}{9.959220in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{9.958606in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{9.958606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{11.248303in}}%
\pgfpathlineto{\pgfqpoint{15.777296in}{11.233056in}}%
\pgfpathlineto{\pgfqpoint{15.734439in}{11.225744in}}%
\pgfpathlineto{\pgfqpoint{15.660969in}{11.214959in}}%
\pgfpathlineto{\pgfqpoint{15.636480in}{11.213008in}}%
\pgfpathlineto{\pgfqpoint{15.596281in}{11.210204in}}%
\pgfpathlineto{\pgfqpoint{15.575255in}{11.205132in}}%
\pgfpathlineto{\pgfqpoint{15.550765in}{11.196083in}}%
\pgfpathlineto{\pgfqpoint{15.532398in}{11.190299in}}%
\pgfpathlineto{\pgfqpoint{15.477296in}{11.178465in}}%
\pgfpathlineto{\pgfqpoint{15.452806in}{11.173908in}}%
\pgfpathlineto{\pgfqpoint{15.440561in}{11.171874in}}%
\pgfpathlineto{\pgfqpoint{15.416071in}{11.169894in}}%
\pgfpathlineto{\pgfqpoint{15.403567in}{11.167347in}}%
\pgfpathlineto{\pgfqpoint{15.379337in}{11.160733in}}%
\pgfpathlineto{\pgfqpoint{15.342602in}{11.154329in}}%
\pgfpathlineto{\pgfqpoint{15.329000in}{11.148980in}}%
\pgfpathlineto{\pgfqpoint{15.311990in}{11.141724in}}%
\pgfpathlineto{\pgfqpoint{15.287500in}{11.136046in}}%
\pgfpathlineto{\pgfqpoint{15.256888in}{11.132834in}}%
\pgfpathlineto{\pgfqpoint{15.231734in}{11.130612in}}%
\pgfpathlineto{\pgfqpoint{15.177296in}{11.123802in}}%
\pgfpathlineto{\pgfqpoint{15.162876in}{11.118367in}}%
\pgfpathlineto{\pgfqpoint{15.145537in}{11.112245in}}%
\pgfpathlineto{\pgfqpoint{15.134439in}{11.110866in}}%
\pgfpathlineto{\pgfqpoint{15.103827in}{11.110732in}}%
\pgfpathlineto{\pgfqpoint{15.091582in}{11.107365in}}%
\pgfpathlineto{\pgfqpoint{15.042602in}{11.089052in}}%
\pgfpathlineto{\pgfqpoint{15.024235in}{11.082319in}}%
\pgfpathlineto{\pgfqpoint{14.999745in}{11.079200in}}%
\pgfpathlineto{\pgfqpoint{14.963010in}{11.074847in}}%
\pgfpathlineto{\pgfqpoint{14.877296in}{11.047745in}}%
\pgfpathlineto{\pgfqpoint{14.814277in}{11.032653in}}%
\pgfpathlineto{\pgfqpoint{14.797704in}{11.028528in}}%
\pgfpathlineto{\pgfqpoint{14.773214in}{11.022417in}}%
\pgfpathlineto{\pgfqpoint{14.760969in}{11.017744in}}%
\pgfpathlineto{\pgfqpoint{14.711990in}{11.005541in}}%
\pgfpathlineto{\pgfqpoint{14.693622in}{10.998670in}}%
\pgfpathlineto{\pgfqpoint{14.681378in}{10.996762in}}%
\pgfpathlineto{\pgfqpoint{14.656888in}{10.994517in}}%
\pgfpathlineto{\pgfqpoint{14.641699in}{10.989796in}}%
\pgfpathlineto{\pgfqpoint{14.625811in}{10.983673in}}%
\pgfpathlineto{\pgfqpoint{14.606481in}{10.977551in}}%
\pgfpathlineto{\pgfqpoint{14.558929in}{10.960410in}}%
\pgfpathlineto{\pgfqpoint{14.540561in}{10.957452in}}%
\pgfpathlineto{\pgfqpoint{14.528316in}{10.954812in}}%
\pgfpathlineto{\pgfqpoint{14.516071in}{10.950261in}}%
\pgfpathlineto{\pgfqpoint{14.497704in}{10.942827in}}%
\pgfpathlineto{\pgfqpoint{14.479337in}{10.938907in}}%
\pgfpathlineto{\pgfqpoint{14.460969in}{10.934560in}}%
\pgfpathlineto{\pgfqpoint{14.447769in}{10.928571in}}%
\pgfpathlineto{\pgfqpoint{14.433886in}{10.922449in}}%
\pgfpathlineto{\pgfqpoint{14.424235in}{10.920541in}}%
\pgfpathlineto{\pgfqpoint{14.363010in}{10.917268in}}%
\pgfpathlineto{\pgfqpoint{14.356888in}{10.914987in}}%
\pgfpathlineto{\pgfqpoint{14.344643in}{10.906310in}}%
\pgfpathlineto{\pgfqpoint{14.332398in}{10.897510in}}%
\pgfpathlineto{\pgfqpoint{14.320153in}{10.891192in}}%
\pgfpathlineto{\pgfqpoint{14.307908in}{10.888093in}}%
\pgfpathlineto{\pgfqpoint{14.277296in}{10.885449in}}%
\pgfpathlineto{\pgfqpoint{14.246684in}{10.882319in}}%
\pgfpathlineto{\pgfqpoint{14.239954in}{10.879592in}}%
\pgfpathlineto{\pgfqpoint{14.216071in}{10.864674in}}%
\pgfpathlineto{\pgfqpoint{14.201002in}{10.861224in}}%
\pgfpathlineto{\pgfqpoint{14.167092in}{10.856584in}}%
\pgfpathlineto{\pgfqpoint{14.142602in}{10.856612in}}%
\pgfpathlineto{\pgfqpoint{14.130357in}{10.853840in}}%
\pgfpathlineto{\pgfqpoint{14.122140in}{10.848980in}}%
\pgfpathlineto{\pgfqpoint{14.102832in}{10.830612in}}%
\pgfpathlineto{\pgfqpoint{14.079034in}{10.818367in}}%
\pgfpathlineto{\pgfqpoint{14.072481in}{10.812245in}}%
\pgfpathlineto{\pgfqpoint{14.063010in}{10.802589in}}%
\pgfpathlineto{\pgfqpoint{14.050765in}{10.794500in}}%
\pgfpathlineto{\pgfqpoint{14.032398in}{10.785084in}}%
\pgfpathlineto{\pgfqpoint{14.024016in}{10.775510in}}%
\pgfpathlineto{\pgfqpoint{14.011249in}{10.757143in}}%
\pgfpathlineto{\pgfqpoint{14.007908in}{10.753949in}}%
\pgfpathlineto{\pgfqpoint{13.995663in}{10.749298in}}%
\pgfpathlineto{\pgfqpoint{13.983418in}{10.743868in}}%
\pgfpathlineto{\pgfqpoint{13.976716in}{10.738776in}}%
\pgfpathlineto{\pgfqpoint{13.968170in}{10.726531in}}%
\pgfpathlineto{\pgfqpoint{13.958929in}{10.713464in}}%
\pgfpathlineto{\pgfqpoint{13.934439in}{10.689479in}}%
\pgfpathlineto{\pgfqpoint{13.897704in}{10.674522in}}%
\pgfpathlineto{\pgfqpoint{13.885459in}{10.672977in}}%
\pgfpathlineto{\pgfqpoint{13.860969in}{10.673078in}}%
\pgfpathlineto{\pgfqpoint{13.853947in}{10.671429in}}%
\pgfpathlineto{\pgfqpoint{13.848724in}{10.669162in}}%
\pgfpathlineto{\pgfqpoint{13.835599in}{10.659184in}}%
\pgfpathlineto{\pgfqpoint{13.824235in}{10.651519in}}%
\pgfpathlineto{\pgfqpoint{13.811990in}{10.643276in}}%
\pgfpathlineto{\pgfqpoint{13.803111in}{10.634694in}}%
\pgfpathlineto{\pgfqpoint{13.793622in}{10.622391in}}%
\pgfpathlineto{\pgfqpoint{13.787500in}{10.609783in}}%
\pgfpathlineto{\pgfqpoint{13.784553in}{10.591837in}}%
\pgfpathlineto{\pgfqpoint{13.781378in}{10.578159in}}%
\pgfpathlineto{\pgfqpoint{13.773797in}{10.555102in}}%
\pgfpathlineto{\pgfqpoint{13.771669in}{10.536735in}}%
\pgfpathlineto{\pgfqpoint{13.769133in}{10.504427in}}%
\pgfpathlineto{\pgfqpoint{13.763533in}{10.487755in}}%
\pgfpathlineto{\pgfqpoint{13.750765in}{10.462648in}}%
\pgfpathlineto{\pgfqpoint{13.737991in}{10.438776in}}%
\pgfpathlineto{\pgfqpoint{13.736634in}{10.432653in}}%
\pgfpathlineto{\pgfqpoint{13.736617in}{10.426531in}}%
\pgfpathlineto{\pgfqpoint{13.739952in}{10.414286in}}%
\pgfpathlineto{\pgfqpoint{13.756888in}{10.376172in}}%
\pgfpathlineto{\pgfqpoint{13.763010in}{10.366905in}}%
\pgfpathlineto{\pgfqpoint{13.771446in}{10.359184in}}%
\pgfpathlineto{\pgfqpoint{13.781378in}{10.351729in}}%
\pgfpathlineto{\pgfqpoint{13.799745in}{10.341220in}}%
\pgfpathlineto{\pgfqpoint{13.830357in}{10.324252in}}%
\pgfpathlineto{\pgfqpoint{13.842602in}{10.319831in}}%
\pgfpathlineto{\pgfqpoint{13.848724in}{10.315075in}}%
\pgfpathlineto{\pgfqpoint{13.856295in}{10.304082in}}%
\pgfpathlineto{\pgfqpoint{13.876303in}{10.273469in}}%
\pgfpathlineto{\pgfqpoint{13.887322in}{10.261224in}}%
\pgfpathlineto{\pgfqpoint{13.900813in}{10.248980in}}%
\pgfpathlineto{\pgfqpoint{13.909949in}{10.242379in}}%
\pgfpathlineto{\pgfqpoint{13.916071in}{10.239288in}}%
\pgfpathlineto{\pgfqpoint{13.928316in}{10.237151in}}%
\pgfpathlineto{\pgfqpoint{13.983418in}{10.238210in}}%
\pgfpathlineto{\pgfqpoint{14.038520in}{10.247247in}}%
\pgfpathlineto{\pgfqpoint{14.050765in}{10.247999in}}%
\pgfpathlineto{\pgfqpoint{14.075255in}{10.245241in}}%
\pgfpathlineto{\pgfqpoint{14.142602in}{10.237450in}}%
\pgfpathlineto{\pgfqpoint{14.157113in}{10.230612in}}%
\pgfpathlineto{\pgfqpoint{14.167092in}{10.225948in}}%
\pgfpathlineto{\pgfqpoint{14.179337in}{10.223015in}}%
\pgfpathlineto{\pgfqpoint{14.197704in}{10.220107in}}%
\pgfpathlineto{\pgfqpoint{14.222194in}{10.214101in}}%
\pgfpathlineto{\pgfqpoint{14.241620in}{10.212245in}}%
\pgfpathlineto{\pgfqpoint{14.271173in}{10.205636in}}%
\pgfpathlineto{\pgfqpoint{14.289541in}{10.204942in}}%
\pgfpathlineto{\pgfqpoint{14.301786in}{10.201403in}}%
\pgfpathlineto{\pgfqpoint{14.307908in}{10.199461in}}%
\pgfpathlineto{\pgfqpoint{14.320153in}{10.198842in}}%
\pgfpathlineto{\pgfqpoint{14.332398in}{10.199080in}}%
\pgfpathlineto{\pgfqpoint{14.381378in}{10.187495in}}%
\pgfpathlineto{\pgfqpoint{14.393622in}{10.180918in}}%
\pgfpathlineto{\pgfqpoint{14.418112in}{10.166472in}}%
\pgfpathlineto{\pgfqpoint{14.436480in}{10.161773in}}%
\pgfpathlineto{\pgfqpoint{14.460969in}{10.157579in}}%
\pgfpathlineto{\pgfqpoint{14.479337in}{10.155408in}}%
\pgfpathlineto{\pgfqpoint{14.497704in}{10.149089in}}%
\pgfpathlineto{\pgfqpoint{14.509949in}{10.143555in}}%
\pgfpathlineto{\pgfqpoint{14.528316in}{10.131284in}}%
\pgfpathlineto{\pgfqpoint{14.540561in}{10.123987in}}%
\pgfpathlineto{\pgfqpoint{14.552806in}{10.122820in}}%
\pgfpathlineto{\pgfqpoint{14.577296in}{10.125762in}}%
\pgfpathlineto{\pgfqpoint{14.601786in}{10.127857in}}%
\pgfpathlineto{\pgfqpoint{14.632398in}{10.137233in}}%
\pgfpathlineto{\pgfqpoint{14.644643in}{10.137072in}}%
\pgfpathlineto{\pgfqpoint{14.656888in}{10.134566in}}%
\pgfpathlineto{\pgfqpoint{14.669133in}{10.130083in}}%
\pgfpathlineto{\pgfqpoint{14.724235in}{10.101497in}}%
\pgfpathlineto{\pgfqpoint{14.730357in}{10.097427in}}%
\pgfpathlineto{\pgfqpoint{14.736480in}{10.095522in}}%
\pgfpathlineto{\pgfqpoint{14.743056in}{10.095918in}}%
\pgfpathlineto{\pgfqpoint{14.760969in}{10.099429in}}%
\pgfpathlineto{\pgfqpoint{14.773214in}{10.097625in}}%
\pgfpathlineto{\pgfqpoint{14.785459in}{10.092929in}}%
\pgfpathlineto{\pgfqpoint{14.803827in}{10.084916in}}%
\pgfpathlineto{\pgfqpoint{14.816071in}{10.083176in}}%
\pgfpathlineto{\pgfqpoint{14.834439in}{10.082595in}}%
\pgfpathlineto{\pgfqpoint{14.846684in}{10.080271in}}%
\pgfpathlineto{\pgfqpoint{14.880017in}{10.071429in}}%
\pgfpathlineto{\pgfqpoint{14.901786in}{10.068175in}}%
\pgfpathlineto{\pgfqpoint{14.914031in}{10.069358in}}%
\pgfpathlineto{\pgfqpoint{14.938520in}{10.073202in}}%
\pgfpathlineto{\pgfqpoint{14.950765in}{10.072115in}}%
\pgfpathlineto{\pgfqpoint{14.963010in}{10.068168in}}%
\pgfpathlineto{\pgfqpoint{14.981378in}{10.058648in}}%
\pgfpathlineto{\pgfqpoint{14.993622in}{10.053517in}}%
\pgfpathlineto{\pgfqpoint{15.005867in}{10.052031in}}%
\pgfpathlineto{\pgfqpoint{15.060969in}{10.050305in}}%
\pgfpathlineto{\pgfqpoint{15.103827in}{10.041332in}}%
\pgfpathlineto{\pgfqpoint{15.122194in}{10.038084in}}%
\pgfpathlineto{\pgfqpoint{15.134439in}{10.038440in}}%
\pgfpathlineto{\pgfqpoint{15.158929in}{10.044240in}}%
\pgfpathlineto{\pgfqpoint{15.183418in}{10.042405in}}%
\pgfpathlineto{\pgfqpoint{15.201786in}{10.039967in}}%
\pgfpathlineto{\pgfqpoint{15.220153in}{10.036728in}}%
\pgfpathlineto{\pgfqpoint{15.250765in}{10.033384in}}%
\pgfpathlineto{\pgfqpoint{15.281378in}{10.023511in}}%
\pgfpathlineto{\pgfqpoint{15.299745in}{10.017696in}}%
\pgfpathlineto{\pgfqpoint{15.311990in}{10.015885in}}%
\pgfpathlineto{\pgfqpoint{15.348724in}{10.012964in}}%
\pgfpathlineto{\pgfqpoint{15.360969in}{10.007780in}}%
\pgfpathlineto{\pgfqpoint{15.379337in}{9.999771in}}%
\pgfpathlineto{\pgfqpoint{15.391582in}{9.997470in}}%
\pgfpathlineto{\pgfqpoint{15.446684in}{9.992589in}}%
\pgfpathlineto{\pgfqpoint{15.458929in}{9.989748in}}%
\pgfpathlineto{\pgfqpoint{15.471173in}{9.984533in}}%
\pgfpathlineto{\pgfqpoint{15.505397in}{9.967347in}}%
\pgfpathlineto{\pgfqpoint{15.514031in}{9.966136in}}%
\pgfpathlineto{\pgfqpoint{15.528648in}{9.967347in}}%
\pgfpathlineto{\pgfqpoint{15.544643in}{9.969335in}}%
\pgfpathlineto{\pgfqpoint{15.618112in}{9.971319in}}%
\pgfpathlineto{\pgfqpoint{15.636480in}{9.973307in}}%
\pgfpathlineto{\pgfqpoint{15.654847in}{9.972306in}}%
\pgfpathlineto{\pgfqpoint{15.709949in}{9.966491in}}%
\pgfpathlineto{\pgfqpoint{15.734439in}{9.961933in}}%
\pgfpathlineto{\pgfqpoint{15.771173in}{9.952991in}}%
\pgfpathlineto{\pgfqpoint{15.789541in}{9.949931in}}%
\pgfpathlineto{\pgfqpoint{15.814031in}{9.945630in}}%
\pgfpathlineto{\pgfqpoint{15.832398in}{9.942602in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{9.939972in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{9.939972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.880684in}{11.375388in}}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{11.247804in}}%
\pgfpathlineto{\pgfqpoint{15.829459in}{11.242041in}}%
\pgfpathlineto{\pgfqpoint{15.669051in}{11.215959in}}%
\pgfpathlineto{\pgfqpoint{15.513296in}{11.188898in}}%
\pgfpathlineto{\pgfqpoint{15.362316in}{11.161102in}}%
\pgfpathlineto{\pgfqpoint{15.216480in}{11.132204in}}%
\pgfpathlineto{\pgfqpoint{15.075786in}{11.102204in}}%
\pgfpathlineto{\pgfqpoint{14.940480in}{11.070857in}}%
\pgfpathlineto{\pgfqpoint{14.810806in}{11.038286in}}%
\pgfpathlineto{\pgfqpoint{14.686888in}{11.004245in}}%
\pgfpathlineto{\pgfqpoint{14.568969in}{10.968612in}}%
\pgfpathlineto{\pgfqpoint{14.457173in}{10.931388in}}%
\pgfpathlineto{\pgfqpoint{14.351867in}{10.892571in}}%
\pgfpathlineto{\pgfqpoint{14.253051in}{10.852286in}}%
\pgfpathlineto{\pgfqpoint{14.160969in}{10.810531in}}%
\pgfpathlineto{\pgfqpoint{14.076724in}{10.765959in}}%
\pgfpathlineto{\pgfqpoint{14.002276in}{10.716245in}}%
\pgfpathlineto{\pgfqpoint{13.940929in}{10.659306in}}%
\pgfpathlineto{\pgfqpoint{13.895990in}{10.595755in}}%
\pgfpathlineto{\pgfqpoint{13.869418in}{10.528898in}}%
\pgfpathlineto{\pgfqpoint{13.860969in}{10.463265in}}%
\pgfpathlineto{\pgfqpoint{13.873704in}{10.400082in}}%
\pgfpathlineto{\pgfqpoint{13.919133in}{10.347061in}}%
\pgfpathlineto{\pgfqpoint{13.985378in}{10.309347in}}%
\pgfpathlineto{\pgfqpoint{14.061173in}{10.277755in}}%
\pgfpathlineto{\pgfqpoint{14.144071in}{10.249102in}}%
\pgfpathlineto{\pgfqpoint{14.233582in}{10.222531in}}%
\pgfpathlineto{\pgfqpoint{14.329214in}{10.197673in}}%
\pgfpathlineto{\pgfqpoint{14.430969in}{10.173918in}}%
\pgfpathlineto{\pgfqpoint{14.538480in}{10.151143in}}%
\pgfpathlineto{\pgfqpoint{14.651622in}{10.128857in}}%
\pgfpathlineto{\pgfqpoint{14.770276in}{10.107061in}}%
\pgfpathlineto{\pgfqpoint{14.894194in}{10.085633in}}%
\pgfpathlineto{\pgfqpoint{15.023500in}{10.064694in}}%
\pgfpathlineto{\pgfqpoint{15.157949in}{10.044245in}}%
\pgfpathlineto{\pgfqpoint{15.297296in}{10.024408in}}%
\pgfpathlineto{\pgfqpoint{15.441663in}{10.005061in}}%
\pgfpathlineto{\pgfqpoint{15.590684in}{9.986204in}}%
\pgfpathlineto{\pgfqpoint{15.744357in}{9.967714in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{9.953828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{11.247596in}}%
\pgfpathlineto{\pgfqpoint{19.092602in}{11.234051in}}%
\pgfpathlineto{\pgfqpoint{19.043622in}{11.226635in}}%
\pgfpathlineto{\pgfqpoint{19.000765in}{11.218320in}}%
\pgfpathlineto{\pgfqpoint{18.969193in}{11.210204in}}%
\pgfpathlineto{\pgfqpoint{18.915051in}{11.192351in}}%
\pgfpathlineto{\pgfqpoint{18.902806in}{11.191432in}}%
\pgfpathlineto{\pgfqpoint{18.884439in}{11.192563in}}%
\pgfpathlineto{\pgfqpoint{18.859949in}{11.197150in}}%
\pgfpathlineto{\pgfqpoint{18.817092in}{11.194466in}}%
\pgfpathlineto{\pgfqpoint{18.803664in}{11.191837in}}%
\pgfpathlineto{\pgfqpoint{18.780357in}{11.186392in}}%
\pgfpathlineto{\pgfqpoint{18.761990in}{11.183844in}}%
\pgfpathlineto{\pgfqpoint{18.749745in}{11.179056in}}%
\pgfpathlineto{\pgfqpoint{18.737500in}{11.174052in}}%
\pgfpathlineto{\pgfqpoint{18.725255in}{11.172288in}}%
\pgfpathlineto{\pgfqpoint{18.700765in}{11.170817in}}%
\pgfpathlineto{\pgfqpoint{18.682398in}{11.166206in}}%
\pgfpathlineto{\pgfqpoint{18.661392in}{11.161224in}}%
\pgfpathlineto{\pgfqpoint{18.651786in}{11.160066in}}%
\pgfpathlineto{\pgfqpoint{18.633418in}{11.159276in}}%
\pgfpathlineto{\pgfqpoint{18.618892in}{11.155102in}}%
\pgfpathlineto{\pgfqpoint{18.602806in}{11.150199in}}%
\pgfpathlineto{\pgfqpoint{18.584439in}{11.148048in}}%
\pgfpathlineto{\pgfqpoint{18.572194in}{11.146645in}}%
\pgfpathlineto{\pgfqpoint{18.535459in}{11.136042in}}%
\pgfpathlineto{\pgfqpoint{18.492602in}{11.125671in}}%
\pgfpathlineto{\pgfqpoint{18.474235in}{11.122360in}}%
\pgfpathlineto{\pgfqpoint{18.455867in}{11.118745in}}%
\pgfpathlineto{\pgfqpoint{18.419133in}{11.106784in}}%
\pgfpathlineto{\pgfqpoint{18.400765in}{11.105642in}}%
\pgfpathlineto{\pgfqpoint{18.376276in}{11.104530in}}%
\pgfpathlineto{\pgfqpoint{18.357908in}{11.101432in}}%
\pgfpathlineto{\pgfqpoint{18.327296in}{11.094911in}}%
\pgfpathlineto{\pgfqpoint{18.296684in}{11.093438in}}%
\pgfpathlineto{\pgfqpoint{18.284439in}{11.086853in}}%
\pgfpathlineto{\pgfqpoint{18.263719in}{11.075510in}}%
\pgfpathlineto{\pgfqpoint{18.247704in}{11.068672in}}%
\pgfpathlineto{\pgfqpoint{18.235459in}{11.066011in}}%
\pgfpathlineto{\pgfqpoint{18.217092in}{11.065262in}}%
\pgfpathlineto{\pgfqpoint{18.186480in}{11.065087in}}%
\pgfpathlineto{\pgfqpoint{18.174235in}{11.061618in}}%
\pgfpathlineto{\pgfqpoint{18.155867in}{11.053894in}}%
\pgfpathlineto{\pgfqpoint{18.131378in}{11.044021in}}%
\pgfpathlineto{\pgfqpoint{18.119133in}{11.040891in}}%
\pgfpathlineto{\pgfqpoint{18.106888in}{11.040176in}}%
\pgfpathlineto{\pgfqpoint{18.088520in}{11.040762in}}%
\pgfpathlineto{\pgfqpoint{18.080619in}{11.038776in}}%
\pgfpathlineto{\pgfqpoint{18.068457in}{11.032653in}}%
\pgfpathlineto{\pgfqpoint{18.057908in}{11.027863in}}%
\pgfpathlineto{\pgfqpoint{18.045663in}{11.024612in}}%
\pgfpathlineto{\pgfqpoint{18.033418in}{11.023598in}}%
\pgfpathlineto{\pgfqpoint{18.002806in}{11.024140in}}%
\pgfpathlineto{\pgfqpoint{17.990561in}{11.019930in}}%
\pgfpathlineto{\pgfqpoint{17.978316in}{11.015503in}}%
\pgfpathlineto{\pgfqpoint{17.950445in}{11.008163in}}%
\pgfpathlineto{\pgfqpoint{17.941582in}{11.005523in}}%
\pgfpathlineto{\pgfqpoint{17.923214in}{11.003768in}}%
\pgfpathlineto{\pgfqpoint{17.910969in}{11.001880in}}%
\pgfpathlineto{\pgfqpoint{17.892137in}{10.995918in}}%
\pgfpathlineto{\pgfqpoint{17.868112in}{10.988192in}}%
\pgfpathlineto{\pgfqpoint{17.849745in}{10.984798in}}%
\pgfpathlineto{\pgfqpoint{17.831378in}{10.982160in}}%
\pgfpathlineto{\pgfqpoint{17.818889in}{10.977551in}}%
\pgfpathlineto{\pgfqpoint{17.810336in}{10.971429in}}%
\pgfpathlineto{\pgfqpoint{17.798398in}{10.959184in}}%
\pgfpathlineto{\pgfqpoint{17.788520in}{10.950376in}}%
\pgfpathlineto{\pgfqpoint{17.779907in}{10.946939in}}%
\pgfpathlineto{\pgfqpoint{17.770153in}{10.945558in}}%
\pgfpathlineto{\pgfqpoint{17.757793in}{10.946939in}}%
\pgfpathlineto{\pgfqpoint{17.751786in}{10.948701in}}%
\pgfpathlineto{\pgfqpoint{17.739541in}{10.949008in}}%
\pgfpathlineto{\pgfqpoint{17.721173in}{10.946775in}}%
\pgfpathlineto{\pgfqpoint{17.707917in}{10.940816in}}%
\pgfpathlineto{\pgfqpoint{17.702806in}{10.938570in}}%
\pgfpathlineto{\pgfqpoint{17.696684in}{10.937124in}}%
\pgfpathlineto{\pgfqpoint{17.684439in}{10.937261in}}%
\pgfpathlineto{\pgfqpoint{17.666071in}{10.939293in}}%
\pgfpathlineto{\pgfqpoint{17.653827in}{10.938058in}}%
\pgfpathlineto{\pgfqpoint{17.617092in}{10.927941in}}%
\pgfpathlineto{\pgfqpoint{17.606428in}{10.922449in}}%
\pgfpathlineto{\pgfqpoint{17.598724in}{10.916241in}}%
\pgfpathlineto{\pgfqpoint{17.580003in}{10.897959in}}%
\pgfpathlineto{\pgfqpoint{17.568112in}{10.889629in}}%
\pgfpathlineto{\pgfqpoint{17.555867in}{10.883699in}}%
\pgfpathlineto{\pgfqpoint{17.543622in}{10.881231in}}%
\pgfpathlineto{\pgfqpoint{17.531378in}{10.879146in}}%
\pgfpathlineto{\pgfqpoint{17.494643in}{10.864098in}}%
\pgfpathlineto{\pgfqpoint{17.476276in}{10.851552in}}%
\pgfpathlineto{\pgfqpoint{17.464031in}{10.848354in}}%
\pgfpathlineto{\pgfqpoint{17.451786in}{10.844999in}}%
\pgfpathlineto{\pgfqpoint{17.445663in}{10.840435in}}%
\pgfpathlineto{\pgfqpoint{17.433418in}{10.827817in}}%
\pgfpathlineto{\pgfqpoint{17.421173in}{10.820831in}}%
\pgfpathlineto{\pgfqpoint{17.415051in}{10.817363in}}%
\pgfpathlineto{\pgfqpoint{17.402757in}{10.806122in}}%
\pgfpathlineto{\pgfqpoint{17.384439in}{10.786439in}}%
\pgfpathlineto{\pgfqpoint{17.372194in}{10.778405in}}%
\pgfpathlineto{\pgfqpoint{17.336717in}{10.763265in}}%
\pgfpathlineto{\pgfqpoint{17.329337in}{10.758346in}}%
\pgfpathlineto{\pgfqpoint{17.308196in}{10.738776in}}%
\pgfpathlineto{\pgfqpoint{17.304847in}{10.737284in}}%
\pgfpathlineto{\pgfqpoint{17.292602in}{10.735976in}}%
\pgfpathlineto{\pgfqpoint{17.274235in}{10.738186in}}%
\pgfpathlineto{\pgfqpoint{17.261990in}{10.740090in}}%
\pgfpathlineto{\pgfqpoint{17.249745in}{10.739629in}}%
\pgfpathlineto{\pgfqpoint{17.243622in}{10.737113in}}%
\pgfpathlineto{\pgfqpoint{17.237500in}{10.731246in}}%
\pgfpathlineto{\pgfqpoint{17.225255in}{10.716336in}}%
\pgfpathlineto{\pgfqpoint{17.219133in}{10.711389in}}%
\pgfpathlineto{\pgfqpoint{17.206888in}{10.705335in}}%
\pgfpathlineto{\pgfqpoint{17.194643in}{10.701628in}}%
\pgfpathlineto{\pgfqpoint{17.185148in}{10.695918in}}%
\pgfpathlineto{\pgfqpoint{17.176276in}{10.687391in}}%
\pgfpathlineto{\pgfqpoint{17.169757in}{10.677551in}}%
\pgfpathlineto{\pgfqpoint{17.165909in}{10.665306in}}%
\pgfpathlineto{\pgfqpoint{17.155400in}{10.604082in}}%
\pgfpathlineto{\pgfqpoint{17.144291in}{10.585714in}}%
\pgfpathlineto{\pgfqpoint{17.139153in}{10.573469in}}%
\pgfpathlineto{\pgfqpoint{17.123138in}{10.548980in}}%
\pgfpathlineto{\pgfqpoint{17.117712in}{10.536735in}}%
\pgfpathlineto{\pgfqpoint{17.116669in}{10.530612in}}%
\pgfpathlineto{\pgfqpoint{17.119341in}{10.518367in}}%
\pgfpathlineto{\pgfqpoint{17.121331in}{10.506122in}}%
\pgfpathlineto{\pgfqpoint{17.120742in}{10.493878in}}%
\pgfpathlineto{\pgfqpoint{17.119420in}{10.487755in}}%
\pgfpathlineto{\pgfqpoint{17.115051in}{10.478695in}}%
\pgfpathlineto{\pgfqpoint{17.107423in}{10.469388in}}%
\pgfpathlineto{\pgfqpoint{17.099235in}{10.457143in}}%
\pgfpathlineto{\pgfqpoint{17.095617in}{10.444898in}}%
\pgfpathlineto{\pgfqpoint{17.095569in}{10.432653in}}%
\pgfpathlineto{\pgfqpoint{17.098684in}{10.395918in}}%
\pgfpathlineto{\pgfqpoint{17.100009in}{10.383673in}}%
\pgfpathlineto{\pgfqpoint{17.101851in}{10.371429in}}%
\pgfpathlineto{\pgfqpoint{17.103591in}{10.353061in}}%
\pgfpathlineto{\pgfqpoint{17.105782in}{10.346939in}}%
\pgfpathlineto{\pgfqpoint{17.121173in}{10.320240in}}%
\pgfpathlineto{\pgfqpoint{17.125421in}{10.310204in}}%
\pgfpathlineto{\pgfqpoint{17.129601in}{10.304082in}}%
\pgfpathlineto{\pgfqpoint{17.142149in}{10.291837in}}%
\pgfpathlineto{\pgfqpoint{17.151786in}{10.284105in}}%
\pgfpathlineto{\pgfqpoint{17.170153in}{10.273380in}}%
\pgfpathlineto{\pgfqpoint{17.185176in}{10.267347in}}%
\pgfpathlineto{\pgfqpoint{17.213010in}{10.258523in}}%
\pgfpathlineto{\pgfqpoint{17.225255in}{10.257406in}}%
\pgfpathlineto{\pgfqpoint{17.243622in}{10.258093in}}%
\pgfpathlineto{\pgfqpoint{17.261990in}{10.252359in}}%
\pgfpathlineto{\pgfqpoint{17.274235in}{10.253984in}}%
\pgfpathlineto{\pgfqpoint{17.292602in}{10.256324in}}%
\pgfpathlineto{\pgfqpoint{17.304847in}{10.256123in}}%
\pgfpathlineto{\pgfqpoint{17.317092in}{10.253335in}}%
\pgfpathlineto{\pgfqpoint{17.329337in}{10.246990in}}%
\pgfpathlineto{\pgfqpoint{17.341582in}{10.244057in}}%
\pgfpathlineto{\pgfqpoint{17.366071in}{10.241729in}}%
\pgfpathlineto{\pgfqpoint{17.396684in}{10.233740in}}%
\pgfpathlineto{\pgfqpoint{17.427296in}{10.234685in}}%
\pgfpathlineto{\pgfqpoint{17.445663in}{10.228627in}}%
\pgfpathlineto{\pgfqpoint{17.472019in}{10.218367in}}%
\pgfpathlineto{\pgfqpoint{17.494643in}{10.212023in}}%
\pgfpathlineto{\pgfqpoint{17.506888in}{10.205344in}}%
\pgfpathlineto{\pgfqpoint{17.519133in}{10.196029in}}%
\pgfpathlineto{\pgfqpoint{17.525255in}{10.193472in}}%
\pgfpathlineto{\pgfqpoint{17.537500in}{10.193898in}}%
\pgfpathlineto{\pgfqpoint{17.555867in}{10.197640in}}%
\pgfpathlineto{\pgfqpoint{17.580357in}{10.204166in}}%
\pgfpathlineto{\pgfqpoint{17.592602in}{10.202504in}}%
\pgfpathlineto{\pgfqpoint{17.610969in}{10.196831in}}%
\pgfpathlineto{\pgfqpoint{17.617092in}{10.196653in}}%
\pgfpathlineto{\pgfqpoint{17.629337in}{10.198649in}}%
\pgfpathlineto{\pgfqpoint{17.635459in}{10.198261in}}%
\pgfpathlineto{\pgfqpoint{17.653827in}{10.193198in}}%
\pgfpathlineto{\pgfqpoint{17.672194in}{10.193829in}}%
\pgfpathlineto{\pgfqpoint{17.678316in}{10.192693in}}%
\pgfpathlineto{\pgfqpoint{17.690561in}{10.186933in}}%
\pgfpathlineto{\pgfqpoint{17.703107in}{10.181633in}}%
\pgfpathlineto{\pgfqpoint{17.715051in}{10.180278in}}%
\pgfpathlineto{\pgfqpoint{17.757908in}{10.180299in}}%
\pgfpathlineto{\pgfqpoint{17.788520in}{10.179437in}}%
\pgfpathlineto{\pgfqpoint{17.800998in}{10.175510in}}%
\pgfpathlineto{\pgfqpoint{17.819133in}{10.166160in}}%
\pgfpathlineto{\pgfqpoint{17.837500in}{10.155958in}}%
\pgfpathlineto{\pgfqpoint{17.850273in}{10.144898in}}%
\pgfpathlineto{\pgfqpoint{17.861990in}{10.132421in}}%
\pgfpathlineto{\pgfqpoint{17.868112in}{10.128314in}}%
\pgfpathlineto{\pgfqpoint{17.874235in}{10.126307in}}%
\pgfpathlineto{\pgfqpoint{17.886480in}{10.125748in}}%
\pgfpathlineto{\pgfqpoint{17.898724in}{10.128003in}}%
\pgfpathlineto{\pgfqpoint{17.917092in}{10.132079in}}%
\pgfpathlineto{\pgfqpoint{17.931842in}{10.132653in}}%
\pgfpathlineto{\pgfqpoint{17.941582in}{10.131240in}}%
\pgfpathlineto{\pgfqpoint{17.962904in}{10.126531in}}%
\pgfpathlineto{\pgfqpoint{17.996684in}{10.122155in}}%
\pgfpathlineto{\pgfqpoint{18.027296in}{10.112628in}}%
\pgfpathlineto{\pgfqpoint{18.045663in}{10.106553in}}%
\pgfpathlineto{\pgfqpoint{18.064239in}{10.095918in}}%
\pgfpathlineto{\pgfqpoint{18.070153in}{10.094246in}}%
\pgfpathlineto{\pgfqpoint{18.094643in}{10.094394in}}%
\pgfpathlineto{\pgfqpoint{18.119133in}{10.096884in}}%
\pgfpathlineto{\pgfqpoint{18.131378in}{10.095186in}}%
\pgfpathlineto{\pgfqpoint{18.168112in}{10.085844in}}%
\pgfpathlineto{\pgfqpoint{18.192602in}{10.082814in}}%
\pgfpathlineto{\pgfqpoint{18.235459in}{10.082888in}}%
\pgfpathlineto{\pgfqpoint{18.272194in}{10.078949in}}%
\pgfpathlineto{\pgfqpoint{18.290561in}{10.074818in}}%
\pgfpathlineto{\pgfqpoint{18.302806in}{10.069538in}}%
\pgfpathlineto{\pgfqpoint{18.321173in}{10.057329in}}%
\pgfpathlineto{\pgfqpoint{18.333418in}{10.052129in}}%
\pgfpathlineto{\pgfqpoint{18.346525in}{10.046939in}}%
\pgfpathlineto{\pgfqpoint{18.357908in}{10.040257in}}%
\pgfpathlineto{\pgfqpoint{18.370153in}{10.032498in}}%
\pgfpathlineto{\pgfqpoint{18.376276in}{10.029775in}}%
\pgfpathlineto{\pgfqpoint{18.382398in}{10.028572in}}%
\pgfpathlineto{\pgfqpoint{18.388520in}{10.029434in}}%
\pgfpathlineto{\pgfqpoint{18.400765in}{10.036249in}}%
\pgfpathlineto{\pgfqpoint{18.409286in}{10.040816in}}%
\pgfpathlineto{\pgfqpoint{18.413010in}{10.042148in}}%
\pgfpathlineto{\pgfqpoint{18.425255in}{10.043243in}}%
\pgfpathlineto{\pgfqpoint{18.461990in}{10.042869in}}%
\pgfpathlineto{\pgfqpoint{18.474235in}{10.045920in}}%
\pgfpathlineto{\pgfqpoint{18.480357in}{10.046205in}}%
\pgfpathlineto{\pgfqpoint{18.492602in}{10.043673in}}%
\pgfpathlineto{\pgfqpoint{18.504847in}{10.040330in}}%
\pgfpathlineto{\pgfqpoint{18.542509in}{10.034694in}}%
\pgfpathlineto{\pgfqpoint{18.566071in}{10.026577in}}%
\pgfpathlineto{\pgfqpoint{18.627296in}{10.015118in}}%
\pgfpathlineto{\pgfqpoint{18.670153in}{10.014005in}}%
\pgfpathlineto{\pgfqpoint{18.714547in}{10.004082in}}%
\pgfpathlineto{\pgfqpoint{18.743622in}{9.998827in}}%
\pgfpathlineto{\pgfqpoint{18.782049in}{9.991837in}}%
\pgfpathlineto{\pgfqpoint{18.810969in}{9.987760in}}%
\pgfpathlineto{\pgfqpoint{18.847704in}{9.985071in}}%
\pgfpathlineto{\pgfqpoint{18.908929in}{9.983130in}}%
\pgfpathlineto{\pgfqpoint{18.976276in}{9.972590in}}%
\pgfpathlineto{\pgfqpoint{18.988520in}{9.969305in}}%
\pgfpathlineto{\pgfqpoint{19.000765in}{9.968706in}}%
\pgfpathlineto{\pgfqpoint{19.031378in}{9.971604in}}%
\pgfpathlineto{\pgfqpoint{19.049745in}{9.974893in}}%
\pgfpathlineto{\pgfqpoint{19.062311in}{9.973469in}}%
\pgfpathlineto{\pgfqpoint{19.087047in}{9.967347in}}%
\pgfpathlineto{\pgfqpoint{19.116121in}{9.955102in}}%
\pgfpathlineto{\pgfqpoint{19.129337in}{9.952038in}}%
\pgfpathlineto{\pgfqpoint{19.141582in}{9.950736in}}%
\pgfpathlineto{\pgfqpoint{19.178316in}{9.954433in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{9.953696in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{9.953696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{11.248339in}}%
\pgfpathlineto{\pgfqpoint{19.104847in}{11.234280in}}%
\pgfpathlineto{\pgfqpoint{19.086480in}{11.230620in}}%
\pgfpathlineto{\pgfqpoint{18.976276in}{11.214513in}}%
\pgfpathlineto{\pgfqpoint{18.957908in}{11.214514in}}%
\pgfpathlineto{\pgfqpoint{18.927296in}{11.216014in}}%
\pgfpathlineto{\pgfqpoint{18.915051in}{11.214695in}}%
\pgfpathlineto{\pgfqpoint{18.899408in}{11.210204in}}%
\pgfpathlineto{\pgfqpoint{18.885447in}{11.204082in}}%
\pgfpathlineto{\pgfqpoint{18.859949in}{11.191706in}}%
\pgfpathlineto{\pgfqpoint{18.823214in}{11.180792in}}%
\pgfpathlineto{\pgfqpoint{18.810969in}{11.178016in}}%
\pgfpathlineto{\pgfqpoint{18.778593in}{11.173469in}}%
\pgfpathlineto{\pgfqpoint{18.768112in}{11.171190in}}%
\pgfpathlineto{\pgfqpoint{18.755867in}{11.170738in}}%
\pgfpathlineto{\pgfqpoint{18.737500in}{11.170585in}}%
\pgfpathlineto{\pgfqpoint{18.724887in}{11.167347in}}%
\pgfpathlineto{\pgfqpoint{18.706888in}{11.160438in}}%
\pgfpathlineto{\pgfqpoint{18.688520in}{11.157325in}}%
\pgfpathlineto{\pgfqpoint{18.651786in}{11.151315in}}%
\pgfpathlineto{\pgfqpoint{18.633418in}{11.145775in}}%
\pgfpathlineto{\pgfqpoint{18.615051in}{11.144443in}}%
\pgfpathlineto{\pgfqpoint{18.600571in}{11.142857in}}%
\pgfpathlineto{\pgfqpoint{18.547704in}{11.133306in}}%
\pgfpathlineto{\pgfqpoint{18.523214in}{11.129424in}}%
\pgfpathlineto{\pgfqpoint{18.474235in}{11.119494in}}%
\pgfpathlineto{\pgfqpoint{18.461990in}{11.116682in}}%
\pgfpathlineto{\pgfqpoint{18.443622in}{11.115566in}}%
\pgfpathlineto{\pgfqpoint{18.425255in}{11.115013in}}%
\pgfpathlineto{\pgfqpoint{18.413010in}{11.111495in}}%
\pgfpathlineto{\pgfqpoint{18.376276in}{11.096835in}}%
\pgfpathlineto{\pgfqpoint{18.351786in}{11.090615in}}%
\pgfpathlineto{\pgfqpoint{18.333418in}{11.086290in}}%
\pgfpathlineto{\pgfqpoint{18.321173in}{11.081213in}}%
\pgfpathlineto{\pgfqpoint{18.307702in}{11.075510in}}%
\pgfpathlineto{\pgfqpoint{18.296684in}{11.074461in}}%
\pgfpathlineto{\pgfqpoint{18.253827in}{11.073876in}}%
\pgfpathlineto{\pgfqpoint{18.241582in}{11.072152in}}%
\pgfpathlineto{\pgfqpoint{18.229337in}{11.067034in}}%
\pgfpathlineto{\pgfqpoint{18.192602in}{11.049593in}}%
\pgfpathlineto{\pgfqpoint{18.180357in}{11.045965in}}%
\pgfpathlineto{\pgfqpoint{18.168112in}{11.044904in}}%
\pgfpathlineto{\pgfqpoint{18.149745in}{11.044284in}}%
\pgfpathlineto{\pgfqpoint{18.125255in}{11.039786in}}%
\pgfpathlineto{\pgfqpoint{18.113010in}{11.035511in}}%
\pgfpathlineto{\pgfqpoint{18.088520in}{11.023516in}}%
\pgfpathlineto{\pgfqpoint{18.076276in}{11.021787in}}%
\pgfpathlineto{\pgfqpoint{18.057908in}{11.019925in}}%
\pgfpathlineto{\pgfqpoint{18.045663in}{11.016403in}}%
\pgfpathlineto{\pgfqpoint{18.027296in}{11.006644in}}%
\pgfpathlineto{\pgfqpoint{18.008929in}{10.996449in}}%
\pgfpathlineto{\pgfqpoint{17.996684in}{10.992445in}}%
\pgfpathlineto{\pgfqpoint{17.978316in}{10.987486in}}%
\pgfpathlineto{\pgfqpoint{17.959949in}{10.982797in}}%
\pgfpathlineto{\pgfqpoint{17.947704in}{10.979513in}}%
\pgfpathlineto{\pgfqpoint{17.929337in}{10.970942in}}%
\pgfpathlineto{\pgfqpoint{17.904847in}{10.961053in}}%
\pgfpathlineto{\pgfqpoint{17.861990in}{10.946447in}}%
\pgfpathlineto{\pgfqpoint{17.843622in}{10.938473in}}%
\pgfpathlineto{\pgfqpoint{17.831378in}{10.934006in}}%
\pgfpathlineto{\pgfqpoint{17.819133in}{10.933949in}}%
\pgfpathlineto{\pgfqpoint{17.794643in}{10.936582in}}%
\pgfpathlineto{\pgfqpoint{17.781866in}{10.934694in}}%
\pgfpathlineto{\pgfqpoint{17.765945in}{10.928571in}}%
\pgfpathlineto{\pgfqpoint{17.754228in}{10.922449in}}%
\pgfpathlineto{\pgfqpoint{17.708929in}{10.896423in}}%
\pgfpathlineto{\pgfqpoint{17.666071in}{10.878524in}}%
\pgfpathlineto{\pgfqpoint{17.647704in}{10.868804in}}%
\pgfpathlineto{\pgfqpoint{17.635459in}{10.865070in}}%
\pgfpathlineto{\pgfqpoint{17.623214in}{10.864427in}}%
\pgfpathlineto{\pgfqpoint{17.598724in}{10.864300in}}%
\pgfpathlineto{\pgfqpoint{17.574235in}{10.861604in}}%
\pgfpathlineto{\pgfqpoint{17.568112in}{10.859694in}}%
\pgfpathlineto{\pgfqpoint{17.543622in}{10.846275in}}%
\pgfpathlineto{\pgfqpoint{17.525255in}{10.834049in}}%
\pgfpathlineto{\pgfqpoint{17.513010in}{10.829763in}}%
\pgfpathlineto{\pgfqpoint{17.500765in}{10.829511in}}%
\pgfpathlineto{\pgfqpoint{17.494643in}{10.829681in}}%
\pgfpathlineto{\pgfqpoint{17.488520in}{10.828486in}}%
\pgfpathlineto{\pgfqpoint{17.476276in}{10.821693in}}%
\pgfpathlineto{\pgfqpoint{17.464031in}{10.814793in}}%
\pgfpathlineto{\pgfqpoint{17.451786in}{10.813238in}}%
\pgfpathlineto{\pgfqpoint{17.439541in}{10.811754in}}%
\pgfpathlineto{\pgfqpoint{17.408929in}{10.801499in}}%
\pgfpathlineto{\pgfqpoint{17.396684in}{10.799777in}}%
\pgfpathlineto{\pgfqpoint{17.378316in}{10.797979in}}%
\pgfpathlineto{\pgfqpoint{17.359949in}{10.793042in}}%
\pgfpathlineto{\pgfqpoint{17.329337in}{10.781494in}}%
\pgfpathlineto{\pgfqpoint{17.323214in}{10.780347in}}%
\pgfpathlineto{\pgfqpoint{17.298724in}{10.780072in}}%
\pgfpathlineto{\pgfqpoint{17.292602in}{10.778629in}}%
\pgfpathlineto{\pgfqpoint{17.286480in}{10.773626in}}%
\pgfpathlineto{\pgfqpoint{17.280357in}{10.762722in}}%
\pgfpathlineto{\pgfqpoint{17.274327in}{10.744898in}}%
\pgfpathlineto{\pgfqpoint{17.268869in}{10.726531in}}%
\pgfpathlineto{\pgfqpoint{17.265363in}{10.720408in}}%
\pgfpathlineto{\pgfqpoint{17.260061in}{10.714286in}}%
\pgfpathlineto{\pgfqpoint{17.255867in}{10.711560in}}%
\pgfpathlineto{\pgfqpoint{17.243622in}{10.709743in}}%
\pgfpathlineto{\pgfqpoint{17.231378in}{10.709142in}}%
\pgfpathlineto{\pgfqpoint{17.225255in}{10.707621in}}%
\pgfpathlineto{\pgfqpoint{17.218148in}{10.702041in}}%
\pgfpathlineto{\pgfqpoint{17.206888in}{10.683512in}}%
\pgfpathlineto{\pgfqpoint{17.190528in}{10.671429in}}%
\pgfpathlineto{\pgfqpoint{17.157908in}{10.649104in}}%
\pgfpathlineto{\pgfqpoint{17.145663in}{10.639996in}}%
\pgfpathlineto{\pgfqpoint{17.110110in}{10.616327in}}%
\pgfpathlineto{\pgfqpoint{17.106145in}{10.610204in}}%
\pgfpathlineto{\pgfqpoint{17.099416in}{10.585714in}}%
\pgfpathlineto{\pgfqpoint{17.089093in}{10.536735in}}%
\pgfpathlineto{\pgfqpoint{17.076191in}{10.512245in}}%
\pgfpathlineto{\pgfqpoint{17.074888in}{10.506122in}}%
\pgfpathlineto{\pgfqpoint{17.075857in}{10.493878in}}%
\pgfpathlineto{\pgfqpoint{17.086429in}{10.444898in}}%
\pgfpathlineto{\pgfqpoint{17.090561in}{10.422661in}}%
\pgfpathlineto{\pgfqpoint{17.095046in}{10.408163in}}%
\pgfpathlineto{\pgfqpoint{17.102806in}{10.397703in}}%
\pgfpathlineto{\pgfqpoint{17.121173in}{10.377289in}}%
\pgfpathlineto{\pgfqpoint{17.135441in}{10.365306in}}%
\pgfpathlineto{\pgfqpoint{17.145946in}{10.359184in}}%
\pgfpathlineto{\pgfqpoint{17.157908in}{10.354802in}}%
\pgfpathlineto{\pgfqpoint{17.170153in}{10.353004in}}%
\pgfpathlineto{\pgfqpoint{17.188520in}{10.351739in}}%
\pgfpathlineto{\pgfqpoint{17.200765in}{10.345715in}}%
\pgfpathlineto{\pgfqpoint{17.213010in}{10.337840in}}%
\pgfpathlineto{\pgfqpoint{17.235318in}{10.316327in}}%
\pgfpathlineto{\pgfqpoint{17.262085in}{10.291837in}}%
\pgfpathlineto{\pgfqpoint{17.291124in}{10.273469in}}%
\pgfpathlineto{\pgfqpoint{17.299588in}{10.267347in}}%
\pgfpathlineto{\pgfqpoint{17.310969in}{10.261191in}}%
\pgfpathlineto{\pgfqpoint{17.317092in}{10.259071in}}%
\pgfpathlineto{\pgfqpoint{17.329337in}{10.258044in}}%
\pgfpathlineto{\pgfqpoint{17.341582in}{10.256886in}}%
\pgfpathlineto{\pgfqpoint{17.353827in}{10.252537in}}%
\pgfpathlineto{\pgfqpoint{17.366071in}{10.247813in}}%
\pgfpathlineto{\pgfqpoint{17.384439in}{10.242205in}}%
\pgfpathlineto{\pgfqpoint{17.397285in}{10.236735in}}%
\pgfpathlineto{\pgfqpoint{17.421173in}{10.223942in}}%
\pgfpathlineto{\pgfqpoint{17.433418in}{10.221515in}}%
\pgfpathlineto{\pgfqpoint{17.471030in}{10.218367in}}%
\pgfpathlineto{\pgfqpoint{17.500765in}{10.210798in}}%
\pgfpathlineto{\pgfqpoint{17.537500in}{10.205061in}}%
\pgfpathlineto{\pgfqpoint{17.556620in}{10.193878in}}%
\pgfpathlineto{\pgfqpoint{17.580357in}{10.177330in}}%
\pgfpathlineto{\pgfqpoint{17.592602in}{10.174529in}}%
\pgfpathlineto{\pgfqpoint{17.604847in}{10.172531in}}%
\pgfpathlineto{\pgfqpoint{17.629337in}{10.166250in}}%
\pgfpathlineto{\pgfqpoint{17.648473in}{10.163265in}}%
\pgfpathlineto{\pgfqpoint{17.666071in}{10.158966in}}%
\pgfpathlineto{\pgfqpoint{17.684439in}{10.158358in}}%
\pgfpathlineto{\pgfqpoint{17.696684in}{10.154838in}}%
\pgfpathlineto{\pgfqpoint{17.708929in}{10.147884in}}%
\pgfpathlineto{\pgfqpoint{17.721173in}{10.138498in}}%
\pgfpathlineto{\pgfqpoint{17.735564in}{10.126531in}}%
\pgfpathlineto{\pgfqpoint{17.745663in}{10.121476in}}%
\pgfpathlineto{\pgfqpoint{17.757908in}{10.118312in}}%
\pgfpathlineto{\pgfqpoint{17.800765in}{10.115571in}}%
\pgfpathlineto{\pgfqpoint{17.817584in}{10.120408in}}%
\pgfpathlineto{\pgfqpoint{17.832294in}{10.126531in}}%
\pgfpathlineto{\pgfqpoint{17.858420in}{10.138776in}}%
\pgfpathlineto{\pgfqpoint{17.868112in}{10.141123in}}%
\pgfpathlineto{\pgfqpoint{17.874235in}{10.141655in}}%
\pgfpathlineto{\pgfqpoint{17.880357in}{10.140975in}}%
\pgfpathlineto{\pgfqpoint{17.886480in}{10.138706in}}%
\pgfpathlineto{\pgfqpoint{17.904847in}{10.126399in}}%
\pgfpathlineto{\pgfqpoint{17.926054in}{10.114286in}}%
\pgfpathlineto{\pgfqpoint{17.935459in}{10.111167in}}%
\pgfpathlineto{\pgfqpoint{17.996684in}{10.104612in}}%
\pgfpathlineto{\pgfqpoint{18.021173in}{10.101774in}}%
\pgfpathlineto{\pgfqpoint{18.045663in}{10.100754in}}%
\pgfpathlineto{\pgfqpoint{18.070153in}{10.102029in}}%
\pgfpathlineto{\pgfqpoint{18.088520in}{10.098475in}}%
\pgfpathlineto{\pgfqpoint{18.100765in}{10.093528in}}%
\pgfpathlineto{\pgfqpoint{18.125255in}{10.080634in}}%
\pgfpathlineto{\pgfqpoint{18.161990in}{10.076176in}}%
\pgfpathlineto{\pgfqpoint{18.180357in}{10.074661in}}%
\pgfpathlineto{\pgfqpoint{18.194191in}{10.071429in}}%
\pgfpathlineto{\pgfqpoint{18.241582in}{10.056541in}}%
\pgfpathlineto{\pgfqpoint{18.266071in}{10.052810in}}%
\pgfpathlineto{\pgfqpoint{18.284439in}{10.052442in}}%
\pgfpathlineto{\pgfqpoint{18.302806in}{10.054469in}}%
\pgfpathlineto{\pgfqpoint{18.327296in}{10.058506in}}%
\pgfpathlineto{\pgfqpoint{18.364031in}{10.062621in}}%
\pgfpathlineto{\pgfqpoint{18.376276in}{10.065050in}}%
\pgfpathlineto{\pgfqpoint{18.382398in}{10.064703in}}%
\pgfpathlineto{\pgfqpoint{18.388520in}{10.063042in}}%
\pgfpathlineto{\pgfqpoint{18.400765in}{10.056418in}}%
\pgfpathlineto{\pgfqpoint{18.417350in}{10.046939in}}%
\pgfpathlineto{\pgfqpoint{18.425255in}{10.043927in}}%
\pgfpathlineto{\pgfqpoint{18.449745in}{10.037121in}}%
\pgfpathlineto{\pgfqpoint{18.461990in}{10.034291in}}%
\pgfpathlineto{\pgfqpoint{18.480357in}{10.027671in}}%
\pgfpathlineto{\pgfqpoint{18.492602in}{10.026306in}}%
\pgfpathlineto{\pgfqpoint{18.510969in}{10.024281in}}%
\pgfpathlineto{\pgfqpoint{18.529337in}{10.021888in}}%
\pgfpathlineto{\pgfqpoint{18.547704in}{10.023459in}}%
\pgfpathlineto{\pgfqpoint{18.559949in}{10.024266in}}%
\pgfpathlineto{\pgfqpoint{18.580006in}{10.022449in}}%
\pgfpathlineto{\pgfqpoint{18.624418in}{10.016327in}}%
\pgfpathlineto{\pgfqpoint{18.670153in}{10.006522in}}%
\pgfpathlineto{\pgfqpoint{18.688520in}{10.007629in}}%
\pgfpathlineto{\pgfqpoint{18.700765in}{10.007769in}}%
\pgfpathlineto{\pgfqpoint{18.761990in}{10.002229in}}%
\pgfpathlineto{\pgfqpoint{18.786480in}{9.999816in}}%
\pgfpathlineto{\pgfqpoint{18.810969in}{9.997011in}}%
\pgfpathlineto{\pgfqpoint{18.866071in}{9.987239in}}%
\pgfpathlineto{\pgfqpoint{18.902806in}{9.978583in}}%
\pgfpathlineto{\pgfqpoint{18.927296in}{9.976826in}}%
\pgfpathlineto{\pgfqpoint{18.976276in}{9.974874in}}%
\pgfpathlineto{\pgfqpoint{18.994643in}{9.975404in}}%
\pgfpathlineto{\pgfqpoint{19.013010in}{9.970556in}}%
\pgfpathlineto{\pgfqpoint{19.031378in}{9.963561in}}%
\pgfpathlineto{\pgfqpoint{19.049745in}{9.954660in}}%
\pgfpathlineto{\pgfqpoint{19.061990in}{9.952355in}}%
\pgfpathlineto{\pgfqpoint{19.080357in}{9.950915in}}%
\pgfpathlineto{\pgfqpoint{19.123214in}{9.957940in}}%
\pgfpathlineto{\pgfqpoint{19.135459in}{9.957859in}}%
\pgfpathlineto{\pgfqpoint{19.147704in}{9.955075in}}%
\pgfpathlineto{\pgfqpoint{19.172194in}{9.947497in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{9.944979in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{9.944979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.202112in}{11.375388in}}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{11.247804in}}%
\pgfpathlineto{\pgfqpoint{19.150888in}{11.242041in}}%
\pgfpathlineto{\pgfqpoint{18.990480in}{11.215959in}}%
\pgfpathlineto{\pgfqpoint{18.834724in}{11.188898in}}%
\pgfpathlineto{\pgfqpoint{18.683745in}{11.161102in}}%
\pgfpathlineto{\pgfqpoint{18.537908in}{11.132204in}}%
\pgfpathlineto{\pgfqpoint{18.397214in}{11.102204in}}%
\pgfpathlineto{\pgfqpoint{18.261908in}{11.070857in}}%
\pgfpathlineto{\pgfqpoint{18.132235in}{11.038286in}}%
\pgfpathlineto{\pgfqpoint{18.008316in}{11.004245in}}%
\pgfpathlineto{\pgfqpoint{17.890398in}{10.968612in}}%
\pgfpathlineto{\pgfqpoint{17.778602in}{10.931388in}}%
\pgfpathlineto{\pgfqpoint{17.673296in}{10.892571in}}%
\pgfpathlineto{\pgfqpoint{17.574480in}{10.852286in}}%
\pgfpathlineto{\pgfqpoint{17.482398in}{10.810531in}}%
\pgfpathlineto{\pgfqpoint{17.398153in}{10.765959in}}%
\pgfpathlineto{\pgfqpoint{17.323704in}{10.716245in}}%
\pgfpathlineto{\pgfqpoint{17.262357in}{10.659306in}}%
\pgfpathlineto{\pgfqpoint{17.217418in}{10.595755in}}%
\pgfpathlineto{\pgfqpoint{17.190847in}{10.528898in}}%
\pgfpathlineto{\pgfqpoint{17.182398in}{10.463265in}}%
\pgfpathlineto{\pgfqpoint{17.195133in}{10.400082in}}%
\pgfpathlineto{\pgfqpoint{17.240561in}{10.347061in}}%
\pgfpathlineto{\pgfqpoint{17.306806in}{10.309347in}}%
\pgfpathlineto{\pgfqpoint{17.382602in}{10.277755in}}%
\pgfpathlineto{\pgfqpoint{17.465500in}{10.249102in}}%
\pgfpathlineto{\pgfqpoint{17.555010in}{10.222531in}}%
\pgfpathlineto{\pgfqpoint{17.650643in}{10.197673in}}%
\pgfpathlineto{\pgfqpoint{17.752398in}{10.173918in}}%
\pgfpathlineto{\pgfqpoint{17.859908in}{10.151143in}}%
\pgfpathlineto{\pgfqpoint{17.973051in}{10.128857in}}%
\pgfpathlineto{\pgfqpoint{18.091704in}{10.107061in}}%
\pgfpathlineto{\pgfqpoint{18.215622in}{10.085633in}}%
\pgfpathlineto{\pgfqpoint{18.344929in}{10.064694in}}%
\pgfpathlineto{\pgfqpoint{18.479378in}{10.044245in}}%
\pgfpathlineto{\pgfqpoint{18.618724in}{10.024408in}}%
\pgfpathlineto{\pgfqpoint{18.763092in}{10.005061in}}%
\pgfpathlineto{\pgfqpoint{18.912112in}{9.986204in}}%
\pgfpathlineto{\pgfqpoint{19.065786in}{9.967714in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{9.953828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{11.248181in}}%
\pgfpathlineto{\pgfqpoint{22.383418in}{11.227235in}}%
\pgfpathlineto{\pgfqpoint{22.303827in}{11.214757in}}%
\pgfpathlineto{\pgfqpoint{22.267092in}{11.208077in}}%
\pgfpathlineto{\pgfqpoint{22.138520in}{11.183934in}}%
\pgfpathlineto{\pgfqpoint{22.046684in}{11.168992in}}%
\pgfpathlineto{\pgfqpoint{22.009949in}{11.161099in}}%
\pgfpathlineto{\pgfqpoint{21.985459in}{11.155510in}}%
\pgfpathlineto{\pgfqpoint{21.948724in}{11.151744in}}%
\pgfpathlineto{\pgfqpoint{21.924235in}{11.148892in}}%
\pgfpathlineto{\pgfqpoint{21.893622in}{11.141085in}}%
\pgfpathlineto{\pgfqpoint{21.863010in}{11.138018in}}%
\pgfpathlineto{\pgfqpoint{21.826276in}{11.130446in}}%
\pgfpathlineto{\pgfqpoint{21.777296in}{11.121738in}}%
\pgfpathlineto{\pgfqpoint{21.691582in}{11.101898in}}%
\pgfpathlineto{\pgfqpoint{21.648724in}{11.086510in}}%
\pgfpathlineto{\pgfqpoint{21.636480in}{11.082876in}}%
\pgfpathlineto{\pgfqpoint{21.596575in}{11.075510in}}%
\pgfpathlineto{\pgfqpoint{21.532398in}{11.065336in}}%
\pgfpathlineto{\pgfqpoint{21.495663in}{11.057502in}}%
\pgfpathlineto{\pgfqpoint{21.477296in}{11.051245in}}%
\pgfpathlineto{\pgfqpoint{21.465051in}{11.046485in}}%
\pgfpathlineto{\pgfqpoint{21.418666in}{11.032653in}}%
\pgfpathlineto{\pgfqpoint{21.403827in}{11.027960in}}%
\pgfpathlineto{\pgfqpoint{21.330357in}{11.010408in}}%
\pgfpathlineto{\pgfqpoint{21.299745in}{10.998138in}}%
\pgfpathlineto{\pgfqpoint{21.281378in}{10.993459in}}%
\pgfpathlineto{\pgfqpoint{21.244643in}{10.985055in}}%
\pgfpathlineto{\pgfqpoint{21.232398in}{10.980212in}}%
\pgfpathlineto{\pgfqpoint{21.207908in}{10.969644in}}%
\pgfpathlineto{\pgfqpoint{21.190470in}{10.965306in}}%
\pgfpathlineto{\pgfqpoint{21.177296in}{10.963236in}}%
\pgfpathlineto{\pgfqpoint{21.146684in}{10.961063in}}%
\pgfpathlineto{\pgfqpoint{21.128316in}{10.961212in}}%
\pgfpathlineto{\pgfqpoint{21.120184in}{10.959184in}}%
\pgfpathlineto{\pgfqpoint{21.116071in}{10.957512in}}%
\pgfpathlineto{\pgfqpoint{21.109078in}{10.953061in}}%
\pgfpathlineto{\pgfqpoint{21.091412in}{10.934694in}}%
\pgfpathlineto{\pgfqpoint{21.085459in}{10.931252in}}%
\pgfpathlineto{\pgfqpoint{21.079337in}{10.929518in}}%
\pgfpathlineto{\pgfqpoint{21.067092in}{10.929345in}}%
\pgfpathlineto{\pgfqpoint{21.054847in}{10.929151in}}%
\pgfpathlineto{\pgfqpoint{21.042602in}{10.925651in}}%
\pgfpathlineto{\pgfqpoint{20.987500in}{10.901478in}}%
\pgfpathlineto{\pgfqpoint{20.969133in}{10.900003in}}%
\pgfpathlineto{\pgfqpoint{20.952322in}{10.897959in}}%
\pgfpathlineto{\pgfqpoint{20.950765in}{10.897583in}}%
\pgfpathlineto{\pgfqpoint{20.938520in}{10.891001in}}%
\pgfpathlineto{\pgfqpoint{20.926276in}{10.883396in}}%
\pgfpathlineto{\pgfqpoint{20.913855in}{10.879592in}}%
\pgfpathlineto{\pgfqpoint{20.895663in}{10.875128in}}%
\pgfpathlineto{\pgfqpoint{20.883418in}{10.869723in}}%
\pgfpathlineto{\pgfqpoint{20.858929in}{10.855251in}}%
\pgfpathlineto{\pgfqpoint{20.834439in}{10.850849in}}%
\pgfpathlineto{\pgfqpoint{20.816071in}{10.841974in}}%
\pgfpathlineto{\pgfqpoint{20.797704in}{10.833130in}}%
\pgfpathlineto{\pgfqpoint{20.773214in}{10.827198in}}%
\pgfpathlineto{\pgfqpoint{20.756517in}{10.818367in}}%
\pgfpathlineto{\pgfqpoint{20.736480in}{10.805447in}}%
\pgfpathlineto{\pgfqpoint{20.722844in}{10.793878in}}%
\pgfpathlineto{\pgfqpoint{20.711990in}{10.789268in}}%
\pgfpathlineto{\pgfqpoint{20.638520in}{10.772735in}}%
\pgfpathlineto{\pgfqpoint{20.614031in}{10.772095in}}%
\pgfpathlineto{\pgfqpoint{20.583418in}{10.775985in}}%
\pgfpathlineto{\pgfqpoint{20.577105in}{10.775510in}}%
\pgfpathlineto{\pgfqpoint{20.570422in}{10.769388in}}%
\pgfpathlineto{\pgfqpoint{20.568147in}{10.738776in}}%
\pgfpathlineto{\pgfqpoint{20.565051in}{10.730127in}}%
\pgfpathlineto{\pgfqpoint{20.558100in}{10.720408in}}%
\pgfpathlineto{\pgfqpoint{20.546684in}{10.706918in}}%
\pgfpathlineto{\pgfqpoint{20.541829in}{10.695918in}}%
\pgfpathlineto{\pgfqpoint{20.537058in}{10.683673in}}%
\pgfpathlineto{\pgfqpoint{20.513399in}{10.640816in}}%
\pgfpathlineto{\pgfqpoint{20.505939in}{10.628571in}}%
\pgfpathlineto{\pgfqpoint{20.500508in}{10.622449in}}%
\pgfpathlineto{\pgfqpoint{20.491582in}{10.615645in}}%
\pgfpathlineto{\pgfqpoint{20.473214in}{10.608040in}}%
\pgfpathlineto{\pgfqpoint{20.454847in}{10.599360in}}%
\pgfpathlineto{\pgfqpoint{20.448724in}{10.594168in}}%
\pgfpathlineto{\pgfqpoint{20.443682in}{10.585714in}}%
\pgfpathlineto{\pgfqpoint{20.429460in}{10.555102in}}%
\pgfpathlineto{\pgfqpoint{20.422638in}{10.542857in}}%
\pgfpathlineto{\pgfqpoint{20.420695in}{10.530612in}}%
\pgfpathlineto{\pgfqpoint{20.417669in}{10.506122in}}%
\pgfpathlineto{\pgfqpoint{20.415041in}{10.493878in}}%
\pgfpathlineto{\pgfqpoint{20.414895in}{10.487755in}}%
\pgfpathlineto{\pgfqpoint{20.418112in}{10.475918in}}%
\pgfpathlineto{\pgfqpoint{20.430691in}{10.444898in}}%
\pgfpathlineto{\pgfqpoint{20.436480in}{10.437924in}}%
\pgfpathlineto{\pgfqpoint{20.448944in}{10.426531in}}%
\pgfpathlineto{\pgfqpoint{20.452334in}{10.420408in}}%
\pgfpathlineto{\pgfqpoint{20.455049in}{10.408163in}}%
\pgfpathlineto{\pgfqpoint{20.457459in}{10.365306in}}%
\pgfpathlineto{\pgfqpoint{20.460969in}{10.356648in}}%
\pgfpathlineto{\pgfqpoint{20.467092in}{10.349280in}}%
\pgfpathlineto{\pgfqpoint{20.473214in}{10.344463in}}%
\pgfpathlineto{\pgfqpoint{20.485459in}{10.337743in}}%
\pgfpathlineto{\pgfqpoint{20.497704in}{10.332330in}}%
\pgfpathlineto{\pgfqpoint{20.509949in}{10.323204in}}%
\pgfpathlineto{\pgfqpoint{20.516743in}{10.316327in}}%
\pgfpathlineto{\pgfqpoint{20.528316in}{10.299733in}}%
\pgfpathlineto{\pgfqpoint{20.534439in}{10.290279in}}%
\pgfpathlineto{\pgfqpoint{20.540561in}{10.283975in}}%
\pgfpathlineto{\pgfqpoint{20.552806in}{10.276938in}}%
\pgfpathlineto{\pgfqpoint{20.565051in}{10.272265in}}%
\pgfpathlineto{\pgfqpoint{20.583418in}{10.265893in}}%
\pgfpathlineto{\pgfqpoint{20.590871in}{10.261224in}}%
\pgfpathlineto{\pgfqpoint{20.601786in}{10.250345in}}%
\pgfpathlineto{\pgfqpoint{20.614089in}{10.236735in}}%
\pgfpathlineto{\pgfqpoint{20.626276in}{10.227221in}}%
\pgfpathlineto{\pgfqpoint{20.632398in}{10.224273in}}%
\pgfpathlineto{\pgfqpoint{20.638520in}{10.223099in}}%
\pgfpathlineto{\pgfqpoint{20.650765in}{10.226086in}}%
\pgfpathlineto{\pgfqpoint{20.663010in}{10.229536in}}%
\pgfpathlineto{\pgfqpoint{20.675255in}{10.231395in}}%
\pgfpathlineto{\pgfqpoint{20.687888in}{10.230612in}}%
\pgfpathlineto{\pgfqpoint{20.711990in}{10.222864in}}%
\pgfpathlineto{\pgfqpoint{20.724235in}{10.219392in}}%
\pgfpathlineto{\pgfqpoint{20.736480in}{10.218392in}}%
\pgfpathlineto{\pgfqpoint{20.779337in}{10.221018in}}%
\pgfpathlineto{\pgfqpoint{20.791582in}{10.218260in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{10.211925in}}%
\pgfpathlineto{\pgfqpoint{20.816071in}{10.205740in}}%
\pgfpathlineto{\pgfqpoint{20.840561in}{10.198885in}}%
\pgfpathlineto{\pgfqpoint{20.852806in}{10.196297in}}%
\pgfpathlineto{\pgfqpoint{20.895663in}{10.192456in}}%
\pgfpathlineto{\pgfqpoint{20.907908in}{10.189719in}}%
\pgfpathlineto{\pgfqpoint{20.924539in}{10.181633in}}%
\pgfpathlineto{\pgfqpoint{20.938520in}{10.175127in}}%
\pgfpathlineto{\pgfqpoint{20.944643in}{10.173996in}}%
\pgfpathlineto{\pgfqpoint{20.956888in}{10.174845in}}%
\pgfpathlineto{\pgfqpoint{20.969133in}{10.175954in}}%
\pgfpathlineto{\pgfqpoint{20.981378in}{10.175142in}}%
\pgfpathlineto{\pgfqpoint{21.018112in}{10.169674in}}%
\pgfpathlineto{\pgfqpoint{21.042602in}{10.167229in}}%
\pgfpathlineto{\pgfqpoint{21.069812in}{10.163265in}}%
\pgfpathlineto{\pgfqpoint{21.079378in}{10.163265in}}%
\pgfpathlineto{\pgfqpoint{21.109949in}{10.166840in}}%
\pgfpathlineto{\pgfqpoint{21.128316in}{10.164939in}}%
\pgfpathlineto{\pgfqpoint{21.160634in}{10.157143in}}%
\pgfpathlineto{\pgfqpoint{21.183418in}{10.149413in}}%
\pgfpathlineto{\pgfqpoint{21.214031in}{10.134575in}}%
\pgfpathlineto{\pgfqpoint{21.226276in}{10.129379in}}%
\pgfpathlineto{\pgfqpoint{21.238520in}{10.127922in}}%
\pgfpathlineto{\pgfqpoint{21.250765in}{10.128428in}}%
\pgfpathlineto{\pgfqpoint{21.287500in}{10.137078in}}%
\pgfpathlineto{\pgfqpoint{21.299745in}{10.136777in}}%
\pgfpathlineto{\pgfqpoint{21.311990in}{10.133167in}}%
\pgfpathlineto{\pgfqpoint{21.322309in}{10.126531in}}%
\pgfpathlineto{\pgfqpoint{21.330653in}{10.120408in}}%
\pgfpathlineto{\pgfqpoint{21.342739in}{10.114286in}}%
\pgfpathlineto{\pgfqpoint{21.379337in}{10.099823in}}%
\pgfpathlineto{\pgfqpoint{21.392406in}{10.089796in}}%
\pgfpathlineto{\pgfqpoint{21.397704in}{10.087240in}}%
\pgfpathlineto{\pgfqpoint{21.409949in}{10.085781in}}%
\pgfpathlineto{\pgfqpoint{21.422194in}{10.085372in}}%
\pgfpathlineto{\pgfqpoint{21.458929in}{10.080727in}}%
\pgfpathlineto{\pgfqpoint{21.477296in}{10.078458in}}%
\pgfpathlineto{\pgfqpoint{21.495663in}{10.073843in}}%
\pgfpathlineto{\pgfqpoint{21.514031in}{10.067951in}}%
\pgfpathlineto{\pgfqpoint{21.538520in}{10.063880in}}%
\pgfpathlineto{\pgfqpoint{21.569973in}{10.059184in}}%
\pgfpathlineto{\pgfqpoint{21.581378in}{10.060292in}}%
\pgfpathlineto{\pgfqpoint{21.599745in}{10.062681in}}%
\pgfpathlineto{\pgfqpoint{21.611990in}{10.062065in}}%
\pgfpathlineto{\pgfqpoint{21.630357in}{10.057848in}}%
\pgfpathlineto{\pgfqpoint{21.654847in}{10.050061in}}%
\pgfpathlineto{\pgfqpoint{21.697704in}{10.036607in}}%
\pgfpathlineto{\pgfqpoint{21.716071in}{10.033369in}}%
\pgfpathlineto{\pgfqpoint{21.734439in}{10.030448in}}%
\pgfpathlineto{\pgfqpoint{21.752806in}{10.027393in}}%
\pgfpathlineto{\pgfqpoint{21.765051in}{10.027681in}}%
\pgfpathlineto{\pgfqpoint{21.789541in}{10.031190in}}%
\pgfpathlineto{\pgfqpoint{21.801786in}{10.032068in}}%
\pgfpathlineto{\pgfqpoint{21.820153in}{10.028288in}}%
\pgfpathlineto{\pgfqpoint{21.838520in}{10.025481in}}%
\pgfpathlineto{\pgfqpoint{21.875255in}{10.022373in}}%
\pgfpathlineto{\pgfqpoint{21.895582in}{10.016327in}}%
\pgfpathlineto{\pgfqpoint{21.936480in}{10.003345in}}%
\pgfpathlineto{\pgfqpoint{21.948724in}{10.003113in}}%
\pgfpathlineto{\pgfqpoint{21.967092in}{10.003772in}}%
\pgfpathlineto{\pgfqpoint{21.979337in}{10.001880in}}%
\pgfpathlineto{\pgfqpoint{21.997704in}{9.997026in}}%
\pgfpathlineto{\pgfqpoint{22.009949in}{9.996534in}}%
\pgfpathlineto{\pgfqpoint{22.040561in}{9.997525in}}%
\pgfpathlineto{\pgfqpoint{22.066878in}{9.997959in}}%
\pgfpathlineto{\pgfqpoint{22.114031in}{10.001603in}}%
\pgfpathlineto{\pgfqpoint{22.132398in}{9.999774in}}%
\pgfpathlineto{\pgfqpoint{22.150765in}{9.994999in}}%
\pgfpathlineto{\pgfqpoint{22.169133in}{9.989877in}}%
\pgfpathlineto{\pgfqpoint{22.199745in}{9.983441in}}%
\pgfpathlineto{\pgfqpoint{22.230357in}{9.976058in}}%
\pgfpathlineto{\pgfqpoint{22.242602in}{9.974276in}}%
\pgfpathlineto{\pgfqpoint{22.260969in}{9.974027in}}%
\pgfpathlineto{\pgfqpoint{22.279337in}{9.975451in}}%
\pgfpathlineto{\pgfqpoint{22.291582in}{9.976960in}}%
\pgfpathlineto{\pgfqpoint{22.303827in}{9.976397in}}%
\pgfpathlineto{\pgfqpoint{22.346684in}{9.969317in}}%
\pgfpathlineto{\pgfqpoint{22.395663in}{9.957724in}}%
\pgfpathlineto{\pgfqpoint{22.441971in}{9.955102in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{9.949939in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{9.949939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{11.247753in}}%
\pgfpathlineto{\pgfqpoint{22.322194in}{11.218016in}}%
\pgfpathlineto{\pgfqpoint{22.279085in}{11.210204in}}%
\pgfpathlineto{\pgfqpoint{22.169133in}{11.195555in}}%
\pgfpathlineto{\pgfqpoint{22.101786in}{11.181901in}}%
\pgfpathlineto{\pgfqpoint{22.046684in}{11.171045in}}%
\pgfpathlineto{\pgfqpoint{22.009949in}{11.163951in}}%
\pgfpathlineto{\pgfqpoint{21.965402in}{11.155102in}}%
\pgfpathlineto{\pgfqpoint{21.918112in}{11.144318in}}%
\pgfpathlineto{\pgfqpoint{21.898524in}{11.142857in}}%
\pgfpathlineto{\pgfqpoint{21.887500in}{11.139510in}}%
\pgfpathlineto{\pgfqpoint{21.869133in}{11.133464in}}%
\pgfpathlineto{\pgfqpoint{21.820153in}{11.122459in}}%
\pgfpathlineto{\pgfqpoint{21.783418in}{11.114067in}}%
\pgfpathlineto{\pgfqpoint{21.667092in}{11.093616in}}%
\pgfpathlineto{\pgfqpoint{21.630357in}{11.089824in}}%
\pgfpathlineto{\pgfqpoint{21.599745in}{11.080189in}}%
\pgfpathlineto{\pgfqpoint{21.526276in}{11.056607in}}%
\pgfpathlineto{\pgfqpoint{21.495663in}{11.049298in}}%
\pgfpathlineto{\pgfqpoint{21.458929in}{11.043637in}}%
\pgfpathlineto{\pgfqpoint{21.440561in}{11.038093in}}%
\pgfpathlineto{\pgfqpoint{21.422194in}{11.035827in}}%
\pgfpathlineto{\pgfqpoint{21.409949in}{11.034401in}}%
\pgfpathlineto{\pgfqpoint{21.367092in}{11.022009in}}%
\pgfpathlineto{\pgfqpoint{21.336480in}{11.011695in}}%
\pgfpathlineto{\pgfqpoint{21.318112in}{11.008760in}}%
\pgfpathlineto{\pgfqpoint{21.269040in}{10.995918in}}%
\pgfpathlineto{\pgfqpoint{21.250765in}{10.989732in}}%
\pgfpathlineto{\pgfqpoint{21.238520in}{10.985641in}}%
\pgfpathlineto{\pgfqpoint{21.200299in}{10.977551in}}%
\pgfpathlineto{\pgfqpoint{21.158929in}{10.958582in}}%
\pgfpathlineto{\pgfqpoint{21.146684in}{10.950127in}}%
\pgfpathlineto{\pgfqpoint{21.134222in}{10.940816in}}%
\pgfpathlineto{\pgfqpoint{21.122194in}{10.935978in}}%
\pgfpathlineto{\pgfqpoint{21.116071in}{10.935472in}}%
\pgfpathlineto{\pgfqpoint{21.103827in}{10.937840in}}%
\pgfpathlineto{\pgfqpoint{21.090029in}{10.940816in}}%
\pgfpathlineto{\pgfqpoint{21.084213in}{10.940816in}}%
\pgfpathlineto{\pgfqpoint{21.079337in}{10.939736in}}%
\pgfpathlineto{\pgfqpoint{21.067092in}{10.933136in}}%
\pgfpathlineto{\pgfqpoint{21.048724in}{10.923759in}}%
\pgfpathlineto{\pgfqpoint{21.024235in}{10.916647in}}%
\pgfpathlineto{\pgfqpoint{21.011990in}{10.914318in}}%
\pgfpathlineto{\pgfqpoint{20.987500in}{10.912342in}}%
\pgfpathlineto{\pgfqpoint{20.975255in}{10.907994in}}%
\pgfpathlineto{\pgfqpoint{20.950765in}{10.895356in}}%
\pgfpathlineto{\pgfqpoint{20.938520in}{10.894025in}}%
\pgfpathlineto{\pgfqpoint{20.926276in}{10.892973in}}%
\pgfpathlineto{\pgfqpoint{20.914031in}{10.889058in}}%
\pgfpathlineto{\pgfqpoint{20.895663in}{10.880720in}}%
\pgfpathlineto{\pgfqpoint{20.883418in}{10.877186in}}%
\pgfpathlineto{\pgfqpoint{20.871173in}{10.876935in}}%
\pgfpathlineto{\pgfqpoint{20.858929in}{10.876305in}}%
\pgfpathlineto{\pgfqpoint{20.851431in}{10.873469in}}%
\pgfpathlineto{\pgfqpoint{20.844275in}{10.867347in}}%
\pgfpathlineto{\pgfqpoint{20.834439in}{10.857777in}}%
\pgfpathlineto{\pgfqpoint{20.828316in}{10.854829in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{10.847840in}}%
\pgfpathlineto{\pgfqpoint{20.791582in}{10.842673in}}%
\pgfpathlineto{\pgfqpoint{20.760969in}{10.822217in}}%
\pgfpathlineto{\pgfqpoint{20.742602in}{10.814001in}}%
\pgfpathlineto{\pgfqpoint{20.716064in}{10.806122in}}%
\pgfpathlineto{\pgfqpoint{20.705867in}{10.799773in}}%
\pgfpathlineto{\pgfqpoint{20.687500in}{10.785377in}}%
\pgfpathlineto{\pgfqpoint{20.649209in}{10.763265in}}%
\pgfpathlineto{\pgfqpoint{20.642471in}{10.757143in}}%
\pgfpathlineto{\pgfqpoint{20.633004in}{10.744898in}}%
\pgfpathlineto{\pgfqpoint{20.619915in}{10.726531in}}%
\pgfpathlineto{\pgfqpoint{20.607908in}{10.717745in}}%
\pgfpathlineto{\pgfqpoint{20.601786in}{10.715647in}}%
\pgfpathlineto{\pgfqpoint{20.595663in}{10.715318in}}%
\pgfpathlineto{\pgfqpoint{20.565051in}{10.718846in}}%
\pgfpathlineto{\pgfqpoint{20.552806in}{10.716732in}}%
\pgfpathlineto{\pgfqpoint{20.534439in}{10.713268in}}%
\pgfpathlineto{\pgfqpoint{20.509949in}{10.710326in}}%
\pgfpathlineto{\pgfqpoint{20.497704in}{10.705322in}}%
\pgfpathlineto{\pgfqpoint{20.485459in}{10.698718in}}%
\pgfpathlineto{\pgfqpoint{20.479337in}{10.693086in}}%
\pgfpathlineto{\pgfqpoint{20.473686in}{10.683673in}}%
\pgfpathlineto{\pgfqpoint{20.469398in}{10.671429in}}%
\pgfpathlineto{\pgfqpoint{20.444715in}{10.597959in}}%
\pgfpathlineto{\pgfqpoint{20.437671in}{10.579592in}}%
\pgfpathlineto{\pgfqpoint{20.430357in}{10.564054in}}%
\pgfpathlineto{\pgfqpoint{20.429520in}{10.561224in}}%
\pgfpathlineto{\pgfqpoint{20.429100in}{10.542857in}}%
\pgfpathlineto{\pgfqpoint{20.420655in}{10.506122in}}%
\pgfpathlineto{\pgfqpoint{20.420037in}{10.493878in}}%
\pgfpathlineto{\pgfqpoint{20.418112in}{10.486086in}}%
\pgfpathlineto{\pgfqpoint{20.402440in}{10.444898in}}%
\pgfpathlineto{\pgfqpoint{20.399745in}{10.432377in}}%
\pgfpathlineto{\pgfqpoint{20.395065in}{10.420408in}}%
\pgfpathlineto{\pgfqpoint{20.389802in}{10.408163in}}%
\pgfpathlineto{\pgfqpoint{20.385859in}{10.389796in}}%
\pgfpathlineto{\pgfqpoint{20.384926in}{10.371429in}}%
\pgfpathlineto{\pgfqpoint{20.385930in}{10.359184in}}%
\pgfpathlineto{\pgfqpoint{20.387928in}{10.353061in}}%
\pgfpathlineto{\pgfqpoint{20.393622in}{10.345760in}}%
\pgfpathlineto{\pgfqpoint{20.403914in}{10.340816in}}%
\pgfpathlineto{\pgfqpoint{20.411990in}{10.339565in}}%
\pgfpathlineto{\pgfqpoint{20.436480in}{10.339095in}}%
\pgfpathlineto{\pgfqpoint{20.444741in}{10.334694in}}%
\pgfpathlineto{\pgfqpoint{20.451429in}{10.328571in}}%
\pgfpathlineto{\pgfqpoint{20.460969in}{10.315203in}}%
\pgfpathlineto{\pgfqpoint{20.469438in}{10.304082in}}%
\pgfpathlineto{\pgfqpoint{20.480822in}{10.291837in}}%
\pgfpathlineto{\pgfqpoint{20.485459in}{10.288782in}}%
\pgfpathlineto{\pgfqpoint{20.491582in}{10.287188in}}%
\pgfpathlineto{\pgfqpoint{20.503827in}{10.288022in}}%
\pgfpathlineto{\pgfqpoint{20.522194in}{10.292787in}}%
\pgfpathlineto{\pgfqpoint{20.534439in}{10.296017in}}%
\pgfpathlineto{\pgfqpoint{20.546684in}{10.296107in}}%
\pgfpathlineto{\pgfqpoint{20.558929in}{10.293659in}}%
\pgfpathlineto{\pgfqpoint{20.571173in}{10.288619in}}%
\pgfpathlineto{\pgfqpoint{20.583418in}{10.282149in}}%
\pgfpathlineto{\pgfqpoint{20.595663in}{10.280358in}}%
\pgfpathlineto{\pgfqpoint{20.607908in}{10.282570in}}%
\pgfpathlineto{\pgfqpoint{20.626276in}{10.289824in}}%
\pgfpathlineto{\pgfqpoint{20.638520in}{10.291131in}}%
\pgfpathlineto{\pgfqpoint{20.644643in}{10.290169in}}%
\pgfpathlineto{\pgfqpoint{20.652964in}{10.285714in}}%
\pgfpathlineto{\pgfqpoint{20.684540in}{10.261224in}}%
\pgfpathlineto{\pgfqpoint{20.693622in}{10.257208in}}%
\pgfpathlineto{\pgfqpoint{20.718112in}{10.250261in}}%
\pgfpathlineto{\pgfqpoint{20.742602in}{10.243522in}}%
\pgfpathlineto{\pgfqpoint{20.754847in}{10.236334in}}%
\pgfpathlineto{\pgfqpoint{20.767092in}{10.228310in}}%
\pgfpathlineto{\pgfqpoint{20.779337in}{10.222553in}}%
\pgfpathlineto{\pgfqpoint{20.791582in}{10.219043in}}%
\pgfpathlineto{\pgfqpoint{20.822194in}{10.215576in}}%
\pgfpathlineto{\pgfqpoint{20.858929in}{10.204287in}}%
\pgfpathlineto{\pgfqpoint{20.877296in}{10.197933in}}%
\pgfpathlineto{\pgfqpoint{20.907908in}{10.189589in}}%
\pgfpathlineto{\pgfqpoint{20.920153in}{10.189955in}}%
\pgfpathlineto{\pgfqpoint{20.944643in}{10.191646in}}%
\pgfpathlineto{\pgfqpoint{20.955731in}{10.187755in}}%
\pgfpathlineto{\pgfqpoint{20.969133in}{10.181625in}}%
\pgfpathlineto{\pgfqpoint{20.981378in}{10.178238in}}%
\pgfpathlineto{\pgfqpoint{20.999745in}{10.174190in}}%
\pgfpathlineto{\pgfqpoint{21.018112in}{10.167357in}}%
\pgfpathlineto{\pgfqpoint{21.042602in}{10.156673in}}%
\pgfpathlineto{\pgfqpoint{21.074539in}{10.144898in}}%
\pgfpathlineto{\pgfqpoint{21.091582in}{10.136965in}}%
\pgfpathlineto{\pgfqpoint{21.124012in}{10.126531in}}%
\pgfpathlineto{\pgfqpoint{21.140561in}{10.124305in}}%
\pgfpathlineto{\pgfqpoint{21.158929in}{10.124469in}}%
\pgfpathlineto{\pgfqpoint{21.227364in}{10.126531in}}%
\pgfpathlineto{\pgfqpoint{21.238520in}{10.123595in}}%
\pgfpathlineto{\pgfqpoint{21.250765in}{10.118912in}}%
\pgfpathlineto{\pgfqpoint{21.293951in}{10.095918in}}%
\pgfpathlineto{\pgfqpoint{21.300538in}{10.095918in}}%
\pgfpathlineto{\pgfqpoint{21.336480in}{10.101490in}}%
\pgfpathlineto{\pgfqpoint{21.354847in}{10.101428in}}%
\pgfpathlineto{\pgfqpoint{21.373214in}{10.100312in}}%
\pgfpathlineto{\pgfqpoint{21.379605in}{10.102041in}}%
\pgfpathlineto{\pgfqpoint{21.392243in}{10.108163in}}%
\pgfpathlineto{\pgfqpoint{21.397704in}{10.109290in}}%
\pgfpathlineto{\pgfqpoint{21.409949in}{10.107639in}}%
\pgfpathlineto{\pgfqpoint{21.440561in}{10.098234in}}%
\pgfpathlineto{\pgfqpoint{21.477296in}{10.085843in}}%
\pgfpathlineto{\pgfqpoint{21.495663in}{10.085114in}}%
\pgfpathlineto{\pgfqpoint{21.520153in}{10.085225in}}%
\pgfpathlineto{\pgfqpoint{21.550765in}{10.081572in}}%
\pgfpathlineto{\pgfqpoint{21.569133in}{10.079191in}}%
\pgfpathlineto{\pgfqpoint{21.581378in}{10.074895in}}%
\pgfpathlineto{\pgfqpoint{21.599745in}{10.067505in}}%
\pgfpathlineto{\pgfqpoint{21.618112in}{10.063832in}}%
\pgfpathlineto{\pgfqpoint{21.642602in}{10.060963in}}%
\pgfpathlineto{\pgfqpoint{21.722194in}{10.061314in}}%
\pgfpathlineto{\pgfqpoint{21.758929in}{10.055391in}}%
\pgfpathlineto{\pgfqpoint{21.771173in}{10.051315in}}%
\pgfpathlineto{\pgfqpoint{21.795663in}{10.042463in}}%
\pgfpathlineto{\pgfqpoint{21.807908in}{10.040222in}}%
\pgfpathlineto{\pgfqpoint{21.844643in}{10.035949in}}%
\pgfpathlineto{\pgfqpoint{21.875255in}{10.031466in}}%
\pgfpathlineto{\pgfqpoint{21.899745in}{10.031253in}}%
\pgfpathlineto{\pgfqpoint{21.930357in}{10.031592in}}%
\pgfpathlineto{\pgfqpoint{21.942602in}{10.029636in}}%
\pgfpathlineto{\pgfqpoint{21.973214in}{10.021657in}}%
\pgfpathlineto{\pgfqpoint{21.985459in}{10.021181in}}%
\pgfpathlineto{\pgfqpoint{21.997704in}{10.021762in}}%
\pgfpathlineto{\pgfqpoint{22.009949in}{10.019570in}}%
\pgfpathlineto{\pgfqpoint{22.071173in}{10.003178in}}%
\pgfpathlineto{\pgfqpoint{22.101786in}{9.991213in}}%
\pgfpathlineto{\pgfqpoint{22.126276in}{9.985498in}}%
\pgfpathlineto{\pgfqpoint{22.138520in}{9.984918in}}%
\pgfpathlineto{\pgfqpoint{22.181378in}{9.985663in}}%
\pgfpathlineto{\pgfqpoint{22.248724in}{9.983132in}}%
\pgfpathlineto{\pgfqpoint{22.273214in}{9.977442in}}%
\pgfpathlineto{\pgfqpoint{22.297704in}{9.970741in}}%
\pgfpathlineto{\pgfqpoint{22.334439in}{9.968017in}}%
\pgfpathlineto{\pgfqpoint{22.395663in}{9.964732in}}%
\pgfpathlineto{\pgfqpoint{22.420153in}{9.959686in}}%
\pgfpathlineto{\pgfqpoint{22.458384in}{9.955102in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{9.949162in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{9.949162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.523541in}{11.375388in}}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{11.247804in}}%
\pgfpathlineto{\pgfqpoint{22.472316in}{11.242041in}}%
\pgfpathlineto{\pgfqpoint{22.311908in}{11.215959in}}%
\pgfpathlineto{\pgfqpoint{22.156153in}{11.188898in}}%
\pgfpathlineto{\pgfqpoint{22.005173in}{11.161102in}}%
\pgfpathlineto{\pgfqpoint{21.859337in}{11.132204in}}%
\pgfpathlineto{\pgfqpoint{21.718643in}{11.102204in}}%
\pgfpathlineto{\pgfqpoint{21.583337in}{11.070857in}}%
\pgfpathlineto{\pgfqpoint{21.453663in}{11.038286in}}%
\pgfpathlineto{\pgfqpoint{21.329745in}{11.004245in}}%
\pgfpathlineto{\pgfqpoint{21.211827in}{10.968612in}}%
\pgfpathlineto{\pgfqpoint{21.100031in}{10.931388in}}%
\pgfpathlineto{\pgfqpoint{20.994724in}{10.892571in}}%
\pgfpathlineto{\pgfqpoint{20.895908in}{10.852286in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{10.810531in}}%
\pgfpathlineto{\pgfqpoint{20.719582in}{10.765959in}}%
\pgfpathlineto{\pgfqpoint{20.645133in}{10.716245in}}%
\pgfpathlineto{\pgfqpoint{20.583786in}{10.659306in}}%
\pgfpathlineto{\pgfqpoint{20.538847in}{10.595755in}}%
\pgfpathlineto{\pgfqpoint{20.512276in}{10.528898in}}%
\pgfpathlineto{\pgfqpoint{20.503827in}{10.463265in}}%
\pgfpathlineto{\pgfqpoint{20.516561in}{10.400082in}}%
\pgfpathlineto{\pgfqpoint{20.561990in}{10.347061in}}%
\pgfpathlineto{\pgfqpoint{20.628235in}{10.309347in}}%
\pgfpathlineto{\pgfqpoint{20.704031in}{10.277755in}}%
\pgfpathlineto{\pgfqpoint{20.786929in}{10.249102in}}%
\pgfpathlineto{\pgfqpoint{20.876439in}{10.222531in}}%
\pgfpathlineto{\pgfqpoint{20.972071in}{10.197673in}}%
\pgfpathlineto{\pgfqpoint{21.073827in}{10.173918in}}%
\pgfpathlineto{\pgfqpoint{21.181337in}{10.151143in}}%
\pgfpathlineto{\pgfqpoint{21.294480in}{10.128857in}}%
\pgfpathlineto{\pgfqpoint{21.413133in}{10.107061in}}%
\pgfpathlineto{\pgfqpoint{21.537051in}{10.085633in}}%
\pgfpathlineto{\pgfqpoint{21.666357in}{10.064694in}}%
\pgfpathlineto{\pgfqpoint{21.800806in}{10.044245in}}%
\pgfpathlineto{\pgfqpoint{21.940153in}{10.024408in}}%
\pgfpathlineto{\pgfqpoint{22.084520in}{10.005061in}}%
\pgfpathlineto{\pgfqpoint{22.233541in}{9.986204in}}%
\pgfpathlineto{\pgfqpoint{22.387214in}{9.967714in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{9.953828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{9.190690in}}%
\pgfpathlineto{\pgfqpoint{5.721173in}{9.161874in}}%
\pgfpathlineto{\pgfqpoint{5.672194in}{9.153967in}}%
\pgfpathlineto{\pgfqpoint{5.629337in}{9.150298in}}%
\pgfpathlineto{\pgfqpoint{5.580357in}{9.140811in}}%
\pgfpathlineto{\pgfqpoint{5.476276in}{9.120955in}}%
\pgfpathlineto{\pgfqpoint{5.439541in}{9.114417in}}%
\pgfpathlineto{\pgfqpoint{5.408929in}{9.106780in}}%
\pgfpathlineto{\pgfqpoint{5.378316in}{9.101799in}}%
\pgfpathlineto{\pgfqpoint{5.347704in}{9.097737in}}%
\pgfpathlineto{\pgfqpoint{5.280357in}{9.086452in}}%
\pgfpathlineto{\pgfqpoint{5.261990in}{9.082020in}}%
\pgfpathlineto{\pgfqpoint{5.231378in}{9.075337in}}%
\pgfpathlineto{\pgfqpoint{5.206888in}{9.069786in}}%
\pgfpathlineto{\pgfqpoint{5.170153in}{9.063520in}}%
\pgfpathlineto{\pgfqpoint{5.121173in}{9.052742in}}%
\pgfpathlineto{\pgfqpoint{5.096684in}{9.045835in}}%
\pgfpathlineto{\pgfqpoint{5.078316in}{9.043264in}}%
\pgfpathlineto{\pgfqpoint{5.047704in}{9.040754in}}%
\pgfpathlineto{\pgfqpoint{5.035439in}{9.036735in}}%
\pgfpathlineto{\pgfqpoint{5.010969in}{9.026796in}}%
\pgfpathlineto{\pgfqpoint{4.992602in}{9.022823in}}%
\pgfpathlineto{\pgfqpoint{4.974235in}{9.020875in}}%
\pgfpathlineto{\pgfqpoint{4.955867in}{9.019509in}}%
\pgfpathlineto{\pgfqpoint{4.943622in}{9.015660in}}%
\pgfpathlineto{\pgfqpoint{4.925255in}{9.009667in}}%
\pgfpathlineto{\pgfqpoint{4.882398in}{8.999579in}}%
\pgfpathlineto{\pgfqpoint{4.864031in}{8.997942in}}%
\pgfpathlineto{\pgfqpoint{4.845663in}{8.992732in}}%
\pgfpathlineto{\pgfqpoint{4.802806in}{8.978441in}}%
\pgfpathlineto{\pgfqpoint{4.766071in}{8.974197in}}%
\pgfpathlineto{\pgfqpoint{4.698724in}{8.956170in}}%
\pgfpathlineto{\pgfqpoint{4.680357in}{8.949060in}}%
\pgfpathlineto{\pgfqpoint{4.649745in}{8.939340in}}%
\pgfpathlineto{\pgfqpoint{4.625255in}{8.928312in}}%
\pgfpathlineto{\pgfqpoint{4.613010in}{8.923630in}}%
\pgfpathlineto{\pgfqpoint{4.594643in}{8.919718in}}%
\pgfpathlineto{\pgfqpoint{4.557908in}{8.911859in}}%
\pgfpathlineto{\pgfqpoint{4.545663in}{8.906224in}}%
\pgfpathlineto{\pgfqpoint{4.525155in}{8.895918in}}%
\pgfpathlineto{\pgfqpoint{4.515051in}{8.892732in}}%
\pgfpathlineto{\pgfqpoint{4.502806in}{8.890803in}}%
\pgfpathlineto{\pgfqpoint{4.484439in}{8.889464in}}%
\pgfpathlineto{\pgfqpoint{4.472194in}{8.884943in}}%
\pgfpathlineto{\pgfqpoint{4.459949in}{8.879837in}}%
\pgfpathlineto{\pgfqpoint{4.435459in}{8.872985in}}%
\pgfpathlineto{\pgfqpoint{4.417092in}{8.861352in}}%
\pgfpathlineto{\pgfqpoint{4.404847in}{8.857579in}}%
\pgfpathlineto{\pgfqpoint{4.389192in}{8.853061in}}%
\pgfpathlineto{\pgfqpoint{4.359873in}{8.840816in}}%
\pgfpathlineto{\pgfqpoint{4.346836in}{8.834694in}}%
\pgfpathlineto{\pgfqpoint{4.337500in}{8.832427in}}%
\pgfpathlineto{\pgfqpoint{4.321487in}{8.828571in}}%
\pgfpathlineto{\pgfqpoint{4.300765in}{8.822310in}}%
\pgfpathlineto{\pgfqpoint{4.264031in}{8.815613in}}%
\pgfpathlineto{\pgfqpoint{4.245319in}{8.810204in}}%
\pgfpathlineto{\pgfqpoint{4.233418in}{8.802879in}}%
\pgfpathlineto{\pgfqpoint{4.223533in}{8.791837in}}%
\pgfpathlineto{\pgfqpoint{4.215051in}{8.782219in}}%
\pgfpathlineto{\pgfqpoint{4.208929in}{8.777365in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{8.772476in}}%
\pgfpathlineto{\pgfqpoint{4.141582in}{8.756761in}}%
\pgfpathlineto{\pgfqpoint{4.104847in}{8.742419in}}%
\pgfpathlineto{\pgfqpoint{4.074235in}{8.732768in}}%
\pgfpathlineto{\pgfqpoint{4.054275in}{8.724490in}}%
\pgfpathlineto{\pgfqpoint{4.035323in}{8.712245in}}%
\pgfpathlineto{\pgfqpoint{4.018831in}{8.700000in}}%
\pgfpathlineto{\pgfqpoint{4.000765in}{8.692131in}}%
\pgfpathlineto{\pgfqpoint{3.988520in}{8.687415in}}%
\pgfpathlineto{\pgfqpoint{3.980210in}{8.681633in}}%
\pgfpathlineto{\pgfqpoint{3.974104in}{8.675510in}}%
\pgfpathlineto{\pgfqpoint{3.953667in}{8.651020in}}%
\pgfpathlineto{\pgfqpoint{3.951786in}{8.649502in}}%
\pgfpathlineto{\pgfqpoint{3.940770in}{8.644898in}}%
\pgfpathlineto{\pgfqpoint{3.933418in}{8.643620in}}%
\pgfpathlineto{\pgfqpoint{3.921173in}{8.641087in}}%
\pgfpathlineto{\pgfqpoint{3.915051in}{8.637769in}}%
\pgfpathlineto{\pgfqpoint{3.908929in}{8.632133in}}%
\pgfpathlineto{\pgfqpoint{3.900127in}{8.620408in}}%
\pgfpathlineto{\pgfqpoint{3.888243in}{8.602041in}}%
\pgfpathlineto{\pgfqpoint{3.870682in}{8.583673in}}%
\pgfpathlineto{\pgfqpoint{3.846130in}{8.559184in}}%
\pgfpathlineto{\pgfqpoint{3.835459in}{8.545379in}}%
\pgfpathlineto{\pgfqpoint{3.810969in}{8.520091in}}%
\pgfpathlineto{\pgfqpoint{3.803021in}{8.510204in}}%
\pgfpathlineto{\pgfqpoint{3.798724in}{8.499912in}}%
\pgfpathlineto{\pgfqpoint{3.797880in}{8.491837in}}%
\pgfpathlineto{\pgfqpoint{3.800280in}{8.461224in}}%
\pgfpathlineto{\pgfqpoint{3.806722in}{8.424490in}}%
\pgfpathlineto{\pgfqpoint{3.812900in}{8.400000in}}%
\pgfpathlineto{\pgfqpoint{3.813921in}{8.381633in}}%
\pgfpathlineto{\pgfqpoint{3.813833in}{8.357143in}}%
\pgfpathlineto{\pgfqpoint{3.816211in}{8.338776in}}%
\pgfpathlineto{\pgfqpoint{3.819791in}{8.326531in}}%
\pgfpathlineto{\pgfqpoint{3.823214in}{8.320280in}}%
\pgfpathlineto{\pgfqpoint{3.829337in}{8.313201in}}%
\pgfpathlineto{\pgfqpoint{3.841582in}{8.305662in}}%
\pgfpathlineto{\pgfqpoint{3.860040in}{8.295918in}}%
\pgfpathlineto{\pgfqpoint{3.868258in}{8.289796in}}%
\pgfpathlineto{\pgfqpoint{3.878316in}{8.277359in}}%
\pgfpathlineto{\pgfqpoint{3.884439in}{8.269623in}}%
\pgfpathlineto{\pgfqpoint{3.890561in}{8.264636in}}%
\pgfpathlineto{\pgfqpoint{3.902806in}{8.259886in}}%
\pgfpathlineto{\pgfqpoint{3.927296in}{8.252135in}}%
\pgfpathlineto{\pgfqpoint{3.951786in}{8.238060in}}%
\pgfpathlineto{\pgfqpoint{3.963175in}{8.228571in}}%
\pgfpathlineto{\pgfqpoint{3.976276in}{8.215573in}}%
\pgfpathlineto{\pgfqpoint{3.982398in}{8.212348in}}%
\pgfpathlineto{\pgfqpoint{3.994643in}{8.209726in}}%
\pgfpathlineto{\pgfqpoint{4.031378in}{8.206678in}}%
\pgfpathlineto{\pgfqpoint{4.043622in}{8.206952in}}%
\pgfpathlineto{\pgfqpoint{4.068112in}{8.201285in}}%
\pgfpathlineto{\pgfqpoint{4.080357in}{8.200699in}}%
\pgfpathlineto{\pgfqpoint{4.092602in}{8.196730in}}%
\pgfpathlineto{\pgfqpoint{4.123214in}{8.182233in}}%
\pgfpathlineto{\pgfqpoint{4.159949in}{8.172422in}}%
\pgfpathlineto{\pgfqpoint{4.202806in}{8.171054in}}%
\pgfpathlineto{\pgfqpoint{4.209828in}{8.167347in}}%
\pgfpathlineto{\pgfqpoint{4.230871in}{8.148980in}}%
\pgfpathlineto{\pgfqpoint{4.239541in}{8.141355in}}%
\pgfpathlineto{\pgfqpoint{4.251786in}{8.133366in}}%
\pgfpathlineto{\pgfqpoint{4.264031in}{8.127871in}}%
\pgfpathlineto{\pgfqpoint{4.276276in}{8.125117in}}%
\pgfpathlineto{\pgfqpoint{4.288520in}{8.124228in}}%
\pgfpathlineto{\pgfqpoint{4.300765in}{8.125654in}}%
\pgfpathlineto{\pgfqpoint{4.325255in}{8.130879in}}%
\pgfpathlineto{\pgfqpoint{4.337500in}{8.131776in}}%
\pgfpathlineto{\pgfqpoint{4.355867in}{8.130429in}}%
\pgfpathlineto{\pgfqpoint{4.368112in}{8.127643in}}%
\pgfpathlineto{\pgfqpoint{4.398724in}{8.116441in}}%
\pgfpathlineto{\pgfqpoint{4.410969in}{8.115578in}}%
\pgfpathlineto{\pgfqpoint{4.441582in}{8.116661in}}%
\pgfpathlineto{\pgfqpoint{4.453827in}{8.113281in}}%
\pgfpathlineto{\pgfqpoint{4.472194in}{8.103443in}}%
\pgfpathlineto{\pgfqpoint{4.484439in}{8.097586in}}%
\pgfpathlineto{\pgfqpoint{4.496684in}{8.094675in}}%
\pgfpathlineto{\pgfqpoint{4.533418in}{8.088660in}}%
\pgfpathlineto{\pgfqpoint{4.551786in}{8.080549in}}%
\pgfpathlineto{\pgfqpoint{4.570153in}{8.075077in}}%
\pgfpathlineto{\pgfqpoint{4.582398in}{8.073646in}}%
\pgfpathlineto{\pgfqpoint{4.597368in}{8.075510in}}%
\pgfpathlineto{\pgfqpoint{4.619133in}{8.079933in}}%
\pgfpathlineto{\pgfqpoint{4.631378in}{8.079579in}}%
\pgfpathlineto{\pgfqpoint{4.643622in}{8.074962in}}%
\pgfpathlineto{\pgfqpoint{4.661990in}{8.066186in}}%
\pgfpathlineto{\pgfqpoint{4.686480in}{8.058473in}}%
\pgfpathlineto{\pgfqpoint{4.698724in}{8.056901in}}%
\pgfpathlineto{\pgfqpoint{4.723214in}{8.055382in}}%
\pgfpathlineto{\pgfqpoint{4.735459in}{8.052277in}}%
\pgfpathlineto{\pgfqpoint{4.759949in}{8.043646in}}%
\pgfpathlineto{\pgfqpoint{4.772194in}{8.042387in}}%
\pgfpathlineto{\pgfqpoint{4.784439in}{8.043394in}}%
\pgfpathlineto{\pgfqpoint{4.798664in}{8.044898in}}%
\pgfpathlineto{\pgfqpoint{4.808929in}{8.043180in}}%
\pgfpathlineto{\pgfqpoint{4.833418in}{8.036045in}}%
\pgfpathlineto{\pgfqpoint{4.845663in}{8.032300in}}%
\pgfpathlineto{\pgfqpoint{4.857908in}{8.031289in}}%
\pgfpathlineto{\pgfqpoint{4.876276in}{8.032227in}}%
\pgfpathlineto{\pgfqpoint{4.906888in}{8.029712in}}%
\pgfpathlineto{\pgfqpoint{4.937500in}{8.035573in}}%
\pgfpathlineto{\pgfqpoint{4.943622in}{8.034664in}}%
\pgfpathlineto{\pgfqpoint{4.949745in}{8.031994in}}%
\pgfpathlineto{\pgfqpoint{4.968112in}{8.021143in}}%
\pgfpathlineto{\pgfqpoint{4.980357in}{8.018222in}}%
\pgfpathlineto{\pgfqpoint{4.992602in}{8.015126in}}%
\pgfpathlineto{\pgfqpoint{5.010969in}{8.007272in}}%
\pgfpathlineto{\pgfqpoint{5.023214in}{8.005750in}}%
\pgfpathlineto{\pgfqpoint{5.035459in}{8.004041in}}%
\pgfpathlineto{\pgfqpoint{5.047704in}{7.999545in}}%
\pgfpathlineto{\pgfqpoint{5.059949in}{7.994544in}}%
\pgfpathlineto{\pgfqpoint{5.102806in}{7.982314in}}%
\pgfpathlineto{\pgfqpoint{5.133418in}{7.980138in}}%
\pgfpathlineto{\pgfqpoint{5.151786in}{7.978672in}}%
\pgfpathlineto{\pgfqpoint{5.164031in}{7.974696in}}%
\pgfpathlineto{\pgfqpoint{5.176276in}{7.970148in}}%
\pgfpathlineto{\pgfqpoint{5.188520in}{7.969135in}}%
\pgfpathlineto{\pgfqpoint{5.206888in}{7.969732in}}%
\pgfpathlineto{\pgfqpoint{5.298724in}{7.964573in}}%
\pgfpathlineto{\pgfqpoint{5.304847in}{7.962729in}}%
\pgfpathlineto{\pgfqpoint{5.317092in}{7.955466in}}%
\pgfpathlineto{\pgfqpoint{5.329337in}{7.947855in}}%
\pgfpathlineto{\pgfqpoint{5.335459in}{7.945625in}}%
\pgfpathlineto{\pgfqpoint{5.347704in}{7.944100in}}%
\pgfpathlineto{\pgfqpoint{5.384439in}{7.942969in}}%
\pgfpathlineto{\pgfqpoint{5.415051in}{7.937077in}}%
\pgfpathlineto{\pgfqpoint{5.445663in}{7.931894in}}%
\pgfpathlineto{\pgfqpoint{5.488520in}{7.922068in}}%
\pgfpathlineto{\pgfqpoint{5.525255in}{7.919528in}}%
\pgfpathlineto{\pgfqpoint{5.543622in}{7.918871in}}%
\pgfpathlineto{\pgfqpoint{5.555867in}{7.921181in}}%
\pgfpathlineto{\pgfqpoint{5.568112in}{7.924520in}}%
\pgfpathlineto{\pgfqpoint{5.580357in}{7.924642in}}%
\pgfpathlineto{\pgfqpoint{5.647704in}{7.911251in}}%
\pgfpathlineto{\pgfqpoint{5.661254in}{7.904082in}}%
\pgfpathlineto{\pgfqpoint{5.674296in}{7.897959in}}%
\pgfpathlineto{\pgfqpoint{5.684439in}{7.895316in}}%
\pgfpathlineto{\pgfqpoint{5.702806in}{7.893935in}}%
\pgfpathlineto{\pgfqpoint{5.721173in}{7.894880in}}%
\pgfpathlineto{\pgfqpoint{5.757908in}{7.897109in}}%
\pgfpathlineto{\pgfqpoint{5.764031in}{7.896716in}}%
\pgfpathlineto{\pgfqpoint{5.776276in}{7.892794in}}%
\pgfpathlineto{\pgfqpoint{5.788520in}{7.888405in}}%
\pgfpathlineto{\pgfqpoint{5.825880in}{7.879592in}}%
\pgfpathlineto{\pgfqpoint{5.843622in}{7.877029in}}%
\pgfpathlineto{\pgfqpoint{5.886480in}{7.874710in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{7.874635in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{7.874635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{9.190958in}}%
\pgfpathlineto{\pgfqpoint{5.690561in}{9.156441in}}%
\pgfpathlineto{\pgfqpoint{5.666071in}{9.150990in}}%
\pgfpathlineto{\pgfqpoint{5.623214in}{9.141295in}}%
\pgfpathlineto{\pgfqpoint{5.482398in}{9.119815in}}%
\pgfpathlineto{\pgfqpoint{5.371913in}{9.097959in}}%
\pgfpathlineto{\pgfqpoint{5.304847in}{9.083367in}}%
\pgfpathlineto{\pgfqpoint{5.268112in}{9.077274in}}%
\pgfpathlineto{\pgfqpoint{5.213010in}{9.066805in}}%
\pgfpathlineto{\pgfqpoint{5.170153in}{9.056855in}}%
\pgfpathlineto{\pgfqpoint{5.090561in}{9.042329in}}%
\pgfpathlineto{\pgfqpoint{5.066071in}{9.033586in}}%
\pgfpathlineto{\pgfqpoint{5.047704in}{9.028086in}}%
\pgfpathlineto{\pgfqpoint{5.035459in}{9.026559in}}%
\pgfpathlineto{\pgfqpoint{5.017092in}{9.025177in}}%
\pgfpathlineto{\pgfqpoint{4.998724in}{9.020716in}}%
\pgfpathlineto{\pgfqpoint{4.968112in}{9.009872in}}%
\pgfpathlineto{\pgfqpoint{4.955867in}{9.005777in}}%
\pgfpathlineto{\pgfqpoint{4.919133in}{8.998284in}}%
\pgfpathlineto{\pgfqpoint{4.894246in}{8.993878in}}%
\pgfpathlineto{\pgfqpoint{4.875862in}{8.987755in}}%
\pgfpathlineto{\pgfqpoint{4.857908in}{8.981222in}}%
\pgfpathlineto{\pgfqpoint{4.839541in}{8.977514in}}%
\pgfpathlineto{\pgfqpoint{4.808929in}{8.973216in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{8.968243in}}%
\pgfpathlineto{\pgfqpoint{4.778316in}{8.959823in}}%
\pgfpathlineto{\pgfqpoint{4.759949in}{8.954803in}}%
\pgfpathlineto{\pgfqpoint{4.741582in}{8.950260in}}%
\pgfpathlineto{\pgfqpoint{4.704847in}{8.938434in}}%
\pgfpathlineto{\pgfqpoint{4.661990in}{8.928772in}}%
\pgfpathlineto{\pgfqpoint{4.619133in}{8.920988in}}%
\pgfpathlineto{\pgfqpoint{4.606888in}{8.916947in}}%
\pgfpathlineto{\pgfqpoint{4.570153in}{8.901063in}}%
\pgfpathlineto{\pgfqpoint{4.557908in}{8.898005in}}%
\pgfpathlineto{\pgfqpoint{4.533418in}{8.893960in}}%
\pgfpathlineto{\pgfqpoint{4.515051in}{8.887721in}}%
\pgfpathlineto{\pgfqpoint{4.502806in}{8.881797in}}%
\pgfpathlineto{\pgfqpoint{4.484439in}{8.871154in}}%
\pgfpathlineto{\pgfqpoint{4.478316in}{8.869259in}}%
\pgfpathlineto{\pgfqpoint{4.459949in}{8.867399in}}%
\pgfpathlineto{\pgfqpoint{4.441582in}{8.862153in}}%
\pgfpathlineto{\pgfqpoint{4.410969in}{8.857796in}}%
\pgfpathlineto{\pgfqpoint{4.392602in}{8.851939in}}%
\pgfpathlineto{\pgfqpoint{4.343622in}{8.845215in}}%
\pgfpathlineto{\pgfqpoint{4.331378in}{8.839931in}}%
\pgfpathlineto{\pgfqpoint{4.319094in}{8.834694in}}%
\pgfpathlineto{\pgfqpoint{4.300765in}{8.827535in}}%
\pgfpathlineto{\pgfqpoint{4.264031in}{8.808380in}}%
\pgfpathlineto{\pgfqpoint{4.233418in}{8.797177in}}%
\pgfpathlineto{\pgfqpoint{4.227296in}{8.796618in}}%
\pgfpathlineto{\pgfqpoint{4.202806in}{8.799502in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{8.797888in}}%
\pgfpathlineto{\pgfqpoint{4.172194in}{8.784312in}}%
\pgfpathlineto{\pgfqpoint{4.165147in}{8.779592in}}%
\pgfpathlineto{\pgfqpoint{4.141582in}{8.759704in}}%
\pgfpathlineto{\pgfqpoint{4.117092in}{8.745566in}}%
\pgfpathlineto{\pgfqpoint{4.098724in}{8.730486in}}%
\pgfpathlineto{\pgfqpoint{4.086480in}{8.723332in}}%
\pgfpathlineto{\pgfqpoint{4.019133in}{8.698840in}}%
\pgfpathlineto{\pgfqpoint{4.003210in}{8.687755in}}%
\pgfpathlineto{\pgfqpoint{3.988520in}{8.676554in}}%
\pgfpathlineto{\pgfqpoint{3.982398in}{8.674152in}}%
\pgfpathlineto{\pgfqpoint{3.970153in}{8.672397in}}%
\pgfpathlineto{\pgfqpoint{3.951786in}{8.670229in}}%
\pgfpathlineto{\pgfqpoint{3.945663in}{8.668859in}}%
\pgfpathlineto{\pgfqpoint{3.939541in}{8.666393in}}%
\pgfpathlineto{\pgfqpoint{3.933418in}{8.661684in}}%
\pgfpathlineto{\pgfqpoint{3.925226in}{8.651020in}}%
\pgfpathlineto{\pgfqpoint{3.917718in}{8.638776in}}%
\pgfpathlineto{\pgfqpoint{3.912174in}{8.632653in}}%
\pgfpathlineto{\pgfqpoint{3.896232in}{8.620408in}}%
\pgfpathlineto{\pgfqpoint{3.881689in}{8.608163in}}%
\pgfpathlineto{\pgfqpoint{3.872194in}{8.594826in}}%
\pgfpathlineto{\pgfqpoint{3.863555in}{8.577551in}}%
\pgfpathlineto{\pgfqpoint{3.853001in}{8.553061in}}%
\pgfpathlineto{\pgfqpoint{3.846584in}{8.540816in}}%
\pgfpathlineto{\pgfqpoint{3.843544in}{8.528571in}}%
\pgfpathlineto{\pgfqpoint{3.842018in}{8.510204in}}%
\pgfpathlineto{\pgfqpoint{3.841161in}{8.497959in}}%
\pgfpathlineto{\pgfqpoint{3.837780in}{8.485714in}}%
\pgfpathlineto{\pgfqpoint{3.823214in}{8.453366in}}%
\pgfpathlineto{\pgfqpoint{3.810969in}{8.423867in}}%
\pgfpathlineto{\pgfqpoint{3.801479in}{8.406122in}}%
\pgfpathlineto{\pgfqpoint{3.797839in}{8.393878in}}%
\pgfpathlineto{\pgfqpoint{3.797293in}{8.387755in}}%
\pgfpathlineto{\pgfqpoint{3.798724in}{8.379090in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{8.361929in}}%
\pgfpathlineto{\pgfqpoint{3.814785in}{8.338776in}}%
\pgfpathlineto{\pgfqpoint{3.828293in}{8.314286in}}%
\pgfpathlineto{\pgfqpoint{3.830742in}{8.302041in}}%
\pgfpathlineto{\pgfqpoint{3.833330in}{8.289796in}}%
\pgfpathlineto{\pgfqpoint{3.839538in}{8.277551in}}%
\pgfpathlineto{\pgfqpoint{3.847875in}{8.265306in}}%
\pgfpathlineto{\pgfqpoint{3.854014in}{8.259184in}}%
\pgfpathlineto{\pgfqpoint{3.866071in}{8.254000in}}%
\pgfpathlineto{\pgfqpoint{3.884439in}{8.247885in}}%
\pgfpathlineto{\pgfqpoint{3.896684in}{8.239839in}}%
\pgfpathlineto{\pgfqpoint{3.915051in}{8.227642in}}%
\pgfpathlineto{\pgfqpoint{3.927296in}{8.220663in}}%
\pgfpathlineto{\pgfqpoint{3.939541in}{8.216867in}}%
\pgfpathlineto{\pgfqpoint{3.953123in}{8.216327in}}%
\pgfpathlineto{\pgfqpoint{3.976276in}{8.218290in}}%
\pgfpathlineto{\pgfqpoint{3.985098in}{8.216327in}}%
\pgfpathlineto{\pgfqpoint{3.994643in}{8.211864in}}%
\pgfpathlineto{\pgfqpoint{4.010136in}{8.204082in}}%
\pgfpathlineto{\pgfqpoint{4.019133in}{8.200323in}}%
\pgfpathlineto{\pgfqpoint{4.029611in}{8.191837in}}%
\pgfpathlineto{\pgfqpoint{4.031378in}{8.190151in}}%
\pgfpathlineto{\pgfqpoint{4.037877in}{8.185714in}}%
\pgfpathlineto{\pgfqpoint{4.049745in}{8.182826in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{8.179780in}}%
\pgfpathlineto{\pgfqpoint{4.074235in}{8.174854in}}%
\pgfpathlineto{\pgfqpoint{4.098724in}{8.170642in}}%
\pgfpathlineto{\pgfqpoint{4.160988in}{8.161224in}}%
\pgfpathlineto{\pgfqpoint{4.173096in}{8.155102in}}%
\pgfpathlineto{\pgfqpoint{4.190561in}{8.144689in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{8.143031in}}%
\pgfpathlineto{\pgfqpoint{4.202806in}{8.142891in}}%
\pgfpathlineto{\pgfqpoint{4.245663in}{8.149946in}}%
\pgfpathlineto{\pgfqpoint{4.270153in}{8.150096in}}%
\pgfpathlineto{\pgfqpoint{4.282398in}{8.148729in}}%
\pgfpathlineto{\pgfqpoint{4.294643in}{8.144600in}}%
\pgfpathlineto{\pgfqpoint{4.306888in}{8.136222in}}%
\pgfpathlineto{\pgfqpoint{4.323393in}{8.124490in}}%
\pgfpathlineto{\pgfqpoint{4.331378in}{8.120285in}}%
\pgfpathlineto{\pgfqpoint{4.343622in}{8.116170in}}%
\pgfpathlineto{\pgfqpoint{4.355867in}{8.113902in}}%
\pgfpathlineto{\pgfqpoint{4.368112in}{8.113533in}}%
\pgfpathlineto{\pgfqpoint{4.386480in}{8.114795in}}%
\pgfpathlineto{\pgfqpoint{4.398847in}{8.112245in}}%
\pgfpathlineto{\pgfqpoint{4.411797in}{8.106122in}}%
\pgfpathlineto{\pgfqpoint{4.435459in}{8.091418in}}%
\pgfpathlineto{\pgfqpoint{4.447704in}{8.088802in}}%
\pgfpathlineto{\pgfqpoint{4.459949in}{8.089715in}}%
\pgfpathlineto{\pgfqpoint{4.490561in}{8.093251in}}%
\pgfpathlineto{\pgfqpoint{4.515051in}{8.089991in}}%
\pgfpathlineto{\pgfqpoint{4.533418in}{8.087593in}}%
\pgfpathlineto{\pgfqpoint{4.564031in}{8.086909in}}%
\pgfpathlineto{\pgfqpoint{4.582398in}{8.084016in}}%
\pgfpathlineto{\pgfqpoint{4.588906in}{8.081633in}}%
\pgfpathlineto{\pgfqpoint{4.597255in}{8.075510in}}%
\pgfpathlineto{\pgfqpoint{4.606888in}{8.065629in}}%
\pgfpathlineto{\pgfqpoint{4.613010in}{8.061802in}}%
\pgfpathlineto{\pgfqpoint{4.625255in}{8.058366in}}%
\pgfpathlineto{\pgfqpoint{4.637500in}{8.057693in}}%
\pgfpathlineto{\pgfqpoint{4.661990in}{8.060116in}}%
\pgfpathlineto{\pgfqpoint{4.680357in}{8.062011in}}%
\pgfpathlineto{\pgfqpoint{4.692602in}{8.061131in}}%
\pgfpathlineto{\pgfqpoint{4.706015in}{8.057143in}}%
\pgfpathlineto{\pgfqpoint{4.723463in}{8.051020in}}%
\pgfpathlineto{\pgfqpoint{4.735459in}{8.049509in}}%
\pgfpathlineto{\pgfqpoint{4.759949in}{8.048986in}}%
\pgfpathlineto{\pgfqpoint{4.773559in}{8.044898in}}%
\pgfpathlineto{\pgfqpoint{4.785676in}{8.038776in}}%
\pgfpathlineto{\pgfqpoint{4.790561in}{8.035956in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{8.033806in}}%
\pgfpathlineto{\pgfqpoint{4.839541in}{8.028474in}}%
\pgfpathlineto{\pgfqpoint{4.851786in}{8.025144in}}%
\pgfpathlineto{\pgfqpoint{4.876276in}{8.015311in}}%
\pgfpathlineto{\pgfqpoint{4.900765in}{8.011558in}}%
\pgfpathlineto{\pgfqpoint{4.913010in}{8.005765in}}%
\pgfpathlineto{\pgfqpoint{4.931378in}{7.994947in}}%
\pgfpathlineto{\pgfqpoint{4.937500in}{7.993689in}}%
\pgfpathlineto{\pgfqpoint{4.949745in}{7.995751in}}%
\pgfpathlineto{\pgfqpoint{4.961990in}{7.999737in}}%
\pgfpathlineto{\pgfqpoint{4.974235in}{8.000501in}}%
\pgfpathlineto{\pgfqpoint{4.986480in}{7.999799in}}%
\pgfpathlineto{\pgfqpoint{5.010969in}{8.003079in}}%
\pgfpathlineto{\pgfqpoint{5.023214in}{7.998914in}}%
\pgfpathlineto{\pgfqpoint{5.035459in}{7.996361in}}%
\pgfpathlineto{\pgfqpoint{5.047704in}{7.997505in}}%
\pgfpathlineto{\pgfqpoint{5.059949in}{7.999065in}}%
\pgfpathlineto{\pgfqpoint{5.096684in}{7.999900in}}%
\pgfpathlineto{\pgfqpoint{5.108929in}{7.999607in}}%
\pgfpathlineto{\pgfqpoint{5.129399in}{7.995918in}}%
\pgfpathlineto{\pgfqpoint{5.157908in}{7.989641in}}%
\pgfpathlineto{\pgfqpoint{5.182398in}{7.991950in}}%
\pgfpathlineto{\pgfqpoint{5.195136in}{7.989796in}}%
\pgfpathlineto{\pgfqpoint{5.231378in}{7.979813in}}%
\pgfpathlineto{\pgfqpoint{5.249745in}{7.976435in}}%
\pgfpathlineto{\pgfqpoint{5.274235in}{7.972567in}}%
\pgfpathlineto{\pgfqpoint{5.298724in}{7.966024in}}%
\pgfpathlineto{\pgfqpoint{5.310969in}{7.966285in}}%
\pgfpathlineto{\pgfqpoint{5.347745in}{7.971429in}}%
\pgfpathlineto{\pgfqpoint{5.390561in}{7.962821in}}%
\pgfpathlineto{\pgfqpoint{5.421173in}{7.962370in}}%
\pgfpathlineto{\pgfqpoint{5.457908in}{7.959589in}}%
\pgfpathlineto{\pgfqpoint{5.482398in}{7.958888in}}%
\pgfpathlineto{\pgfqpoint{5.506888in}{7.954148in}}%
\pgfpathlineto{\pgfqpoint{5.543622in}{7.946252in}}%
\pgfpathlineto{\pgfqpoint{5.561990in}{7.937359in}}%
\pgfpathlineto{\pgfqpoint{5.574235in}{7.933813in}}%
\pgfpathlineto{\pgfqpoint{5.592602in}{7.931963in}}%
\pgfpathlineto{\pgfqpoint{5.641582in}{7.929393in}}%
\pgfpathlineto{\pgfqpoint{5.653827in}{7.930989in}}%
\pgfpathlineto{\pgfqpoint{5.678316in}{7.935725in}}%
\pgfpathlineto{\pgfqpoint{5.690561in}{7.936450in}}%
\pgfpathlineto{\pgfqpoint{5.708929in}{7.934452in}}%
\pgfpathlineto{\pgfqpoint{5.733418in}{7.929758in}}%
\pgfpathlineto{\pgfqpoint{5.751786in}{7.923616in}}%
\pgfpathlineto{\pgfqpoint{5.764031in}{7.919272in}}%
\pgfpathlineto{\pgfqpoint{5.776276in}{7.917460in}}%
\pgfpathlineto{\pgfqpoint{5.825255in}{7.919219in}}%
\pgfpathlineto{\pgfqpoint{5.843622in}{7.918481in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{7.910205in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{7.910205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916398in}{9.318245in}}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{9.190661in}}%
\pgfpathlineto{\pgfqpoint{5.865173in}{9.184898in}}%
\pgfpathlineto{\pgfqpoint{5.704765in}{9.158816in}}%
\pgfpathlineto{\pgfqpoint{5.549010in}{9.131755in}}%
\pgfpathlineto{\pgfqpoint{5.398031in}{9.103959in}}%
\pgfpathlineto{\pgfqpoint{5.252194in}{9.075061in}}%
\pgfpathlineto{\pgfqpoint{5.111500in}{9.045061in}}%
\pgfpathlineto{\pgfqpoint{4.976194in}{9.013714in}}%
\pgfpathlineto{\pgfqpoint{4.846520in}{8.981143in}}%
\pgfpathlineto{\pgfqpoint{4.722602in}{8.947102in}}%
\pgfpathlineto{\pgfqpoint{4.604684in}{8.911469in}}%
\pgfpathlineto{\pgfqpoint{4.492888in}{8.874245in}}%
\pgfpathlineto{\pgfqpoint{4.387582in}{8.835429in}}%
\pgfpathlineto{\pgfqpoint{4.288765in}{8.795143in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{8.753388in}}%
\pgfpathlineto{\pgfqpoint{4.112439in}{8.708816in}}%
\pgfpathlineto{\pgfqpoint{4.037990in}{8.659102in}}%
\pgfpathlineto{\pgfqpoint{3.976643in}{8.602163in}}%
\pgfpathlineto{\pgfqpoint{3.931704in}{8.538612in}}%
\pgfpathlineto{\pgfqpoint{3.905133in}{8.471755in}}%
\pgfpathlineto{\pgfqpoint{3.896684in}{8.406122in}}%
\pgfpathlineto{\pgfqpoint{3.909418in}{8.342939in}}%
\pgfpathlineto{\pgfqpoint{3.954847in}{8.289918in}}%
\pgfpathlineto{\pgfqpoint{4.021092in}{8.252204in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{8.220612in}}%
\pgfpathlineto{\pgfqpoint{4.179786in}{8.191959in}}%
\pgfpathlineto{\pgfqpoint{4.269296in}{8.165388in}}%
\pgfpathlineto{\pgfqpoint{4.364929in}{8.140531in}}%
\pgfpathlineto{\pgfqpoint{4.466684in}{8.116776in}}%
\pgfpathlineto{\pgfqpoint{4.574194in}{8.094000in}}%
\pgfpathlineto{\pgfqpoint{4.687337in}{8.071714in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{8.049918in}}%
\pgfpathlineto{\pgfqpoint{4.929908in}{8.028490in}}%
\pgfpathlineto{\pgfqpoint{5.059214in}{8.007551in}}%
\pgfpathlineto{\pgfqpoint{5.193663in}{7.987102in}}%
\pgfpathlineto{\pgfqpoint{5.333010in}{7.967265in}}%
\pgfpathlineto{\pgfqpoint{5.477378in}{7.947918in}}%
\pgfpathlineto{\pgfqpoint{5.626398in}{7.929061in}}%
\pgfpathlineto{\pgfqpoint{5.780071in}{7.910571in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{7.896686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{9.190698in}}%
\pgfpathlineto{\pgfqpoint{9.042602in}{9.161916in}}%
\pgfpathlineto{\pgfqpoint{8.981378in}{9.151404in}}%
\pgfpathlineto{\pgfqpoint{8.932398in}{9.144127in}}%
\pgfpathlineto{\pgfqpoint{8.748724in}{9.111965in}}%
\pgfpathlineto{\pgfqpoint{8.705867in}{9.102197in}}%
\pgfpathlineto{\pgfqpoint{8.687500in}{9.100579in}}%
\pgfpathlineto{\pgfqpoint{8.659742in}{9.097959in}}%
\pgfpathlineto{\pgfqpoint{8.626276in}{9.093535in}}%
\pgfpathlineto{\pgfqpoint{8.552806in}{9.079095in}}%
\pgfpathlineto{\pgfqpoint{8.525092in}{9.073469in}}%
\pgfpathlineto{\pgfqpoint{8.485459in}{9.066236in}}%
\pgfpathlineto{\pgfqpoint{8.387500in}{9.044493in}}%
\pgfpathlineto{\pgfqpoint{8.375255in}{9.042221in}}%
\pgfpathlineto{\pgfqpoint{8.326276in}{9.026217in}}%
\pgfpathlineto{\pgfqpoint{8.301786in}{9.020123in}}%
\pgfpathlineto{\pgfqpoint{8.191582in}{9.000614in}}%
\pgfpathlineto{\pgfqpoint{8.167092in}{8.992826in}}%
\pgfpathlineto{\pgfqpoint{8.148606in}{8.987755in}}%
\pgfpathlineto{\pgfqpoint{8.081378in}{8.962990in}}%
\pgfpathlineto{\pgfqpoint{8.055717in}{8.957143in}}%
\pgfpathlineto{\pgfqpoint{8.032398in}{8.946988in}}%
\pgfpathlineto{\pgfqpoint{8.001786in}{8.933859in}}%
\pgfpathlineto{\pgfqpoint{7.958929in}{8.923355in}}%
\pgfpathlineto{\pgfqpoint{7.940561in}{8.918948in}}%
\pgfpathlineto{\pgfqpoint{7.916071in}{8.912295in}}%
\pgfpathlineto{\pgfqpoint{7.903827in}{8.906470in}}%
\pgfpathlineto{\pgfqpoint{7.885459in}{8.897256in}}%
\pgfpathlineto{\pgfqpoint{7.867092in}{8.892431in}}%
\pgfpathlineto{\pgfqpoint{7.842602in}{8.885096in}}%
\pgfpathlineto{\pgfqpoint{7.830357in}{8.880851in}}%
\pgfpathlineto{\pgfqpoint{7.811990in}{8.876329in}}%
\pgfpathlineto{\pgfqpoint{7.793622in}{8.867998in}}%
\pgfpathlineto{\pgfqpoint{7.756888in}{8.860111in}}%
\pgfpathlineto{\pgfqpoint{7.732398in}{8.857433in}}%
\pgfpathlineto{\pgfqpoint{7.724534in}{8.853061in}}%
\pgfpathlineto{\pgfqpoint{7.714031in}{8.846003in}}%
\pgfpathlineto{\pgfqpoint{7.707908in}{8.844219in}}%
\pgfpathlineto{\pgfqpoint{7.695663in}{8.844289in}}%
\pgfpathlineto{\pgfqpoint{7.683418in}{8.845183in}}%
\pgfpathlineto{\pgfqpoint{7.671173in}{8.842001in}}%
\pgfpathlineto{\pgfqpoint{7.658929in}{8.839175in}}%
\pgfpathlineto{\pgfqpoint{7.640561in}{8.835083in}}%
\pgfpathlineto{\pgfqpoint{7.624658in}{8.828571in}}%
\pgfpathlineto{\pgfqpoint{7.597704in}{8.813607in}}%
\pgfpathlineto{\pgfqpoint{7.573214in}{8.797043in}}%
\pgfpathlineto{\pgfqpoint{7.560969in}{8.794551in}}%
\pgfpathlineto{\pgfqpoint{7.548724in}{8.788642in}}%
\pgfpathlineto{\pgfqpoint{7.536480in}{8.782227in}}%
\pgfpathlineto{\pgfqpoint{7.524235in}{8.778618in}}%
\pgfpathlineto{\pgfqpoint{7.499745in}{8.772943in}}%
\pgfpathlineto{\pgfqpoint{7.485399in}{8.767347in}}%
\pgfpathlineto{\pgfqpoint{7.475255in}{8.763555in}}%
\pgfpathlineto{\pgfqpoint{7.450765in}{8.759962in}}%
\pgfpathlineto{\pgfqpoint{7.442467in}{8.755102in}}%
\pgfpathlineto{\pgfqpoint{7.437035in}{8.748980in}}%
\pgfpathlineto{\pgfqpoint{7.426276in}{8.731543in}}%
\pgfpathlineto{\pgfqpoint{7.420153in}{8.726722in}}%
\pgfpathlineto{\pgfqpoint{7.407908in}{8.722950in}}%
\pgfpathlineto{\pgfqpoint{7.395663in}{8.720670in}}%
\pgfpathlineto{\pgfqpoint{7.389541in}{8.718033in}}%
\pgfpathlineto{\pgfqpoint{7.358929in}{8.697422in}}%
\pgfpathlineto{\pgfqpoint{7.346684in}{8.692616in}}%
\pgfpathlineto{\pgfqpoint{7.334439in}{8.689761in}}%
\pgfpathlineto{\pgfqpoint{7.273214in}{8.683544in}}%
\pgfpathlineto{\pgfqpoint{7.260969in}{8.682362in}}%
\pgfpathlineto{\pgfqpoint{7.254847in}{8.678556in}}%
\pgfpathlineto{\pgfqpoint{7.242602in}{8.665708in}}%
\pgfpathlineto{\pgfqpoint{7.230357in}{8.660673in}}%
\pgfpathlineto{\pgfqpoint{7.205867in}{8.653721in}}%
\pgfpathlineto{\pgfqpoint{7.199745in}{8.650923in}}%
\pgfpathlineto{\pgfqpoint{7.191852in}{8.644898in}}%
\pgfpathlineto{\pgfqpoint{7.181213in}{8.632653in}}%
\pgfpathlineto{\pgfqpoint{7.174202in}{8.620408in}}%
\pgfpathlineto{\pgfqpoint{7.171115in}{8.608163in}}%
\pgfpathlineto{\pgfqpoint{7.164594in}{8.565306in}}%
\pgfpathlineto{\pgfqpoint{7.159803in}{8.540816in}}%
\pgfpathlineto{\pgfqpoint{7.148528in}{8.510204in}}%
\pgfpathlineto{\pgfqpoint{7.144465in}{8.479592in}}%
\pgfpathlineto{\pgfqpoint{7.144432in}{8.455102in}}%
\pgfpathlineto{\pgfqpoint{7.145409in}{8.424490in}}%
\pgfpathlineto{\pgfqpoint{7.147391in}{8.387755in}}%
\pgfpathlineto{\pgfqpoint{7.147458in}{8.375510in}}%
\pgfpathlineto{\pgfqpoint{7.151539in}{8.332653in}}%
\pgfpathlineto{\pgfqpoint{7.152521in}{8.320408in}}%
\pgfpathlineto{\pgfqpoint{7.155610in}{8.308163in}}%
\pgfpathlineto{\pgfqpoint{7.162331in}{8.295918in}}%
\pgfpathlineto{\pgfqpoint{7.169133in}{8.288236in}}%
\pgfpathlineto{\pgfqpoint{7.182622in}{8.277551in}}%
\pgfpathlineto{\pgfqpoint{7.194131in}{8.271429in}}%
\pgfpathlineto{\pgfqpoint{7.211990in}{8.265733in}}%
\pgfpathlineto{\pgfqpoint{7.239961in}{8.259184in}}%
\pgfpathlineto{\pgfqpoint{7.263075in}{8.246939in}}%
\pgfpathlineto{\pgfqpoint{7.270582in}{8.240816in}}%
\pgfpathlineto{\pgfqpoint{7.275841in}{8.234694in}}%
\pgfpathlineto{\pgfqpoint{7.285459in}{8.221113in}}%
\pgfpathlineto{\pgfqpoint{7.299028in}{8.210204in}}%
\pgfpathlineto{\pgfqpoint{7.324793in}{8.191837in}}%
\pgfpathlineto{\pgfqpoint{7.334439in}{8.189446in}}%
\pgfpathlineto{\pgfqpoint{7.352806in}{8.187442in}}%
\pgfpathlineto{\pgfqpoint{7.395663in}{8.185345in}}%
\pgfpathlineto{\pgfqpoint{7.420153in}{8.189412in}}%
\pgfpathlineto{\pgfqpoint{7.481378in}{8.187411in}}%
\pgfpathlineto{\pgfqpoint{7.493622in}{8.182504in}}%
\pgfpathlineto{\pgfqpoint{7.507463in}{8.173469in}}%
\pgfpathlineto{\pgfqpoint{7.526713in}{8.155102in}}%
\pgfpathlineto{\pgfqpoint{7.558709in}{8.124490in}}%
\pgfpathlineto{\pgfqpoint{7.560969in}{8.123550in}}%
\pgfpathlineto{\pgfqpoint{7.573214in}{8.121794in}}%
\pgfpathlineto{\pgfqpoint{7.591582in}{8.122601in}}%
\pgfpathlineto{\pgfqpoint{7.634439in}{8.125837in}}%
\pgfpathlineto{\pgfqpoint{7.677296in}{8.121040in}}%
\pgfpathlineto{\pgfqpoint{7.707908in}{8.120984in}}%
\pgfpathlineto{\pgfqpoint{7.720153in}{8.121709in}}%
\pgfpathlineto{\pgfqpoint{7.732398in}{8.120238in}}%
\pgfpathlineto{\pgfqpoint{7.781378in}{8.108859in}}%
\pgfpathlineto{\pgfqpoint{7.811990in}{8.093448in}}%
\pgfpathlineto{\pgfqpoint{7.824235in}{8.090554in}}%
\pgfpathlineto{\pgfqpoint{7.842602in}{8.086778in}}%
\pgfpathlineto{\pgfqpoint{7.860969in}{8.078996in}}%
\pgfpathlineto{\pgfqpoint{7.891582in}{8.062524in}}%
\pgfpathlineto{\pgfqpoint{7.903827in}{8.061167in}}%
\pgfpathlineto{\pgfqpoint{7.934439in}{8.062133in}}%
\pgfpathlineto{\pgfqpoint{7.965051in}{8.067291in}}%
\pgfpathlineto{\pgfqpoint{7.977296in}{8.065124in}}%
\pgfpathlineto{\pgfqpoint{8.050765in}{8.046954in}}%
\pgfpathlineto{\pgfqpoint{8.093622in}{8.040812in}}%
\pgfpathlineto{\pgfqpoint{8.105867in}{8.035917in}}%
\pgfpathlineto{\pgfqpoint{8.111990in}{8.035342in}}%
\pgfpathlineto{\pgfqpoint{8.130357in}{8.038033in}}%
\pgfpathlineto{\pgfqpoint{8.142602in}{8.035639in}}%
\pgfpathlineto{\pgfqpoint{8.154847in}{8.029489in}}%
\pgfpathlineto{\pgfqpoint{8.173214in}{8.017990in}}%
\pgfpathlineto{\pgfqpoint{8.185459in}{8.014155in}}%
\pgfpathlineto{\pgfqpoint{8.203827in}{8.011641in}}%
\pgfpathlineto{\pgfqpoint{8.246684in}{8.012158in}}%
\pgfpathlineto{\pgfqpoint{8.271173in}{8.008021in}}%
\pgfpathlineto{\pgfqpoint{8.301786in}{8.006794in}}%
\pgfpathlineto{\pgfqpoint{8.314031in}{8.008560in}}%
\pgfpathlineto{\pgfqpoint{8.326276in}{8.011056in}}%
\pgfpathlineto{\pgfqpoint{8.332398in}{8.011154in}}%
\pgfpathlineto{\pgfqpoint{8.344643in}{8.007835in}}%
\pgfpathlineto{\pgfqpoint{8.356888in}{8.003831in}}%
\pgfpathlineto{\pgfqpoint{8.381378in}{7.999004in}}%
\pgfpathlineto{\pgfqpoint{8.408728in}{7.989796in}}%
\pgfpathlineto{\pgfqpoint{8.418112in}{7.988005in}}%
\pgfpathlineto{\pgfqpoint{8.430357in}{7.987393in}}%
\pgfpathlineto{\pgfqpoint{8.448724in}{7.988740in}}%
\pgfpathlineto{\pgfqpoint{8.473214in}{7.991884in}}%
\pgfpathlineto{\pgfqpoint{8.497704in}{7.987388in}}%
\pgfpathlineto{\pgfqpoint{8.511478in}{7.989796in}}%
\pgfpathlineto{\pgfqpoint{8.516777in}{7.989796in}}%
\pgfpathlineto{\pgfqpoint{8.528316in}{7.987174in}}%
\pgfpathlineto{\pgfqpoint{8.540561in}{7.984185in}}%
\pgfpathlineto{\pgfqpoint{8.558929in}{7.983141in}}%
\pgfpathlineto{\pgfqpoint{8.589541in}{7.982127in}}%
\pgfpathlineto{\pgfqpoint{8.607908in}{7.978630in}}%
\pgfpathlineto{\pgfqpoint{8.663010in}{7.964622in}}%
\pgfpathlineto{\pgfqpoint{8.687500in}{7.963296in}}%
\pgfpathlineto{\pgfqpoint{8.705867in}{7.962769in}}%
\pgfpathlineto{\pgfqpoint{8.730357in}{7.958586in}}%
\pgfpathlineto{\pgfqpoint{8.742602in}{7.955196in}}%
\pgfpathlineto{\pgfqpoint{8.759153in}{7.946939in}}%
\pgfpathlineto{\pgfqpoint{8.773214in}{7.939892in}}%
\pgfpathlineto{\pgfqpoint{8.785459in}{7.936939in}}%
\pgfpathlineto{\pgfqpoint{8.809949in}{7.934835in}}%
\pgfpathlineto{\pgfqpoint{8.840561in}{7.933574in}}%
\pgfpathlineto{\pgfqpoint{8.883418in}{7.930019in}}%
\pgfpathlineto{\pgfqpoint{8.920153in}{7.923775in}}%
\pgfpathlineto{\pgfqpoint{8.944643in}{7.918944in}}%
\pgfpathlineto{\pgfqpoint{8.969133in}{7.913139in}}%
\pgfpathlineto{\pgfqpoint{9.060969in}{7.902122in}}%
\pgfpathlineto{\pgfqpoint{9.073214in}{7.902522in}}%
\pgfpathlineto{\pgfqpoint{9.097704in}{7.905125in}}%
\pgfpathlineto{\pgfqpoint{9.116071in}{7.907583in}}%
\pgfpathlineto{\pgfqpoint{9.122194in}{7.906944in}}%
\pgfpathlineto{\pgfqpoint{9.134439in}{7.902413in}}%
\pgfpathlineto{\pgfqpoint{9.158929in}{7.888752in}}%
\pgfpathlineto{\pgfqpoint{9.171173in}{7.882607in}}%
\pgfpathlineto{\pgfqpoint{9.177296in}{7.880676in}}%
\pgfpathlineto{\pgfqpoint{9.189541in}{7.880260in}}%
\pgfpathlineto{\pgfqpoint{9.220153in}{7.886461in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{7.887651in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{7.887651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{9.190951in}}%
\pgfpathlineto{\pgfqpoint{8.999745in}{9.154543in}}%
\pgfpathlineto{\pgfqpoint{8.834439in}{9.124542in}}%
\pgfpathlineto{\pgfqpoint{8.718112in}{9.103465in}}%
\pgfpathlineto{\pgfqpoint{8.692466in}{9.097959in}}%
\pgfpathlineto{\pgfqpoint{8.650765in}{9.086613in}}%
\pgfpathlineto{\pgfqpoint{8.632398in}{9.082789in}}%
\pgfpathlineto{\pgfqpoint{8.601786in}{9.076983in}}%
\pgfpathlineto{\pgfqpoint{8.577296in}{9.071298in}}%
\pgfpathlineto{\pgfqpoint{8.522194in}{9.059556in}}%
\pgfpathlineto{\pgfqpoint{8.497704in}{9.053931in}}%
\pgfpathlineto{\pgfqpoint{8.442602in}{9.043653in}}%
\pgfpathlineto{\pgfqpoint{8.393622in}{9.033436in}}%
\pgfpathlineto{\pgfqpoint{8.375255in}{9.029493in}}%
\pgfpathlineto{\pgfqpoint{8.350765in}{9.026909in}}%
\pgfpathlineto{\pgfqpoint{8.295663in}{9.014454in}}%
\pgfpathlineto{\pgfqpoint{8.271173in}{9.005513in}}%
\pgfpathlineto{\pgfqpoint{8.252806in}{8.999959in}}%
\pgfpathlineto{\pgfqpoint{8.197704in}{8.985240in}}%
\pgfpathlineto{\pgfqpoint{8.173214in}{8.979858in}}%
\pgfpathlineto{\pgfqpoint{8.154847in}{8.974906in}}%
\pgfpathlineto{\pgfqpoint{8.136480in}{8.972709in}}%
\pgfpathlineto{\pgfqpoint{8.111990in}{8.969966in}}%
\pgfpathlineto{\pgfqpoint{8.087500in}{8.965818in}}%
\pgfpathlineto{\pgfqpoint{8.069133in}{8.959304in}}%
\pgfpathlineto{\pgfqpoint{8.056888in}{8.955944in}}%
\pgfpathlineto{\pgfqpoint{7.995663in}{8.947131in}}%
\pgfpathlineto{\pgfqpoint{7.971173in}{8.940929in}}%
\pgfpathlineto{\pgfqpoint{7.952806in}{8.932635in}}%
\pgfpathlineto{\pgfqpoint{7.922194in}{8.921194in}}%
\pgfpathlineto{\pgfqpoint{7.903827in}{8.916634in}}%
\pgfpathlineto{\pgfqpoint{7.873214in}{8.913683in}}%
\pgfpathlineto{\pgfqpoint{7.859426in}{8.908163in}}%
\pgfpathlineto{\pgfqpoint{7.842602in}{8.899809in}}%
\pgfpathlineto{\pgfqpoint{7.753556in}{8.871429in}}%
\pgfpathlineto{\pgfqpoint{7.732398in}{8.859533in}}%
\pgfpathlineto{\pgfqpoint{7.726276in}{8.858621in}}%
\pgfpathlineto{\pgfqpoint{7.707908in}{8.858579in}}%
\pgfpathlineto{\pgfqpoint{7.701786in}{8.856492in}}%
\pgfpathlineto{\pgfqpoint{7.689541in}{8.848660in}}%
\pgfpathlineto{\pgfqpoint{7.677296in}{8.841931in}}%
\pgfpathlineto{\pgfqpoint{7.665051in}{8.838303in}}%
\pgfpathlineto{\pgfqpoint{7.634439in}{8.825185in}}%
\pgfpathlineto{\pgfqpoint{7.621010in}{8.822449in}}%
\pgfpathlineto{\pgfqpoint{7.585459in}{8.818649in}}%
\pgfpathlineto{\pgfqpoint{7.573214in}{8.817511in}}%
\pgfpathlineto{\pgfqpoint{7.567092in}{8.815141in}}%
\pgfpathlineto{\pgfqpoint{7.547031in}{8.804082in}}%
\pgfpathlineto{\pgfqpoint{7.530357in}{8.799661in}}%
\pgfpathlineto{\pgfqpoint{7.505867in}{8.785419in}}%
\pgfpathlineto{\pgfqpoint{7.470924in}{8.761224in}}%
\pgfpathlineto{\pgfqpoint{7.458649in}{8.748980in}}%
\pgfpathlineto{\pgfqpoint{7.456888in}{8.747882in}}%
\pgfpathlineto{\pgfqpoint{7.444643in}{8.744047in}}%
\pgfpathlineto{\pgfqpoint{7.432398in}{8.743055in}}%
\pgfpathlineto{\pgfqpoint{7.420153in}{8.742807in}}%
\pgfpathlineto{\pgfqpoint{7.414031in}{8.741006in}}%
\pgfpathlineto{\pgfqpoint{7.401786in}{8.733806in}}%
\pgfpathlineto{\pgfqpoint{7.389541in}{8.727371in}}%
\pgfpathlineto{\pgfqpoint{7.350252in}{8.718367in}}%
\pgfpathlineto{\pgfqpoint{7.346684in}{8.716893in}}%
\pgfpathlineto{\pgfqpoint{7.339943in}{8.712245in}}%
\pgfpathlineto{\pgfqpoint{7.329684in}{8.700000in}}%
\pgfpathlineto{\pgfqpoint{7.315945in}{8.681633in}}%
\pgfpathlineto{\pgfqpoint{7.303827in}{8.668888in}}%
\pgfpathlineto{\pgfqpoint{7.289569in}{8.651020in}}%
\pgfpathlineto{\pgfqpoint{7.279337in}{8.642607in}}%
\pgfpathlineto{\pgfqpoint{7.267092in}{8.635361in}}%
\pgfpathlineto{\pgfqpoint{7.260969in}{8.629576in}}%
\pgfpathlineto{\pgfqpoint{7.253639in}{8.620408in}}%
\pgfpathlineto{\pgfqpoint{7.242285in}{8.602041in}}%
\pgfpathlineto{\pgfqpoint{7.235256in}{8.589796in}}%
\pgfpathlineto{\pgfqpoint{7.229108in}{8.583673in}}%
\pgfpathlineto{\pgfqpoint{7.211990in}{8.573158in}}%
\pgfpathlineto{\pgfqpoint{7.199665in}{8.565306in}}%
\pgfpathlineto{\pgfqpoint{7.181378in}{8.548225in}}%
\pgfpathlineto{\pgfqpoint{7.163010in}{8.538032in}}%
\pgfpathlineto{\pgfqpoint{7.160772in}{8.534694in}}%
\pgfpathlineto{\pgfqpoint{7.151882in}{8.516327in}}%
\pgfpathlineto{\pgfqpoint{7.140178in}{8.497959in}}%
\pgfpathlineto{\pgfqpoint{7.134057in}{8.485714in}}%
\pgfpathlineto{\pgfqpoint{7.125110in}{8.473469in}}%
\pgfpathlineto{\pgfqpoint{7.122577in}{8.467347in}}%
\pgfpathlineto{\pgfqpoint{7.120829in}{8.455102in}}%
\pgfpathlineto{\pgfqpoint{7.119854in}{8.436735in}}%
\pgfpathlineto{\pgfqpoint{7.110206in}{8.381633in}}%
\pgfpathlineto{\pgfqpoint{7.112121in}{8.357143in}}%
\pgfpathlineto{\pgfqpoint{7.115176in}{8.344898in}}%
\pgfpathlineto{\pgfqpoint{7.121582in}{8.332653in}}%
\pgfpathlineto{\pgfqpoint{7.126276in}{8.326184in}}%
\pgfpathlineto{\pgfqpoint{7.138520in}{8.317571in}}%
\pgfpathlineto{\pgfqpoint{7.151214in}{8.308163in}}%
\pgfpathlineto{\pgfqpoint{7.166393in}{8.289796in}}%
\pgfpathlineto{\pgfqpoint{7.177783in}{8.271429in}}%
\pgfpathlineto{\pgfqpoint{7.185318in}{8.259184in}}%
\pgfpathlineto{\pgfqpoint{7.194829in}{8.246939in}}%
\pgfpathlineto{\pgfqpoint{7.199745in}{8.240306in}}%
\pgfpathlineto{\pgfqpoint{7.211990in}{8.231784in}}%
\pgfpathlineto{\pgfqpoint{7.224235in}{8.226048in}}%
\pgfpathlineto{\pgfqpoint{7.248724in}{8.217229in}}%
\pgfpathlineto{\pgfqpoint{7.260969in}{8.217804in}}%
\pgfpathlineto{\pgfqpoint{7.285459in}{8.222004in}}%
\pgfpathlineto{\pgfqpoint{7.322194in}{8.221220in}}%
\pgfpathlineto{\pgfqpoint{7.340561in}{8.221503in}}%
\pgfpathlineto{\pgfqpoint{7.346684in}{8.219743in}}%
\pgfpathlineto{\pgfqpoint{7.352815in}{8.216327in}}%
\pgfpathlineto{\pgfqpoint{7.365051in}{8.207321in}}%
\pgfpathlineto{\pgfqpoint{7.385239in}{8.197959in}}%
\pgfpathlineto{\pgfqpoint{7.397603in}{8.191837in}}%
\pgfpathlineto{\pgfqpoint{7.404857in}{8.185714in}}%
\pgfpathlineto{\pgfqpoint{7.414031in}{8.176490in}}%
\pgfpathlineto{\pgfqpoint{7.420153in}{8.172453in}}%
\pgfpathlineto{\pgfqpoint{7.444643in}{8.159980in}}%
\pgfpathlineto{\pgfqpoint{7.463010in}{8.147574in}}%
\pgfpathlineto{\pgfqpoint{7.469133in}{8.146303in}}%
\pgfpathlineto{\pgfqpoint{7.481378in}{8.147308in}}%
\pgfpathlineto{\pgfqpoint{7.556331in}{8.161224in}}%
\pgfpathlineto{\pgfqpoint{7.567092in}{8.161850in}}%
\pgfpathlineto{\pgfqpoint{7.579337in}{8.159945in}}%
\pgfpathlineto{\pgfqpoint{7.597704in}{8.153968in}}%
\pgfpathlineto{\pgfqpoint{7.609949in}{8.148072in}}%
\pgfpathlineto{\pgfqpoint{7.630991in}{8.136735in}}%
\pgfpathlineto{\pgfqpoint{7.640561in}{8.133642in}}%
\pgfpathlineto{\pgfqpoint{7.671173in}{8.125670in}}%
\pgfpathlineto{\pgfqpoint{7.701786in}{8.115696in}}%
\pgfpathlineto{\pgfqpoint{7.726276in}{8.104025in}}%
\pgfpathlineto{\pgfqpoint{7.750765in}{8.096859in}}%
\pgfpathlineto{\pgfqpoint{7.769133in}{8.090480in}}%
\pgfpathlineto{\pgfqpoint{7.781378in}{8.089699in}}%
\pgfpathlineto{\pgfqpoint{7.793622in}{8.092132in}}%
\pgfpathlineto{\pgfqpoint{7.805867in}{8.094965in}}%
\pgfpathlineto{\pgfqpoint{7.818112in}{8.095576in}}%
\pgfpathlineto{\pgfqpoint{7.854847in}{8.093420in}}%
\pgfpathlineto{\pgfqpoint{7.873214in}{8.094113in}}%
\pgfpathlineto{\pgfqpoint{7.897704in}{8.095764in}}%
\pgfpathlineto{\pgfqpoint{7.912391in}{8.093878in}}%
\pgfpathlineto{\pgfqpoint{7.916071in}{8.092795in}}%
\pgfpathlineto{\pgfqpoint{7.940561in}{8.079401in}}%
\pgfpathlineto{\pgfqpoint{7.965051in}{8.065684in}}%
\pgfpathlineto{\pgfqpoint{7.977296in}{8.063597in}}%
\pgfpathlineto{\pgfqpoint{8.038520in}{8.061126in}}%
\pgfpathlineto{\pgfqpoint{8.081378in}{8.049131in}}%
\pgfpathlineto{\pgfqpoint{8.093622in}{8.046118in}}%
\pgfpathlineto{\pgfqpoint{8.111990in}{8.045630in}}%
\pgfpathlineto{\pgfqpoint{8.124235in}{8.040872in}}%
\pgfpathlineto{\pgfqpoint{8.136480in}{8.037010in}}%
\pgfpathlineto{\pgfqpoint{8.148724in}{8.035917in}}%
\pgfpathlineto{\pgfqpoint{8.167092in}{8.036640in}}%
\pgfpathlineto{\pgfqpoint{8.185459in}{8.037776in}}%
\pgfpathlineto{\pgfqpoint{8.203827in}{8.035734in}}%
\pgfpathlineto{\pgfqpoint{8.228316in}{8.028720in}}%
\pgfpathlineto{\pgfqpoint{8.246684in}{8.023480in}}%
\pgfpathlineto{\pgfqpoint{8.295663in}{8.013880in}}%
\pgfpathlineto{\pgfqpoint{8.307908in}{8.010081in}}%
\pgfpathlineto{\pgfqpoint{8.332398in}{7.998858in}}%
\pgfpathlineto{\pgfqpoint{8.350765in}{7.997525in}}%
\pgfpathlineto{\pgfqpoint{8.387500in}{7.994925in}}%
\pgfpathlineto{\pgfqpoint{8.411990in}{7.995610in}}%
\pgfpathlineto{\pgfqpoint{8.430357in}{7.993127in}}%
\pgfpathlineto{\pgfqpoint{8.448724in}{7.987795in}}%
\pgfpathlineto{\pgfqpoint{8.473214in}{7.976466in}}%
\pgfpathlineto{\pgfqpoint{8.485459in}{7.976577in}}%
\pgfpathlineto{\pgfqpoint{8.497704in}{7.976136in}}%
\pgfpathlineto{\pgfqpoint{8.528316in}{7.968583in}}%
\pgfpathlineto{\pgfqpoint{8.549386in}{7.965306in}}%
\pgfpathlineto{\pgfqpoint{8.589541in}{7.957361in}}%
\pgfpathlineto{\pgfqpoint{8.607908in}{7.956285in}}%
\pgfpathlineto{\pgfqpoint{8.638520in}{7.954904in}}%
\pgfpathlineto{\pgfqpoint{8.669133in}{7.951209in}}%
\pgfpathlineto{\pgfqpoint{8.693622in}{7.945795in}}%
\pgfpathlineto{\pgfqpoint{8.711990in}{7.942411in}}%
\pgfpathlineto{\pgfqpoint{8.730357in}{7.941637in}}%
\pgfpathlineto{\pgfqpoint{8.742602in}{7.943102in}}%
\pgfpathlineto{\pgfqpoint{8.773214in}{7.949951in}}%
\pgfpathlineto{\pgfqpoint{8.785459in}{7.950079in}}%
\pgfpathlineto{\pgfqpoint{8.803827in}{7.946538in}}%
\pgfpathlineto{\pgfqpoint{8.828316in}{7.940452in}}%
\pgfpathlineto{\pgfqpoint{8.856420in}{7.934694in}}%
\pgfpathlineto{\pgfqpoint{8.865051in}{7.932484in}}%
\pgfpathlineto{\pgfqpoint{8.877296in}{7.931542in}}%
\pgfpathlineto{\pgfqpoint{8.907908in}{7.930501in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{7.927677in}}%
\pgfpathlineto{\pgfqpoint{8.963010in}{7.928348in}}%
\pgfpathlineto{\pgfqpoint{8.981378in}{7.928086in}}%
\pgfpathlineto{\pgfqpoint{9.005867in}{7.926448in}}%
\pgfpathlineto{\pgfqpoint{9.030357in}{7.925086in}}%
\pgfpathlineto{\pgfqpoint{9.075042in}{7.916327in}}%
\pgfpathlineto{\pgfqpoint{9.116071in}{7.899324in}}%
\pgfpathlineto{\pgfqpoint{9.128316in}{7.898946in}}%
\pgfpathlineto{\pgfqpoint{9.140561in}{7.901463in}}%
\pgfpathlineto{\pgfqpoint{9.171173in}{7.909364in}}%
\pgfpathlineto{\pgfqpoint{9.183418in}{7.909979in}}%
\pgfpathlineto{\pgfqpoint{9.195663in}{7.907956in}}%
\pgfpathlineto{\pgfqpoint{9.214031in}{7.901221in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{7.896705in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{7.896705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.237827in}{9.318245in}}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{9.190661in}}%
\pgfpathlineto{\pgfqpoint{9.186602in}{9.184898in}}%
\pgfpathlineto{\pgfqpoint{9.026194in}{9.158816in}}%
\pgfpathlineto{\pgfqpoint{8.870439in}{9.131755in}}%
\pgfpathlineto{\pgfqpoint{8.719459in}{9.103959in}}%
\pgfpathlineto{\pgfqpoint{8.573622in}{9.075061in}}%
\pgfpathlineto{\pgfqpoint{8.432929in}{9.045061in}}%
\pgfpathlineto{\pgfqpoint{8.297622in}{9.013714in}}%
\pgfpathlineto{\pgfqpoint{8.167949in}{8.981143in}}%
\pgfpathlineto{\pgfqpoint{8.044031in}{8.947102in}}%
\pgfpathlineto{\pgfqpoint{7.926112in}{8.911469in}}%
\pgfpathlineto{\pgfqpoint{7.814316in}{8.874245in}}%
\pgfpathlineto{\pgfqpoint{7.709010in}{8.835429in}}%
\pgfpathlineto{\pgfqpoint{7.610194in}{8.795143in}}%
\pgfpathlineto{\pgfqpoint{7.518112in}{8.753388in}}%
\pgfpathlineto{\pgfqpoint{7.433867in}{8.708816in}}%
\pgfpathlineto{\pgfqpoint{7.359418in}{8.659102in}}%
\pgfpathlineto{\pgfqpoint{7.298071in}{8.602163in}}%
\pgfpathlineto{\pgfqpoint{7.253133in}{8.538612in}}%
\pgfpathlineto{\pgfqpoint{7.226561in}{8.471755in}}%
\pgfpathlineto{\pgfqpoint{7.218112in}{8.406122in}}%
\pgfpathlineto{\pgfqpoint{7.230847in}{8.342939in}}%
\pgfpathlineto{\pgfqpoint{7.276276in}{8.289918in}}%
\pgfpathlineto{\pgfqpoint{7.342520in}{8.252204in}}%
\pgfpathlineto{\pgfqpoint{7.418316in}{8.220612in}}%
\pgfpathlineto{\pgfqpoint{7.501214in}{8.191959in}}%
\pgfpathlineto{\pgfqpoint{7.590724in}{8.165388in}}%
\pgfpathlineto{\pgfqpoint{7.686357in}{8.140531in}}%
\pgfpathlineto{\pgfqpoint{7.788112in}{8.116776in}}%
\pgfpathlineto{\pgfqpoint{7.895622in}{8.094000in}}%
\pgfpathlineto{\pgfqpoint{8.008765in}{8.071714in}}%
\pgfpathlineto{\pgfqpoint{8.127418in}{8.049918in}}%
\pgfpathlineto{\pgfqpoint{8.251337in}{8.028490in}}%
\pgfpathlineto{\pgfqpoint{8.380643in}{8.007551in}}%
\pgfpathlineto{\pgfqpoint{8.515092in}{7.987102in}}%
\pgfpathlineto{\pgfqpoint{8.654439in}{7.967265in}}%
\pgfpathlineto{\pgfqpoint{8.798806in}{7.947918in}}%
\pgfpathlineto{\pgfqpoint{8.947827in}{7.929061in}}%
\pgfpathlineto{\pgfqpoint{9.101500in}{7.910571in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{7.896686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{9.191159in}}%
\pgfpathlineto{\pgfqpoint{12.455867in}{9.175866in}}%
\pgfpathlineto{\pgfqpoint{12.406888in}{9.167509in}}%
\pgfpathlineto{\pgfqpoint{12.327296in}{9.156271in}}%
\pgfpathlineto{\pgfqpoint{12.278316in}{9.149342in}}%
\pgfpathlineto{\pgfqpoint{12.241582in}{9.140527in}}%
\pgfpathlineto{\pgfqpoint{12.217092in}{9.133783in}}%
\pgfpathlineto{\pgfqpoint{12.125255in}{9.115153in}}%
\pgfpathlineto{\pgfqpoint{12.015051in}{9.096070in}}%
\pgfpathlineto{\pgfqpoint{11.984431in}{9.085714in}}%
\pgfpathlineto{\pgfqpoint{11.941582in}{9.075751in}}%
\pgfpathlineto{\pgfqpoint{11.886480in}{9.065000in}}%
\pgfpathlineto{\pgfqpoint{11.855867in}{9.059788in}}%
\pgfpathlineto{\pgfqpoint{11.806888in}{9.048896in}}%
\pgfpathlineto{\pgfqpoint{11.782398in}{9.044585in}}%
\pgfpathlineto{\pgfqpoint{11.721173in}{9.029706in}}%
\pgfpathlineto{\pgfqpoint{11.702806in}{9.027836in}}%
\pgfpathlineto{\pgfqpoint{11.678316in}{9.030049in}}%
\pgfpathlineto{\pgfqpoint{11.635459in}{9.020487in}}%
\pgfpathlineto{\pgfqpoint{11.604847in}{9.015784in}}%
\pgfpathlineto{\pgfqpoint{11.597946in}{9.012245in}}%
\pgfpathlineto{\pgfqpoint{11.586480in}{9.004414in}}%
\pgfpathlineto{\pgfqpoint{11.574235in}{8.999044in}}%
\pgfpathlineto{\pgfqpoint{11.531378in}{8.984435in}}%
\pgfpathlineto{\pgfqpoint{11.519133in}{8.983164in}}%
\pgfpathlineto{\pgfqpoint{11.500765in}{8.982290in}}%
\pgfpathlineto{\pgfqpoint{11.457908in}{8.971329in}}%
\pgfpathlineto{\pgfqpoint{11.433418in}{8.968894in}}%
\pgfpathlineto{\pgfqpoint{11.415051in}{8.968488in}}%
\pgfpathlineto{\pgfqpoint{11.402806in}{8.965924in}}%
\pgfpathlineto{\pgfqpoint{11.390561in}{8.958508in}}%
\pgfpathlineto{\pgfqpoint{11.384439in}{8.954911in}}%
\pgfpathlineto{\pgfqpoint{11.372194in}{8.950960in}}%
\pgfpathlineto{\pgfqpoint{11.359949in}{8.948828in}}%
\pgfpathlineto{\pgfqpoint{11.335459in}{8.942366in}}%
\pgfpathlineto{\pgfqpoint{11.298724in}{8.936320in}}%
\pgfpathlineto{\pgfqpoint{11.292073in}{8.932653in}}%
\pgfpathlineto{\pgfqpoint{11.274235in}{8.920131in}}%
\pgfpathlineto{\pgfqpoint{11.261990in}{8.915759in}}%
\pgfpathlineto{\pgfqpoint{11.249745in}{8.914003in}}%
\pgfpathlineto{\pgfqpoint{11.237500in}{8.912464in}}%
\pgfpathlineto{\pgfqpoint{11.218788in}{8.908163in}}%
\pgfpathlineto{\pgfqpoint{11.206888in}{8.905803in}}%
\pgfpathlineto{\pgfqpoint{11.198269in}{8.902041in}}%
\pgfpathlineto{\pgfqpoint{11.191285in}{8.895918in}}%
\pgfpathlineto{\pgfqpoint{11.180408in}{8.883673in}}%
\pgfpathlineto{\pgfqpoint{11.170153in}{8.876989in}}%
\pgfpathlineto{\pgfqpoint{11.157908in}{8.872931in}}%
\pgfpathlineto{\pgfqpoint{11.145663in}{8.872260in}}%
\pgfpathlineto{\pgfqpoint{11.127296in}{8.872647in}}%
\pgfpathlineto{\pgfqpoint{11.096684in}{8.869298in}}%
\pgfpathlineto{\pgfqpoint{11.053827in}{8.854713in}}%
\pgfpathlineto{\pgfqpoint{11.035459in}{8.848983in}}%
\pgfpathlineto{\pgfqpoint{11.010969in}{8.843734in}}%
\pgfpathlineto{\pgfqpoint{10.998724in}{8.837277in}}%
\pgfpathlineto{\pgfqpoint{10.992602in}{8.833849in}}%
\pgfpathlineto{\pgfqpoint{10.986480in}{8.832217in}}%
\pgfpathlineto{\pgfqpoint{10.961990in}{8.830712in}}%
\pgfpathlineto{\pgfqpoint{10.925255in}{8.825303in}}%
\pgfpathlineto{\pgfqpoint{10.906888in}{8.825283in}}%
\pgfpathlineto{\pgfqpoint{10.888520in}{8.827274in}}%
\pgfpathlineto{\pgfqpoint{10.882398in}{8.826584in}}%
\pgfpathlineto{\pgfqpoint{10.874893in}{8.822449in}}%
\pgfpathlineto{\pgfqpoint{10.870153in}{8.812085in}}%
\pgfpathlineto{\pgfqpoint{10.867448in}{8.804082in}}%
\pgfpathlineto{\pgfqpoint{10.864031in}{8.797361in}}%
\pgfpathlineto{\pgfqpoint{10.857908in}{8.790340in}}%
\pgfpathlineto{\pgfqpoint{10.845663in}{8.783210in}}%
\pgfpathlineto{\pgfqpoint{10.832224in}{8.779592in}}%
\pgfpathlineto{\pgfqpoint{10.778316in}{8.771576in}}%
\pgfpathlineto{\pgfqpoint{10.769044in}{8.767347in}}%
\pgfpathlineto{\pgfqpoint{10.761969in}{8.761224in}}%
\pgfpathlineto{\pgfqpoint{10.747704in}{8.745098in}}%
\pgfpathlineto{\pgfqpoint{10.741582in}{8.741870in}}%
\pgfpathlineto{\pgfqpoint{10.729337in}{8.739454in}}%
\pgfpathlineto{\pgfqpoint{10.704847in}{8.739802in}}%
\pgfpathlineto{\pgfqpoint{10.695784in}{8.736735in}}%
\pgfpathlineto{\pgfqpoint{10.692602in}{8.735140in}}%
\pgfpathlineto{\pgfqpoint{10.674235in}{8.721929in}}%
\pgfpathlineto{\pgfqpoint{10.649723in}{8.712245in}}%
\pgfpathlineto{\pgfqpoint{10.634604in}{8.693878in}}%
\pgfpathlineto{\pgfqpoint{10.631378in}{8.692009in}}%
\pgfpathlineto{\pgfqpoint{10.605003in}{8.681633in}}%
\pgfpathlineto{\pgfqpoint{10.594643in}{8.673755in}}%
\pgfpathlineto{\pgfqpoint{10.576276in}{8.661730in}}%
\pgfpathlineto{\pgfqpoint{10.557908in}{8.650037in}}%
\pgfpathlineto{\pgfqpoint{10.551361in}{8.638776in}}%
\pgfpathlineto{\pgfqpoint{10.529845in}{8.595918in}}%
\pgfpathlineto{\pgfqpoint{10.525486in}{8.583673in}}%
\pgfpathlineto{\pgfqpoint{10.515051in}{8.563752in}}%
\pgfpathlineto{\pgfqpoint{10.504624in}{8.546939in}}%
\pgfpathlineto{\pgfqpoint{10.498747in}{8.534694in}}%
\pgfpathlineto{\pgfqpoint{10.487651in}{8.504082in}}%
\pgfpathlineto{\pgfqpoint{10.480098in}{8.491837in}}%
\pgfpathlineto{\pgfqpoint{10.472194in}{8.483675in}}%
\pgfpathlineto{\pgfqpoint{10.466071in}{8.477702in}}%
\pgfpathlineto{\pgfqpoint{10.459949in}{8.468464in}}%
\pgfpathlineto{\pgfqpoint{10.457048in}{8.461224in}}%
\pgfpathlineto{\pgfqpoint{10.454821in}{8.448980in}}%
\pgfpathlineto{\pgfqpoint{10.452373in}{8.418367in}}%
\pgfpathlineto{\pgfqpoint{10.449934in}{8.406122in}}%
\pgfpathlineto{\pgfqpoint{10.449705in}{8.393878in}}%
\pgfpathlineto{\pgfqpoint{10.451051in}{8.387755in}}%
\pgfpathlineto{\pgfqpoint{10.454060in}{8.381633in}}%
\pgfpathlineto{\pgfqpoint{10.466270in}{8.363265in}}%
\pgfpathlineto{\pgfqpoint{10.472194in}{8.349793in}}%
\pgfpathlineto{\pgfqpoint{10.484439in}{8.312368in}}%
\pgfpathlineto{\pgfqpoint{10.496684in}{8.287290in}}%
\pgfpathlineto{\pgfqpoint{10.504111in}{8.277551in}}%
\pgfpathlineto{\pgfqpoint{10.510280in}{8.271429in}}%
\pgfpathlineto{\pgfqpoint{10.515051in}{8.268210in}}%
\pgfpathlineto{\pgfqpoint{10.533418in}{8.262928in}}%
\pgfpathlineto{\pgfqpoint{10.557908in}{8.244510in}}%
\pgfpathlineto{\pgfqpoint{10.582398in}{8.230488in}}%
\pgfpathlineto{\pgfqpoint{10.595797in}{8.222449in}}%
\pgfpathlineto{\pgfqpoint{10.618207in}{8.210204in}}%
\pgfpathlineto{\pgfqpoint{10.625255in}{8.208029in}}%
\pgfpathlineto{\pgfqpoint{10.643622in}{8.205249in}}%
\pgfpathlineto{\pgfqpoint{10.655867in}{8.205682in}}%
\pgfpathlineto{\pgfqpoint{10.674235in}{8.210380in}}%
\pgfpathlineto{\pgfqpoint{10.686480in}{8.208132in}}%
\pgfpathlineto{\pgfqpoint{10.717092in}{8.200502in}}%
\pgfpathlineto{\pgfqpoint{10.723214in}{8.197559in}}%
\pgfpathlineto{\pgfqpoint{10.747704in}{8.181734in}}%
\pgfpathlineto{\pgfqpoint{10.759949in}{8.181257in}}%
\pgfpathlineto{\pgfqpoint{10.772194in}{8.180250in}}%
\pgfpathlineto{\pgfqpoint{10.808929in}{8.169285in}}%
\pgfpathlineto{\pgfqpoint{10.821173in}{8.166555in}}%
\pgfpathlineto{\pgfqpoint{10.851786in}{8.154039in}}%
\pgfpathlineto{\pgfqpoint{10.864031in}{8.142617in}}%
\pgfpathlineto{\pgfqpoint{10.870757in}{8.136735in}}%
\pgfpathlineto{\pgfqpoint{10.876276in}{8.133664in}}%
\pgfpathlineto{\pgfqpoint{10.882398in}{8.132217in}}%
\pgfpathlineto{\pgfqpoint{10.894643in}{8.132776in}}%
\pgfpathlineto{\pgfqpoint{10.919133in}{8.135413in}}%
\pgfpathlineto{\pgfqpoint{10.968112in}{8.136149in}}%
\pgfpathlineto{\pgfqpoint{10.998724in}{8.131724in}}%
\pgfpathlineto{\pgfqpoint{11.004847in}{8.130319in}}%
\pgfpathlineto{\pgfqpoint{11.035459in}{8.118313in}}%
\pgfpathlineto{\pgfqpoint{11.059949in}{8.115880in}}%
\pgfpathlineto{\pgfqpoint{11.084439in}{8.110127in}}%
\pgfpathlineto{\pgfqpoint{11.108929in}{8.108220in}}%
\pgfpathlineto{\pgfqpoint{11.121173in}{8.104308in}}%
\pgfpathlineto{\pgfqpoint{11.139541in}{8.096650in}}%
\pgfpathlineto{\pgfqpoint{11.157908in}{8.092832in}}%
\pgfpathlineto{\pgfqpoint{11.170153in}{8.090091in}}%
\pgfpathlineto{\pgfqpoint{11.188520in}{8.080628in}}%
\pgfpathlineto{\pgfqpoint{11.200765in}{8.081239in}}%
\pgfpathlineto{\pgfqpoint{11.213010in}{8.082148in}}%
\pgfpathlineto{\pgfqpoint{11.243622in}{8.080180in}}%
\pgfpathlineto{\pgfqpoint{11.255867in}{8.077108in}}%
\pgfpathlineto{\pgfqpoint{11.268112in}{8.073221in}}%
\pgfpathlineto{\pgfqpoint{11.280357in}{8.071509in}}%
\pgfpathlineto{\pgfqpoint{11.294805in}{8.069388in}}%
\pgfpathlineto{\pgfqpoint{11.310969in}{8.063715in}}%
\pgfpathlineto{\pgfqpoint{11.335459in}{8.054896in}}%
\pgfpathlineto{\pgfqpoint{11.366071in}{8.047240in}}%
\pgfpathlineto{\pgfqpoint{11.396684in}{8.043347in}}%
\pgfpathlineto{\pgfqpoint{11.408929in}{8.035423in}}%
\pgfpathlineto{\pgfqpoint{11.415051in}{8.031181in}}%
\pgfpathlineto{\pgfqpoint{11.421173in}{8.028638in}}%
\pgfpathlineto{\pgfqpoint{11.433418in}{8.028215in}}%
\pgfpathlineto{\pgfqpoint{11.451786in}{8.029741in}}%
\pgfpathlineto{\pgfqpoint{11.464031in}{8.027857in}}%
\pgfpathlineto{\pgfqpoint{11.482398in}{8.024345in}}%
\pgfpathlineto{\pgfqpoint{11.519133in}{8.020873in}}%
\pgfpathlineto{\pgfqpoint{11.537500in}{8.018646in}}%
\pgfpathlineto{\pgfqpoint{11.555867in}{8.018806in}}%
\pgfpathlineto{\pgfqpoint{11.568112in}{8.018858in}}%
\pgfpathlineto{\pgfqpoint{11.610969in}{8.013216in}}%
\pgfpathlineto{\pgfqpoint{11.629448in}{8.008163in}}%
\pgfpathlineto{\pgfqpoint{11.647704in}{8.004850in}}%
\pgfpathlineto{\pgfqpoint{11.678316in}{7.996410in}}%
\pgfpathlineto{\pgfqpoint{11.708929in}{7.993974in}}%
\pgfpathlineto{\pgfqpoint{11.757908in}{7.983052in}}%
\pgfpathlineto{\pgfqpoint{11.770153in}{7.983973in}}%
\pgfpathlineto{\pgfqpoint{11.788520in}{7.986857in}}%
\pgfpathlineto{\pgfqpoint{11.800765in}{7.986556in}}%
\pgfpathlineto{\pgfqpoint{11.831378in}{7.980117in}}%
\pgfpathlineto{\pgfqpoint{11.874235in}{7.970453in}}%
\pgfpathlineto{\pgfqpoint{11.892602in}{7.969233in}}%
\pgfpathlineto{\pgfqpoint{11.923214in}{7.969312in}}%
\pgfpathlineto{\pgfqpoint{11.959949in}{7.960947in}}%
\pgfpathlineto{\pgfqpoint{11.978316in}{7.962176in}}%
\pgfpathlineto{\pgfqpoint{11.990561in}{7.962352in}}%
\pgfpathlineto{\pgfqpoint{12.027296in}{7.959849in}}%
\pgfpathlineto{\pgfqpoint{12.039541in}{7.958495in}}%
\pgfpathlineto{\pgfqpoint{12.100765in}{7.945173in}}%
\pgfpathlineto{\pgfqpoint{12.119133in}{7.939627in}}%
\pgfpathlineto{\pgfqpoint{12.155867in}{7.931764in}}%
\pgfpathlineto{\pgfqpoint{12.168112in}{7.930901in}}%
\pgfpathlineto{\pgfqpoint{12.186480in}{7.930841in}}%
\pgfpathlineto{\pgfqpoint{12.204847in}{7.926839in}}%
\pgfpathlineto{\pgfqpoint{12.223214in}{7.923852in}}%
\pgfpathlineto{\pgfqpoint{12.278316in}{7.920594in}}%
\pgfpathlineto{\pgfqpoint{12.345663in}{7.914034in}}%
\pgfpathlineto{\pgfqpoint{12.357908in}{7.911805in}}%
\pgfpathlineto{\pgfqpoint{12.382398in}{7.911048in}}%
\pgfpathlineto{\pgfqpoint{12.413010in}{7.912595in}}%
\pgfpathlineto{\pgfqpoint{12.425255in}{7.908994in}}%
\pgfpathlineto{\pgfqpoint{12.443622in}{7.900472in}}%
\pgfpathlineto{\pgfqpoint{12.461990in}{7.891420in}}%
\pgfpathlineto{\pgfqpoint{12.474235in}{7.888266in}}%
\pgfpathlineto{\pgfqpoint{12.492602in}{7.887246in}}%
\pgfpathlineto{\pgfqpoint{12.510969in}{7.889024in}}%
\pgfpathlineto{\pgfqpoint{12.529337in}{7.890414in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{7.890278in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{7.890278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{9.190490in}}%
\pgfpathlineto{\pgfqpoint{12.357908in}{9.161064in}}%
\pgfpathlineto{\pgfqpoint{12.296684in}{9.148550in}}%
\pgfpathlineto{\pgfqpoint{12.247704in}{9.141935in}}%
\pgfpathlineto{\pgfqpoint{12.204847in}{9.138850in}}%
\pgfpathlineto{\pgfqpoint{12.100765in}{9.121121in}}%
\pgfpathlineto{\pgfqpoint{12.027296in}{9.104063in}}%
\pgfpathlineto{\pgfqpoint{12.015051in}{9.103184in}}%
\pgfpathlineto{\pgfqpoint{11.990561in}{9.103312in}}%
\pgfpathlineto{\pgfqpoint{11.941582in}{9.097633in}}%
\pgfpathlineto{\pgfqpoint{11.923214in}{9.094599in}}%
\pgfpathlineto{\pgfqpoint{11.837500in}{9.075084in}}%
\pgfpathlineto{\pgfqpoint{11.813010in}{9.071257in}}%
\pgfpathlineto{\pgfqpoint{11.770153in}{9.061941in}}%
\pgfpathlineto{\pgfqpoint{11.730418in}{9.055102in}}%
\pgfpathlineto{\pgfqpoint{11.702806in}{9.046411in}}%
\pgfpathlineto{\pgfqpoint{11.690561in}{9.039871in}}%
\pgfpathlineto{\pgfqpoint{11.678316in}{9.032586in}}%
\pgfpathlineto{\pgfqpoint{11.635459in}{9.021384in}}%
\pgfpathlineto{\pgfqpoint{11.610969in}{9.013309in}}%
\pgfpathlineto{\pgfqpoint{11.598724in}{9.011930in}}%
\pgfpathlineto{\pgfqpoint{11.574235in}{9.012796in}}%
\pgfpathlineto{\pgfqpoint{11.537500in}{9.009273in}}%
\pgfpathlineto{\pgfqpoint{11.524199in}{9.006122in}}%
\pgfpathlineto{\pgfqpoint{11.506888in}{8.998181in}}%
\pgfpathlineto{\pgfqpoint{11.494643in}{8.993583in}}%
\pgfpathlineto{\pgfqpoint{11.457908in}{8.984445in}}%
\pgfpathlineto{\pgfqpoint{11.439541in}{8.977769in}}%
\pgfpathlineto{\pgfqpoint{11.408929in}{8.962560in}}%
\pgfpathlineto{\pgfqpoint{11.396684in}{8.961078in}}%
\pgfpathlineto{\pgfqpoint{11.378316in}{8.960983in}}%
\pgfpathlineto{\pgfqpoint{11.365294in}{8.957143in}}%
\pgfpathlineto{\pgfqpoint{11.304847in}{8.934692in}}%
\pgfpathlineto{\pgfqpoint{11.294665in}{8.932653in}}%
\pgfpathlineto{\pgfqpoint{11.286480in}{8.933012in}}%
\pgfpathlineto{\pgfqpoint{11.274235in}{8.933843in}}%
\pgfpathlineto{\pgfqpoint{11.261990in}{8.930897in}}%
\pgfpathlineto{\pgfqpoint{11.249745in}{8.925106in}}%
\pgfpathlineto{\pgfqpoint{11.237500in}{8.918270in}}%
\pgfpathlineto{\pgfqpoint{11.206888in}{8.907161in}}%
\pgfpathlineto{\pgfqpoint{11.194643in}{8.905818in}}%
\pgfpathlineto{\pgfqpoint{11.178814in}{8.908163in}}%
\pgfpathlineto{\pgfqpoint{11.164031in}{8.910191in}}%
\pgfpathlineto{\pgfqpoint{11.155744in}{8.908163in}}%
\pgfpathlineto{\pgfqpoint{11.144751in}{8.902041in}}%
\pgfpathlineto{\pgfqpoint{11.102314in}{8.877551in}}%
\pgfpathlineto{\pgfqpoint{11.084439in}{8.871112in}}%
\pgfpathlineto{\pgfqpoint{11.059949in}{8.863691in}}%
\pgfpathlineto{\pgfqpoint{11.029337in}{8.855178in}}%
\pgfpathlineto{\pgfqpoint{11.004847in}{8.848379in}}%
\pgfpathlineto{\pgfqpoint{10.986480in}{8.845868in}}%
\pgfpathlineto{\pgfqpoint{10.975714in}{8.840816in}}%
\pgfpathlineto{\pgfqpoint{10.955867in}{8.828279in}}%
\pgfpathlineto{\pgfqpoint{10.934580in}{8.816327in}}%
\pgfpathlineto{\pgfqpoint{10.913010in}{8.800677in}}%
\pgfpathlineto{\pgfqpoint{10.900765in}{8.791227in}}%
\pgfpathlineto{\pgfqpoint{10.894643in}{8.789275in}}%
\pgfpathlineto{\pgfqpoint{10.882398in}{8.789328in}}%
\pgfpathlineto{\pgfqpoint{10.857908in}{8.792997in}}%
\pgfpathlineto{\pgfqpoint{10.847215in}{8.791837in}}%
\pgfpathlineto{\pgfqpoint{10.845663in}{8.791452in}}%
\pgfpathlineto{\pgfqpoint{10.833418in}{8.784504in}}%
\pgfpathlineto{\pgfqpoint{10.815051in}{8.768737in}}%
\pgfpathlineto{\pgfqpoint{10.796108in}{8.748980in}}%
\pgfpathlineto{\pgfqpoint{10.787496in}{8.742857in}}%
\pgfpathlineto{\pgfqpoint{10.784439in}{8.741341in}}%
\pgfpathlineto{\pgfqpoint{10.772194in}{8.738936in}}%
\pgfpathlineto{\pgfqpoint{10.759949in}{8.738072in}}%
\pgfpathlineto{\pgfqpoint{10.753827in}{8.736398in}}%
\pgfpathlineto{\pgfqpoint{10.741582in}{8.728286in}}%
\pgfpathlineto{\pgfqpoint{10.729337in}{8.718358in}}%
\pgfpathlineto{\pgfqpoint{10.716095in}{8.706122in}}%
\pgfpathlineto{\pgfqpoint{10.710969in}{8.703146in}}%
\pgfpathlineto{\pgfqpoint{10.682654in}{8.693878in}}%
\pgfpathlineto{\pgfqpoint{10.668112in}{8.685798in}}%
\pgfpathlineto{\pgfqpoint{10.648653in}{8.675510in}}%
\pgfpathlineto{\pgfqpoint{10.631378in}{8.664272in}}%
\pgfpathlineto{\pgfqpoint{10.619133in}{8.659590in}}%
\pgfpathlineto{\pgfqpoint{10.598745in}{8.651020in}}%
\pgfpathlineto{\pgfqpoint{10.582398in}{8.643854in}}%
\pgfpathlineto{\pgfqpoint{10.570153in}{8.634631in}}%
\pgfpathlineto{\pgfqpoint{10.527296in}{8.613205in}}%
\pgfpathlineto{\pgfqpoint{10.504105in}{8.595918in}}%
\pgfpathlineto{\pgfqpoint{10.484056in}{8.577551in}}%
\pgfpathlineto{\pgfqpoint{10.478316in}{8.570431in}}%
\pgfpathlineto{\pgfqpoint{10.470529in}{8.553061in}}%
\pgfpathlineto{\pgfqpoint{10.453328in}{8.516327in}}%
\pgfpathlineto{\pgfqpoint{10.451254in}{8.504082in}}%
\pgfpathlineto{\pgfqpoint{10.452945in}{8.491837in}}%
\pgfpathlineto{\pgfqpoint{10.455402in}{8.479592in}}%
\pgfpathlineto{\pgfqpoint{10.456054in}{8.461224in}}%
\pgfpathlineto{\pgfqpoint{10.453827in}{8.441155in}}%
\pgfpathlineto{\pgfqpoint{10.448847in}{8.412245in}}%
\pgfpathlineto{\pgfqpoint{10.446824in}{8.393878in}}%
\pgfpathlineto{\pgfqpoint{10.442864in}{8.363265in}}%
\pgfpathlineto{\pgfqpoint{10.442367in}{8.351020in}}%
\pgfpathlineto{\pgfqpoint{10.444610in}{8.338776in}}%
\pgfpathlineto{\pgfqpoint{10.450304in}{8.320408in}}%
\pgfpathlineto{\pgfqpoint{10.453827in}{8.313018in}}%
\pgfpathlineto{\pgfqpoint{10.462961in}{8.302041in}}%
\pgfpathlineto{\pgfqpoint{10.472194in}{8.293654in}}%
\pgfpathlineto{\pgfqpoint{10.508929in}{8.265016in}}%
\pgfpathlineto{\pgfqpoint{10.525667in}{8.253061in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{8.246612in}}%
\pgfpathlineto{\pgfqpoint{10.576276in}{8.233475in}}%
\pgfpathlineto{\pgfqpoint{10.625255in}{8.221384in}}%
\pgfpathlineto{\pgfqpoint{10.649745in}{8.209242in}}%
\pgfpathlineto{\pgfqpoint{10.663470in}{8.197959in}}%
\pgfpathlineto{\pgfqpoint{10.674235in}{8.189754in}}%
\pgfpathlineto{\pgfqpoint{10.686480in}{8.184901in}}%
\pgfpathlineto{\pgfqpoint{10.704847in}{8.181178in}}%
\pgfpathlineto{\pgfqpoint{10.723214in}{8.179870in}}%
\pgfpathlineto{\pgfqpoint{10.741582in}{8.179552in}}%
\pgfpathlineto{\pgfqpoint{10.747704in}{8.178137in}}%
\pgfpathlineto{\pgfqpoint{10.772194in}{8.168751in}}%
\pgfpathlineto{\pgfqpoint{10.802806in}{8.164426in}}%
\pgfpathlineto{\pgfqpoint{10.827296in}{8.159651in}}%
\pgfpathlineto{\pgfqpoint{10.857908in}{8.155799in}}%
\pgfpathlineto{\pgfqpoint{10.876276in}{8.157704in}}%
\pgfpathlineto{\pgfqpoint{10.882398in}{8.157295in}}%
\pgfpathlineto{\pgfqpoint{10.890080in}{8.155102in}}%
\pgfpathlineto{\pgfqpoint{10.901575in}{8.148980in}}%
\pgfpathlineto{\pgfqpoint{10.919133in}{8.139753in}}%
\pgfpathlineto{\pgfqpoint{10.943622in}{8.128548in}}%
\pgfpathlineto{\pgfqpoint{10.961990in}{8.120227in}}%
\pgfpathlineto{\pgfqpoint{10.974235in}{8.117137in}}%
\pgfpathlineto{\pgfqpoint{10.998724in}{8.113490in}}%
\pgfpathlineto{\pgfqpoint{11.017092in}{8.115014in}}%
\pgfpathlineto{\pgfqpoint{11.029337in}{8.114906in}}%
\pgfpathlineto{\pgfqpoint{11.041582in}{8.110863in}}%
\pgfpathlineto{\pgfqpoint{11.059949in}{8.104310in}}%
\pgfpathlineto{\pgfqpoint{11.084439in}{8.097359in}}%
\pgfpathlineto{\pgfqpoint{11.102806in}{8.089676in}}%
\pgfpathlineto{\pgfqpoint{11.115051in}{8.088282in}}%
\pgfpathlineto{\pgfqpoint{11.145663in}{8.090579in}}%
\pgfpathlineto{\pgfqpoint{11.170153in}{8.088367in}}%
\pgfpathlineto{\pgfqpoint{11.188520in}{8.089784in}}%
\pgfpathlineto{\pgfqpoint{11.196076in}{8.087755in}}%
\pgfpathlineto{\pgfqpoint{11.231378in}{8.073520in}}%
\pgfpathlineto{\pgfqpoint{11.246830in}{8.069388in}}%
\pgfpathlineto{\pgfqpoint{11.298724in}{8.060463in}}%
\pgfpathlineto{\pgfqpoint{11.341582in}{8.062987in}}%
\pgfpathlineto{\pgfqpoint{11.366071in}{8.059694in}}%
\pgfpathlineto{\pgfqpoint{11.396684in}{8.051027in}}%
\pgfpathlineto{\pgfqpoint{11.408929in}{8.052006in}}%
\pgfpathlineto{\pgfqpoint{11.421173in}{8.053708in}}%
\pgfpathlineto{\pgfqpoint{11.433418in}{8.052166in}}%
\pgfpathlineto{\pgfqpoint{11.488520in}{8.036540in}}%
\pgfpathlineto{\pgfqpoint{11.506888in}{8.029179in}}%
\pgfpathlineto{\pgfqpoint{11.519133in}{8.027360in}}%
\pgfpathlineto{\pgfqpoint{11.537500in}{8.025257in}}%
\pgfpathlineto{\pgfqpoint{11.549745in}{8.022262in}}%
\pgfpathlineto{\pgfqpoint{11.568112in}{8.016212in}}%
\pgfpathlineto{\pgfqpoint{11.604847in}{8.009271in}}%
\pgfpathlineto{\pgfqpoint{11.672194in}{8.005632in}}%
\pgfpathlineto{\pgfqpoint{11.708929in}{7.997610in}}%
\pgfpathlineto{\pgfqpoint{11.733418in}{7.996444in}}%
\pgfpathlineto{\pgfqpoint{11.757908in}{7.996937in}}%
\pgfpathlineto{\pgfqpoint{11.764031in}{7.995711in}}%
\pgfpathlineto{\pgfqpoint{11.777006in}{7.989796in}}%
\pgfpathlineto{\pgfqpoint{11.788806in}{7.983673in}}%
\pgfpathlineto{\pgfqpoint{11.800765in}{7.980179in}}%
\pgfpathlineto{\pgfqpoint{11.813010in}{7.979768in}}%
\pgfpathlineto{\pgfqpoint{11.837500in}{7.980225in}}%
\pgfpathlineto{\pgfqpoint{11.861990in}{7.979137in}}%
\pgfpathlineto{\pgfqpoint{11.892602in}{7.974961in}}%
\pgfpathlineto{\pgfqpoint{11.929337in}{7.966637in}}%
\pgfpathlineto{\pgfqpoint{11.947704in}{7.966279in}}%
\pgfpathlineto{\pgfqpoint{11.959949in}{7.963561in}}%
\pgfpathlineto{\pgfqpoint{11.990561in}{7.952528in}}%
\pgfpathlineto{\pgfqpoint{12.021173in}{7.947448in}}%
\pgfpathlineto{\pgfqpoint{12.033418in}{7.945049in}}%
\pgfpathlineto{\pgfqpoint{12.057908in}{7.944441in}}%
\pgfpathlineto{\pgfqpoint{12.094643in}{7.943266in}}%
\pgfpathlineto{\pgfqpoint{12.119133in}{7.943658in}}%
\pgfpathlineto{\pgfqpoint{12.168112in}{7.939871in}}%
\pgfpathlineto{\pgfqpoint{12.186480in}{7.934928in}}%
\pgfpathlineto{\pgfqpoint{12.198724in}{7.935104in}}%
\pgfpathlineto{\pgfqpoint{12.217092in}{7.935021in}}%
\pgfpathlineto{\pgfqpoint{12.235459in}{7.931251in}}%
\pgfpathlineto{\pgfqpoint{12.259949in}{7.926070in}}%
\pgfpathlineto{\pgfqpoint{12.290561in}{7.922161in}}%
\pgfpathlineto{\pgfqpoint{12.321173in}{7.918399in}}%
\pgfpathlineto{\pgfqpoint{12.333418in}{7.916375in}}%
\pgfpathlineto{\pgfqpoint{12.364031in}{7.915951in}}%
\pgfpathlineto{\pgfqpoint{12.382398in}{7.911600in}}%
\pgfpathlineto{\pgfqpoint{12.413010in}{7.901199in}}%
\pgfpathlineto{\pgfqpoint{12.425255in}{7.901101in}}%
\pgfpathlineto{\pgfqpoint{12.437500in}{7.902885in}}%
\pgfpathlineto{\pgfqpoint{12.461990in}{7.908910in}}%
\pgfpathlineto{\pgfqpoint{12.474235in}{7.909869in}}%
\pgfpathlineto{\pgfqpoint{12.486480in}{7.908846in}}%
\pgfpathlineto{\pgfqpoint{12.504532in}{7.904082in}}%
\pgfpathlineto{\pgfqpoint{12.529337in}{7.897444in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{7.894716in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{7.894716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.559255in}{9.318245in}}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{9.190661in}}%
\pgfpathlineto{\pgfqpoint{12.508031in}{9.184898in}}%
\pgfpathlineto{\pgfqpoint{12.347622in}{9.158816in}}%
\pgfpathlineto{\pgfqpoint{12.191867in}{9.131755in}}%
\pgfpathlineto{\pgfqpoint{12.040888in}{9.103959in}}%
\pgfpathlineto{\pgfqpoint{11.895051in}{9.075061in}}%
\pgfpathlineto{\pgfqpoint{11.754357in}{9.045061in}}%
\pgfpathlineto{\pgfqpoint{11.619051in}{9.013714in}}%
\pgfpathlineto{\pgfqpoint{11.489378in}{8.981143in}}%
\pgfpathlineto{\pgfqpoint{11.365459in}{8.947102in}}%
\pgfpathlineto{\pgfqpoint{11.247541in}{8.911469in}}%
\pgfpathlineto{\pgfqpoint{11.135745in}{8.874245in}}%
\pgfpathlineto{\pgfqpoint{11.030439in}{8.835429in}}%
\pgfpathlineto{\pgfqpoint{10.931622in}{8.795143in}}%
\pgfpathlineto{\pgfqpoint{10.839541in}{8.753388in}}%
\pgfpathlineto{\pgfqpoint{10.755296in}{8.708816in}}%
\pgfpathlineto{\pgfqpoint{10.680847in}{8.659102in}}%
\pgfpathlineto{\pgfqpoint{10.619500in}{8.602163in}}%
\pgfpathlineto{\pgfqpoint{10.574561in}{8.538612in}}%
\pgfpathlineto{\pgfqpoint{10.547990in}{8.471755in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{8.406122in}}%
\pgfpathlineto{\pgfqpoint{10.552276in}{8.342939in}}%
\pgfpathlineto{\pgfqpoint{10.597704in}{8.289918in}}%
\pgfpathlineto{\pgfqpoint{10.663949in}{8.252204in}}%
\pgfpathlineto{\pgfqpoint{10.739745in}{8.220612in}}%
\pgfpathlineto{\pgfqpoint{10.822643in}{8.191959in}}%
\pgfpathlineto{\pgfqpoint{10.912153in}{8.165388in}}%
\pgfpathlineto{\pgfqpoint{11.007786in}{8.140531in}}%
\pgfpathlineto{\pgfqpoint{11.109541in}{8.116776in}}%
\pgfpathlineto{\pgfqpoint{11.217051in}{8.094000in}}%
\pgfpathlineto{\pgfqpoint{11.330194in}{8.071714in}}%
\pgfpathlineto{\pgfqpoint{11.448847in}{8.049918in}}%
\pgfpathlineto{\pgfqpoint{11.572765in}{8.028490in}}%
\pgfpathlineto{\pgfqpoint{11.702071in}{8.007551in}}%
\pgfpathlineto{\pgfqpoint{11.836520in}{7.987102in}}%
\pgfpathlineto{\pgfqpoint{11.975867in}{7.967265in}}%
\pgfpathlineto{\pgfqpoint{12.120235in}{7.947918in}}%
\pgfpathlineto{\pgfqpoint{12.269255in}{7.929061in}}%
\pgfpathlineto{\pgfqpoint{12.422929in}{7.910571in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{7.896686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{9.190428in}}%
\pgfpathlineto{\pgfqpoint{15.758929in}{9.175223in}}%
\pgfpathlineto{\pgfqpoint{15.709949in}{9.167242in}}%
\pgfpathlineto{\pgfqpoint{15.654847in}{9.155504in}}%
\pgfpathlineto{\pgfqpoint{15.624235in}{9.149494in}}%
\pgfpathlineto{\pgfqpoint{15.581378in}{9.143451in}}%
\pgfpathlineto{\pgfqpoint{15.556888in}{9.142569in}}%
\pgfpathlineto{\pgfqpoint{15.538520in}{9.142516in}}%
\pgfpathlineto{\pgfqpoint{15.489541in}{9.134401in}}%
\pgfpathlineto{\pgfqpoint{15.452806in}{9.126427in}}%
\pgfpathlineto{\pgfqpoint{15.433217in}{9.122449in}}%
\pgfpathlineto{\pgfqpoint{15.409949in}{9.116274in}}%
\pgfpathlineto{\pgfqpoint{15.336480in}{9.102930in}}%
\pgfpathlineto{\pgfqpoint{15.281378in}{9.087643in}}%
\pgfpathlineto{\pgfqpoint{15.248622in}{9.085714in}}%
\pgfpathlineto{\pgfqpoint{15.220153in}{9.076377in}}%
\pgfpathlineto{\pgfqpoint{15.189541in}{9.070318in}}%
\pgfpathlineto{\pgfqpoint{15.134439in}{9.057029in}}%
\pgfpathlineto{\pgfqpoint{15.085459in}{9.046514in}}%
\pgfpathlineto{\pgfqpoint{15.060969in}{9.041411in}}%
\pgfpathlineto{\pgfqpoint{15.036480in}{9.039928in}}%
\pgfpathlineto{\pgfqpoint{15.018112in}{9.039779in}}%
\pgfpathlineto{\pgfqpoint{14.993515in}{9.042857in}}%
\pgfpathlineto{\pgfqpoint{14.981378in}{9.041198in}}%
\pgfpathlineto{\pgfqpoint{14.969133in}{9.035985in}}%
\pgfpathlineto{\pgfqpoint{14.944643in}{9.024030in}}%
\pgfpathlineto{\pgfqpoint{14.895663in}{9.006210in}}%
\pgfpathlineto{\pgfqpoint{14.822194in}{8.995198in}}%
\pgfpathlineto{\pgfqpoint{14.779337in}{8.978164in}}%
\pgfpathlineto{\pgfqpoint{14.742602in}{8.967791in}}%
\pgfpathlineto{\pgfqpoint{14.718112in}{8.962317in}}%
\pgfpathlineto{\pgfqpoint{14.699745in}{8.955497in}}%
\pgfpathlineto{\pgfqpoint{14.663010in}{8.947276in}}%
\pgfpathlineto{\pgfqpoint{14.632398in}{8.932239in}}%
\pgfpathlineto{\pgfqpoint{14.620153in}{8.928793in}}%
\pgfpathlineto{\pgfqpoint{14.589541in}{8.914045in}}%
\pgfpathlineto{\pgfqpoint{14.577296in}{8.912454in}}%
\pgfpathlineto{\pgfqpoint{14.565051in}{8.912537in}}%
\pgfpathlineto{\pgfqpoint{14.552806in}{8.909625in}}%
\pgfpathlineto{\pgfqpoint{14.534439in}{8.903565in}}%
\pgfpathlineto{\pgfqpoint{14.509949in}{8.900285in}}%
\pgfpathlineto{\pgfqpoint{14.497704in}{8.892264in}}%
\pgfpathlineto{\pgfqpoint{14.491582in}{8.888135in}}%
\pgfpathlineto{\pgfqpoint{14.479337in}{8.883370in}}%
\pgfpathlineto{\pgfqpoint{14.460969in}{8.879136in}}%
\pgfpathlineto{\pgfqpoint{14.405867in}{8.872743in}}%
\pgfpathlineto{\pgfqpoint{14.399745in}{8.871056in}}%
\pgfpathlineto{\pgfqpoint{14.387500in}{8.863673in}}%
\pgfpathlineto{\pgfqpoint{14.375255in}{8.855594in}}%
\pgfpathlineto{\pgfqpoint{14.356888in}{8.848374in}}%
\pgfpathlineto{\pgfqpoint{14.338520in}{8.843219in}}%
\pgfpathlineto{\pgfqpoint{14.326276in}{8.841049in}}%
\pgfpathlineto{\pgfqpoint{14.301786in}{8.839588in}}%
\pgfpathlineto{\pgfqpoint{14.289541in}{8.835966in}}%
\pgfpathlineto{\pgfqpoint{14.258929in}{8.823481in}}%
\pgfpathlineto{\pgfqpoint{14.234439in}{8.815824in}}%
\pgfpathlineto{\pgfqpoint{14.216071in}{8.806802in}}%
\pgfpathlineto{\pgfqpoint{14.205008in}{8.797959in}}%
\pgfpathlineto{\pgfqpoint{14.197704in}{8.791662in}}%
\pgfpathlineto{\pgfqpoint{14.185459in}{8.784856in}}%
\pgfpathlineto{\pgfqpoint{14.167092in}{8.779385in}}%
\pgfpathlineto{\pgfqpoint{14.154847in}{8.776993in}}%
\pgfpathlineto{\pgfqpoint{14.130357in}{8.776001in}}%
\pgfpathlineto{\pgfqpoint{14.124235in}{8.773302in}}%
\pgfpathlineto{\pgfqpoint{14.100597in}{8.755102in}}%
\pgfpathlineto{\pgfqpoint{14.081378in}{8.745009in}}%
\pgfpathlineto{\pgfqpoint{14.069133in}{8.738448in}}%
\pgfpathlineto{\pgfqpoint{14.049259in}{8.724490in}}%
\pgfpathlineto{\pgfqpoint{14.038520in}{8.716113in}}%
\pgfpathlineto{\pgfqpoint{14.030625in}{8.712245in}}%
\pgfpathlineto{\pgfqpoint{14.026276in}{8.711085in}}%
\pgfpathlineto{\pgfqpoint{14.001786in}{8.709070in}}%
\pgfpathlineto{\pgfqpoint{13.989541in}{8.704606in}}%
\pgfpathlineto{\pgfqpoint{13.974308in}{8.700000in}}%
\pgfpathlineto{\pgfqpoint{13.971173in}{8.698486in}}%
\pgfpathlineto{\pgfqpoint{13.965051in}{8.693523in}}%
\pgfpathlineto{\pgfqpoint{13.957933in}{8.681633in}}%
\pgfpathlineto{\pgfqpoint{13.951071in}{8.669388in}}%
\pgfpathlineto{\pgfqpoint{13.945114in}{8.663265in}}%
\pgfpathlineto{\pgfqpoint{13.934439in}{8.656959in}}%
\pgfpathlineto{\pgfqpoint{13.922194in}{8.653475in}}%
\pgfpathlineto{\pgfqpoint{13.903827in}{8.650320in}}%
\pgfpathlineto{\pgfqpoint{13.885459in}{8.643130in}}%
\pgfpathlineto{\pgfqpoint{13.873214in}{8.636234in}}%
\pgfpathlineto{\pgfqpoint{13.860969in}{8.624444in}}%
\pgfpathlineto{\pgfqpoint{13.817212in}{8.577551in}}%
\pgfpathlineto{\pgfqpoint{13.810821in}{8.565306in}}%
\pgfpathlineto{\pgfqpoint{13.805655in}{8.553061in}}%
\pgfpathlineto{\pgfqpoint{13.799590in}{8.540816in}}%
\pgfpathlineto{\pgfqpoint{13.796007in}{8.522449in}}%
\pgfpathlineto{\pgfqpoint{13.793160in}{8.504082in}}%
\pgfpathlineto{\pgfqpoint{13.794810in}{8.485714in}}%
\pgfpathlineto{\pgfqpoint{13.796119in}{8.473469in}}%
\pgfpathlineto{\pgfqpoint{13.794136in}{8.461224in}}%
\pgfpathlineto{\pgfqpoint{13.789401in}{8.442857in}}%
\pgfpathlineto{\pgfqpoint{13.786126in}{8.430612in}}%
\pgfpathlineto{\pgfqpoint{13.780686in}{8.418367in}}%
\pgfpathlineto{\pgfqpoint{13.772205in}{8.406122in}}%
\pgfpathlineto{\pgfqpoint{13.750644in}{8.381633in}}%
\pgfpathlineto{\pgfqpoint{13.746932in}{8.375510in}}%
\pgfpathlineto{\pgfqpoint{13.744643in}{8.369090in}}%
\pgfpathlineto{\pgfqpoint{13.743972in}{8.357143in}}%
\pgfpathlineto{\pgfqpoint{13.747405in}{8.344898in}}%
\pgfpathlineto{\pgfqpoint{13.757825in}{8.320408in}}%
\pgfpathlineto{\pgfqpoint{13.769965in}{8.289796in}}%
\pgfpathlineto{\pgfqpoint{13.777054in}{8.277551in}}%
\pgfpathlineto{\pgfqpoint{13.783312in}{8.271429in}}%
\pgfpathlineto{\pgfqpoint{13.787500in}{8.268917in}}%
\pgfpathlineto{\pgfqpoint{13.816441in}{8.259184in}}%
\pgfpathlineto{\pgfqpoint{13.824235in}{8.255624in}}%
\pgfpathlineto{\pgfqpoint{13.836480in}{8.253015in}}%
\pgfpathlineto{\pgfqpoint{13.848724in}{8.254057in}}%
\pgfpathlineto{\pgfqpoint{13.891582in}{8.264639in}}%
\pgfpathlineto{\pgfqpoint{13.897704in}{8.265032in}}%
\pgfpathlineto{\pgfqpoint{13.903827in}{8.264223in}}%
\pgfpathlineto{\pgfqpoint{13.922194in}{8.255993in}}%
\pgfpathlineto{\pgfqpoint{13.928316in}{8.252084in}}%
\pgfpathlineto{\pgfqpoint{13.937431in}{8.240816in}}%
\pgfpathlineto{\pgfqpoint{13.952806in}{8.218551in}}%
\pgfpathlineto{\pgfqpoint{13.958929in}{8.214261in}}%
\pgfpathlineto{\pgfqpoint{13.984846in}{8.204082in}}%
\pgfpathlineto{\pgfqpoint{13.995663in}{8.198683in}}%
\pgfpathlineto{\pgfqpoint{14.014031in}{8.195647in}}%
\pgfpathlineto{\pgfqpoint{14.032398in}{8.187541in}}%
\pgfpathlineto{\pgfqpoint{14.050765in}{8.180632in}}%
\pgfpathlineto{\pgfqpoint{14.069133in}{8.170325in}}%
\pgfpathlineto{\pgfqpoint{14.087500in}{8.159464in}}%
\pgfpathlineto{\pgfqpoint{14.099745in}{8.154252in}}%
\pgfpathlineto{\pgfqpoint{14.124235in}{8.149318in}}%
\pgfpathlineto{\pgfqpoint{14.148724in}{8.146842in}}%
\pgfpathlineto{\pgfqpoint{14.173214in}{8.144659in}}%
\pgfpathlineto{\pgfqpoint{14.203827in}{8.139440in}}%
\pgfpathlineto{\pgfqpoint{14.216071in}{8.140569in}}%
\pgfpathlineto{\pgfqpoint{14.240561in}{8.143688in}}%
\pgfpathlineto{\pgfqpoint{14.252806in}{8.142726in}}%
\pgfpathlineto{\pgfqpoint{14.265051in}{8.139979in}}%
\pgfpathlineto{\pgfqpoint{14.295663in}{8.130366in}}%
\pgfpathlineto{\pgfqpoint{14.307908in}{8.129418in}}%
\pgfpathlineto{\pgfqpoint{14.338520in}{8.121868in}}%
\pgfpathlineto{\pgfqpoint{14.350765in}{8.119762in}}%
\pgfpathlineto{\pgfqpoint{14.387500in}{8.107630in}}%
\pgfpathlineto{\pgfqpoint{14.436480in}{8.097175in}}%
\pgfpathlineto{\pgfqpoint{14.448724in}{8.094069in}}%
\pgfpathlineto{\pgfqpoint{14.462812in}{8.093878in}}%
\pgfpathlineto{\pgfqpoint{14.479337in}{8.094199in}}%
\pgfpathlineto{\pgfqpoint{14.491582in}{8.093294in}}%
\pgfpathlineto{\pgfqpoint{14.503827in}{8.089010in}}%
\pgfpathlineto{\pgfqpoint{14.509949in}{8.087089in}}%
\pgfpathlineto{\pgfqpoint{14.534439in}{8.085476in}}%
\pgfpathlineto{\pgfqpoint{14.552806in}{8.079650in}}%
\pgfpathlineto{\pgfqpoint{14.565051in}{8.079003in}}%
\pgfpathlineto{\pgfqpoint{14.577296in}{8.078989in}}%
\pgfpathlineto{\pgfqpoint{14.589541in}{8.076040in}}%
\pgfpathlineto{\pgfqpoint{14.601786in}{8.072163in}}%
\pgfpathlineto{\pgfqpoint{14.614031in}{8.071566in}}%
\pgfpathlineto{\pgfqpoint{14.632398in}{8.070906in}}%
\pgfpathlineto{\pgfqpoint{14.656888in}{8.068788in}}%
\pgfpathlineto{\pgfqpoint{14.669133in}{8.065241in}}%
\pgfpathlineto{\pgfqpoint{14.699745in}{8.053742in}}%
\pgfpathlineto{\pgfqpoint{14.718112in}{8.049288in}}%
\pgfpathlineto{\pgfqpoint{14.736897in}{8.044898in}}%
\pgfpathlineto{\pgfqpoint{14.754385in}{8.038776in}}%
\pgfpathlineto{\pgfqpoint{14.760969in}{8.038032in}}%
\pgfpathlineto{\pgfqpoint{14.779337in}{8.037762in}}%
\pgfpathlineto{\pgfqpoint{14.806442in}{8.038776in}}%
\pgfpathlineto{\pgfqpoint{14.816071in}{8.037526in}}%
\pgfpathlineto{\pgfqpoint{14.865051in}{8.026002in}}%
\pgfpathlineto{\pgfqpoint{14.889541in}{8.021349in}}%
\pgfpathlineto{\pgfqpoint{14.958729in}{8.008163in}}%
\pgfpathlineto{\pgfqpoint{14.987500in}{7.999494in}}%
\pgfpathlineto{\pgfqpoint{15.011990in}{7.992094in}}%
\pgfpathlineto{\pgfqpoint{15.060969in}{7.983804in}}%
\pgfpathlineto{\pgfqpoint{15.073214in}{7.985110in}}%
\pgfpathlineto{\pgfqpoint{15.085459in}{7.986691in}}%
\pgfpathlineto{\pgfqpoint{15.097704in}{7.984963in}}%
\pgfpathlineto{\pgfqpoint{15.116071in}{7.981130in}}%
\pgfpathlineto{\pgfqpoint{15.134439in}{7.981565in}}%
\pgfpathlineto{\pgfqpoint{15.152806in}{7.981756in}}%
\pgfpathlineto{\pgfqpoint{15.165051in}{7.979230in}}%
\pgfpathlineto{\pgfqpoint{15.189541in}{7.973005in}}%
\pgfpathlineto{\pgfqpoint{15.214031in}{7.967770in}}%
\pgfpathlineto{\pgfqpoint{15.232398in}{7.963715in}}%
\pgfpathlineto{\pgfqpoint{15.275255in}{7.958391in}}%
\pgfpathlineto{\pgfqpoint{15.305867in}{7.957101in}}%
\pgfpathlineto{\pgfqpoint{15.342602in}{7.948736in}}%
\pgfpathlineto{\pgfqpoint{15.367092in}{7.948904in}}%
\pgfpathlineto{\pgfqpoint{15.397704in}{7.950486in}}%
\pgfpathlineto{\pgfqpoint{15.416071in}{7.948347in}}%
\pgfpathlineto{\pgfqpoint{15.440561in}{7.944522in}}%
\pgfpathlineto{\pgfqpoint{15.458929in}{7.941215in}}%
\pgfpathlineto{\pgfqpoint{15.526276in}{7.923562in}}%
\pgfpathlineto{\pgfqpoint{15.544643in}{7.920684in}}%
\pgfpathlineto{\pgfqpoint{15.593622in}{7.916458in}}%
\pgfpathlineto{\pgfqpoint{15.611990in}{7.917507in}}%
\pgfpathlineto{\pgfqpoint{15.642602in}{7.920481in}}%
\pgfpathlineto{\pgfqpoint{15.654847in}{7.919986in}}%
\pgfpathlineto{\pgfqpoint{15.691582in}{7.912831in}}%
\pgfpathlineto{\pgfqpoint{15.746684in}{7.902343in}}%
\pgfpathlineto{\pgfqpoint{15.777296in}{7.899134in}}%
\pgfpathlineto{\pgfqpoint{15.826276in}{7.892243in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{7.891787in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{7.891787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{9.191219in}}%
\pgfpathlineto{\pgfqpoint{15.783418in}{9.177095in}}%
\pgfpathlineto{\pgfqpoint{15.758929in}{9.172556in}}%
\pgfpathlineto{\pgfqpoint{15.636480in}{9.154793in}}%
\pgfpathlineto{\pgfqpoint{15.587500in}{9.146432in}}%
\pgfpathlineto{\pgfqpoint{15.566400in}{9.140816in}}%
\pgfpathlineto{\pgfqpoint{15.538520in}{9.132134in}}%
\pgfpathlineto{\pgfqpoint{15.495663in}{9.123734in}}%
\pgfpathlineto{\pgfqpoint{15.391582in}{9.107314in}}%
\pgfpathlineto{\pgfqpoint{15.354847in}{9.099169in}}%
\pgfpathlineto{\pgfqpoint{15.336480in}{9.096302in}}%
\pgfpathlineto{\pgfqpoint{15.281378in}{9.091753in}}%
\pgfpathlineto{\pgfqpoint{15.250765in}{9.082193in}}%
\pgfpathlineto{\pgfqpoint{15.220153in}{9.079551in}}%
\pgfpathlineto{\pgfqpoint{15.183418in}{9.071532in}}%
\pgfpathlineto{\pgfqpoint{15.122194in}{9.060891in}}%
\pgfpathlineto{\pgfqpoint{15.091582in}{9.054727in}}%
\pgfpathlineto{\pgfqpoint{15.062803in}{9.048980in}}%
\pgfpathlineto{\pgfqpoint{15.048724in}{9.043963in}}%
\pgfpathlineto{\pgfqpoint{15.018112in}{9.030543in}}%
\pgfpathlineto{\pgfqpoint{15.005867in}{9.021956in}}%
\pgfpathlineto{\pgfqpoint{14.993622in}{9.016785in}}%
\pgfpathlineto{\pgfqpoint{14.981378in}{9.014673in}}%
\pgfpathlineto{\pgfqpoint{14.914031in}{9.009630in}}%
\pgfpathlineto{\pgfqpoint{14.896384in}{9.006122in}}%
\pgfpathlineto{\pgfqpoint{14.883418in}{9.001687in}}%
\pgfpathlineto{\pgfqpoint{14.865051in}{8.996290in}}%
\pgfpathlineto{\pgfqpoint{14.846684in}{8.991317in}}%
\pgfpathlineto{\pgfqpoint{14.822194in}{8.983066in}}%
\pgfpathlineto{\pgfqpoint{14.748724in}{8.970666in}}%
\pgfpathlineto{\pgfqpoint{14.718112in}{8.961317in}}%
\pgfpathlineto{\pgfqpoint{14.693622in}{8.956262in}}%
\pgfpathlineto{\pgfqpoint{14.663010in}{8.944881in}}%
\pgfpathlineto{\pgfqpoint{14.650765in}{8.944400in}}%
\pgfpathlineto{\pgfqpoint{14.638520in}{8.944773in}}%
\pgfpathlineto{\pgfqpoint{14.626276in}{8.941571in}}%
\pgfpathlineto{\pgfqpoint{14.614031in}{8.938936in}}%
\pgfpathlineto{\pgfqpoint{14.594812in}{8.938776in}}%
\pgfpathlineto{\pgfqpoint{14.583418in}{8.934851in}}%
\pgfpathlineto{\pgfqpoint{14.569549in}{8.926531in}}%
\pgfpathlineto{\pgfqpoint{14.558929in}{8.919912in}}%
\pgfpathlineto{\pgfqpoint{14.546684in}{8.915926in}}%
\pgfpathlineto{\pgfqpoint{14.534439in}{8.912878in}}%
\pgfpathlineto{\pgfqpoint{14.522194in}{8.907362in}}%
\pgfpathlineto{\pgfqpoint{14.509949in}{8.901804in}}%
\pgfpathlineto{\pgfqpoint{14.497704in}{8.900171in}}%
\pgfpathlineto{\pgfqpoint{14.485459in}{8.898911in}}%
\pgfpathlineto{\pgfqpoint{14.467092in}{8.892212in}}%
\pgfpathlineto{\pgfqpoint{14.430357in}{8.876881in}}%
\pgfpathlineto{\pgfqpoint{14.418112in}{8.870930in}}%
\pgfpathlineto{\pgfqpoint{14.405867in}{8.863974in}}%
\pgfpathlineto{\pgfqpoint{14.393622in}{8.861515in}}%
\pgfpathlineto{\pgfqpoint{14.362771in}{8.859184in}}%
\pgfpathlineto{\pgfqpoint{14.334886in}{8.853061in}}%
\pgfpathlineto{\pgfqpoint{14.326276in}{8.849509in}}%
\pgfpathlineto{\pgfqpoint{14.300147in}{8.834694in}}%
\pgfpathlineto{\pgfqpoint{14.283418in}{8.829418in}}%
\pgfpathlineto{\pgfqpoint{14.265051in}{8.824303in}}%
\pgfpathlineto{\pgfqpoint{14.226486in}{8.810204in}}%
\pgfpathlineto{\pgfqpoint{14.179337in}{8.799641in}}%
\pgfpathlineto{\pgfqpoint{14.167092in}{8.794873in}}%
\pgfpathlineto{\pgfqpoint{14.154847in}{8.787394in}}%
\pgfpathlineto{\pgfqpoint{14.145564in}{8.779592in}}%
\pgfpathlineto{\pgfqpoint{14.130357in}{8.765922in}}%
\pgfpathlineto{\pgfqpoint{14.118112in}{8.761490in}}%
\pgfpathlineto{\pgfqpoint{14.105867in}{8.758177in}}%
\pgfpathlineto{\pgfqpoint{14.087500in}{8.750374in}}%
\pgfpathlineto{\pgfqpoint{14.069133in}{8.739561in}}%
\pgfpathlineto{\pgfqpoint{14.056888in}{8.735087in}}%
\pgfpathlineto{\pgfqpoint{14.044643in}{8.733471in}}%
\pgfpathlineto{\pgfqpoint{14.032398in}{8.733038in}}%
\pgfpathlineto{\pgfqpoint{14.025019in}{8.730612in}}%
\pgfpathlineto{\pgfqpoint{14.017580in}{8.724490in}}%
\pgfpathlineto{\pgfqpoint{14.005467in}{8.712245in}}%
\pgfpathlineto{\pgfqpoint{13.982988in}{8.693878in}}%
\pgfpathlineto{\pgfqpoint{13.977296in}{8.688913in}}%
\pgfpathlineto{\pgfqpoint{13.971173in}{8.686921in}}%
\pgfpathlineto{\pgfqpoint{13.940561in}{8.684682in}}%
\pgfpathlineto{\pgfqpoint{13.928066in}{8.681633in}}%
\pgfpathlineto{\pgfqpoint{13.914363in}{8.675510in}}%
\pgfpathlineto{\pgfqpoint{13.907781in}{8.669388in}}%
\pgfpathlineto{\pgfqpoint{13.897704in}{8.655683in}}%
\pgfpathlineto{\pgfqpoint{13.885459in}{8.640789in}}%
\pgfpathlineto{\pgfqpoint{13.879337in}{8.632583in}}%
\pgfpathlineto{\pgfqpoint{13.850175in}{8.602041in}}%
\pgfpathlineto{\pgfqpoint{13.811990in}{8.545069in}}%
\pgfpathlineto{\pgfqpoint{13.805867in}{8.533125in}}%
\pgfpathlineto{\pgfqpoint{13.781378in}{8.499751in}}%
\pgfpathlineto{\pgfqpoint{13.775255in}{8.490917in}}%
\pgfpathlineto{\pgfqpoint{13.766384in}{8.479592in}}%
\pgfpathlineto{\pgfqpoint{13.763835in}{8.473469in}}%
\pgfpathlineto{\pgfqpoint{13.763010in}{8.454058in}}%
\pgfpathlineto{\pgfqpoint{13.761621in}{8.424490in}}%
\pgfpathlineto{\pgfqpoint{13.763010in}{8.416669in}}%
\pgfpathlineto{\pgfqpoint{13.764815in}{8.412245in}}%
\pgfpathlineto{\pgfqpoint{13.775255in}{8.398665in}}%
\pgfpathlineto{\pgfqpoint{13.789002in}{8.381633in}}%
\pgfpathlineto{\pgfqpoint{13.795279in}{8.369388in}}%
\pgfpathlineto{\pgfqpoint{13.798985in}{8.357143in}}%
\pgfpathlineto{\pgfqpoint{13.801215in}{8.344898in}}%
\pgfpathlineto{\pgfqpoint{13.806583in}{8.332653in}}%
\pgfpathlineto{\pgfqpoint{13.818223in}{8.314286in}}%
\pgfpathlineto{\pgfqpoint{13.828892in}{8.295918in}}%
\pgfpathlineto{\pgfqpoint{13.840174in}{8.271429in}}%
\pgfpathlineto{\pgfqpoint{13.849557in}{8.259184in}}%
\pgfpathlineto{\pgfqpoint{13.860969in}{8.237323in}}%
\pgfpathlineto{\pgfqpoint{13.868373in}{8.228571in}}%
\pgfpathlineto{\pgfqpoint{13.879337in}{8.220463in}}%
\pgfpathlineto{\pgfqpoint{13.909949in}{8.203933in}}%
\pgfpathlineto{\pgfqpoint{13.916071in}{8.202641in}}%
\pgfpathlineto{\pgfqpoint{13.928316in}{8.203542in}}%
\pgfpathlineto{\pgfqpoint{13.946684in}{8.208131in}}%
\pgfpathlineto{\pgfqpoint{13.952806in}{8.208295in}}%
\pgfpathlineto{\pgfqpoint{13.965051in}{8.205110in}}%
\pgfpathlineto{\pgfqpoint{13.971173in}{8.203097in}}%
\pgfpathlineto{\pgfqpoint{13.983418in}{8.202145in}}%
\pgfpathlineto{\pgfqpoint{13.989541in}{8.202058in}}%
\pgfpathlineto{\pgfqpoint{13.995663in}{8.200617in}}%
\pgfpathlineto{\pgfqpoint{14.007908in}{8.194914in}}%
\pgfpathlineto{\pgfqpoint{14.014031in}{8.193709in}}%
\pgfpathlineto{\pgfqpoint{14.038520in}{8.192374in}}%
\pgfpathlineto{\pgfqpoint{14.069133in}{8.188109in}}%
\pgfpathlineto{\pgfqpoint{14.111990in}{8.190329in}}%
\pgfpathlineto{\pgfqpoint{14.130357in}{8.186522in}}%
\pgfpathlineto{\pgfqpoint{14.142602in}{8.181838in}}%
\pgfpathlineto{\pgfqpoint{14.160969in}{8.171156in}}%
\pgfpathlineto{\pgfqpoint{14.179337in}{8.161203in}}%
\pgfpathlineto{\pgfqpoint{14.209949in}{8.149691in}}%
\pgfpathlineto{\pgfqpoint{14.234439in}{8.133752in}}%
\pgfpathlineto{\pgfqpoint{14.246684in}{8.129454in}}%
\pgfpathlineto{\pgfqpoint{14.258929in}{8.126712in}}%
\pgfpathlineto{\pgfqpoint{14.301786in}{8.121186in}}%
\pgfpathlineto{\pgfqpoint{14.314031in}{8.119613in}}%
\pgfpathlineto{\pgfqpoint{14.326276in}{8.119282in}}%
\pgfpathlineto{\pgfqpoint{14.381378in}{8.110974in}}%
\pgfpathlineto{\pgfqpoint{14.430357in}{8.097783in}}%
\pgfpathlineto{\pgfqpoint{14.448724in}{8.096568in}}%
\pgfpathlineto{\pgfqpoint{14.460969in}{8.093509in}}%
\pgfpathlineto{\pgfqpoint{14.480856in}{8.087755in}}%
\pgfpathlineto{\pgfqpoint{14.491582in}{8.085771in}}%
\pgfpathlineto{\pgfqpoint{14.509949in}{8.084577in}}%
\pgfpathlineto{\pgfqpoint{14.540561in}{8.076656in}}%
\pgfpathlineto{\pgfqpoint{14.552806in}{8.075143in}}%
\pgfpathlineto{\pgfqpoint{14.566093in}{8.069388in}}%
\pgfpathlineto{\pgfqpoint{14.577296in}{8.064881in}}%
\pgfpathlineto{\pgfqpoint{14.589541in}{8.063567in}}%
\pgfpathlineto{\pgfqpoint{14.601786in}{8.062845in}}%
\pgfpathlineto{\pgfqpoint{14.656888in}{8.049873in}}%
\pgfpathlineto{\pgfqpoint{14.711990in}{8.046609in}}%
\pgfpathlineto{\pgfqpoint{14.736480in}{8.042307in}}%
\pgfpathlineto{\pgfqpoint{14.754847in}{8.043552in}}%
\pgfpathlineto{\pgfqpoint{14.773739in}{8.038776in}}%
\pgfpathlineto{\pgfqpoint{14.786894in}{8.032653in}}%
\pgfpathlineto{\pgfqpoint{14.803827in}{8.023451in}}%
\pgfpathlineto{\pgfqpoint{14.816071in}{8.020234in}}%
\pgfpathlineto{\pgfqpoint{14.834439in}{8.017219in}}%
\pgfpathlineto{\pgfqpoint{14.852806in}{8.016951in}}%
\pgfpathlineto{\pgfqpoint{14.871173in}{8.016399in}}%
\pgfpathlineto{\pgfqpoint{14.956888in}{8.007159in}}%
\pgfpathlineto{\pgfqpoint{14.975255in}{8.007133in}}%
\pgfpathlineto{\pgfqpoint{14.999745in}{8.005111in}}%
\pgfpathlineto{\pgfqpoint{15.018112in}{8.004733in}}%
\pgfpathlineto{\pgfqpoint{15.048724in}{8.000292in}}%
\pgfpathlineto{\pgfqpoint{15.060969in}{7.998994in}}%
\pgfpathlineto{\pgfqpoint{15.073214in}{7.995215in}}%
\pgfpathlineto{\pgfqpoint{15.085459in}{7.991160in}}%
\pgfpathlineto{\pgfqpoint{15.097704in}{7.989587in}}%
\pgfpathlineto{\pgfqpoint{15.116071in}{7.987823in}}%
\pgfpathlineto{\pgfqpoint{15.146684in}{7.979408in}}%
\pgfpathlineto{\pgfqpoint{15.165051in}{7.978032in}}%
\pgfpathlineto{\pgfqpoint{15.238520in}{7.975167in}}%
\pgfpathlineto{\pgfqpoint{15.269133in}{7.969893in}}%
\pgfpathlineto{\pgfqpoint{15.287500in}{7.964317in}}%
\pgfpathlineto{\pgfqpoint{15.299745in}{7.960423in}}%
\pgfpathlineto{\pgfqpoint{15.311990in}{7.959423in}}%
\pgfpathlineto{\pgfqpoint{15.336480in}{7.960201in}}%
\pgfpathlineto{\pgfqpoint{15.348724in}{7.958035in}}%
\pgfpathlineto{\pgfqpoint{15.416071in}{7.941955in}}%
\pgfpathlineto{\pgfqpoint{15.440561in}{7.938807in}}%
\pgfpathlineto{\pgfqpoint{15.452806in}{7.936735in}}%
\pgfpathlineto{\pgfqpoint{15.465051in}{7.936713in}}%
\pgfpathlineto{\pgfqpoint{15.489541in}{7.937446in}}%
\pgfpathlineto{\pgfqpoint{15.514031in}{7.938008in}}%
\pgfpathlineto{\pgfqpoint{15.532398in}{7.938687in}}%
\pgfpathlineto{\pgfqpoint{15.550765in}{7.936336in}}%
\pgfpathlineto{\pgfqpoint{15.605867in}{7.925962in}}%
\pgfpathlineto{\pgfqpoint{15.648724in}{7.913862in}}%
\pgfpathlineto{\pgfqpoint{15.660969in}{7.913209in}}%
\pgfpathlineto{\pgfqpoint{15.691582in}{7.913015in}}%
\pgfpathlineto{\pgfqpoint{15.734439in}{7.909517in}}%
\pgfpathlineto{\pgfqpoint{15.746684in}{7.907624in}}%
\pgfpathlineto{\pgfqpoint{15.765051in}{7.903945in}}%
\pgfpathlineto{\pgfqpoint{15.789541in}{7.902389in}}%
\pgfpathlineto{\pgfqpoint{15.820153in}{7.900686in}}%
\pgfpathlineto{\pgfqpoint{15.850765in}{7.895474in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{7.892987in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{7.892987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.880684in}{9.318245in}}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{9.190661in}}%
\pgfpathlineto{\pgfqpoint{15.829459in}{9.184898in}}%
\pgfpathlineto{\pgfqpoint{15.669051in}{9.158816in}}%
\pgfpathlineto{\pgfqpoint{15.513296in}{9.131755in}}%
\pgfpathlineto{\pgfqpoint{15.362316in}{9.103959in}}%
\pgfpathlineto{\pgfqpoint{15.216480in}{9.075061in}}%
\pgfpathlineto{\pgfqpoint{15.075786in}{9.045061in}}%
\pgfpathlineto{\pgfqpoint{14.940480in}{9.013714in}}%
\pgfpathlineto{\pgfqpoint{14.810806in}{8.981143in}}%
\pgfpathlineto{\pgfqpoint{14.686888in}{8.947102in}}%
\pgfpathlineto{\pgfqpoint{14.568969in}{8.911469in}}%
\pgfpathlineto{\pgfqpoint{14.457173in}{8.874245in}}%
\pgfpathlineto{\pgfqpoint{14.351867in}{8.835429in}}%
\pgfpathlineto{\pgfqpoint{14.253051in}{8.795143in}}%
\pgfpathlineto{\pgfqpoint{14.160969in}{8.753388in}}%
\pgfpathlineto{\pgfqpoint{14.076724in}{8.708816in}}%
\pgfpathlineto{\pgfqpoint{14.002276in}{8.659102in}}%
\pgfpathlineto{\pgfqpoint{13.940929in}{8.602163in}}%
\pgfpathlineto{\pgfqpoint{13.895990in}{8.538612in}}%
\pgfpathlineto{\pgfqpoint{13.869418in}{8.471755in}}%
\pgfpathlineto{\pgfqpoint{13.860969in}{8.406122in}}%
\pgfpathlineto{\pgfqpoint{13.873704in}{8.342939in}}%
\pgfpathlineto{\pgfqpoint{13.919133in}{8.289918in}}%
\pgfpathlineto{\pgfqpoint{13.985378in}{8.252204in}}%
\pgfpathlineto{\pgfqpoint{14.061173in}{8.220612in}}%
\pgfpathlineto{\pgfqpoint{14.144071in}{8.191959in}}%
\pgfpathlineto{\pgfqpoint{14.233582in}{8.165388in}}%
\pgfpathlineto{\pgfqpoint{14.329214in}{8.140531in}}%
\pgfpathlineto{\pgfqpoint{14.430969in}{8.116776in}}%
\pgfpathlineto{\pgfqpoint{14.538480in}{8.094000in}}%
\pgfpathlineto{\pgfqpoint{14.651622in}{8.071714in}}%
\pgfpathlineto{\pgfqpoint{14.770276in}{8.049918in}}%
\pgfpathlineto{\pgfqpoint{14.894194in}{8.028490in}}%
\pgfpathlineto{\pgfqpoint{15.023500in}{8.007551in}}%
\pgfpathlineto{\pgfqpoint{15.157949in}{7.987102in}}%
\pgfpathlineto{\pgfqpoint{15.297296in}{7.967265in}}%
\pgfpathlineto{\pgfqpoint{15.441663in}{7.947918in}}%
\pgfpathlineto{\pgfqpoint{15.590684in}{7.929061in}}%
\pgfpathlineto{\pgfqpoint{15.744357in}{7.910571in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{7.896686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{9.190846in}}%
\pgfpathlineto{\pgfqpoint{19.029551in}{9.165306in}}%
\pgfpathlineto{\pgfqpoint{18.970153in}{9.155537in}}%
\pgfpathlineto{\pgfqpoint{18.890561in}{9.143289in}}%
\pgfpathlineto{\pgfqpoint{18.859949in}{9.136519in}}%
\pgfpathlineto{\pgfqpoint{18.804847in}{9.126055in}}%
\pgfpathlineto{\pgfqpoint{18.725255in}{9.112707in}}%
\pgfpathlineto{\pgfqpoint{18.676276in}{9.101768in}}%
\pgfpathlineto{\pgfqpoint{18.627296in}{9.094901in}}%
\pgfpathlineto{\pgfqpoint{18.596684in}{9.090617in}}%
\pgfpathlineto{\pgfqpoint{18.559949in}{9.083024in}}%
\pgfpathlineto{\pgfqpoint{18.535459in}{9.078666in}}%
\pgfpathlineto{\pgfqpoint{18.504847in}{9.071642in}}%
\pgfpathlineto{\pgfqpoint{18.455867in}{9.062266in}}%
\pgfpathlineto{\pgfqpoint{18.382398in}{9.046983in}}%
\pgfpathlineto{\pgfqpoint{18.345663in}{9.034479in}}%
\pgfpathlineto{\pgfqpoint{18.315051in}{9.020770in}}%
\pgfpathlineto{\pgfqpoint{18.296684in}{9.017604in}}%
\pgfpathlineto{\pgfqpoint{18.278316in}{9.014298in}}%
\pgfpathlineto{\pgfqpoint{18.247704in}{9.008382in}}%
\pgfpathlineto{\pgfqpoint{18.219378in}{9.006122in}}%
\pgfpathlineto{\pgfqpoint{18.204847in}{9.002591in}}%
\pgfpathlineto{\pgfqpoint{18.180357in}{8.997168in}}%
\pgfpathlineto{\pgfqpoint{18.168112in}{8.993818in}}%
\pgfpathlineto{\pgfqpoint{18.125255in}{8.979650in}}%
\pgfpathlineto{\pgfqpoint{18.100765in}{8.973674in}}%
\pgfpathlineto{\pgfqpoint{18.051786in}{8.964293in}}%
\pgfpathlineto{\pgfqpoint{18.039541in}{8.961262in}}%
\pgfpathlineto{\pgfqpoint{18.021173in}{8.960541in}}%
\pgfpathlineto{\pgfqpoint{18.008929in}{8.959816in}}%
\pgfpathlineto{\pgfqpoint{17.972194in}{8.952595in}}%
\pgfpathlineto{\pgfqpoint{17.959949in}{8.948727in}}%
\pgfpathlineto{\pgfqpoint{17.935459in}{8.936804in}}%
\pgfpathlineto{\pgfqpoint{17.914449in}{8.932653in}}%
\pgfpathlineto{\pgfqpoint{17.904847in}{8.928534in}}%
\pgfpathlineto{\pgfqpoint{17.886480in}{8.918021in}}%
\pgfpathlineto{\pgfqpoint{17.880357in}{8.916080in}}%
\pgfpathlineto{\pgfqpoint{17.868112in}{8.915499in}}%
\pgfpathlineto{\pgfqpoint{17.849745in}{8.915120in}}%
\pgfpathlineto{\pgfqpoint{17.837500in}{8.911749in}}%
\pgfpathlineto{\pgfqpoint{17.824846in}{8.908163in}}%
\pgfpathlineto{\pgfqpoint{17.800765in}{8.903627in}}%
\pgfpathlineto{\pgfqpoint{17.784857in}{8.895918in}}%
\pgfpathlineto{\pgfqpoint{17.751786in}{8.877436in}}%
\pgfpathlineto{\pgfqpoint{17.739541in}{8.874859in}}%
\pgfpathlineto{\pgfqpoint{17.727296in}{8.872206in}}%
\pgfpathlineto{\pgfqpoint{17.702806in}{8.862321in}}%
\pgfpathlineto{\pgfqpoint{17.690561in}{8.861472in}}%
\pgfpathlineto{\pgfqpoint{17.678316in}{8.861549in}}%
\pgfpathlineto{\pgfqpoint{17.666071in}{8.858359in}}%
\pgfpathlineto{\pgfqpoint{17.637900in}{8.846939in}}%
\pgfpathlineto{\pgfqpoint{17.592529in}{8.822449in}}%
\pgfpathlineto{\pgfqpoint{17.561990in}{8.811905in}}%
\pgfpathlineto{\pgfqpoint{17.531378in}{8.796047in}}%
\pgfpathlineto{\pgfqpoint{17.471995in}{8.785714in}}%
\pgfpathlineto{\pgfqpoint{17.464031in}{8.782372in}}%
\pgfpathlineto{\pgfqpoint{17.445663in}{8.772215in}}%
\pgfpathlineto{\pgfqpoint{17.433418in}{8.767201in}}%
\pgfpathlineto{\pgfqpoint{17.408929in}{8.759395in}}%
\pgfpathlineto{\pgfqpoint{17.377512in}{8.742857in}}%
\pgfpathlineto{\pgfqpoint{17.366071in}{8.738287in}}%
\pgfpathlineto{\pgfqpoint{17.341052in}{8.730612in}}%
\pgfpathlineto{\pgfqpoint{17.329337in}{8.720412in}}%
\pgfpathlineto{\pgfqpoint{17.317092in}{8.709482in}}%
\pgfpathlineto{\pgfqpoint{17.304847in}{8.702462in}}%
\pgfpathlineto{\pgfqpoint{17.292602in}{8.695285in}}%
\pgfpathlineto{\pgfqpoint{17.247932in}{8.663265in}}%
\pgfpathlineto{\pgfqpoint{17.236067in}{8.651020in}}%
\pgfpathlineto{\pgfqpoint{17.224069in}{8.638776in}}%
\pgfpathlineto{\pgfqpoint{17.213010in}{8.627720in}}%
\pgfpathlineto{\pgfqpoint{17.206888in}{8.624315in}}%
\pgfpathlineto{\pgfqpoint{17.180791in}{8.614286in}}%
\pgfpathlineto{\pgfqpoint{17.173243in}{8.608163in}}%
\pgfpathlineto{\pgfqpoint{17.164031in}{8.599405in}}%
\pgfpathlineto{\pgfqpoint{17.151786in}{8.591879in}}%
\pgfpathlineto{\pgfqpoint{17.137044in}{8.583673in}}%
\pgfpathlineto{\pgfqpoint{17.130822in}{8.577551in}}%
\pgfpathlineto{\pgfqpoint{17.124688in}{8.565306in}}%
\pgfpathlineto{\pgfqpoint{17.120841in}{8.553061in}}%
\pgfpathlineto{\pgfqpoint{17.116399in}{8.528571in}}%
\pgfpathlineto{\pgfqpoint{17.114098in}{8.504082in}}%
\pgfpathlineto{\pgfqpoint{17.114113in}{8.491837in}}%
\pgfpathlineto{\pgfqpoint{17.110611in}{8.479592in}}%
\pgfpathlineto{\pgfqpoint{17.106623in}{8.467347in}}%
\pgfpathlineto{\pgfqpoint{17.101333in}{8.448980in}}%
\pgfpathlineto{\pgfqpoint{17.088760in}{8.412245in}}%
\pgfpathlineto{\pgfqpoint{17.087384in}{8.400000in}}%
\pgfpathlineto{\pgfqpoint{17.088090in}{8.381633in}}%
\pgfpathlineto{\pgfqpoint{17.088292in}{8.363265in}}%
\pgfpathlineto{\pgfqpoint{17.088779in}{8.351020in}}%
\pgfpathlineto{\pgfqpoint{17.092684in}{8.338776in}}%
\pgfpathlineto{\pgfqpoint{17.096684in}{8.330370in}}%
\pgfpathlineto{\pgfqpoint{17.102806in}{8.325494in}}%
\pgfpathlineto{\pgfqpoint{17.121173in}{8.317502in}}%
\pgfpathlineto{\pgfqpoint{17.133418in}{8.310650in}}%
\pgfpathlineto{\pgfqpoint{17.142412in}{8.302041in}}%
\pgfpathlineto{\pgfqpoint{17.161335in}{8.277551in}}%
\pgfpathlineto{\pgfqpoint{17.171155in}{8.265306in}}%
\pgfpathlineto{\pgfqpoint{17.182398in}{8.256251in}}%
\pgfpathlineto{\pgfqpoint{17.194643in}{8.250382in}}%
\pgfpathlineto{\pgfqpoint{17.219133in}{8.240353in}}%
\pgfpathlineto{\pgfqpoint{17.231378in}{8.233396in}}%
\pgfpathlineto{\pgfqpoint{17.244413in}{8.228571in}}%
\pgfpathlineto{\pgfqpoint{17.274235in}{8.221160in}}%
\pgfpathlineto{\pgfqpoint{17.286480in}{8.221043in}}%
\pgfpathlineto{\pgfqpoint{17.317092in}{8.223969in}}%
\pgfpathlineto{\pgfqpoint{17.329337in}{8.220799in}}%
\pgfpathlineto{\pgfqpoint{17.359949in}{8.208353in}}%
\pgfpathlineto{\pgfqpoint{17.380184in}{8.197959in}}%
\pgfpathlineto{\pgfqpoint{17.402806in}{8.188016in}}%
\pgfpathlineto{\pgfqpoint{17.415051in}{8.181554in}}%
\pgfpathlineto{\pgfqpoint{17.439541in}{8.172313in}}%
\pgfpathlineto{\pgfqpoint{17.464031in}{8.167565in}}%
\pgfpathlineto{\pgfqpoint{17.482398in}{8.163138in}}%
\pgfpathlineto{\pgfqpoint{17.543622in}{8.139812in}}%
\pgfpathlineto{\pgfqpoint{17.561990in}{8.136019in}}%
\pgfpathlineto{\pgfqpoint{17.574235in}{8.133205in}}%
\pgfpathlineto{\pgfqpoint{17.604847in}{8.123571in}}%
\pgfpathlineto{\pgfqpoint{17.635459in}{8.119118in}}%
\pgfpathlineto{\pgfqpoint{17.653827in}{8.117097in}}%
\pgfpathlineto{\pgfqpoint{17.684439in}{8.110391in}}%
\pgfpathlineto{\pgfqpoint{17.727296in}{8.107720in}}%
\pgfpathlineto{\pgfqpoint{17.757908in}{8.099075in}}%
\pgfpathlineto{\pgfqpoint{17.776276in}{8.095448in}}%
\pgfpathlineto{\pgfqpoint{17.813010in}{8.084615in}}%
\pgfpathlineto{\pgfqpoint{17.837500in}{8.083087in}}%
\pgfpathlineto{\pgfqpoint{17.861990in}{8.077351in}}%
\pgfpathlineto{\pgfqpoint{17.886480in}{8.076190in}}%
\pgfpathlineto{\pgfqpoint{17.910969in}{8.076468in}}%
\pgfpathlineto{\pgfqpoint{17.923214in}{8.073808in}}%
\pgfpathlineto{\pgfqpoint{17.959949in}{8.061789in}}%
\pgfpathlineto{\pgfqpoint{17.978316in}{8.058657in}}%
\pgfpathlineto{\pgfqpoint{17.996684in}{8.058329in}}%
\pgfpathlineto{\pgfqpoint{18.021173in}{8.058471in}}%
\pgfpathlineto{\pgfqpoint{18.039541in}{8.056478in}}%
\pgfpathlineto{\pgfqpoint{18.082398in}{8.043722in}}%
\pgfpathlineto{\pgfqpoint{18.106888in}{8.030814in}}%
\pgfpathlineto{\pgfqpoint{18.125255in}{8.021911in}}%
\pgfpathlineto{\pgfqpoint{18.137500in}{8.018994in}}%
\pgfpathlineto{\pgfqpoint{18.161990in}{8.016361in}}%
\pgfpathlineto{\pgfqpoint{18.186480in}{8.010947in}}%
\pgfpathlineto{\pgfqpoint{18.198724in}{8.012440in}}%
\pgfpathlineto{\pgfqpoint{18.223214in}{8.018290in}}%
\pgfpathlineto{\pgfqpoint{18.235459in}{8.016925in}}%
\pgfpathlineto{\pgfqpoint{18.253827in}{8.011798in}}%
\pgfpathlineto{\pgfqpoint{18.274361in}{8.008163in}}%
\pgfpathlineto{\pgfqpoint{18.284439in}{8.003611in}}%
\pgfpathlineto{\pgfqpoint{18.296684in}{7.998097in}}%
\pgfpathlineto{\pgfqpoint{18.308929in}{7.996419in}}%
\pgfpathlineto{\pgfqpoint{18.327296in}{7.994139in}}%
\pgfpathlineto{\pgfqpoint{18.394643in}{7.980201in}}%
\pgfpathlineto{\pgfqpoint{18.419133in}{7.979996in}}%
\pgfpathlineto{\pgfqpoint{18.449745in}{7.981931in}}%
\pgfpathlineto{\pgfqpoint{18.514608in}{7.971429in}}%
\pgfpathlineto{\pgfqpoint{18.529337in}{7.969094in}}%
\pgfpathlineto{\pgfqpoint{18.578316in}{7.964849in}}%
\pgfpathlineto{\pgfqpoint{18.596684in}{7.960008in}}%
\pgfpathlineto{\pgfqpoint{18.615051in}{7.958805in}}%
\pgfpathlineto{\pgfqpoint{18.627296in}{7.958037in}}%
\pgfpathlineto{\pgfqpoint{18.645948in}{7.953061in}}%
\pgfpathlineto{\pgfqpoint{18.670153in}{7.946618in}}%
\pgfpathlineto{\pgfqpoint{18.682398in}{7.945300in}}%
\pgfpathlineto{\pgfqpoint{18.706888in}{7.943890in}}%
\pgfpathlineto{\pgfqpoint{18.737500in}{7.940298in}}%
\pgfpathlineto{\pgfqpoint{18.802102in}{7.940816in}}%
\pgfpathlineto{\pgfqpoint{18.823214in}{7.942224in}}%
\pgfpathlineto{\pgfqpoint{18.835459in}{7.940316in}}%
\pgfpathlineto{\pgfqpoint{18.878316in}{7.927127in}}%
\pgfpathlineto{\pgfqpoint{18.902806in}{7.918102in}}%
\pgfpathlineto{\pgfqpoint{18.915051in}{7.915599in}}%
\pgfpathlineto{\pgfqpoint{18.951786in}{7.911766in}}%
\pgfpathlineto{\pgfqpoint{18.964031in}{7.914441in}}%
\pgfpathlineto{\pgfqpoint{18.976276in}{7.916944in}}%
\pgfpathlineto{\pgfqpoint{18.988520in}{7.915054in}}%
\pgfpathlineto{\pgfqpoint{19.006888in}{7.911824in}}%
\pgfpathlineto{\pgfqpoint{19.025255in}{7.910894in}}%
\pgfpathlineto{\pgfqpoint{19.049745in}{7.912157in}}%
\pgfpathlineto{\pgfqpoint{19.061990in}{7.909581in}}%
\pgfpathlineto{\pgfqpoint{19.117092in}{7.886100in}}%
\pgfpathlineto{\pgfqpoint{19.129337in}{7.884654in}}%
\pgfpathlineto{\pgfqpoint{19.147704in}{7.885649in}}%
\pgfpathlineto{\pgfqpoint{19.172194in}{7.887442in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{7.887542in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{7.887542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{9.190803in}}%
\pgfpathlineto{\pgfqpoint{18.988520in}{9.158490in}}%
\pgfpathlineto{\pgfqpoint{18.896684in}{9.141933in}}%
\pgfpathlineto{\pgfqpoint{18.817092in}{9.131050in}}%
\pgfpathlineto{\pgfqpoint{18.749745in}{9.118052in}}%
\pgfpathlineto{\pgfqpoint{18.731378in}{9.113943in}}%
\pgfpathlineto{\pgfqpoint{18.688520in}{9.106309in}}%
\pgfpathlineto{\pgfqpoint{18.627296in}{9.093285in}}%
\pgfpathlineto{\pgfqpoint{18.602806in}{9.087460in}}%
\pgfpathlineto{\pgfqpoint{18.572194in}{9.083173in}}%
\pgfpathlineto{\pgfqpoint{18.528446in}{9.073469in}}%
\pgfpathlineto{\pgfqpoint{18.486480in}{9.064449in}}%
\pgfpathlineto{\pgfqpoint{18.449745in}{9.056972in}}%
\pgfpathlineto{\pgfqpoint{18.412586in}{9.048980in}}%
\pgfpathlineto{\pgfqpoint{18.382398in}{9.042836in}}%
\pgfpathlineto{\pgfqpoint{18.351786in}{9.039558in}}%
\pgfpathlineto{\pgfqpoint{18.333418in}{9.039377in}}%
\pgfpathlineto{\pgfqpoint{18.321173in}{9.039986in}}%
\pgfpathlineto{\pgfqpoint{18.308929in}{9.038121in}}%
\pgfpathlineto{\pgfqpoint{18.290561in}{9.032115in}}%
\pgfpathlineto{\pgfqpoint{18.272194in}{9.026285in}}%
\pgfpathlineto{\pgfqpoint{18.241582in}{9.017619in}}%
\pgfpathlineto{\pgfqpoint{18.223214in}{9.008296in}}%
\pgfpathlineto{\pgfqpoint{18.204847in}{9.003893in}}%
\pgfpathlineto{\pgfqpoint{18.186129in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{18.174235in}{8.996732in}}%
\pgfpathlineto{\pgfqpoint{18.137500in}{8.991464in}}%
\pgfpathlineto{\pgfqpoint{18.106888in}{8.983433in}}%
\pgfpathlineto{\pgfqpoint{18.088520in}{8.978251in}}%
\pgfpathlineto{\pgfqpoint{18.057908in}{8.967077in}}%
\pgfpathlineto{\pgfqpoint{18.041840in}{8.963265in}}%
\pgfpathlineto{\pgfqpoint{18.033418in}{8.959344in}}%
\pgfpathlineto{\pgfqpoint{18.015051in}{8.949860in}}%
\pgfpathlineto{\pgfqpoint{17.971565in}{8.932653in}}%
\pgfpathlineto{\pgfqpoint{17.959949in}{8.931136in}}%
\pgfpathlineto{\pgfqpoint{17.941582in}{8.930183in}}%
\pgfpathlineto{\pgfqpoint{17.929337in}{8.925760in}}%
\pgfpathlineto{\pgfqpoint{17.913882in}{8.920408in}}%
\pgfpathlineto{\pgfqpoint{17.904847in}{8.918703in}}%
\pgfpathlineto{\pgfqpoint{17.886480in}{8.917066in}}%
\pgfpathlineto{\pgfqpoint{17.879288in}{8.914286in}}%
\pgfpathlineto{\pgfqpoint{17.855867in}{8.900337in}}%
\pgfpathlineto{\pgfqpoint{17.825255in}{8.887303in}}%
\pgfpathlineto{\pgfqpoint{17.813010in}{8.880751in}}%
\pgfpathlineto{\pgfqpoint{17.799888in}{8.877551in}}%
\pgfpathlineto{\pgfqpoint{17.782398in}{8.875852in}}%
\pgfpathlineto{\pgfqpoint{17.751786in}{8.874142in}}%
\pgfpathlineto{\pgfqpoint{17.739541in}{8.869735in}}%
\pgfpathlineto{\pgfqpoint{17.727296in}{8.865223in}}%
\pgfpathlineto{\pgfqpoint{17.705598in}{8.859184in}}%
\pgfpathlineto{\pgfqpoint{17.696684in}{8.854836in}}%
\pgfpathlineto{\pgfqpoint{17.683211in}{8.846939in}}%
\pgfpathlineto{\pgfqpoint{17.672194in}{8.843207in}}%
\pgfpathlineto{\pgfqpoint{17.647704in}{8.838395in}}%
\pgfpathlineto{\pgfqpoint{17.598724in}{8.832649in}}%
\pgfpathlineto{\pgfqpoint{17.584505in}{8.828571in}}%
\pgfpathlineto{\pgfqpoint{17.561990in}{8.819935in}}%
\pgfpathlineto{\pgfqpoint{17.549745in}{8.817587in}}%
\pgfpathlineto{\pgfqpoint{17.531378in}{8.815776in}}%
\pgfpathlineto{\pgfqpoint{17.525255in}{8.813531in}}%
\pgfpathlineto{\pgfqpoint{17.519133in}{8.808456in}}%
\pgfpathlineto{\pgfqpoint{17.508213in}{8.797959in}}%
\pgfpathlineto{\pgfqpoint{17.476276in}{8.776128in}}%
\pgfpathlineto{\pgfqpoint{17.464031in}{8.771235in}}%
\pgfpathlineto{\pgfqpoint{17.451786in}{8.766401in}}%
\pgfpathlineto{\pgfqpoint{17.433418in}{8.754904in}}%
\pgfpathlineto{\pgfqpoint{17.390561in}{8.727923in}}%
\pgfpathlineto{\pgfqpoint{17.347704in}{8.707373in}}%
\pgfpathlineto{\pgfqpoint{17.335459in}{8.705724in}}%
\pgfpathlineto{\pgfqpoint{17.323214in}{8.704252in}}%
\pgfpathlineto{\pgfqpoint{17.310969in}{8.699368in}}%
\pgfpathlineto{\pgfqpoint{17.298724in}{8.691542in}}%
\pgfpathlineto{\pgfqpoint{17.268112in}{8.679600in}}%
\pgfpathlineto{\pgfqpoint{17.255867in}{8.672559in}}%
\pgfpathlineto{\pgfqpoint{17.249745in}{8.670845in}}%
\pgfpathlineto{\pgfqpoint{17.225255in}{8.668045in}}%
\pgfpathlineto{\pgfqpoint{17.206888in}{8.661666in}}%
\pgfpathlineto{\pgfqpoint{17.199041in}{8.657143in}}%
\pgfpathlineto{\pgfqpoint{17.193243in}{8.651020in}}%
\pgfpathlineto{\pgfqpoint{17.186850in}{8.638776in}}%
\pgfpathlineto{\pgfqpoint{17.176276in}{8.613500in}}%
\pgfpathlineto{\pgfqpoint{17.168588in}{8.602041in}}%
\pgfpathlineto{\pgfqpoint{17.164881in}{8.589796in}}%
\pgfpathlineto{\pgfqpoint{17.161101in}{8.565306in}}%
\pgfpathlineto{\pgfqpoint{17.157908in}{8.558129in}}%
\pgfpathlineto{\pgfqpoint{17.148870in}{8.546939in}}%
\pgfpathlineto{\pgfqpoint{17.139541in}{8.539023in}}%
\pgfpathlineto{\pgfqpoint{17.133143in}{8.534694in}}%
\pgfpathlineto{\pgfqpoint{17.120958in}{8.522449in}}%
\pgfpathlineto{\pgfqpoint{17.108929in}{8.508986in}}%
\pgfpathlineto{\pgfqpoint{17.101100in}{8.497959in}}%
\pgfpathlineto{\pgfqpoint{17.095641in}{8.485714in}}%
\pgfpathlineto{\pgfqpoint{17.093969in}{8.473469in}}%
\pgfpathlineto{\pgfqpoint{17.093535in}{8.455102in}}%
\pgfpathlineto{\pgfqpoint{17.096231in}{8.436735in}}%
\pgfpathlineto{\pgfqpoint{17.097756in}{8.424490in}}%
\pgfpathlineto{\pgfqpoint{17.095898in}{8.406122in}}%
\pgfpathlineto{\pgfqpoint{17.094752in}{8.387755in}}%
\pgfpathlineto{\pgfqpoint{17.097391in}{8.375510in}}%
\pgfpathlineto{\pgfqpoint{17.105695in}{8.351020in}}%
\pgfpathlineto{\pgfqpoint{17.108030in}{8.332653in}}%
\pgfpathlineto{\pgfqpoint{17.110946in}{8.302041in}}%
\pgfpathlineto{\pgfqpoint{17.115051in}{8.287828in}}%
\pgfpathlineto{\pgfqpoint{17.121173in}{8.277210in}}%
\pgfpathlineto{\pgfqpoint{17.127296in}{8.270120in}}%
\pgfpathlineto{\pgfqpoint{17.139541in}{8.260606in}}%
\pgfpathlineto{\pgfqpoint{17.152705in}{8.253061in}}%
\pgfpathlineto{\pgfqpoint{17.170153in}{8.247567in}}%
\pgfpathlineto{\pgfqpoint{17.182398in}{8.242922in}}%
\pgfpathlineto{\pgfqpoint{17.206888in}{8.232203in}}%
\pgfpathlineto{\pgfqpoint{17.251807in}{8.216327in}}%
\pgfpathlineto{\pgfqpoint{17.268112in}{8.208581in}}%
\pgfpathlineto{\pgfqpoint{17.295226in}{8.191837in}}%
\pgfpathlineto{\pgfqpoint{17.304847in}{8.185623in}}%
\pgfpathlineto{\pgfqpoint{17.317092in}{8.177619in}}%
\pgfpathlineto{\pgfqpoint{17.329337in}{8.174508in}}%
\pgfpathlineto{\pgfqpoint{17.347704in}{8.172932in}}%
\pgfpathlineto{\pgfqpoint{17.366147in}{8.173469in}}%
\pgfpathlineto{\pgfqpoint{17.396684in}{8.166641in}}%
\pgfpathlineto{\pgfqpoint{17.415051in}{8.167128in}}%
\pgfpathlineto{\pgfqpoint{17.445663in}{8.164260in}}%
\pgfpathlineto{\pgfqpoint{17.464031in}{8.158372in}}%
\pgfpathlineto{\pgfqpoint{17.476276in}{8.154746in}}%
\pgfpathlineto{\pgfqpoint{17.519133in}{8.147376in}}%
\pgfpathlineto{\pgfqpoint{17.549745in}{8.141756in}}%
\pgfpathlineto{\pgfqpoint{17.580357in}{8.136420in}}%
\pgfpathlineto{\pgfqpoint{17.604847in}{8.133979in}}%
\pgfpathlineto{\pgfqpoint{17.666071in}{8.122587in}}%
\pgfpathlineto{\pgfqpoint{17.678316in}{8.120550in}}%
\pgfpathlineto{\pgfqpoint{17.690561in}{8.116000in}}%
\pgfpathlineto{\pgfqpoint{17.721173in}{8.101652in}}%
\pgfpathlineto{\pgfqpoint{17.733418in}{8.099427in}}%
\pgfpathlineto{\pgfqpoint{17.751786in}{8.096992in}}%
\pgfpathlineto{\pgfqpoint{17.770153in}{8.093837in}}%
\pgfpathlineto{\pgfqpoint{17.788520in}{8.094091in}}%
\pgfpathlineto{\pgfqpoint{17.806888in}{8.094417in}}%
\pgfpathlineto{\pgfqpoint{17.819133in}{8.092304in}}%
\pgfpathlineto{\pgfqpoint{17.831378in}{8.087373in}}%
\pgfpathlineto{\pgfqpoint{17.843622in}{8.085676in}}%
\pgfpathlineto{\pgfqpoint{17.855867in}{8.084039in}}%
\pgfpathlineto{\pgfqpoint{17.874235in}{8.078524in}}%
\pgfpathlineto{\pgfqpoint{17.886480in}{8.072670in}}%
\pgfpathlineto{\pgfqpoint{17.898724in}{8.066483in}}%
\pgfpathlineto{\pgfqpoint{17.910969in}{8.063174in}}%
\pgfpathlineto{\pgfqpoint{17.929337in}{8.061722in}}%
\pgfpathlineto{\pgfqpoint{17.972194in}{8.060929in}}%
\pgfpathlineto{\pgfqpoint{17.987158in}{8.057143in}}%
\pgfpathlineto{\pgfqpoint{18.002806in}{8.050249in}}%
\pgfpathlineto{\pgfqpoint{18.015067in}{8.044898in}}%
\pgfpathlineto{\pgfqpoint{18.033418in}{8.039925in}}%
\pgfpathlineto{\pgfqpoint{18.076276in}{8.035401in}}%
\pgfpathlineto{\pgfqpoint{18.113010in}{8.040575in}}%
\pgfpathlineto{\pgfqpoint{18.131378in}{8.039697in}}%
\pgfpathlineto{\pgfqpoint{18.143622in}{8.036444in}}%
\pgfpathlineto{\pgfqpoint{18.157183in}{8.032653in}}%
\pgfpathlineto{\pgfqpoint{18.168112in}{8.031829in}}%
\pgfpathlineto{\pgfqpoint{18.180357in}{8.032318in}}%
\pgfpathlineto{\pgfqpoint{18.186480in}{8.031581in}}%
\pgfpathlineto{\pgfqpoint{18.199261in}{8.026531in}}%
\pgfpathlineto{\pgfqpoint{18.223214in}{8.012415in}}%
\pgfpathlineto{\pgfqpoint{18.229337in}{8.010779in}}%
\pgfpathlineto{\pgfqpoint{18.241582in}{8.010457in}}%
\pgfpathlineto{\pgfqpoint{18.253827in}{8.010403in}}%
\pgfpathlineto{\pgfqpoint{18.272194in}{8.008411in}}%
\pgfpathlineto{\pgfqpoint{18.302806in}{8.010890in}}%
\pgfpathlineto{\pgfqpoint{18.327296in}{8.004637in}}%
\pgfpathlineto{\pgfqpoint{18.382398in}{8.001172in}}%
\pgfpathlineto{\pgfqpoint{18.394643in}{8.000800in}}%
\pgfpathlineto{\pgfqpoint{18.413010in}{7.997494in}}%
\pgfpathlineto{\pgfqpoint{18.425255in}{7.993103in}}%
\pgfpathlineto{\pgfqpoint{18.443622in}{7.984817in}}%
\pgfpathlineto{\pgfqpoint{18.455867in}{7.982550in}}%
\pgfpathlineto{\pgfqpoint{18.474235in}{7.981684in}}%
\pgfpathlineto{\pgfqpoint{18.504847in}{7.977630in}}%
\pgfpathlineto{\pgfqpoint{18.535459in}{7.975480in}}%
\pgfpathlineto{\pgfqpoint{18.566071in}{7.969285in}}%
\pgfpathlineto{\pgfqpoint{18.578316in}{7.967605in}}%
\pgfpathlineto{\pgfqpoint{18.602806in}{7.965512in}}%
\pgfpathlineto{\pgfqpoint{18.633418in}{7.958359in}}%
\pgfpathlineto{\pgfqpoint{18.664031in}{7.959751in}}%
\pgfpathlineto{\pgfqpoint{18.682398in}{7.958244in}}%
\pgfpathlineto{\pgfqpoint{18.749745in}{7.946744in}}%
\pgfpathlineto{\pgfqpoint{18.804847in}{7.930716in}}%
\pgfpathlineto{\pgfqpoint{18.829337in}{7.922146in}}%
\pgfpathlineto{\pgfqpoint{18.841582in}{7.922568in}}%
\pgfpathlineto{\pgfqpoint{18.866071in}{7.926643in}}%
\pgfpathlineto{\pgfqpoint{18.888059in}{7.928571in}}%
\pgfpathlineto{\pgfqpoint{18.902806in}{7.930003in}}%
\pgfpathlineto{\pgfqpoint{18.921173in}{7.929102in}}%
\pgfpathlineto{\pgfqpoint{18.951786in}{7.925700in}}%
\pgfpathlineto{\pgfqpoint{18.964031in}{7.921081in}}%
\pgfpathlineto{\pgfqpoint{18.976276in}{7.916259in}}%
\pgfpathlineto{\pgfqpoint{18.988520in}{7.915874in}}%
\pgfpathlineto{\pgfqpoint{19.000765in}{7.916020in}}%
\pgfpathlineto{\pgfqpoint{19.019133in}{7.913349in}}%
\pgfpathlineto{\pgfqpoint{19.037500in}{7.907440in}}%
\pgfpathlineto{\pgfqpoint{19.049745in}{7.903509in}}%
\pgfpathlineto{\pgfqpoint{19.061990in}{7.902740in}}%
\pgfpathlineto{\pgfqpoint{19.080357in}{7.905422in}}%
\pgfpathlineto{\pgfqpoint{19.110969in}{7.911251in}}%
\pgfpathlineto{\pgfqpoint{19.123214in}{7.911627in}}%
\pgfpathlineto{\pgfqpoint{19.135459in}{7.909965in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{7.897417in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{7.897417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.202112in}{9.318245in}}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{9.190661in}}%
\pgfpathlineto{\pgfqpoint{19.150888in}{9.184898in}}%
\pgfpathlineto{\pgfqpoint{18.990480in}{9.158816in}}%
\pgfpathlineto{\pgfqpoint{18.834724in}{9.131755in}}%
\pgfpathlineto{\pgfqpoint{18.683745in}{9.103959in}}%
\pgfpathlineto{\pgfqpoint{18.537908in}{9.075061in}}%
\pgfpathlineto{\pgfqpoint{18.397214in}{9.045061in}}%
\pgfpathlineto{\pgfqpoint{18.261908in}{9.013714in}}%
\pgfpathlineto{\pgfqpoint{18.132235in}{8.981143in}}%
\pgfpathlineto{\pgfqpoint{18.008316in}{8.947102in}}%
\pgfpathlineto{\pgfqpoint{17.890398in}{8.911469in}}%
\pgfpathlineto{\pgfqpoint{17.778602in}{8.874245in}}%
\pgfpathlineto{\pgfqpoint{17.673296in}{8.835429in}}%
\pgfpathlineto{\pgfqpoint{17.574480in}{8.795143in}}%
\pgfpathlineto{\pgfqpoint{17.482398in}{8.753388in}}%
\pgfpathlineto{\pgfqpoint{17.398153in}{8.708816in}}%
\pgfpathlineto{\pgfqpoint{17.323704in}{8.659102in}}%
\pgfpathlineto{\pgfqpoint{17.262357in}{8.602163in}}%
\pgfpathlineto{\pgfqpoint{17.217418in}{8.538612in}}%
\pgfpathlineto{\pgfqpoint{17.190847in}{8.471755in}}%
\pgfpathlineto{\pgfqpoint{17.182398in}{8.406122in}}%
\pgfpathlineto{\pgfqpoint{17.195133in}{8.342939in}}%
\pgfpathlineto{\pgfqpoint{17.240561in}{8.289918in}}%
\pgfpathlineto{\pgfqpoint{17.306806in}{8.252204in}}%
\pgfpathlineto{\pgfqpoint{17.382602in}{8.220612in}}%
\pgfpathlineto{\pgfqpoint{17.465500in}{8.191959in}}%
\pgfpathlineto{\pgfqpoint{17.555010in}{8.165388in}}%
\pgfpathlineto{\pgfqpoint{17.650643in}{8.140531in}}%
\pgfpathlineto{\pgfqpoint{17.752398in}{8.116776in}}%
\pgfpathlineto{\pgfqpoint{17.859908in}{8.094000in}}%
\pgfpathlineto{\pgfqpoint{17.973051in}{8.071714in}}%
\pgfpathlineto{\pgfqpoint{18.091704in}{8.049918in}}%
\pgfpathlineto{\pgfqpoint{18.215622in}{8.028490in}}%
\pgfpathlineto{\pgfqpoint{18.344929in}{8.007551in}}%
\pgfpathlineto{\pgfqpoint{18.479378in}{7.987102in}}%
\pgfpathlineto{\pgfqpoint{18.618724in}{7.967265in}}%
\pgfpathlineto{\pgfqpoint{18.763092in}{7.947918in}}%
\pgfpathlineto{\pgfqpoint{18.912112in}{7.929061in}}%
\pgfpathlineto{\pgfqpoint{19.065786in}{7.910571in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{7.896686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{9.190706in}}%
\pgfpathlineto{\pgfqpoint{22.322194in}{9.160810in}}%
\pgfpathlineto{\pgfqpoint{22.273214in}{9.152570in}}%
\pgfpathlineto{\pgfqpoint{22.224235in}{9.146034in}}%
\pgfpathlineto{\pgfqpoint{22.156888in}{9.134622in}}%
\pgfpathlineto{\pgfqpoint{22.034439in}{9.111325in}}%
\pgfpathlineto{\pgfqpoint{21.999415in}{9.104082in}}%
\pgfpathlineto{\pgfqpoint{21.973214in}{9.100378in}}%
\pgfpathlineto{\pgfqpoint{21.905867in}{9.090293in}}%
\pgfpathlineto{\pgfqpoint{21.887500in}{9.086346in}}%
\pgfpathlineto{\pgfqpoint{21.869133in}{9.081863in}}%
\pgfpathlineto{\pgfqpoint{21.838520in}{9.075098in}}%
\pgfpathlineto{\pgfqpoint{21.807908in}{9.068099in}}%
\pgfpathlineto{\pgfqpoint{21.734439in}{9.053519in}}%
\pgfpathlineto{\pgfqpoint{21.697704in}{9.045500in}}%
\pgfpathlineto{\pgfqpoint{21.657428in}{9.036735in}}%
\pgfpathlineto{\pgfqpoint{21.624235in}{9.025560in}}%
\pgfpathlineto{\pgfqpoint{21.569133in}{9.011491in}}%
\pgfpathlineto{\pgfqpoint{21.536561in}{9.006122in}}%
\pgfpathlineto{\pgfqpoint{21.471173in}{8.990569in}}%
\pgfpathlineto{\pgfqpoint{21.446684in}{8.984068in}}%
\pgfpathlineto{\pgfqpoint{21.422194in}{8.977089in}}%
\pgfpathlineto{\pgfqpoint{21.397704in}{8.971116in}}%
\pgfpathlineto{\pgfqpoint{21.360969in}{8.960424in}}%
\pgfpathlineto{\pgfqpoint{21.305867in}{8.948676in}}%
\pgfpathlineto{\pgfqpoint{21.293622in}{8.943546in}}%
\pgfpathlineto{\pgfqpoint{21.281378in}{8.936657in}}%
\pgfpathlineto{\pgfqpoint{21.269133in}{8.929121in}}%
\pgfpathlineto{\pgfqpoint{21.256888in}{8.924010in}}%
\pgfpathlineto{\pgfqpoint{21.132763in}{8.895918in}}%
\pgfpathlineto{\pgfqpoint{21.115936in}{8.889796in}}%
\pgfpathlineto{\pgfqpoint{21.085459in}{8.876445in}}%
\pgfpathlineto{\pgfqpoint{21.067092in}{8.874405in}}%
\pgfpathlineto{\pgfqpoint{21.048724in}{8.864520in}}%
\pgfpathlineto{\pgfqpoint{21.036480in}{8.860806in}}%
\pgfpathlineto{\pgfqpoint{20.987500in}{8.852164in}}%
\pgfpathlineto{\pgfqpoint{20.963010in}{8.852790in}}%
\pgfpathlineto{\pgfqpoint{20.956888in}{8.850876in}}%
\pgfpathlineto{\pgfqpoint{20.950765in}{8.846840in}}%
\pgfpathlineto{\pgfqpoint{20.936394in}{8.834694in}}%
\pgfpathlineto{\pgfqpoint{20.926276in}{8.829500in}}%
\pgfpathlineto{\pgfqpoint{20.907752in}{8.822449in}}%
\pgfpathlineto{\pgfqpoint{20.883418in}{8.810956in}}%
\pgfpathlineto{\pgfqpoint{20.834439in}{8.790148in}}%
\pgfpathlineto{\pgfqpoint{20.822194in}{8.789845in}}%
\pgfpathlineto{\pgfqpoint{20.809949in}{8.790042in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{8.788791in}}%
\pgfpathlineto{\pgfqpoint{20.791582in}{8.782597in}}%
\pgfpathlineto{\pgfqpoint{20.767092in}{8.769070in}}%
\pgfpathlineto{\pgfqpoint{20.760969in}{8.766539in}}%
\pgfpathlineto{\pgfqpoint{20.748724in}{8.764116in}}%
\pgfpathlineto{\pgfqpoint{20.733426in}{8.761224in}}%
\pgfpathlineto{\pgfqpoint{20.724235in}{8.757247in}}%
\pgfpathlineto{\pgfqpoint{20.713364in}{8.748980in}}%
\pgfpathlineto{\pgfqpoint{20.693622in}{8.732999in}}%
\pgfpathlineto{\pgfqpoint{20.687500in}{8.731184in}}%
\pgfpathlineto{\pgfqpoint{20.663010in}{8.729418in}}%
\pgfpathlineto{\pgfqpoint{20.654207in}{8.724490in}}%
\pgfpathlineto{\pgfqpoint{20.648606in}{8.718367in}}%
\pgfpathlineto{\pgfqpoint{20.638364in}{8.700000in}}%
\pgfpathlineto{\pgfqpoint{20.632297in}{8.693878in}}%
\pgfpathlineto{\pgfqpoint{20.613331in}{8.681633in}}%
\pgfpathlineto{\pgfqpoint{20.601786in}{8.675192in}}%
\pgfpathlineto{\pgfqpoint{20.589541in}{8.671153in}}%
\pgfpathlineto{\pgfqpoint{20.565051in}{8.666892in}}%
\pgfpathlineto{\pgfqpoint{20.551303in}{8.663265in}}%
\pgfpathlineto{\pgfqpoint{20.539439in}{8.657143in}}%
\pgfpathlineto{\pgfqpoint{20.528316in}{8.649893in}}%
\pgfpathlineto{\pgfqpoint{20.516071in}{8.638572in}}%
\pgfpathlineto{\pgfqpoint{20.473214in}{8.598311in}}%
\pgfpathlineto{\pgfqpoint{20.460969in}{8.583061in}}%
\pgfpathlineto{\pgfqpoint{20.441145in}{8.553061in}}%
\pgfpathlineto{\pgfqpoint{20.434904in}{8.534694in}}%
\pgfpathlineto{\pgfqpoint{20.427370in}{8.504082in}}%
\pgfpathlineto{\pgfqpoint{20.426868in}{8.485714in}}%
\pgfpathlineto{\pgfqpoint{20.421889in}{8.455102in}}%
\pgfpathlineto{\pgfqpoint{20.421515in}{8.436735in}}%
\pgfpathlineto{\pgfqpoint{20.415103in}{8.418367in}}%
\pgfpathlineto{\pgfqpoint{20.411990in}{8.406005in}}%
\pgfpathlineto{\pgfqpoint{20.408923in}{8.381633in}}%
\pgfpathlineto{\pgfqpoint{20.408646in}{8.351020in}}%
\pgfpathlineto{\pgfqpoint{20.412500in}{8.338776in}}%
\pgfpathlineto{\pgfqpoint{20.418112in}{8.329598in}}%
\pgfpathlineto{\pgfqpoint{20.424235in}{8.325676in}}%
\pgfpathlineto{\pgfqpoint{20.454847in}{8.315827in}}%
\pgfpathlineto{\pgfqpoint{20.460969in}{8.312495in}}%
\pgfpathlineto{\pgfqpoint{20.467092in}{8.306112in}}%
\pgfpathlineto{\pgfqpoint{20.488017in}{8.271429in}}%
\pgfpathlineto{\pgfqpoint{20.503827in}{8.254684in}}%
\pgfpathlineto{\pgfqpoint{20.516071in}{8.243565in}}%
\pgfpathlineto{\pgfqpoint{20.528316in}{8.236835in}}%
\pgfpathlineto{\pgfqpoint{20.552806in}{8.225395in}}%
\pgfpathlineto{\pgfqpoint{20.565051in}{8.223455in}}%
\pgfpathlineto{\pgfqpoint{20.584467in}{8.222449in}}%
\pgfpathlineto{\pgfqpoint{20.595663in}{8.216579in}}%
\pgfpathlineto{\pgfqpoint{20.607908in}{8.210689in}}%
\pgfpathlineto{\pgfqpoint{20.620153in}{8.208151in}}%
\pgfpathlineto{\pgfqpoint{20.638520in}{8.204796in}}%
\pgfpathlineto{\pgfqpoint{20.650765in}{8.201880in}}%
\pgfpathlineto{\pgfqpoint{20.663010in}{8.202842in}}%
\pgfpathlineto{\pgfqpoint{20.675255in}{8.203658in}}%
\pgfpathlineto{\pgfqpoint{20.681378in}{8.202036in}}%
\pgfpathlineto{\pgfqpoint{20.688517in}{8.197959in}}%
\pgfpathlineto{\pgfqpoint{20.718112in}{8.175260in}}%
\pgfpathlineto{\pgfqpoint{20.742602in}{8.167764in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{8.157847in}}%
\pgfpathlineto{\pgfqpoint{20.822194in}{8.156625in}}%
\pgfpathlineto{\pgfqpoint{20.846684in}{8.151884in}}%
\pgfpathlineto{\pgfqpoint{20.865051in}{8.145388in}}%
\pgfpathlineto{\pgfqpoint{20.895663in}{8.134159in}}%
\pgfpathlineto{\pgfqpoint{20.907908in}{8.131775in}}%
\pgfpathlineto{\pgfqpoint{20.926276in}{8.128853in}}%
\pgfpathlineto{\pgfqpoint{20.944643in}{8.125312in}}%
\pgfpathlineto{\pgfqpoint{20.975255in}{8.121299in}}%
\pgfpathlineto{\pgfqpoint{20.987500in}{8.119840in}}%
\pgfpathlineto{\pgfqpoint{21.030357in}{8.119568in}}%
\pgfpathlineto{\pgfqpoint{21.042602in}{8.115446in}}%
\pgfpathlineto{\pgfqpoint{21.060969in}{8.107660in}}%
\pgfpathlineto{\pgfqpoint{21.079337in}{8.103163in}}%
\pgfpathlineto{\pgfqpoint{21.103827in}{8.098389in}}%
\pgfpathlineto{\pgfqpoint{21.140561in}{8.096733in}}%
\pgfpathlineto{\pgfqpoint{21.183418in}{8.089716in}}%
\pgfpathlineto{\pgfqpoint{21.217295in}{8.075510in}}%
\pgfpathlineto{\pgfqpoint{21.226276in}{8.072217in}}%
\pgfpathlineto{\pgfqpoint{21.244643in}{8.070059in}}%
\pgfpathlineto{\pgfqpoint{21.263010in}{8.066890in}}%
\pgfpathlineto{\pgfqpoint{21.336480in}{8.049168in}}%
\pgfpathlineto{\pgfqpoint{21.360969in}{8.042727in}}%
\pgfpathlineto{\pgfqpoint{21.391582in}{8.028139in}}%
\pgfpathlineto{\pgfqpoint{21.403827in}{8.025643in}}%
\pgfpathlineto{\pgfqpoint{21.428316in}{8.024559in}}%
\pgfpathlineto{\pgfqpoint{21.495663in}{8.012357in}}%
\pgfpathlineto{\pgfqpoint{21.514031in}{8.012178in}}%
\pgfpathlineto{\pgfqpoint{21.526276in}{8.010420in}}%
\pgfpathlineto{\pgfqpoint{21.550765in}{8.005347in}}%
\pgfpathlineto{\pgfqpoint{21.581378in}{8.005574in}}%
\pgfpathlineto{\pgfqpoint{21.593622in}{8.003079in}}%
\pgfpathlineto{\pgfqpoint{21.618112in}{8.001185in}}%
\pgfpathlineto{\pgfqpoint{21.642602in}{7.993745in}}%
\pgfpathlineto{\pgfqpoint{21.673214in}{7.988582in}}%
\pgfpathlineto{\pgfqpoint{21.691582in}{7.983242in}}%
\pgfpathlineto{\pgfqpoint{21.716071in}{7.980424in}}%
\pgfpathlineto{\pgfqpoint{21.765051in}{7.979078in}}%
\pgfpathlineto{\pgfqpoint{21.795663in}{7.976050in}}%
\pgfpathlineto{\pgfqpoint{21.820153in}{7.972389in}}%
\pgfpathlineto{\pgfqpoint{21.881378in}{7.966720in}}%
\pgfpathlineto{\pgfqpoint{21.924235in}{7.956881in}}%
\pgfpathlineto{\pgfqpoint{21.936480in}{7.955987in}}%
\pgfpathlineto{\pgfqpoint{21.991582in}{7.956449in}}%
\pgfpathlineto{\pgfqpoint{22.034439in}{7.950805in}}%
\pgfpathlineto{\pgfqpoint{22.058929in}{7.949037in}}%
\pgfpathlineto{\pgfqpoint{22.114031in}{7.940014in}}%
\pgfpathlineto{\pgfqpoint{22.150765in}{7.937079in}}%
\pgfpathlineto{\pgfqpoint{22.181378in}{7.930787in}}%
\pgfpathlineto{\pgfqpoint{22.193622in}{7.930478in}}%
\pgfpathlineto{\pgfqpoint{22.230357in}{7.933170in}}%
\pgfpathlineto{\pgfqpoint{22.254847in}{7.930676in}}%
\pgfpathlineto{\pgfqpoint{22.279337in}{7.927895in}}%
\pgfpathlineto{\pgfqpoint{22.297704in}{7.923179in}}%
\pgfpathlineto{\pgfqpoint{22.322194in}{7.914886in}}%
\pgfpathlineto{\pgfqpoint{22.340561in}{7.912403in}}%
\pgfpathlineto{\pgfqpoint{22.365051in}{7.912659in}}%
\pgfpathlineto{\pgfqpoint{22.383418in}{7.912407in}}%
\pgfpathlineto{\pgfqpoint{22.450765in}{7.905345in}}%
\pgfpathlineto{\pgfqpoint{22.487500in}{7.904293in}}%
\pgfpathlineto{\pgfqpoint{22.499745in}{7.901409in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{7.897904in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{7.897904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{9.190943in}}%
\pgfpathlineto{\pgfqpoint{22.328316in}{9.161435in}}%
\pgfpathlineto{\pgfqpoint{22.267092in}{9.150687in}}%
\pgfpathlineto{\pgfqpoint{22.193622in}{9.137066in}}%
\pgfpathlineto{\pgfqpoint{22.114031in}{9.123602in}}%
\pgfpathlineto{\pgfqpoint{21.991582in}{9.100673in}}%
\pgfpathlineto{\pgfqpoint{21.881378in}{9.078477in}}%
\pgfpathlineto{\pgfqpoint{21.820153in}{9.067126in}}%
\pgfpathlineto{\pgfqpoint{21.654847in}{9.032488in}}%
\pgfpathlineto{\pgfqpoint{21.630357in}{9.029612in}}%
\pgfpathlineto{\pgfqpoint{21.569133in}{9.016391in}}%
\pgfpathlineto{\pgfqpoint{21.538520in}{9.005510in}}%
\pgfpathlineto{\pgfqpoint{21.520153in}{9.002539in}}%
\pgfpathlineto{\pgfqpoint{21.506970in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{21.483418in}{8.994266in}}%
\pgfpathlineto{\pgfqpoint{21.434439in}{8.981275in}}%
\pgfpathlineto{\pgfqpoint{21.403827in}{8.973566in}}%
\pgfpathlineto{\pgfqpoint{21.373214in}{8.966637in}}%
\pgfpathlineto{\pgfqpoint{21.354847in}{8.961050in}}%
\pgfpathlineto{\pgfqpoint{21.299745in}{8.942187in}}%
\pgfpathlineto{\pgfqpoint{21.287500in}{8.941329in}}%
\pgfpathlineto{\pgfqpoint{21.256888in}{8.941795in}}%
\pgfpathlineto{\pgfqpoint{21.244643in}{8.938117in}}%
\pgfpathlineto{\pgfqpoint{21.218299in}{8.926531in}}%
\pgfpathlineto{\pgfqpoint{21.202936in}{8.920408in}}%
\pgfpathlineto{\pgfqpoint{21.183418in}{8.910805in}}%
\pgfpathlineto{\pgfqpoint{21.152806in}{8.900375in}}%
\pgfpathlineto{\pgfqpoint{21.127307in}{8.889796in}}%
\pgfpathlineto{\pgfqpoint{21.109949in}{8.885739in}}%
\pgfpathlineto{\pgfqpoint{21.091582in}{8.883427in}}%
\pgfpathlineto{\pgfqpoint{21.076925in}{8.877551in}}%
\pgfpathlineto{\pgfqpoint{21.067092in}{8.874121in}}%
\pgfpathlineto{\pgfqpoint{21.042602in}{8.870557in}}%
\pgfpathlineto{\pgfqpoint{20.981378in}{8.843660in}}%
\pgfpathlineto{\pgfqpoint{20.969133in}{8.835705in}}%
\pgfpathlineto{\pgfqpoint{20.963010in}{8.833888in}}%
\pgfpathlineto{\pgfqpoint{20.950765in}{8.833883in}}%
\pgfpathlineto{\pgfqpoint{20.934951in}{8.834694in}}%
\pgfpathlineto{\pgfqpoint{20.932398in}{8.834485in}}%
\pgfpathlineto{\pgfqpoint{20.914806in}{8.828571in}}%
\pgfpathlineto{\pgfqpoint{20.907908in}{8.826817in}}%
\pgfpathlineto{\pgfqpoint{20.888401in}{8.822449in}}%
\pgfpathlineto{\pgfqpoint{20.846684in}{8.809682in}}%
\pgfpathlineto{\pgfqpoint{20.834439in}{8.803602in}}%
\pgfpathlineto{\pgfqpoint{20.822194in}{8.794232in}}%
\pgfpathlineto{\pgfqpoint{20.809949in}{8.783688in}}%
\pgfpathlineto{\pgfqpoint{20.797704in}{8.778111in}}%
\pgfpathlineto{\pgfqpoint{20.779337in}{8.772285in}}%
\pgfpathlineto{\pgfqpoint{20.767092in}{8.766398in}}%
\pgfpathlineto{\pgfqpoint{20.754847in}{8.756202in}}%
\pgfpathlineto{\pgfqpoint{20.742602in}{8.745937in}}%
\pgfpathlineto{\pgfqpoint{20.730357in}{8.739314in}}%
\pgfpathlineto{\pgfqpoint{20.711990in}{8.732410in}}%
\pgfpathlineto{\pgfqpoint{20.693622in}{8.727632in}}%
\pgfpathlineto{\pgfqpoint{20.687500in}{8.723970in}}%
\pgfpathlineto{\pgfqpoint{20.669133in}{8.708782in}}%
\pgfpathlineto{\pgfqpoint{20.663010in}{8.706683in}}%
\pgfpathlineto{\pgfqpoint{20.656888in}{8.706403in}}%
\pgfpathlineto{\pgfqpoint{20.632398in}{8.709254in}}%
\pgfpathlineto{\pgfqpoint{20.620153in}{8.707128in}}%
\pgfpathlineto{\pgfqpoint{20.607122in}{8.700000in}}%
\pgfpathlineto{\pgfqpoint{20.595663in}{8.693393in}}%
\pgfpathlineto{\pgfqpoint{20.589095in}{8.687755in}}%
\pgfpathlineto{\pgfqpoint{20.577296in}{8.674127in}}%
\pgfpathlineto{\pgfqpoint{20.550075in}{8.651020in}}%
\pgfpathlineto{\pgfqpoint{20.524245in}{8.632653in}}%
\pgfpathlineto{\pgfqpoint{20.516071in}{8.624449in}}%
\pgfpathlineto{\pgfqpoint{20.502752in}{8.608163in}}%
\pgfpathlineto{\pgfqpoint{20.491582in}{8.589530in}}%
\pgfpathlineto{\pgfqpoint{20.483341in}{8.577551in}}%
\pgfpathlineto{\pgfqpoint{20.476979in}{8.565306in}}%
\pgfpathlineto{\pgfqpoint{20.471988in}{8.553061in}}%
\pgfpathlineto{\pgfqpoint{20.463470in}{8.540816in}}%
\pgfpathlineto{\pgfqpoint{20.452957in}{8.528571in}}%
\pgfpathlineto{\pgfqpoint{20.424235in}{8.484817in}}%
\pgfpathlineto{\pgfqpoint{20.421192in}{8.473469in}}%
\pgfpathlineto{\pgfqpoint{20.414728in}{8.430612in}}%
\pgfpathlineto{\pgfqpoint{20.414989in}{8.406122in}}%
\pgfpathlineto{\pgfqpoint{20.414973in}{8.393878in}}%
\pgfpathlineto{\pgfqpoint{20.417100in}{8.381633in}}%
\pgfpathlineto{\pgfqpoint{20.421025in}{8.369388in}}%
\pgfpathlineto{\pgfqpoint{20.428620in}{8.351020in}}%
\pgfpathlineto{\pgfqpoint{20.429451in}{8.338776in}}%
\pgfpathlineto{\pgfqpoint{20.430200in}{8.314286in}}%
\pgfpathlineto{\pgfqpoint{20.432134in}{8.302041in}}%
\pgfpathlineto{\pgfqpoint{20.436480in}{8.288503in}}%
\pgfpathlineto{\pgfqpoint{20.442602in}{8.278659in}}%
\pgfpathlineto{\pgfqpoint{20.449769in}{8.271429in}}%
\pgfpathlineto{\pgfqpoint{20.460969in}{8.263292in}}%
\pgfpathlineto{\pgfqpoint{20.479337in}{8.252875in}}%
\pgfpathlineto{\pgfqpoint{20.491582in}{8.248976in}}%
\pgfpathlineto{\pgfqpoint{20.522194in}{8.243514in}}%
\pgfpathlineto{\pgfqpoint{20.552806in}{8.232837in}}%
\pgfpathlineto{\pgfqpoint{20.560825in}{8.228571in}}%
\pgfpathlineto{\pgfqpoint{20.577296in}{8.214361in}}%
\pgfpathlineto{\pgfqpoint{20.583418in}{8.211742in}}%
\pgfpathlineto{\pgfqpoint{20.616276in}{8.204082in}}%
\pgfpathlineto{\pgfqpoint{20.656888in}{8.186884in}}%
\pgfpathlineto{\pgfqpoint{20.669133in}{8.180859in}}%
\pgfpathlineto{\pgfqpoint{20.681378in}{8.178779in}}%
\pgfpathlineto{\pgfqpoint{20.718112in}{8.180537in}}%
\pgfpathlineto{\pgfqpoint{20.758985in}{8.173469in}}%
\pgfpathlineto{\pgfqpoint{20.779337in}{8.167091in}}%
\pgfpathlineto{\pgfqpoint{20.798814in}{8.161224in}}%
\pgfpathlineto{\pgfqpoint{20.840561in}{8.142319in}}%
\pgfpathlineto{\pgfqpoint{20.852806in}{8.139100in}}%
\pgfpathlineto{\pgfqpoint{20.871173in}{8.137506in}}%
\pgfpathlineto{\pgfqpoint{20.895663in}{8.136188in}}%
\pgfpathlineto{\pgfqpoint{20.907908in}{8.133272in}}%
\pgfpathlineto{\pgfqpoint{20.926276in}{8.128664in}}%
\pgfpathlineto{\pgfqpoint{20.948004in}{8.124490in}}%
\pgfpathlineto{\pgfqpoint{20.969133in}{8.120445in}}%
\pgfpathlineto{\pgfqpoint{20.981907in}{8.118367in}}%
\pgfpathlineto{\pgfqpoint{20.993622in}{8.114088in}}%
\pgfpathlineto{\pgfqpoint{21.020899in}{8.100000in}}%
\pgfpathlineto{\pgfqpoint{21.030357in}{8.097807in}}%
\pgfpathlineto{\pgfqpoint{21.109949in}{8.087681in}}%
\pgfpathlineto{\pgfqpoint{21.140561in}{8.079776in}}%
\pgfpathlineto{\pgfqpoint{21.171173in}{8.072564in}}%
\pgfpathlineto{\pgfqpoint{21.189541in}{8.070816in}}%
\pgfpathlineto{\pgfqpoint{21.226276in}{8.069673in}}%
\pgfpathlineto{\pgfqpoint{21.269133in}{8.061628in}}%
\pgfpathlineto{\pgfqpoint{21.299745in}{8.060259in}}%
\pgfpathlineto{\pgfqpoint{21.330357in}{8.055980in}}%
\pgfpathlineto{\pgfqpoint{21.360969in}{8.051572in}}%
\pgfpathlineto{\pgfqpoint{21.373214in}{8.052142in}}%
\pgfpathlineto{\pgfqpoint{21.385459in}{8.052878in}}%
\pgfpathlineto{\pgfqpoint{21.411161in}{8.051020in}}%
\pgfpathlineto{\pgfqpoint{21.477296in}{8.035202in}}%
\pgfpathlineto{\pgfqpoint{21.489541in}{8.034393in}}%
\pgfpathlineto{\pgfqpoint{21.538520in}{8.025397in}}%
\pgfpathlineto{\pgfqpoint{21.550765in}{8.023550in}}%
\pgfpathlineto{\pgfqpoint{21.581378in}{8.014744in}}%
\pgfpathlineto{\pgfqpoint{21.599745in}{8.013059in}}%
\pgfpathlineto{\pgfqpoint{21.626390in}{8.008163in}}%
\pgfpathlineto{\pgfqpoint{21.642602in}{8.006800in}}%
\pgfpathlineto{\pgfqpoint{21.667092in}{8.002607in}}%
\pgfpathlineto{\pgfqpoint{21.700016in}{8.002041in}}%
\pgfpathlineto{\pgfqpoint{21.734439in}{7.996968in}}%
\pgfpathlineto{\pgfqpoint{21.758929in}{7.989620in}}%
\pgfpathlineto{\pgfqpoint{21.777296in}{7.985775in}}%
\pgfpathlineto{\pgfqpoint{21.820153in}{7.980973in}}%
\pgfpathlineto{\pgfqpoint{21.844643in}{7.975915in}}%
\pgfpathlineto{\pgfqpoint{21.875255in}{7.971632in}}%
\pgfpathlineto{\pgfqpoint{21.924235in}{7.967658in}}%
\pgfpathlineto{\pgfqpoint{21.936480in}{7.964479in}}%
\pgfpathlineto{\pgfqpoint{21.967092in}{7.954376in}}%
\pgfpathlineto{\pgfqpoint{21.985459in}{7.950672in}}%
\pgfpathlineto{\pgfqpoint{22.003827in}{7.948902in}}%
\pgfpathlineto{\pgfqpoint{22.028895in}{7.946939in}}%
\pgfpathlineto{\pgfqpoint{22.065388in}{7.940816in}}%
\pgfpathlineto{\pgfqpoint{22.089541in}{7.939131in}}%
\pgfpathlineto{\pgfqpoint{22.120153in}{7.933545in}}%
\pgfpathlineto{\pgfqpoint{22.146305in}{7.928571in}}%
\pgfpathlineto{\pgfqpoint{22.156888in}{7.928078in}}%
\pgfpathlineto{\pgfqpoint{22.176584in}{7.928571in}}%
\pgfpathlineto{\pgfqpoint{22.187500in}{7.927241in}}%
\pgfpathlineto{\pgfqpoint{22.205867in}{7.921156in}}%
\pgfpathlineto{\pgfqpoint{22.224235in}{7.914661in}}%
\pgfpathlineto{\pgfqpoint{22.242602in}{7.912353in}}%
\pgfpathlineto{\pgfqpoint{22.279337in}{7.908747in}}%
\pgfpathlineto{\pgfqpoint{22.296962in}{7.910204in}}%
\pgfpathlineto{\pgfqpoint{22.322194in}{7.913677in}}%
\pgfpathlineto{\pgfqpoint{22.334439in}{7.912969in}}%
\pgfpathlineto{\pgfqpoint{22.352806in}{7.908594in}}%
\pgfpathlineto{\pgfqpoint{22.389541in}{7.897564in}}%
\pgfpathlineto{\pgfqpoint{22.407908in}{7.895537in}}%
\pgfpathlineto{\pgfqpoint{22.426276in}{7.894205in}}%
\pgfpathlineto{\pgfqpoint{22.487500in}{7.884763in}}%
\pgfpathlineto{\pgfqpoint{22.506837in}{7.885714in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{7.886303in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{7.886303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.523541in}{9.318245in}}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{9.190661in}}%
\pgfpathlineto{\pgfqpoint{22.472316in}{9.184898in}}%
\pgfpathlineto{\pgfqpoint{22.311908in}{9.158816in}}%
\pgfpathlineto{\pgfqpoint{22.156153in}{9.131755in}}%
\pgfpathlineto{\pgfqpoint{22.005173in}{9.103959in}}%
\pgfpathlineto{\pgfqpoint{21.859337in}{9.075061in}}%
\pgfpathlineto{\pgfqpoint{21.718643in}{9.045061in}}%
\pgfpathlineto{\pgfqpoint{21.583337in}{9.013714in}}%
\pgfpathlineto{\pgfqpoint{21.453663in}{8.981143in}}%
\pgfpathlineto{\pgfqpoint{21.329745in}{8.947102in}}%
\pgfpathlineto{\pgfqpoint{21.211827in}{8.911469in}}%
\pgfpathlineto{\pgfqpoint{21.100031in}{8.874245in}}%
\pgfpathlineto{\pgfqpoint{20.994724in}{8.835429in}}%
\pgfpathlineto{\pgfqpoint{20.895908in}{8.795143in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{8.753388in}}%
\pgfpathlineto{\pgfqpoint{20.719582in}{8.708816in}}%
\pgfpathlineto{\pgfqpoint{20.645133in}{8.659102in}}%
\pgfpathlineto{\pgfqpoint{20.583786in}{8.602163in}}%
\pgfpathlineto{\pgfqpoint{20.538847in}{8.538612in}}%
\pgfpathlineto{\pgfqpoint{20.512276in}{8.471755in}}%
\pgfpathlineto{\pgfqpoint{20.503827in}{8.406122in}}%
\pgfpathlineto{\pgfqpoint{20.516561in}{8.342939in}}%
\pgfpathlineto{\pgfqpoint{20.561990in}{8.289918in}}%
\pgfpathlineto{\pgfqpoint{20.628235in}{8.252204in}}%
\pgfpathlineto{\pgfqpoint{20.704031in}{8.220612in}}%
\pgfpathlineto{\pgfqpoint{20.786929in}{8.191959in}}%
\pgfpathlineto{\pgfqpoint{20.876439in}{8.165388in}}%
\pgfpathlineto{\pgfqpoint{20.972071in}{8.140531in}}%
\pgfpathlineto{\pgfqpoint{21.073827in}{8.116776in}}%
\pgfpathlineto{\pgfqpoint{21.181337in}{8.094000in}}%
\pgfpathlineto{\pgfqpoint{21.294480in}{8.071714in}}%
\pgfpathlineto{\pgfqpoint{21.413133in}{8.049918in}}%
\pgfpathlineto{\pgfqpoint{21.537051in}{8.028490in}}%
\pgfpathlineto{\pgfqpoint{21.666357in}{8.007551in}}%
\pgfpathlineto{\pgfqpoint{21.800806in}{7.987102in}}%
\pgfpathlineto{\pgfqpoint{21.940153in}{7.967265in}}%
\pgfpathlineto{\pgfqpoint{22.084520in}{7.947918in}}%
\pgfpathlineto{\pgfqpoint{22.233541in}{7.929061in}}%
\pgfpathlineto{\pgfqpoint{22.387214in}{7.910571in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{7.896686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{7.133537in}}%
\pgfpathlineto{\pgfqpoint{5.715051in}{7.103671in}}%
\pgfpathlineto{\pgfqpoint{5.641582in}{7.090526in}}%
\pgfpathlineto{\pgfqpoint{5.592602in}{7.083431in}}%
\pgfpathlineto{\pgfqpoint{5.568112in}{7.080630in}}%
\pgfpathlineto{\pgfqpoint{5.494643in}{7.067981in}}%
\pgfpathlineto{\pgfqpoint{5.464031in}{7.062420in}}%
\pgfpathlineto{\pgfqpoint{5.391406in}{7.046939in}}%
\pgfpathlineto{\pgfqpoint{5.372194in}{7.044045in}}%
\pgfpathlineto{\pgfqpoint{5.335459in}{7.039522in}}%
\pgfpathlineto{\pgfqpoint{5.273928in}{7.028571in}}%
\pgfpathlineto{\pgfqpoint{5.096684in}{6.991727in}}%
\pgfpathlineto{\pgfqpoint{5.047704in}{6.982167in}}%
\pgfpathlineto{\pgfqpoint{5.023214in}{6.973875in}}%
\pgfpathlineto{\pgfqpoint{4.953071in}{6.955102in}}%
\pgfpathlineto{\pgfqpoint{4.923161in}{6.948980in}}%
\pgfpathlineto{\pgfqpoint{4.882398in}{6.938863in}}%
\pgfpathlineto{\pgfqpoint{4.819347in}{6.924490in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{6.917701in}}%
\pgfpathlineto{\pgfqpoint{4.766071in}{6.905688in}}%
\pgfpathlineto{\pgfqpoint{4.741582in}{6.899586in}}%
\pgfpathlineto{\pgfqpoint{4.692602in}{6.880891in}}%
\pgfpathlineto{\pgfqpoint{4.680357in}{6.878379in}}%
\pgfpathlineto{\pgfqpoint{4.643622in}{6.874105in}}%
\pgfpathlineto{\pgfqpoint{4.619133in}{6.867649in}}%
\pgfpathlineto{\pgfqpoint{4.600765in}{6.860638in}}%
\pgfpathlineto{\pgfqpoint{4.539541in}{6.834703in}}%
\pgfpathlineto{\pgfqpoint{4.515051in}{6.826026in}}%
\pgfpathlineto{\pgfqpoint{4.502806in}{6.823427in}}%
\pgfpathlineto{\pgfqpoint{4.478316in}{6.819803in}}%
\pgfpathlineto{\pgfqpoint{4.466071in}{6.815601in}}%
\pgfpathlineto{\pgfqpoint{4.453827in}{6.807879in}}%
\pgfpathlineto{\pgfqpoint{4.441582in}{6.799628in}}%
\pgfpathlineto{\pgfqpoint{4.435459in}{6.797266in}}%
\pgfpathlineto{\pgfqpoint{4.423214in}{6.795771in}}%
\pgfpathlineto{\pgfqpoint{4.404847in}{6.794161in}}%
\pgfpathlineto{\pgfqpoint{4.380357in}{6.789336in}}%
\pgfpathlineto{\pgfqpoint{4.368112in}{6.783386in}}%
\pgfpathlineto{\pgfqpoint{4.355867in}{6.778206in}}%
\pgfpathlineto{\pgfqpoint{4.343622in}{6.777707in}}%
\pgfpathlineto{\pgfqpoint{4.331378in}{6.778656in}}%
\pgfpathlineto{\pgfqpoint{4.323818in}{6.777551in}}%
\pgfpathlineto{\pgfqpoint{4.313010in}{6.773360in}}%
\pgfpathlineto{\pgfqpoint{4.272350in}{6.753061in}}%
\pgfpathlineto{\pgfqpoint{4.264031in}{6.751131in}}%
\pgfpathlineto{\pgfqpoint{4.251786in}{6.748881in}}%
\pgfpathlineto{\pgfqpoint{4.245663in}{6.746508in}}%
\pgfpathlineto{\pgfqpoint{4.227296in}{6.734533in}}%
\pgfpathlineto{\pgfqpoint{4.221173in}{6.733749in}}%
\pgfpathlineto{\pgfqpoint{4.208929in}{6.733997in}}%
\pgfpathlineto{\pgfqpoint{4.202806in}{6.732546in}}%
\pgfpathlineto{\pgfqpoint{4.190561in}{6.727283in}}%
\pgfpathlineto{\pgfqpoint{4.178316in}{6.725521in}}%
\pgfpathlineto{\pgfqpoint{4.166071in}{6.723124in}}%
\pgfpathlineto{\pgfqpoint{4.159949in}{6.720022in}}%
\pgfpathlineto{\pgfqpoint{4.144953in}{6.710204in}}%
\pgfpathlineto{\pgfqpoint{4.141582in}{6.709119in}}%
\pgfpathlineto{\pgfqpoint{4.123214in}{6.706743in}}%
\pgfpathlineto{\pgfqpoint{4.116835in}{6.704082in}}%
\pgfpathlineto{\pgfqpoint{4.098724in}{6.691192in}}%
\pgfpathlineto{\pgfqpoint{4.080357in}{6.675720in}}%
\pgfpathlineto{\pgfqpoint{4.068112in}{6.666945in}}%
\pgfpathlineto{\pgfqpoint{4.055867in}{6.663129in}}%
\pgfpathlineto{\pgfqpoint{4.049389in}{6.661224in}}%
\pgfpathlineto{\pgfqpoint{4.039437in}{6.655102in}}%
\pgfpathlineto{\pgfqpoint{4.031378in}{6.649771in}}%
\pgfpathlineto{\pgfqpoint{4.016832in}{6.642857in}}%
\pgfpathlineto{\pgfqpoint{4.006888in}{6.635467in}}%
\pgfpathlineto{\pgfqpoint{3.994643in}{6.630600in}}%
\pgfpathlineto{\pgfqpoint{3.976276in}{6.626521in}}%
\pgfpathlineto{\pgfqpoint{3.970153in}{6.623849in}}%
\pgfpathlineto{\pgfqpoint{3.963367in}{6.618367in}}%
\pgfpathlineto{\pgfqpoint{3.955892in}{6.606122in}}%
\pgfpathlineto{\pgfqpoint{3.948918in}{6.593878in}}%
\pgfpathlineto{\pgfqpoint{3.941571in}{6.587755in}}%
\pgfpathlineto{\pgfqpoint{3.933418in}{6.584216in}}%
\pgfpathlineto{\pgfqpoint{3.915051in}{6.579319in}}%
\pgfpathlineto{\pgfqpoint{3.902806in}{6.575497in}}%
\pgfpathlineto{\pgfqpoint{3.894401in}{6.569388in}}%
\pgfpathlineto{\pgfqpoint{3.886233in}{6.557143in}}%
\pgfpathlineto{\pgfqpoint{3.875933in}{6.538776in}}%
\pgfpathlineto{\pgfqpoint{3.866071in}{6.525054in}}%
\pgfpathlineto{\pgfqpoint{3.861700in}{6.514286in}}%
\pgfpathlineto{\pgfqpoint{3.859748in}{6.502041in}}%
\pgfpathlineto{\pgfqpoint{3.859406in}{6.489796in}}%
\pgfpathlineto{\pgfqpoint{3.858253in}{6.483673in}}%
\pgfpathlineto{\pgfqpoint{3.852324in}{6.471429in}}%
\pgfpathlineto{\pgfqpoint{3.841582in}{6.456296in}}%
\pgfpathlineto{\pgfqpoint{3.829337in}{6.439444in}}%
\pgfpathlineto{\pgfqpoint{3.820849in}{6.422449in}}%
\pgfpathlineto{\pgfqpoint{3.810921in}{6.397959in}}%
\pgfpathlineto{\pgfqpoint{3.806668in}{6.379592in}}%
\pgfpathlineto{\pgfqpoint{3.801763in}{6.348980in}}%
\pgfpathlineto{\pgfqpoint{3.802009in}{6.318367in}}%
\pgfpathlineto{\pgfqpoint{3.800715in}{6.306122in}}%
\pgfpathlineto{\pgfqpoint{3.801295in}{6.293878in}}%
\pgfpathlineto{\pgfqpoint{3.803689in}{6.281633in}}%
\pgfpathlineto{\pgfqpoint{3.811007in}{6.263265in}}%
\pgfpathlineto{\pgfqpoint{3.818065in}{6.251020in}}%
\pgfpathlineto{\pgfqpoint{3.835459in}{6.225897in}}%
\pgfpathlineto{\pgfqpoint{3.847704in}{6.216272in}}%
\pgfpathlineto{\pgfqpoint{3.872194in}{6.202018in}}%
\pgfpathlineto{\pgfqpoint{3.890561in}{6.193154in}}%
\pgfpathlineto{\pgfqpoint{3.902806in}{6.186010in}}%
\pgfpathlineto{\pgfqpoint{3.915051in}{6.182991in}}%
\pgfpathlineto{\pgfqpoint{3.933418in}{6.181135in}}%
\pgfpathlineto{\pgfqpoint{3.945663in}{6.175098in}}%
\pgfpathlineto{\pgfqpoint{3.964031in}{6.163856in}}%
\pgfpathlineto{\pgfqpoint{3.982398in}{6.149391in}}%
\pgfpathlineto{\pgfqpoint{3.994643in}{6.143690in}}%
\pgfpathlineto{\pgfqpoint{4.006888in}{6.142010in}}%
\pgfpathlineto{\pgfqpoint{4.031378in}{6.142298in}}%
\pgfpathlineto{\pgfqpoint{4.043622in}{6.140260in}}%
\pgfpathlineto{\pgfqpoint{4.058681in}{6.134694in}}%
\pgfpathlineto{\pgfqpoint{4.086695in}{6.122449in}}%
\pgfpathlineto{\pgfqpoint{4.098724in}{6.114658in}}%
\pgfpathlineto{\pgfqpoint{4.110969in}{6.109784in}}%
\pgfpathlineto{\pgfqpoint{4.123214in}{6.107354in}}%
\pgfpathlineto{\pgfqpoint{4.135459in}{6.109164in}}%
\pgfpathlineto{\pgfqpoint{4.153827in}{6.114651in}}%
\pgfpathlineto{\pgfqpoint{4.159949in}{6.114572in}}%
\pgfpathlineto{\pgfqpoint{4.176398in}{6.110204in}}%
\pgfpathlineto{\pgfqpoint{4.184439in}{6.108201in}}%
\pgfpathlineto{\pgfqpoint{4.204427in}{6.104082in}}%
\pgfpathlineto{\pgfqpoint{4.227296in}{6.095735in}}%
\pgfpathlineto{\pgfqpoint{4.234449in}{6.091837in}}%
\pgfpathlineto{\pgfqpoint{4.251786in}{6.078252in}}%
\pgfpathlineto{\pgfqpoint{4.265144in}{6.073469in}}%
\pgfpathlineto{\pgfqpoint{4.276276in}{6.071490in}}%
\pgfpathlineto{\pgfqpoint{4.306888in}{6.069564in}}%
\pgfpathlineto{\pgfqpoint{4.319133in}{6.071685in}}%
\pgfpathlineto{\pgfqpoint{4.331378in}{6.074409in}}%
\pgfpathlineto{\pgfqpoint{4.341052in}{6.073469in}}%
\pgfpathlineto{\pgfqpoint{4.349745in}{6.070264in}}%
\pgfpathlineto{\pgfqpoint{4.368112in}{6.063517in}}%
\pgfpathlineto{\pgfqpoint{4.398724in}{6.055426in}}%
\pgfpathlineto{\pgfqpoint{4.417092in}{6.053664in}}%
\pgfpathlineto{\pgfqpoint{4.441582in}{6.050838in}}%
\pgfpathlineto{\pgfqpoint{4.453827in}{6.048132in}}%
\pgfpathlineto{\pgfqpoint{4.466071in}{6.044876in}}%
\pgfpathlineto{\pgfqpoint{4.484439in}{6.044381in}}%
\pgfpathlineto{\pgfqpoint{4.496684in}{6.041095in}}%
\pgfpathlineto{\pgfqpoint{4.521173in}{6.032950in}}%
\pgfpathlineto{\pgfqpoint{4.533418in}{6.030446in}}%
\pgfpathlineto{\pgfqpoint{4.545663in}{6.030079in}}%
\pgfpathlineto{\pgfqpoint{4.564031in}{6.030570in}}%
\pgfpathlineto{\pgfqpoint{4.613010in}{6.025052in}}%
\pgfpathlineto{\pgfqpoint{4.625255in}{6.025267in}}%
\pgfpathlineto{\pgfqpoint{4.631378in}{6.023961in}}%
\pgfpathlineto{\pgfqpoint{4.643622in}{6.018061in}}%
\pgfpathlineto{\pgfqpoint{4.661990in}{6.008511in}}%
\pgfpathlineto{\pgfqpoint{4.674235in}{6.003993in}}%
\pgfpathlineto{\pgfqpoint{4.686480in}{6.001703in}}%
\pgfpathlineto{\pgfqpoint{4.735459in}{5.997615in}}%
\pgfpathlineto{\pgfqpoint{4.766071in}{5.999226in}}%
\pgfpathlineto{\pgfqpoint{4.772194in}{5.997862in}}%
\pgfpathlineto{\pgfqpoint{4.784439in}{5.991510in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{5.983489in}}%
\pgfpathlineto{\pgfqpoint{4.808929in}{5.979306in}}%
\pgfpathlineto{\pgfqpoint{4.822330in}{5.975510in}}%
\pgfpathlineto{\pgfqpoint{4.833418in}{5.971672in}}%
\pgfpathlineto{\pgfqpoint{4.857908in}{5.966398in}}%
\pgfpathlineto{\pgfqpoint{4.867125in}{5.963265in}}%
\pgfpathlineto{\pgfqpoint{4.870153in}{5.962684in}}%
\pgfpathlineto{\pgfqpoint{4.876276in}{5.963345in}}%
\pgfpathlineto{\pgfqpoint{4.894643in}{5.967979in}}%
\pgfpathlineto{\pgfqpoint{4.913010in}{5.968351in}}%
\pgfpathlineto{\pgfqpoint{4.925255in}{5.966670in}}%
\pgfpathlineto{\pgfqpoint{4.943622in}{5.961629in}}%
\pgfpathlineto{\pgfqpoint{4.955867in}{5.961754in}}%
\pgfpathlineto{\pgfqpoint{4.968112in}{5.962434in}}%
\pgfpathlineto{\pgfqpoint{4.980357in}{5.959673in}}%
\pgfpathlineto{\pgfqpoint{4.992602in}{5.955801in}}%
\pgfpathlineto{\pgfqpoint{5.010969in}{5.953342in}}%
\pgfpathlineto{\pgfqpoint{5.023214in}{5.950915in}}%
\pgfpathlineto{\pgfqpoint{5.037609in}{5.944898in}}%
\pgfpathlineto{\pgfqpoint{5.051702in}{5.938776in}}%
\pgfpathlineto{\pgfqpoint{5.066071in}{5.935015in}}%
\pgfpathlineto{\pgfqpoint{5.102806in}{5.926862in}}%
\pgfpathlineto{\pgfqpoint{5.115051in}{5.926593in}}%
\pgfpathlineto{\pgfqpoint{5.145663in}{5.927354in}}%
\pgfpathlineto{\pgfqpoint{5.157908in}{5.924882in}}%
\pgfpathlineto{\pgfqpoint{5.176276in}{5.918328in}}%
\pgfpathlineto{\pgfqpoint{5.200765in}{5.906519in}}%
\pgfpathlineto{\pgfqpoint{5.213010in}{5.904019in}}%
\pgfpathlineto{\pgfqpoint{5.231378in}{5.903229in}}%
\pgfpathlineto{\pgfqpoint{5.261990in}{5.905282in}}%
\pgfpathlineto{\pgfqpoint{5.298724in}{5.899449in}}%
\pgfpathlineto{\pgfqpoint{5.317092in}{5.898764in}}%
\pgfpathlineto{\pgfqpoint{5.347704in}{5.894236in}}%
\pgfpathlineto{\pgfqpoint{5.384439in}{5.894849in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{5.893828in}}%
\pgfpathlineto{\pgfqpoint{5.427296in}{5.890128in}}%
\pgfpathlineto{\pgfqpoint{5.457908in}{5.889192in}}%
\pgfpathlineto{\pgfqpoint{5.488807in}{5.883673in}}%
\pgfpathlineto{\pgfqpoint{5.513010in}{5.878100in}}%
\pgfpathlineto{\pgfqpoint{5.531378in}{5.878272in}}%
\pgfpathlineto{\pgfqpoint{5.555867in}{5.878150in}}%
\pgfpathlineto{\pgfqpoint{5.586480in}{5.876329in}}%
\pgfpathlineto{\pgfqpoint{5.598724in}{5.873541in}}%
\pgfpathlineto{\pgfqpoint{5.629337in}{5.863608in}}%
\pgfpathlineto{\pgfqpoint{5.641582in}{5.863101in}}%
\pgfpathlineto{\pgfqpoint{5.672984in}{5.865306in}}%
\pgfpathlineto{\pgfqpoint{5.702806in}{5.858606in}}%
\pgfpathlineto{\pgfqpoint{5.770153in}{5.853294in}}%
\pgfpathlineto{\pgfqpoint{5.782398in}{5.850156in}}%
\pgfpathlineto{\pgfqpoint{5.794643in}{5.844630in}}%
\pgfpathlineto{\pgfqpoint{5.813010in}{5.835904in}}%
\pgfpathlineto{\pgfqpoint{5.825255in}{5.833620in}}%
\pgfpathlineto{\pgfqpoint{5.837500in}{5.833991in}}%
\pgfpathlineto{\pgfqpoint{5.874235in}{5.836890in}}%
\pgfpathlineto{\pgfqpoint{5.892602in}{5.836638in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{5.834960in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{5.834960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{7.133826in}}%
\pgfpathlineto{\pgfqpoint{5.628417in}{7.089796in}}%
\pgfpathlineto{\pgfqpoint{5.366071in}{7.039301in}}%
\pgfpathlineto{\pgfqpoint{5.329337in}{7.030826in}}%
\pgfpathlineto{\pgfqpoint{5.249745in}{7.015721in}}%
\pgfpathlineto{\pgfqpoint{5.102806in}{6.985447in}}%
\pgfpathlineto{\pgfqpoint{5.053827in}{6.972840in}}%
\pgfpathlineto{\pgfqpoint{5.004847in}{6.965352in}}%
\pgfpathlineto{\pgfqpoint{4.968112in}{6.958441in}}%
\pgfpathlineto{\pgfqpoint{4.943622in}{6.950389in}}%
\pgfpathlineto{\pgfqpoint{4.925255in}{6.945491in}}%
\pgfpathlineto{\pgfqpoint{4.870153in}{6.933484in}}%
\pgfpathlineto{\pgfqpoint{4.839541in}{6.922973in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{6.914532in}}%
\pgfpathlineto{\pgfqpoint{4.759949in}{6.908476in}}%
\pgfpathlineto{\pgfqpoint{4.741582in}{6.902921in}}%
\pgfpathlineto{\pgfqpoint{4.698724in}{6.895089in}}%
\pgfpathlineto{\pgfqpoint{4.674235in}{6.886867in}}%
\pgfpathlineto{\pgfqpoint{4.643622in}{6.873573in}}%
\pgfpathlineto{\pgfqpoint{4.613010in}{6.862796in}}%
\pgfpathlineto{\pgfqpoint{4.570153in}{6.853642in}}%
\pgfpathlineto{\pgfqpoint{4.551786in}{6.852221in}}%
\pgfpathlineto{\pgfqpoint{4.539541in}{6.849297in}}%
\pgfpathlineto{\pgfqpoint{4.496684in}{6.833088in}}%
\pgfpathlineto{\pgfqpoint{4.484439in}{6.826296in}}%
\pgfpathlineto{\pgfqpoint{4.472194in}{6.822267in}}%
\pgfpathlineto{\pgfqpoint{4.459949in}{6.821527in}}%
\pgfpathlineto{\pgfqpoint{4.441582in}{6.822304in}}%
\pgfpathlineto{\pgfqpoint{4.429337in}{6.819548in}}%
\pgfpathlineto{\pgfqpoint{4.417092in}{6.812408in}}%
\pgfpathlineto{\pgfqpoint{4.404847in}{6.805379in}}%
\pgfpathlineto{\pgfqpoint{4.380357in}{6.796425in}}%
\pgfpathlineto{\pgfqpoint{4.368112in}{6.794515in}}%
\pgfpathlineto{\pgfqpoint{4.355867in}{6.793938in}}%
\pgfpathlineto{\pgfqpoint{4.349745in}{6.792123in}}%
\pgfpathlineto{\pgfqpoint{4.343622in}{6.788179in}}%
\pgfpathlineto{\pgfqpoint{4.330704in}{6.777551in}}%
\pgfpathlineto{\pgfqpoint{4.319133in}{6.772122in}}%
\pgfpathlineto{\pgfqpoint{4.288520in}{6.765191in}}%
\pgfpathlineto{\pgfqpoint{4.270153in}{6.761449in}}%
\pgfpathlineto{\pgfqpoint{4.257908in}{6.755475in}}%
\pgfpathlineto{\pgfqpoint{4.245663in}{6.749242in}}%
\pgfpathlineto{\pgfqpoint{4.222004in}{6.740816in}}%
\pgfpathlineto{\pgfqpoint{4.215051in}{6.735242in}}%
\pgfpathlineto{\pgfqpoint{4.205188in}{6.728571in}}%
\pgfpathlineto{\pgfqpoint{4.190561in}{6.722199in}}%
\pgfpathlineto{\pgfqpoint{4.172194in}{6.707257in}}%
\pgfpathlineto{\pgfqpoint{4.159949in}{6.702932in}}%
\pgfpathlineto{\pgfqpoint{4.147704in}{6.698491in}}%
\pgfpathlineto{\pgfqpoint{4.140331in}{6.691837in}}%
\pgfpathlineto{\pgfqpoint{4.129337in}{6.681352in}}%
\pgfpathlineto{\pgfqpoint{4.104847in}{6.668947in}}%
\pgfpathlineto{\pgfqpoint{4.092602in}{6.666572in}}%
\pgfpathlineto{\pgfqpoint{4.068112in}{6.664950in}}%
\pgfpathlineto{\pgfqpoint{4.060541in}{6.661224in}}%
\pgfpathlineto{\pgfqpoint{4.049745in}{6.654561in}}%
\pgfpathlineto{\pgfqpoint{4.031378in}{6.647857in}}%
\pgfpathlineto{\pgfqpoint{4.019133in}{6.640422in}}%
\pgfpathlineto{\pgfqpoint{4.006888in}{6.635274in}}%
\pgfpathlineto{\pgfqpoint{3.999795in}{6.630612in}}%
\pgfpathlineto{\pgfqpoint{3.990585in}{6.618367in}}%
\pgfpathlineto{\pgfqpoint{3.984612in}{6.612245in}}%
\pgfpathlineto{\pgfqpoint{3.976276in}{6.608581in}}%
\pgfpathlineto{\pgfqpoint{3.964031in}{6.606881in}}%
\pgfpathlineto{\pgfqpoint{3.945663in}{6.607996in}}%
\pgfpathlineto{\pgfqpoint{3.933418in}{6.605555in}}%
\pgfpathlineto{\pgfqpoint{3.925603in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{3.917917in}{6.587755in}}%
\pgfpathlineto{\pgfqpoint{3.908366in}{6.563265in}}%
\pgfpathlineto{\pgfqpoint{3.902079in}{6.557143in}}%
\pgfpathlineto{\pgfqpoint{3.884439in}{6.543768in}}%
\pgfpathlineto{\pgfqpoint{3.875297in}{6.532653in}}%
\pgfpathlineto{\pgfqpoint{3.870649in}{6.526531in}}%
\pgfpathlineto{\pgfqpoint{3.864003in}{6.520408in}}%
\pgfpathlineto{\pgfqpoint{3.853759in}{6.514286in}}%
\pgfpathlineto{\pgfqpoint{3.829337in}{6.503962in}}%
\pgfpathlineto{\pgfqpoint{3.827222in}{6.502041in}}%
\pgfpathlineto{\pgfqpoint{3.823214in}{6.495703in}}%
\pgfpathlineto{\pgfqpoint{3.820095in}{6.483673in}}%
\pgfpathlineto{\pgfqpoint{3.815829in}{6.453061in}}%
\pgfpathlineto{\pgfqpoint{3.813719in}{6.434694in}}%
\pgfpathlineto{\pgfqpoint{3.813163in}{6.416327in}}%
\pgfpathlineto{\pgfqpoint{3.815207in}{6.379592in}}%
\pgfpathlineto{\pgfqpoint{3.811354in}{6.348980in}}%
\pgfpathlineto{\pgfqpoint{3.808752in}{6.330612in}}%
\pgfpathlineto{\pgfqpoint{3.810969in}{6.322841in}}%
\pgfpathlineto{\pgfqpoint{3.817983in}{6.312245in}}%
\pgfpathlineto{\pgfqpoint{3.825302in}{6.300000in}}%
\pgfpathlineto{\pgfqpoint{3.835459in}{6.278369in}}%
\pgfpathlineto{\pgfqpoint{3.847704in}{6.254303in}}%
\pgfpathlineto{\pgfqpoint{3.859949in}{6.236847in}}%
\pgfpathlineto{\pgfqpoint{3.872639in}{6.214286in}}%
\pgfpathlineto{\pgfqpoint{3.878316in}{6.207738in}}%
\pgfpathlineto{\pgfqpoint{3.885084in}{6.202041in}}%
\pgfpathlineto{\pgfqpoint{3.897168in}{6.195918in}}%
\pgfpathlineto{\pgfqpoint{3.910803in}{6.189796in}}%
\pgfpathlineto{\pgfqpoint{3.921173in}{6.181572in}}%
\pgfpathlineto{\pgfqpoint{3.927296in}{6.175743in}}%
\pgfpathlineto{\pgfqpoint{3.935012in}{6.171429in}}%
\pgfpathlineto{\pgfqpoint{3.951786in}{6.167114in}}%
\pgfpathlineto{\pgfqpoint{3.964031in}{6.165058in}}%
\pgfpathlineto{\pgfqpoint{3.994643in}{6.163330in}}%
\pgfpathlineto{\pgfqpoint{4.008715in}{6.159184in}}%
\pgfpathlineto{\pgfqpoint{4.019133in}{6.152826in}}%
\pgfpathlineto{\pgfqpoint{4.037500in}{6.139095in}}%
\pgfpathlineto{\pgfqpoint{4.049745in}{6.136525in}}%
\pgfpathlineto{\pgfqpoint{4.077421in}{6.134694in}}%
\pgfpathlineto{\pgfqpoint{4.126724in}{6.128571in}}%
\pgfpathlineto{\pgfqpoint{4.129337in}{6.127409in}}%
\pgfpathlineto{\pgfqpoint{4.142898in}{6.116327in}}%
\pgfpathlineto{\pgfqpoint{4.153827in}{6.108126in}}%
\pgfpathlineto{\pgfqpoint{4.166071in}{6.104229in}}%
\pgfpathlineto{\pgfqpoint{4.184439in}{6.100128in}}%
\pgfpathlineto{\pgfqpoint{4.208929in}{6.092203in}}%
\pgfpathlineto{\pgfqpoint{4.227296in}{6.089087in}}%
\pgfpathlineto{\pgfqpoint{4.239541in}{6.089918in}}%
\pgfpathlineto{\pgfqpoint{4.257908in}{6.092476in}}%
\pgfpathlineto{\pgfqpoint{4.270153in}{6.091168in}}%
\pgfpathlineto{\pgfqpoint{4.288520in}{6.086759in}}%
\pgfpathlineto{\pgfqpoint{4.306888in}{6.079256in}}%
\pgfpathlineto{\pgfqpoint{4.319133in}{6.071530in}}%
\pgfpathlineto{\pgfqpoint{4.331378in}{6.063681in}}%
\pgfpathlineto{\pgfqpoint{4.337500in}{6.062031in}}%
\pgfpathlineto{\pgfqpoint{4.349745in}{6.062333in}}%
\pgfpathlineto{\pgfqpoint{4.368112in}{6.063116in}}%
\pgfpathlineto{\pgfqpoint{4.388646in}{6.061224in}}%
\pgfpathlineto{\pgfqpoint{4.398724in}{6.059139in}}%
\pgfpathlineto{\pgfqpoint{4.410969in}{6.054694in}}%
\pgfpathlineto{\pgfqpoint{4.435459in}{6.044390in}}%
\pgfpathlineto{\pgfqpoint{4.447704in}{6.040925in}}%
\pgfpathlineto{\pgfqpoint{4.468052in}{6.036735in}}%
\pgfpathlineto{\pgfqpoint{4.484439in}{6.031896in}}%
\pgfpathlineto{\pgfqpoint{4.496684in}{6.031869in}}%
\pgfpathlineto{\pgfqpoint{4.515051in}{6.033218in}}%
\pgfpathlineto{\pgfqpoint{4.527296in}{6.032529in}}%
\pgfpathlineto{\pgfqpoint{4.539541in}{6.029404in}}%
\pgfpathlineto{\pgfqpoint{4.576276in}{6.015781in}}%
\pgfpathlineto{\pgfqpoint{4.600765in}{6.008751in}}%
\pgfpathlineto{\pgfqpoint{4.619133in}{6.001011in}}%
\pgfpathlineto{\pgfqpoint{4.631378in}{6.000074in}}%
\pgfpathlineto{\pgfqpoint{4.649745in}{6.001970in}}%
\pgfpathlineto{\pgfqpoint{4.674235in}{6.005291in}}%
\pgfpathlineto{\pgfqpoint{4.686480in}{6.004272in}}%
\pgfpathlineto{\pgfqpoint{4.704847in}{5.999950in}}%
\pgfpathlineto{\pgfqpoint{4.741582in}{5.987171in}}%
\pgfpathlineto{\pgfqpoint{4.766071in}{5.975112in}}%
\pgfpathlineto{\pgfqpoint{4.772194in}{5.974182in}}%
\pgfpathlineto{\pgfqpoint{4.779885in}{5.975510in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{5.982393in}}%
\pgfpathlineto{\pgfqpoint{4.808929in}{5.982864in}}%
\pgfpathlineto{\pgfqpoint{4.839541in}{5.978311in}}%
\pgfpathlineto{\pgfqpoint{4.851786in}{5.974193in}}%
\pgfpathlineto{\pgfqpoint{4.879032in}{5.969388in}}%
\pgfpathlineto{\pgfqpoint{4.894643in}{5.961464in}}%
\pgfpathlineto{\pgfqpoint{4.913010in}{5.955587in}}%
\pgfpathlineto{\pgfqpoint{4.925255in}{5.954045in}}%
\pgfpathlineto{\pgfqpoint{4.943622in}{5.952949in}}%
\pgfpathlineto{\pgfqpoint{4.974235in}{5.945349in}}%
\pgfpathlineto{\pgfqpoint{4.998868in}{5.944898in}}%
\pgfpathlineto{\pgfqpoint{5.029337in}{5.940391in}}%
\pgfpathlineto{\pgfqpoint{5.059949in}{5.942698in}}%
\pgfpathlineto{\pgfqpoint{5.084439in}{5.941885in}}%
\pgfpathlineto{\pgfqpoint{5.102806in}{5.940833in}}%
\pgfpathlineto{\pgfqpoint{5.115512in}{5.938776in}}%
\pgfpathlineto{\pgfqpoint{5.134818in}{5.932653in}}%
\pgfpathlineto{\pgfqpoint{5.145663in}{5.929317in}}%
\pgfpathlineto{\pgfqpoint{5.157908in}{5.927784in}}%
\pgfpathlineto{\pgfqpoint{5.170153in}{5.928542in}}%
\pgfpathlineto{\pgfqpoint{5.184329in}{5.932653in}}%
\pgfpathlineto{\pgfqpoint{5.194643in}{5.935600in}}%
\pgfpathlineto{\pgfqpoint{5.206888in}{5.936084in}}%
\pgfpathlineto{\pgfqpoint{5.225310in}{5.932653in}}%
\pgfpathlineto{\pgfqpoint{5.237500in}{5.929092in}}%
\pgfpathlineto{\pgfqpoint{5.255867in}{5.922622in}}%
\pgfpathlineto{\pgfqpoint{5.268112in}{5.921038in}}%
\pgfpathlineto{\pgfqpoint{5.286480in}{5.919885in}}%
\pgfpathlineto{\pgfqpoint{5.298724in}{5.917149in}}%
\pgfpathlineto{\pgfqpoint{5.323214in}{5.910054in}}%
\pgfpathlineto{\pgfqpoint{5.347704in}{5.906597in}}%
\pgfpathlineto{\pgfqpoint{5.396684in}{5.894642in}}%
\pgfpathlineto{\pgfqpoint{5.415051in}{5.893601in}}%
\pgfpathlineto{\pgfqpoint{5.427296in}{5.892316in}}%
\pgfpathlineto{\pgfqpoint{5.457908in}{5.885201in}}%
\pgfpathlineto{\pgfqpoint{5.488520in}{5.881567in}}%
\pgfpathlineto{\pgfqpoint{5.513010in}{5.880941in}}%
\pgfpathlineto{\pgfqpoint{5.526923in}{5.877551in}}%
\pgfpathlineto{\pgfqpoint{5.543622in}{5.872410in}}%
\pgfpathlineto{\pgfqpoint{5.586480in}{5.865495in}}%
\pgfpathlineto{\pgfqpoint{5.599379in}{5.865306in}}%
\pgfpathlineto{\pgfqpoint{5.629337in}{5.867490in}}%
\pgfpathlineto{\pgfqpoint{5.642155in}{5.865306in}}%
\pgfpathlineto{\pgfqpoint{5.672194in}{5.856632in}}%
\pgfpathlineto{\pgfqpoint{5.702806in}{5.858030in}}%
\pgfpathlineto{\pgfqpoint{5.727296in}{5.853972in}}%
\pgfpathlineto{\pgfqpoint{5.751786in}{5.849417in}}%
\pgfpathlineto{\pgfqpoint{5.782398in}{5.845180in}}%
\pgfpathlineto{\pgfqpoint{5.794643in}{5.847734in}}%
\pgfpathlineto{\pgfqpoint{5.813010in}{5.852201in}}%
\pgfpathlineto{\pgfqpoint{5.825255in}{5.852186in}}%
\pgfpathlineto{\pgfqpoint{5.837500in}{5.849327in}}%
\pgfpathlineto{\pgfqpoint{5.868112in}{5.840406in}}%
\pgfpathlineto{\pgfqpoint{5.892602in}{5.835512in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{5.835616in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{5.835616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916398in}{7.261102in}}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{7.133518in}}%
\pgfpathlineto{\pgfqpoint{5.865173in}{7.127755in}}%
\pgfpathlineto{\pgfqpoint{5.704765in}{7.101673in}}%
\pgfpathlineto{\pgfqpoint{5.549010in}{7.074612in}}%
\pgfpathlineto{\pgfqpoint{5.398031in}{7.046816in}}%
\pgfpathlineto{\pgfqpoint{5.252194in}{7.017918in}}%
\pgfpathlineto{\pgfqpoint{5.111500in}{6.987918in}}%
\pgfpathlineto{\pgfqpoint{4.976194in}{6.956571in}}%
\pgfpathlineto{\pgfqpoint{4.846520in}{6.924000in}}%
\pgfpathlineto{\pgfqpoint{4.722602in}{6.889959in}}%
\pgfpathlineto{\pgfqpoint{4.604684in}{6.854327in}}%
\pgfpathlineto{\pgfqpoint{4.492888in}{6.817102in}}%
\pgfpathlineto{\pgfqpoint{4.387582in}{6.778286in}}%
\pgfpathlineto{\pgfqpoint{4.288765in}{6.738000in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{6.696245in}}%
\pgfpathlineto{\pgfqpoint{4.112439in}{6.651673in}}%
\pgfpathlineto{\pgfqpoint{4.037990in}{6.601959in}}%
\pgfpathlineto{\pgfqpoint{3.976643in}{6.545020in}}%
\pgfpathlineto{\pgfqpoint{3.931704in}{6.481469in}}%
\pgfpathlineto{\pgfqpoint{3.905133in}{6.414612in}}%
\pgfpathlineto{\pgfqpoint{3.896684in}{6.348980in}}%
\pgfpathlineto{\pgfqpoint{3.909418in}{6.285796in}}%
\pgfpathlineto{\pgfqpoint{3.954847in}{6.232776in}}%
\pgfpathlineto{\pgfqpoint{4.021092in}{6.195061in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{6.163469in}}%
\pgfpathlineto{\pgfqpoint{4.179786in}{6.134816in}}%
\pgfpathlineto{\pgfqpoint{4.269296in}{6.108245in}}%
\pgfpathlineto{\pgfqpoint{4.364929in}{6.083388in}}%
\pgfpathlineto{\pgfqpoint{4.466684in}{6.059633in}}%
\pgfpathlineto{\pgfqpoint{4.574194in}{6.036857in}}%
\pgfpathlineto{\pgfqpoint{4.687337in}{6.014571in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{5.992776in}}%
\pgfpathlineto{\pgfqpoint{4.929908in}{5.971347in}}%
\pgfpathlineto{\pgfqpoint{5.059214in}{5.950408in}}%
\pgfpathlineto{\pgfqpoint{5.193663in}{5.929959in}}%
\pgfpathlineto{\pgfqpoint{5.333010in}{5.910122in}}%
\pgfpathlineto{\pgfqpoint{5.477378in}{5.890776in}}%
\pgfpathlineto{\pgfqpoint{5.626398in}{5.871918in}}%
\pgfpathlineto{\pgfqpoint{5.780071in}{5.853429in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{5.839543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{7.133765in}}%
\pgfpathlineto{\pgfqpoint{9.060969in}{7.107331in}}%
\pgfpathlineto{\pgfqpoint{8.889541in}{7.077736in}}%
\pgfpathlineto{\pgfqpoint{8.840561in}{7.068700in}}%
\pgfpathlineto{\pgfqpoint{8.754847in}{7.053619in}}%
\pgfpathlineto{\pgfqpoint{8.722629in}{7.046939in}}%
\pgfpathlineto{\pgfqpoint{8.681378in}{7.038807in}}%
\pgfpathlineto{\pgfqpoint{8.614031in}{7.026356in}}%
\pgfpathlineto{\pgfqpoint{8.546684in}{7.013929in}}%
\pgfpathlineto{\pgfqpoint{8.436480in}{6.991610in}}%
\pgfpathlineto{\pgfqpoint{8.411990in}{6.985220in}}%
\pgfpathlineto{\pgfqpoint{8.356888in}{6.969855in}}%
\pgfpathlineto{\pgfqpoint{8.313138in}{6.961224in}}%
\pgfpathlineto{\pgfqpoint{8.197704in}{6.934547in}}%
\pgfpathlineto{\pgfqpoint{8.167092in}{6.925039in}}%
\pgfpathlineto{\pgfqpoint{8.148724in}{6.920691in}}%
\pgfpathlineto{\pgfqpoint{8.105867in}{6.907070in}}%
\pgfpathlineto{\pgfqpoint{8.063010in}{6.895999in}}%
\pgfpathlineto{\pgfqpoint{8.014031in}{6.880551in}}%
\pgfpathlineto{\pgfqpoint{8.001786in}{6.878596in}}%
\pgfpathlineto{\pgfqpoint{7.965051in}{6.875363in}}%
\pgfpathlineto{\pgfqpoint{7.952806in}{6.872642in}}%
\pgfpathlineto{\pgfqpoint{7.934439in}{6.865600in}}%
\pgfpathlineto{\pgfqpoint{7.918632in}{6.857143in}}%
\pgfpathlineto{\pgfqpoint{7.903827in}{6.847599in}}%
\pgfpathlineto{\pgfqpoint{7.879337in}{6.837002in}}%
\pgfpathlineto{\pgfqpoint{7.867092in}{6.834435in}}%
\pgfpathlineto{\pgfqpoint{7.830357in}{6.831285in}}%
\pgfpathlineto{\pgfqpoint{7.787500in}{6.825016in}}%
\pgfpathlineto{\pgfqpoint{7.775255in}{6.823398in}}%
\pgfpathlineto{\pgfqpoint{7.750765in}{6.818376in}}%
\pgfpathlineto{\pgfqpoint{7.738520in}{6.816723in}}%
\pgfpathlineto{\pgfqpoint{7.731304in}{6.814286in}}%
\pgfpathlineto{\pgfqpoint{7.720153in}{6.807270in}}%
\pgfpathlineto{\pgfqpoint{7.711297in}{6.802041in}}%
\pgfpathlineto{\pgfqpoint{7.701786in}{6.799034in}}%
\pgfpathlineto{\pgfqpoint{7.689541in}{6.795296in}}%
\pgfpathlineto{\pgfqpoint{7.658929in}{6.782451in}}%
\pgfpathlineto{\pgfqpoint{7.646684in}{6.780349in}}%
\pgfpathlineto{\pgfqpoint{7.616071in}{6.777459in}}%
\pgfpathlineto{\pgfqpoint{7.601997in}{6.771429in}}%
\pgfpathlineto{\pgfqpoint{7.585459in}{6.761121in}}%
\pgfpathlineto{\pgfqpoint{7.571120in}{6.753061in}}%
\pgfpathlineto{\pgfqpoint{7.548724in}{6.744260in}}%
\pgfpathlineto{\pgfqpoint{7.518112in}{6.732710in}}%
\pgfpathlineto{\pgfqpoint{7.493622in}{6.718068in}}%
\pgfpathlineto{\pgfqpoint{7.469133in}{6.707163in}}%
\pgfpathlineto{\pgfqpoint{7.432398in}{6.680337in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{6.658057in}}%
\pgfpathlineto{\pgfqpoint{7.371173in}{6.653396in}}%
\pgfpathlineto{\pgfqpoint{7.363751in}{6.648980in}}%
\pgfpathlineto{\pgfqpoint{7.346684in}{6.634276in}}%
\pgfpathlineto{\pgfqpoint{7.334439in}{6.629297in}}%
\pgfpathlineto{\pgfqpoint{7.316071in}{6.622701in}}%
\pgfpathlineto{\pgfqpoint{7.303827in}{6.617517in}}%
\pgfpathlineto{\pgfqpoint{7.260178in}{6.606122in}}%
\pgfpathlineto{\pgfqpoint{7.246715in}{6.593878in}}%
\pgfpathlineto{\pgfqpoint{7.235739in}{6.581633in}}%
\pgfpathlineto{\pgfqpoint{7.210615in}{6.551020in}}%
\pgfpathlineto{\pgfqpoint{7.193622in}{6.536837in}}%
\pgfpathlineto{\pgfqpoint{7.187500in}{6.532220in}}%
\pgfpathlineto{\pgfqpoint{7.181378in}{6.524346in}}%
\pgfpathlineto{\pgfqpoint{7.177913in}{6.514286in}}%
\pgfpathlineto{\pgfqpoint{7.169133in}{6.481228in}}%
\pgfpathlineto{\pgfqpoint{7.155215in}{6.453061in}}%
\pgfpathlineto{\pgfqpoint{7.150765in}{6.431422in}}%
\pgfpathlineto{\pgfqpoint{7.146484in}{6.422449in}}%
\pgfpathlineto{\pgfqpoint{7.132390in}{6.397959in}}%
\pgfpathlineto{\pgfqpoint{7.130402in}{6.391837in}}%
\pgfpathlineto{\pgfqpoint{7.130038in}{6.379592in}}%
\pgfpathlineto{\pgfqpoint{7.129680in}{6.367347in}}%
\pgfpathlineto{\pgfqpoint{7.124933in}{6.355102in}}%
\pgfpathlineto{\pgfqpoint{7.119971in}{6.342857in}}%
\pgfpathlineto{\pgfqpoint{7.117778in}{6.330612in}}%
\pgfpathlineto{\pgfqpoint{7.119058in}{6.318367in}}%
\pgfpathlineto{\pgfqpoint{7.124290in}{6.300000in}}%
\pgfpathlineto{\pgfqpoint{7.132398in}{6.286690in}}%
\pgfpathlineto{\pgfqpoint{7.135424in}{6.281633in}}%
\pgfpathlineto{\pgfqpoint{7.139063in}{6.269388in}}%
\pgfpathlineto{\pgfqpoint{7.144643in}{6.249573in}}%
\pgfpathlineto{\pgfqpoint{7.150765in}{6.236526in}}%
\pgfpathlineto{\pgfqpoint{7.156888in}{6.228341in}}%
\pgfpathlineto{\pgfqpoint{7.165140in}{6.220408in}}%
\pgfpathlineto{\pgfqpoint{7.175255in}{6.212163in}}%
\pgfpathlineto{\pgfqpoint{7.184003in}{6.208163in}}%
\pgfpathlineto{\pgfqpoint{7.193622in}{6.205849in}}%
\pgfpathlineto{\pgfqpoint{7.254847in}{6.193929in}}%
\pgfpathlineto{\pgfqpoint{7.267092in}{6.183190in}}%
\pgfpathlineto{\pgfqpoint{7.279337in}{6.172798in}}%
\pgfpathlineto{\pgfqpoint{7.291582in}{6.166083in}}%
\pgfpathlineto{\pgfqpoint{7.297704in}{6.164061in}}%
\pgfpathlineto{\pgfqpoint{7.309949in}{6.162982in}}%
\pgfpathlineto{\pgfqpoint{7.322194in}{6.162000in}}%
\pgfpathlineto{\pgfqpoint{7.334439in}{6.156627in}}%
\pgfpathlineto{\pgfqpoint{7.349495in}{6.146939in}}%
\pgfpathlineto{\pgfqpoint{7.358929in}{6.140317in}}%
\pgfpathlineto{\pgfqpoint{7.371173in}{6.135225in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{6.133314in}}%
\pgfpathlineto{\pgfqpoint{7.395663in}{6.135561in}}%
\pgfpathlineto{\pgfqpoint{7.407908in}{6.137660in}}%
\pgfpathlineto{\pgfqpoint{7.414031in}{6.137481in}}%
\pgfpathlineto{\pgfqpoint{7.423201in}{6.134694in}}%
\pgfpathlineto{\pgfqpoint{7.444643in}{6.125368in}}%
\pgfpathlineto{\pgfqpoint{7.481378in}{6.115711in}}%
\pgfpathlineto{\pgfqpoint{7.499745in}{6.112967in}}%
\pgfpathlineto{\pgfqpoint{7.508260in}{6.110204in}}%
\pgfpathlineto{\pgfqpoint{7.518112in}{6.104254in}}%
\pgfpathlineto{\pgfqpoint{7.530357in}{6.096330in}}%
\pgfpathlineto{\pgfqpoint{7.548724in}{6.088392in}}%
\pgfpathlineto{\pgfqpoint{7.567092in}{6.082743in}}%
\pgfpathlineto{\pgfqpoint{7.597704in}{6.074883in}}%
\pgfpathlineto{\pgfqpoint{7.622194in}{6.067984in}}%
\pgfpathlineto{\pgfqpoint{7.640561in}{6.064808in}}%
\pgfpathlineto{\pgfqpoint{7.658929in}{6.060686in}}%
\pgfpathlineto{\pgfqpoint{7.673857in}{6.061224in}}%
\pgfpathlineto{\pgfqpoint{7.689541in}{6.062118in}}%
\pgfpathlineto{\pgfqpoint{7.701786in}{6.060749in}}%
\pgfpathlineto{\pgfqpoint{7.714031in}{6.056651in}}%
\pgfpathlineto{\pgfqpoint{7.756888in}{6.037586in}}%
\pgfpathlineto{\pgfqpoint{7.763010in}{6.036559in}}%
\pgfpathlineto{\pgfqpoint{7.775255in}{6.037742in}}%
\pgfpathlineto{\pgfqpoint{7.787500in}{6.039521in}}%
\pgfpathlineto{\pgfqpoint{7.799745in}{6.038693in}}%
\pgfpathlineto{\pgfqpoint{7.824235in}{6.035486in}}%
\pgfpathlineto{\pgfqpoint{7.848724in}{6.034164in}}%
\pgfpathlineto{\pgfqpoint{7.867092in}{6.035037in}}%
\pgfpathlineto{\pgfqpoint{7.897704in}{6.032588in}}%
\pgfpathlineto{\pgfqpoint{7.909949in}{6.032772in}}%
\pgfpathlineto{\pgfqpoint{7.917066in}{6.030612in}}%
\pgfpathlineto{\pgfqpoint{7.925460in}{6.024490in}}%
\pgfpathlineto{\pgfqpoint{7.934439in}{6.017137in}}%
\pgfpathlineto{\pgfqpoint{7.940561in}{6.014518in}}%
\pgfpathlineto{\pgfqpoint{7.952806in}{6.012839in}}%
\pgfpathlineto{\pgfqpoint{7.989541in}{6.010399in}}%
\pgfpathlineto{\pgfqpoint{8.007908in}{6.010485in}}%
\pgfpathlineto{\pgfqpoint{8.020153in}{6.007912in}}%
\pgfpathlineto{\pgfqpoint{8.038548in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{8.063010in}{5.989900in}}%
\pgfpathlineto{\pgfqpoint{8.075255in}{5.985862in}}%
\pgfpathlineto{\pgfqpoint{8.093622in}{5.980900in}}%
\pgfpathlineto{\pgfqpoint{8.111990in}{5.971924in}}%
\pgfpathlineto{\pgfqpoint{8.118112in}{5.970808in}}%
\pgfpathlineto{\pgfqpoint{8.130357in}{5.972114in}}%
\pgfpathlineto{\pgfqpoint{8.173214in}{5.977886in}}%
\pgfpathlineto{\pgfqpoint{8.185459in}{5.977850in}}%
\pgfpathlineto{\pgfqpoint{8.197704in}{5.974564in}}%
\pgfpathlineto{\pgfqpoint{8.209949in}{5.970820in}}%
\pgfpathlineto{\pgfqpoint{8.228316in}{5.965802in}}%
\pgfpathlineto{\pgfqpoint{8.246684in}{5.959277in}}%
\pgfpathlineto{\pgfqpoint{8.307908in}{5.948518in}}%
\pgfpathlineto{\pgfqpoint{8.332398in}{5.948836in}}%
\pgfpathlineto{\pgfqpoint{8.356888in}{5.946160in}}%
\pgfpathlineto{\pgfqpoint{8.371948in}{5.944898in}}%
\pgfpathlineto{\pgfqpoint{8.393622in}{5.939900in}}%
\pgfpathlineto{\pgfqpoint{8.411990in}{5.936533in}}%
\pgfpathlineto{\pgfqpoint{8.436480in}{5.933220in}}%
\pgfpathlineto{\pgfqpoint{8.467092in}{5.934749in}}%
\pgfpathlineto{\pgfqpoint{8.497704in}{5.930985in}}%
\pgfpathlineto{\pgfqpoint{8.509949in}{5.925137in}}%
\pgfpathlineto{\pgfqpoint{8.528316in}{5.914009in}}%
\pgfpathlineto{\pgfqpoint{8.540561in}{5.909857in}}%
\pgfpathlineto{\pgfqpoint{8.571173in}{5.904051in}}%
\pgfpathlineto{\pgfqpoint{8.589541in}{5.902538in}}%
\pgfpathlineto{\pgfqpoint{8.607908in}{5.900437in}}%
\pgfpathlineto{\pgfqpoint{8.632398in}{5.897954in}}%
\pgfpathlineto{\pgfqpoint{8.650765in}{5.898749in}}%
\pgfpathlineto{\pgfqpoint{8.681378in}{5.901818in}}%
\pgfpathlineto{\pgfqpoint{8.699745in}{5.901486in}}%
\pgfpathlineto{\pgfqpoint{8.724235in}{5.900271in}}%
\pgfpathlineto{\pgfqpoint{8.742602in}{5.899558in}}%
\pgfpathlineto{\pgfqpoint{8.756746in}{5.895918in}}%
\pgfpathlineto{\pgfqpoint{8.803827in}{5.880469in}}%
\pgfpathlineto{\pgfqpoint{8.816071in}{5.879544in}}%
\pgfpathlineto{\pgfqpoint{8.840561in}{5.878988in}}%
\pgfpathlineto{\pgfqpoint{8.858929in}{5.876215in}}%
\pgfpathlineto{\pgfqpoint{8.895663in}{5.869716in}}%
\pgfpathlineto{\pgfqpoint{8.914031in}{5.869449in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{5.869590in}}%
\pgfpathlineto{\pgfqpoint{8.956888in}{5.867132in}}%
\pgfpathlineto{\pgfqpoint{9.005867in}{5.857333in}}%
\pgfpathlineto{\pgfqpoint{9.079337in}{5.852035in}}%
\pgfpathlineto{\pgfqpoint{9.097704in}{5.848149in}}%
\pgfpathlineto{\pgfqpoint{9.134439in}{5.836964in}}%
\pgfpathlineto{\pgfqpoint{9.146684in}{5.836497in}}%
\pgfpathlineto{\pgfqpoint{9.189541in}{5.838898in}}%
\pgfpathlineto{\pgfqpoint{9.220153in}{5.835408in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{5.834697in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{5.834697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{7.133599in}}%
\pgfpathlineto{\pgfqpoint{9.030357in}{7.102489in}}%
\pgfpathlineto{\pgfqpoint{8.963010in}{7.090645in}}%
\pgfpathlineto{\pgfqpoint{8.907908in}{7.082719in}}%
\pgfpathlineto{\pgfqpoint{8.883418in}{7.079167in}}%
\pgfpathlineto{\pgfqpoint{8.730357in}{7.050459in}}%
\pgfpathlineto{\pgfqpoint{8.687500in}{7.042706in}}%
\pgfpathlineto{\pgfqpoint{8.656888in}{7.037433in}}%
\pgfpathlineto{\pgfqpoint{8.620153in}{7.031156in}}%
\pgfpathlineto{\pgfqpoint{8.601786in}{7.027327in}}%
\pgfpathlineto{\pgfqpoint{8.577296in}{7.021587in}}%
\pgfpathlineto{\pgfqpoint{8.411990in}{6.987466in}}%
\pgfpathlineto{\pgfqpoint{8.356888in}{6.978609in}}%
\pgfpathlineto{\pgfqpoint{8.240561in}{6.948182in}}%
\pgfpathlineto{\pgfqpoint{8.191582in}{6.937369in}}%
\pgfpathlineto{\pgfqpoint{8.173214in}{6.933428in}}%
\pgfpathlineto{\pgfqpoint{8.148724in}{6.926620in}}%
\pgfpathlineto{\pgfqpoint{8.105060in}{6.918367in}}%
\pgfpathlineto{\pgfqpoint{8.063010in}{6.906792in}}%
\pgfpathlineto{\pgfqpoint{8.020153in}{6.896207in}}%
\pgfpathlineto{\pgfqpoint{7.995663in}{6.886627in}}%
\pgfpathlineto{\pgfqpoint{7.965051in}{6.872257in}}%
\pgfpathlineto{\pgfqpoint{7.946684in}{6.865733in}}%
\pgfpathlineto{\pgfqpoint{7.928316in}{6.862008in}}%
\pgfpathlineto{\pgfqpoint{7.867092in}{6.854478in}}%
\pgfpathlineto{\pgfqpoint{7.860393in}{6.851020in}}%
\pgfpathlineto{\pgfqpoint{7.836480in}{6.834057in}}%
\pgfpathlineto{\pgfqpoint{7.818112in}{6.825715in}}%
\pgfpathlineto{\pgfqpoint{7.769133in}{6.805612in}}%
\pgfpathlineto{\pgfqpoint{7.756888in}{6.798969in}}%
\pgfpathlineto{\pgfqpoint{7.744643in}{6.791888in}}%
\pgfpathlineto{\pgfqpoint{7.735553in}{6.789796in}}%
\pgfpathlineto{\pgfqpoint{7.726276in}{6.789621in}}%
\pgfpathlineto{\pgfqpoint{7.714031in}{6.789671in}}%
\pgfpathlineto{\pgfqpoint{7.701786in}{6.787281in}}%
\pgfpathlineto{\pgfqpoint{7.683418in}{6.783147in}}%
\pgfpathlineto{\pgfqpoint{7.665051in}{6.780095in}}%
\pgfpathlineto{\pgfqpoint{7.657276in}{6.777551in}}%
\pgfpathlineto{\pgfqpoint{7.647456in}{6.771429in}}%
\pgfpathlineto{\pgfqpoint{7.630929in}{6.759184in}}%
\pgfpathlineto{\pgfqpoint{7.622194in}{6.755431in}}%
\pgfpathlineto{\pgfqpoint{7.603827in}{6.750714in}}%
\pgfpathlineto{\pgfqpoint{7.585459in}{6.748613in}}%
\pgfpathlineto{\pgfqpoint{7.573214in}{6.746342in}}%
\pgfpathlineto{\pgfqpoint{7.560969in}{6.740775in}}%
\pgfpathlineto{\pgfqpoint{7.538203in}{6.728571in}}%
\pgfpathlineto{\pgfqpoint{7.518112in}{6.722222in}}%
\pgfpathlineto{\pgfqpoint{7.499745in}{6.717887in}}%
\pgfpathlineto{\pgfqpoint{7.487500in}{6.711716in}}%
\pgfpathlineto{\pgfqpoint{7.475255in}{6.703732in}}%
\pgfpathlineto{\pgfqpoint{7.469133in}{6.700954in}}%
\pgfpathlineto{\pgfqpoint{7.444643in}{6.696197in}}%
\pgfpathlineto{\pgfqpoint{7.420153in}{6.683209in}}%
\pgfpathlineto{\pgfqpoint{7.407908in}{6.677544in}}%
\pgfpathlineto{\pgfqpoint{7.389541in}{6.671678in}}%
\pgfpathlineto{\pgfqpoint{7.376822in}{6.667347in}}%
\pgfpathlineto{\pgfqpoint{7.365051in}{6.660997in}}%
\pgfpathlineto{\pgfqpoint{7.352806in}{6.656625in}}%
\pgfpathlineto{\pgfqpoint{7.340561in}{6.653419in}}%
\pgfpathlineto{\pgfqpoint{7.332232in}{6.648980in}}%
\pgfpathlineto{\pgfqpoint{7.322194in}{6.640428in}}%
\pgfpathlineto{\pgfqpoint{7.316071in}{6.635010in}}%
\pgfpathlineto{\pgfqpoint{7.301823in}{6.624490in}}%
\pgfpathlineto{\pgfqpoint{7.284384in}{6.606122in}}%
\pgfpathlineto{\pgfqpoint{7.279129in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{7.269609in}{6.593878in}}%
\pgfpathlineto{\pgfqpoint{7.254720in}{6.587755in}}%
\pgfpathlineto{\pgfqpoint{7.224235in}{6.568710in}}%
\pgfpathlineto{\pgfqpoint{7.211990in}{6.558224in}}%
\pgfpathlineto{\pgfqpoint{7.205867in}{6.549021in}}%
\pgfpathlineto{\pgfqpoint{7.198453in}{6.532653in}}%
\pgfpathlineto{\pgfqpoint{7.192157in}{6.520408in}}%
\pgfpathlineto{\pgfqpoint{7.185925in}{6.514286in}}%
\pgfpathlineto{\pgfqpoint{7.156888in}{6.491674in}}%
\pgfpathlineto{\pgfqpoint{7.155279in}{6.489796in}}%
\pgfpathlineto{\pgfqpoint{7.150765in}{6.481248in}}%
\pgfpathlineto{\pgfqpoint{7.140415in}{6.453061in}}%
\pgfpathlineto{\pgfqpoint{7.134376in}{6.440816in}}%
\pgfpathlineto{\pgfqpoint{7.131266in}{6.428571in}}%
\pgfpathlineto{\pgfqpoint{7.130602in}{6.422449in}}%
\pgfpathlineto{\pgfqpoint{7.132631in}{6.410204in}}%
\pgfpathlineto{\pgfqpoint{7.136084in}{6.397959in}}%
\pgfpathlineto{\pgfqpoint{7.136692in}{6.391837in}}%
\pgfpathlineto{\pgfqpoint{7.134475in}{6.379592in}}%
\pgfpathlineto{\pgfqpoint{7.131337in}{6.367347in}}%
\pgfpathlineto{\pgfqpoint{7.132192in}{6.355102in}}%
\pgfpathlineto{\pgfqpoint{7.134843in}{6.336735in}}%
\pgfpathlineto{\pgfqpoint{7.137800in}{6.300000in}}%
\pgfpathlineto{\pgfqpoint{7.137213in}{6.287755in}}%
\pgfpathlineto{\pgfqpoint{7.138520in}{6.281138in}}%
\pgfpathlineto{\pgfqpoint{7.144643in}{6.271570in}}%
\pgfpathlineto{\pgfqpoint{7.187670in}{6.220408in}}%
\pgfpathlineto{\pgfqpoint{7.197382in}{6.202041in}}%
\pgfpathlineto{\pgfqpoint{7.206320in}{6.189796in}}%
\pgfpathlineto{\pgfqpoint{7.218112in}{6.178286in}}%
\pgfpathlineto{\pgfqpoint{7.230357in}{6.169768in}}%
\pgfpathlineto{\pgfqpoint{7.242602in}{6.164835in}}%
\pgfpathlineto{\pgfqpoint{7.260969in}{6.163949in}}%
\pgfpathlineto{\pgfqpoint{7.279337in}{6.161564in}}%
\pgfpathlineto{\pgfqpoint{7.291582in}{6.158414in}}%
\pgfpathlineto{\pgfqpoint{7.322194in}{6.142504in}}%
\pgfpathlineto{\pgfqpoint{7.334439in}{6.140373in}}%
\pgfpathlineto{\pgfqpoint{7.346684in}{6.140418in}}%
\pgfpathlineto{\pgfqpoint{7.358929in}{6.140706in}}%
\pgfpathlineto{\pgfqpoint{7.377296in}{6.138553in}}%
\pgfpathlineto{\pgfqpoint{7.386016in}{6.134694in}}%
\pgfpathlineto{\pgfqpoint{7.392810in}{6.128571in}}%
\pgfpathlineto{\pgfqpoint{7.401786in}{6.119798in}}%
\pgfpathlineto{\pgfqpoint{7.407908in}{6.116079in}}%
\pgfpathlineto{\pgfqpoint{7.414031in}{6.114498in}}%
\pgfpathlineto{\pgfqpoint{7.444643in}{6.111454in}}%
\pgfpathlineto{\pgfqpoint{7.463010in}{6.108053in}}%
\pgfpathlineto{\pgfqpoint{7.475255in}{6.106651in}}%
\pgfpathlineto{\pgfqpoint{7.511990in}{6.098384in}}%
\pgfpathlineto{\pgfqpoint{7.530357in}{6.099022in}}%
\pgfpathlineto{\pgfqpoint{7.548724in}{6.096428in}}%
\pgfpathlineto{\pgfqpoint{7.567458in}{6.091837in}}%
\pgfpathlineto{\pgfqpoint{7.585459in}{6.087329in}}%
\pgfpathlineto{\pgfqpoint{7.658929in}{6.075922in}}%
\pgfpathlineto{\pgfqpoint{7.671173in}{6.071631in}}%
\pgfpathlineto{\pgfqpoint{7.689541in}{6.064526in}}%
\pgfpathlineto{\pgfqpoint{7.704822in}{6.061224in}}%
\pgfpathlineto{\pgfqpoint{7.720153in}{6.060196in}}%
\pgfpathlineto{\pgfqpoint{7.750765in}{6.058821in}}%
\pgfpathlineto{\pgfqpoint{7.763010in}{6.057068in}}%
\pgfpathlineto{\pgfqpoint{7.775255in}{6.051348in}}%
\pgfpathlineto{\pgfqpoint{7.788580in}{6.042857in}}%
\pgfpathlineto{\pgfqpoint{7.799745in}{6.039654in}}%
\pgfpathlineto{\pgfqpoint{7.830357in}{6.034608in}}%
\pgfpathlineto{\pgfqpoint{7.845853in}{6.030612in}}%
\pgfpathlineto{\pgfqpoint{7.858389in}{6.024490in}}%
\pgfpathlineto{\pgfqpoint{7.867092in}{6.021048in}}%
\pgfpathlineto{\pgfqpoint{7.885459in}{6.016706in}}%
\pgfpathlineto{\pgfqpoint{7.903827in}{6.009237in}}%
\pgfpathlineto{\pgfqpoint{7.909949in}{6.008997in}}%
\pgfpathlineto{\pgfqpoint{7.940561in}{6.013100in}}%
\pgfpathlineto{\pgfqpoint{7.958929in}{6.008630in}}%
\pgfpathlineto{\pgfqpoint{8.014031in}{5.994943in}}%
\pgfpathlineto{\pgfqpoint{8.038520in}{5.995178in}}%
\pgfpathlineto{\pgfqpoint{8.075255in}{5.994853in}}%
\pgfpathlineto{\pgfqpoint{8.093622in}{5.992508in}}%
\pgfpathlineto{\pgfqpoint{8.111990in}{5.995649in}}%
\pgfpathlineto{\pgfqpoint{8.122841in}{5.993878in}}%
\pgfpathlineto{\pgfqpoint{8.130357in}{5.991150in}}%
\pgfpathlineto{\pgfqpoint{8.142602in}{5.985089in}}%
\pgfpathlineto{\pgfqpoint{8.155621in}{5.975510in}}%
\pgfpathlineto{\pgfqpoint{8.167092in}{5.966964in}}%
\pgfpathlineto{\pgfqpoint{8.179337in}{5.960913in}}%
\pgfpathlineto{\pgfqpoint{8.191582in}{5.959498in}}%
\pgfpathlineto{\pgfqpoint{8.209949in}{5.960797in}}%
\pgfpathlineto{\pgfqpoint{8.228316in}{5.960721in}}%
\pgfpathlineto{\pgfqpoint{8.240561in}{5.961746in}}%
\pgfpathlineto{\pgfqpoint{8.252806in}{5.960462in}}%
\pgfpathlineto{\pgfqpoint{8.265051in}{5.958850in}}%
\pgfpathlineto{\pgfqpoint{8.295663in}{5.956824in}}%
\pgfpathlineto{\pgfqpoint{8.307908in}{5.954626in}}%
\pgfpathlineto{\pgfqpoint{8.369133in}{5.937455in}}%
\pgfpathlineto{\pgfqpoint{8.418112in}{5.933302in}}%
\pgfpathlineto{\pgfqpoint{8.436480in}{5.931895in}}%
\pgfpathlineto{\pgfqpoint{8.479337in}{5.918692in}}%
\pgfpathlineto{\pgfqpoint{8.491582in}{5.916785in}}%
\pgfpathlineto{\pgfqpoint{8.503827in}{5.918686in}}%
\pgfpathlineto{\pgfqpoint{8.522194in}{5.925501in}}%
\pgfpathlineto{\pgfqpoint{8.534439in}{5.927409in}}%
\pgfpathlineto{\pgfqpoint{8.552965in}{5.926531in}}%
\pgfpathlineto{\pgfqpoint{8.583418in}{5.924732in}}%
\pgfpathlineto{\pgfqpoint{8.638520in}{5.912991in}}%
\pgfpathlineto{\pgfqpoint{8.656888in}{5.904645in}}%
\pgfpathlineto{\pgfqpoint{8.669133in}{5.899634in}}%
\pgfpathlineto{\pgfqpoint{8.687500in}{5.894670in}}%
\pgfpathlineto{\pgfqpoint{8.736480in}{5.885089in}}%
\pgfpathlineto{\pgfqpoint{8.748724in}{5.884434in}}%
\pgfpathlineto{\pgfqpoint{8.803827in}{5.886671in}}%
\pgfpathlineto{\pgfqpoint{8.828316in}{5.881054in}}%
\pgfpathlineto{\pgfqpoint{8.848472in}{5.877551in}}%
\pgfpathlineto{\pgfqpoint{8.871173in}{5.876072in}}%
\pgfpathlineto{\pgfqpoint{8.889541in}{5.875850in}}%
\pgfpathlineto{\pgfqpoint{8.901786in}{5.874052in}}%
\pgfpathlineto{\pgfqpoint{8.950765in}{5.862862in}}%
\pgfpathlineto{\pgfqpoint{8.969133in}{5.862950in}}%
\pgfpathlineto{\pgfqpoint{8.993622in}{5.863868in}}%
\pgfpathlineto{\pgfqpoint{9.018112in}{5.861293in}}%
\pgfpathlineto{\pgfqpoint{9.042602in}{5.857328in}}%
\pgfpathlineto{\pgfqpoint{9.067092in}{5.852917in}}%
\pgfpathlineto{\pgfqpoint{9.097704in}{5.849544in}}%
\pgfpathlineto{\pgfqpoint{9.116071in}{5.850747in}}%
\pgfpathlineto{\pgfqpoint{9.134439in}{5.851004in}}%
\pgfpathlineto{\pgfqpoint{9.146684in}{5.849026in}}%
\pgfpathlineto{\pgfqpoint{9.189541in}{5.838086in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{5.835893in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{5.835893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.237827in}{7.261102in}}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{7.133518in}}%
\pgfpathlineto{\pgfqpoint{9.186602in}{7.127755in}}%
\pgfpathlineto{\pgfqpoint{9.026194in}{7.101673in}}%
\pgfpathlineto{\pgfqpoint{8.870439in}{7.074612in}}%
\pgfpathlineto{\pgfqpoint{8.719459in}{7.046816in}}%
\pgfpathlineto{\pgfqpoint{8.573622in}{7.017918in}}%
\pgfpathlineto{\pgfqpoint{8.432929in}{6.987918in}}%
\pgfpathlineto{\pgfqpoint{8.297622in}{6.956571in}}%
\pgfpathlineto{\pgfqpoint{8.167949in}{6.924000in}}%
\pgfpathlineto{\pgfqpoint{8.044031in}{6.889959in}}%
\pgfpathlineto{\pgfqpoint{7.926112in}{6.854327in}}%
\pgfpathlineto{\pgfqpoint{7.814316in}{6.817102in}}%
\pgfpathlineto{\pgfqpoint{7.709010in}{6.778286in}}%
\pgfpathlineto{\pgfqpoint{7.610194in}{6.738000in}}%
\pgfpathlineto{\pgfqpoint{7.518112in}{6.696245in}}%
\pgfpathlineto{\pgfqpoint{7.433867in}{6.651673in}}%
\pgfpathlineto{\pgfqpoint{7.359418in}{6.601959in}}%
\pgfpathlineto{\pgfqpoint{7.298071in}{6.545020in}}%
\pgfpathlineto{\pgfqpoint{7.253133in}{6.481469in}}%
\pgfpathlineto{\pgfqpoint{7.226561in}{6.414612in}}%
\pgfpathlineto{\pgfqpoint{7.218112in}{6.348980in}}%
\pgfpathlineto{\pgfqpoint{7.230847in}{6.285796in}}%
\pgfpathlineto{\pgfqpoint{7.276276in}{6.232776in}}%
\pgfpathlineto{\pgfqpoint{7.342520in}{6.195061in}}%
\pgfpathlineto{\pgfqpoint{7.418316in}{6.163469in}}%
\pgfpathlineto{\pgfqpoint{7.501214in}{6.134816in}}%
\pgfpathlineto{\pgfqpoint{7.590724in}{6.108245in}}%
\pgfpathlineto{\pgfqpoint{7.686357in}{6.083388in}}%
\pgfpathlineto{\pgfqpoint{7.788112in}{6.059633in}}%
\pgfpathlineto{\pgfqpoint{7.895622in}{6.036857in}}%
\pgfpathlineto{\pgfqpoint{8.008765in}{6.014571in}}%
\pgfpathlineto{\pgfqpoint{8.127418in}{5.992776in}}%
\pgfpathlineto{\pgfqpoint{8.251337in}{5.971347in}}%
\pgfpathlineto{\pgfqpoint{8.380643in}{5.950408in}}%
\pgfpathlineto{\pgfqpoint{8.515092in}{5.929959in}}%
\pgfpathlineto{\pgfqpoint{8.654439in}{5.910122in}}%
\pgfpathlineto{\pgfqpoint{8.798806in}{5.890776in}}%
\pgfpathlineto{\pgfqpoint{8.947827in}{5.871918in}}%
\pgfpathlineto{\pgfqpoint{9.101500in}{5.853429in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{5.839543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{7.133739in}}%
\pgfpathlineto{\pgfqpoint{12.376276in}{7.106423in}}%
\pgfpathlineto{\pgfqpoint{12.296684in}{7.094466in}}%
\pgfpathlineto{\pgfqpoint{12.266071in}{7.089716in}}%
\pgfpathlineto{\pgfqpoint{12.229337in}{7.082102in}}%
\pgfpathlineto{\pgfqpoint{12.125255in}{7.062510in}}%
\pgfpathlineto{\pgfqpoint{12.070153in}{7.052181in}}%
\pgfpathlineto{\pgfqpoint{12.033418in}{7.045035in}}%
\pgfpathlineto{\pgfqpoint{12.002806in}{7.038904in}}%
\pgfpathlineto{\pgfqpoint{11.966071in}{7.031540in}}%
\pgfpathlineto{\pgfqpoint{11.874235in}{7.014558in}}%
\pgfpathlineto{\pgfqpoint{11.770153in}{6.993948in}}%
\pgfpathlineto{\pgfqpoint{11.727296in}{6.982368in}}%
\pgfpathlineto{\pgfqpoint{11.702806in}{6.977776in}}%
\pgfpathlineto{\pgfqpoint{11.666071in}{6.972595in}}%
\pgfpathlineto{\pgfqpoint{11.635459in}{6.965745in}}%
\pgfpathlineto{\pgfqpoint{11.598724in}{6.958496in}}%
\pgfpathlineto{\pgfqpoint{11.574235in}{6.949687in}}%
\pgfpathlineto{\pgfqpoint{11.555867in}{6.946344in}}%
\pgfpathlineto{\pgfqpoint{11.537500in}{6.942474in}}%
\pgfpathlineto{\pgfqpoint{11.500765in}{6.933838in}}%
\pgfpathlineto{\pgfqpoint{11.482398in}{6.927908in}}%
\pgfpathlineto{\pgfqpoint{11.421173in}{6.914854in}}%
\pgfpathlineto{\pgfqpoint{11.402806in}{6.911155in}}%
\pgfpathlineto{\pgfqpoint{11.372194in}{6.901739in}}%
\pgfpathlineto{\pgfqpoint{11.359949in}{6.898705in}}%
\pgfpathlineto{\pgfqpoint{11.317092in}{6.883792in}}%
\pgfpathlineto{\pgfqpoint{11.292602in}{6.877122in}}%
\pgfpathlineto{\pgfqpoint{11.261990in}{6.867343in}}%
\pgfpathlineto{\pgfqpoint{11.243622in}{6.864518in}}%
\pgfpathlineto{\pgfqpoint{11.231378in}{6.861571in}}%
\pgfpathlineto{\pgfqpoint{11.213010in}{6.855752in}}%
\pgfpathlineto{\pgfqpoint{11.192553in}{6.851020in}}%
\pgfpathlineto{\pgfqpoint{11.176276in}{6.844625in}}%
\pgfpathlineto{\pgfqpoint{11.139661in}{6.826531in}}%
\pgfpathlineto{\pgfqpoint{11.133418in}{6.824919in}}%
\pgfpathlineto{\pgfqpoint{11.121173in}{6.824100in}}%
\pgfpathlineto{\pgfqpoint{11.108929in}{6.823923in}}%
\pgfpathlineto{\pgfqpoint{11.101361in}{6.820408in}}%
\pgfpathlineto{\pgfqpoint{11.090561in}{6.812247in}}%
\pgfpathlineto{\pgfqpoint{11.084439in}{6.809939in}}%
\pgfpathlineto{\pgfqpoint{11.066071in}{6.806877in}}%
\pgfpathlineto{\pgfqpoint{11.029337in}{6.796787in}}%
\pgfpathlineto{\pgfqpoint{11.010969in}{6.797829in}}%
\pgfpathlineto{\pgfqpoint{11.000386in}{6.795918in}}%
\pgfpathlineto{\pgfqpoint{10.998724in}{6.795386in}}%
\pgfpathlineto{\pgfqpoint{10.991258in}{6.789796in}}%
\pgfpathlineto{\pgfqpoint{10.980357in}{6.776832in}}%
\pgfpathlineto{\pgfqpoint{10.974235in}{6.772703in}}%
\pgfpathlineto{\pgfqpoint{10.968112in}{6.770998in}}%
\pgfpathlineto{\pgfqpoint{10.943622in}{6.769524in}}%
\pgfpathlineto{\pgfqpoint{10.919133in}{6.756869in}}%
\pgfpathlineto{\pgfqpoint{10.900765in}{6.753015in}}%
\pgfpathlineto{\pgfqpoint{10.888520in}{6.750422in}}%
\pgfpathlineto{\pgfqpoint{10.882394in}{6.746939in}}%
\pgfpathlineto{\pgfqpoint{10.866285in}{6.734694in}}%
\pgfpathlineto{\pgfqpoint{10.833418in}{6.716228in}}%
\pgfpathlineto{\pgfqpoint{10.821173in}{6.713552in}}%
\pgfpathlineto{\pgfqpoint{10.808929in}{6.712068in}}%
\pgfpathlineto{\pgfqpoint{10.796684in}{6.707742in}}%
\pgfpathlineto{\pgfqpoint{10.784439in}{6.700925in}}%
\pgfpathlineto{\pgfqpoint{10.753827in}{6.676289in}}%
\pgfpathlineto{\pgfqpoint{10.741582in}{6.671648in}}%
\pgfpathlineto{\pgfqpoint{10.709076in}{6.661224in}}%
\pgfpathlineto{\pgfqpoint{10.698069in}{6.655102in}}%
\pgfpathlineto{\pgfqpoint{10.690727in}{6.648980in}}%
\pgfpathlineto{\pgfqpoint{10.682440in}{6.636735in}}%
\pgfpathlineto{\pgfqpoint{10.673415in}{6.624490in}}%
\pgfpathlineto{\pgfqpoint{10.668112in}{6.620663in}}%
\pgfpathlineto{\pgfqpoint{10.661990in}{6.618948in}}%
\pgfpathlineto{\pgfqpoint{10.613010in}{6.620109in}}%
\pgfpathlineto{\pgfqpoint{10.600615in}{6.618367in}}%
\pgfpathlineto{\pgfqpoint{10.588520in}{6.613661in}}%
\pgfpathlineto{\pgfqpoint{10.582398in}{6.608552in}}%
\pgfpathlineto{\pgfqpoint{10.573822in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{10.564031in}{6.592430in}}%
\pgfpathlineto{\pgfqpoint{10.557908in}{6.585094in}}%
\pgfpathlineto{\pgfqpoint{10.547062in}{6.569388in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{6.561411in}}%
\pgfpathlineto{\pgfqpoint{10.521173in}{6.543834in}}%
\pgfpathlineto{\pgfqpoint{10.516278in}{6.532653in}}%
\pgfpathlineto{\pgfqpoint{10.508929in}{6.513368in}}%
\pgfpathlineto{\pgfqpoint{10.502806in}{6.506223in}}%
\pgfpathlineto{\pgfqpoint{10.478316in}{6.485366in}}%
\pgfpathlineto{\pgfqpoint{10.471989in}{6.477551in}}%
\pgfpathlineto{\pgfqpoint{10.466071in}{6.464450in}}%
\pgfpathlineto{\pgfqpoint{10.455637in}{6.434694in}}%
\pgfpathlineto{\pgfqpoint{10.447704in}{6.415490in}}%
\pgfpathlineto{\pgfqpoint{10.444724in}{6.404082in}}%
\pgfpathlineto{\pgfqpoint{10.443375in}{6.391837in}}%
\pgfpathlineto{\pgfqpoint{10.444542in}{6.379592in}}%
\pgfpathlineto{\pgfqpoint{10.447704in}{6.367219in}}%
\pgfpathlineto{\pgfqpoint{10.447946in}{6.355102in}}%
\pgfpathlineto{\pgfqpoint{10.447952in}{6.330612in}}%
\pgfpathlineto{\pgfqpoint{10.453827in}{6.293656in}}%
\pgfpathlineto{\pgfqpoint{10.459983in}{6.281633in}}%
\pgfpathlineto{\pgfqpoint{10.472194in}{6.264968in}}%
\pgfpathlineto{\pgfqpoint{10.478316in}{6.255850in}}%
\pgfpathlineto{\pgfqpoint{10.482378in}{6.244898in}}%
\pgfpathlineto{\pgfqpoint{10.486574in}{6.232653in}}%
\pgfpathlineto{\pgfqpoint{10.490561in}{6.226364in}}%
\pgfpathlineto{\pgfqpoint{10.496684in}{6.220329in}}%
\pgfpathlineto{\pgfqpoint{10.508929in}{6.212629in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{6.199180in}}%
\pgfpathlineto{\pgfqpoint{10.564031in}{6.181169in}}%
\pgfpathlineto{\pgfqpoint{10.600765in}{6.164962in}}%
\pgfpathlineto{\pgfqpoint{10.613010in}{6.161921in}}%
\pgfpathlineto{\pgfqpoint{10.625255in}{6.160008in}}%
\pgfpathlineto{\pgfqpoint{10.631378in}{6.157032in}}%
\pgfpathlineto{\pgfqpoint{10.650740in}{6.140816in}}%
\pgfpathlineto{\pgfqpoint{10.661990in}{6.136870in}}%
\pgfpathlineto{\pgfqpoint{10.680357in}{6.132722in}}%
\pgfpathlineto{\pgfqpoint{10.710969in}{6.127588in}}%
\pgfpathlineto{\pgfqpoint{10.753827in}{6.119755in}}%
\pgfpathlineto{\pgfqpoint{10.772194in}{6.122806in}}%
\pgfpathlineto{\pgfqpoint{10.784439in}{6.121440in}}%
\pgfpathlineto{\pgfqpoint{10.802806in}{6.115551in}}%
\pgfpathlineto{\pgfqpoint{10.815495in}{6.110204in}}%
\pgfpathlineto{\pgfqpoint{10.827296in}{6.101799in}}%
\pgfpathlineto{\pgfqpoint{10.833418in}{6.097259in}}%
\pgfpathlineto{\pgfqpoint{10.845954in}{6.091837in}}%
\pgfpathlineto{\pgfqpoint{10.857908in}{6.089705in}}%
\pgfpathlineto{\pgfqpoint{10.900765in}{6.085728in}}%
\pgfpathlineto{\pgfqpoint{10.913010in}{6.083415in}}%
\pgfpathlineto{\pgfqpoint{10.943622in}{6.074035in}}%
\pgfpathlineto{\pgfqpoint{10.955867in}{6.074736in}}%
\pgfpathlineto{\pgfqpoint{10.974235in}{6.076572in}}%
\pgfpathlineto{\pgfqpoint{10.986480in}{6.075763in}}%
\pgfpathlineto{\pgfqpoint{10.998809in}{6.073469in}}%
\pgfpathlineto{\pgfqpoint{11.010969in}{6.067953in}}%
\pgfpathlineto{\pgfqpoint{11.029337in}{6.057649in}}%
\pgfpathlineto{\pgfqpoint{11.047704in}{6.051894in}}%
\pgfpathlineto{\pgfqpoint{11.072194in}{6.045321in}}%
\pgfpathlineto{\pgfqpoint{11.084439in}{6.044217in}}%
\pgfpathlineto{\pgfqpoint{11.102806in}{6.043873in}}%
\pgfpathlineto{\pgfqpoint{11.145663in}{6.036415in}}%
\pgfpathlineto{\pgfqpoint{11.164031in}{6.033723in}}%
\pgfpathlineto{\pgfqpoint{11.176276in}{6.030264in}}%
\pgfpathlineto{\pgfqpoint{11.188520in}{6.026218in}}%
\pgfpathlineto{\pgfqpoint{11.206888in}{6.022972in}}%
\pgfpathlineto{\pgfqpoint{11.219133in}{6.022936in}}%
\pgfpathlineto{\pgfqpoint{11.231378in}{6.023677in}}%
\pgfpathlineto{\pgfqpoint{11.243622in}{6.021897in}}%
\pgfpathlineto{\pgfqpoint{11.255867in}{6.017824in}}%
\pgfpathlineto{\pgfqpoint{11.268112in}{6.016593in}}%
\pgfpathlineto{\pgfqpoint{11.280357in}{6.015788in}}%
\pgfpathlineto{\pgfqpoint{11.298724in}{6.011818in}}%
\pgfpathlineto{\pgfqpoint{11.317092in}{6.008379in}}%
\pgfpathlineto{\pgfqpoint{11.341582in}{6.005186in}}%
\pgfpathlineto{\pgfqpoint{11.391085in}{5.993878in}}%
\pgfpathlineto{\pgfqpoint{11.408929in}{5.987558in}}%
\pgfpathlineto{\pgfqpoint{11.421173in}{5.979186in}}%
\pgfpathlineto{\pgfqpoint{11.433969in}{5.969388in}}%
\pgfpathlineto{\pgfqpoint{11.439541in}{5.967652in}}%
\pgfpathlineto{\pgfqpoint{11.457908in}{5.968225in}}%
\pgfpathlineto{\pgfqpoint{11.513010in}{5.968490in}}%
\pgfpathlineto{\pgfqpoint{11.525255in}{5.967427in}}%
\pgfpathlineto{\pgfqpoint{11.555867in}{5.970792in}}%
\pgfpathlineto{\pgfqpoint{11.580357in}{5.968936in}}%
\pgfpathlineto{\pgfqpoint{11.610969in}{5.961599in}}%
\pgfpathlineto{\pgfqpoint{11.629337in}{5.952839in}}%
\pgfpathlineto{\pgfqpoint{11.655906in}{5.944898in}}%
\pgfpathlineto{\pgfqpoint{11.666071in}{5.940396in}}%
\pgfpathlineto{\pgfqpoint{11.678316in}{5.938905in}}%
\pgfpathlineto{\pgfqpoint{11.708929in}{5.941472in}}%
\pgfpathlineto{\pgfqpoint{11.745663in}{5.935977in}}%
\pgfpathlineto{\pgfqpoint{11.806888in}{5.916725in}}%
\pgfpathlineto{\pgfqpoint{11.837500in}{5.916141in}}%
\pgfpathlineto{\pgfqpoint{11.861990in}{5.912177in}}%
\pgfpathlineto{\pgfqpoint{11.898724in}{5.910354in}}%
\pgfpathlineto{\pgfqpoint{11.923214in}{5.910786in}}%
\pgfpathlineto{\pgfqpoint{11.941582in}{5.907781in}}%
\pgfpathlineto{\pgfqpoint{11.959031in}{5.902041in}}%
\pgfpathlineto{\pgfqpoint{11.972194in}{5.898067in}}%
\pgfpathlineto{\pgfqpoint{11.978316in}{5.897582in}}%
\pgfpathlineto{\pgfqpoint{11.990561in}{5.900271in}}%
\pgfpathlineto{\pgfqpoint{12.008929in}{5.906521in}}%
\pgfpathlineto{\pgfqpoint{12.021173in}{5.908032in}}%
\pgfpathlineto{\pgfqpoint{12.033418in}{5.906579in}}%
\pgfpathlineto{\pgfqpoint{12.076276in}{5.894905in}}%
\pgfpathlineto{\pgfqpoint{12.120896in}{5.889796in}}%
\pgfpathlineto{\pgfqpoint{12.149745in}{5.880516in}}%
\pgfpathlineto{\pgfqpoint{12.168112in}{5.876039in}}%
\pgfpathlineto{\pgfqpoint{12.180357in}{5.874226in}}%
\pgfpathlineto{\pgfqpoint{12.192602in}{5.874806in}}%
\pgfpathlineto{\pgfqpoint{12.217092in}{5.878511in}}%
\pgfpathlineto{\pgfqpoint{12.229337in}{5.876971in}}%
\pgfpathlineto{\pgfqpoint{12.266071in}{5.866180in}}%
\pgfpathlineto{\pgfqpoint{12.321173in}{5.860948in}}%
\pgfpathlineto{\pgfqpoint{12.347499in}{5.859184in}}%
\pgfpathlineto{\pgfqpoint{12.400765in}{5.857029in}}%
\pgfpathlineto{\pgfqpoint{12.419133in}{5.852336in}}%
\pgfpathlineto{\pgfqpoint{12.437500in}{5.845586in}}%
\pgfpathlineto{\pgfqpoint{12.455867in}{5.842127in}}%
\pgfpathlineto{\pgfqpoint{12.498724in}{5.837497in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{5.833710in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{5.833710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{7.133624in}}%
\pgfpathlineto{\pgfqpoint{12.349498in}{7.102041in}}%
\pgfpathlineto{\pgfqpoint{12.253827in}{7.084823in}}%
\pgfpathlineto{\pgfqpoint{12.155867in}{7.070285in}}%
\pgfpathlineto{\pgfqpoint{11.972194in}{7.036688in}}%
\pgfpathlineto{\pgfqpoint{11.910969in}{7.024916in}}%
\pgfpathlineto{\pgfqpoint{11.872955in}{7.016327in}}%
\pgfpathlineto{\pgfqpoint{11.819133in}{7.005060in}}%
\pgfpathlineto{\pgfqpoint{11.750417in}{6.991837in}}%
\pgfpathlineto{\pgfqpoint{11.727296in}{6.987663in}}%
\pgfpathlineto{\pgfqpoint{11.702806in}{6.981718in}}%
\pgfpathlineto{\pgfqpoint{11.653827in}{6.966984in}}%
\pgfpathlineto{\pgfqpoint{11.586480in}{6.950313in}}%
\pgfpathlineto{\pgfqpoint{11.568112in}{6.946718in}}%
\pgfpathlineto{\pgfqpoint{11.530134in}{6.936735in}}%
\pgfpathlineto{\pgfqpoint{11.494643in}{6.928448in}}%
\pgfpathlineto{\pgfqpoint{11.445663in}{6.916166in}}%
\pgfpathlineto{\pgfqpoint{11.427296in}{6.909639in}}%
\pgfpathlineto{\pgfqpoint{11.408929in}{6.903239in}}%
\pgfpathlineto{\pgfqpoint{11.280357in}{6.870991in}}%
\pgfpathlineto{\pgfqpoint{11.258029in}{6.863265in}}%
\pgfpathlineto{\pgfqpoint{11.225255in}{6.849590in}}%
\pgfpathlineto{\pgfqpoint{11.164031in}{6.832480in}}%
\pgfpathlineto{\pgfqpoint{11.145663in}{6.829995in}}%
\pgfpathlineto{\pgfqpoint{11.133418in}{6.826246in}}%
\pgfpathlineto{\pgfqpoint{11.105443in}{6.814286in}}%
\pgfpathlineto{\pgfqpoint{11.096684in}{6.814242in}}%
\pgfpathlineto{\pgfqpoint{11.090561in}{6.814275in}}%
\pgfpathlineto{\pgfqpoint{11.084439in}{6.812759in}}%
\pgfpathlineto{\pgfqpoint{11.061752in}{6.802041in}}%
\pgfpathlineto{\pgfqpoint{11.047704in}{6.798206in}}%
\pgfpathlineto{\pgfqpoint{11.035459in}{6.794716in}}%
\pgfpathlineto{\pgfqpoint{11.023214in}{6.788146in}}%
\pgfpathlineto{\pgfqpoint{11.010969in}{6.779950in}}%
\pgfpathlineto{\pgfqpoint{11.004847in}{6.777841in}}%
\pgfpathlineto{\pgfqpoint{10.998724in}{6.777825in}}%
\pgfpathlineto{\pgfqpoint{10.986480in}{6.781060in}}%
\pgfpathlineto{\pgfqpoint{10.974235in}{6.783841in}}%
\pgfpathlineto{\pgfqpoint{10.968112in}{6.782698in}}%
\pgfpathlineto{\pgfqpoint{10.960701in}{6.777551in}}%
\pgfpathlineto{\pgfqpoint{10.949745in}{6.768149in}}%
\pgfpathlineto{\pgfqpoint{10.939583in}{6.765306in}}%
\pgfpathlineto{\pgfqpoint{10.925255in}{6.763119in}}%
\pgfpathlineto{\pgfqpoint{10.913010in}{6.758509in}}%
\pgfpathlineto{\pgfqpoint{10.900765in}{6.752017in}}%
\pgfpathlineto{\pgfqpoint{10.888520in}{6.745569in}}%
\pgfpathlineto{\pgfqpoint{10.870153in}{6.741385in}}%
\pgfpathlineto{\pgfqpoint{10.845663in}{6.736014in}}%
\pgfpathlineto{\pgfqpoint{10.827296in}{6.730030in}}%
\pgfpathlineto{\pgfqpoint{10.821173in}{6.726687in}}%
\pgfpathlineto{\pgfqpoint{10.790561in}{6.703218in}}%
\pgfpathlineto{\pgfqpoint{10.778316in}{6.699984in}}%
\pgfpathlineto{\pgfqpoint{10.766071in}{6.697021in}}%
\pgfpathlineto{\pgfqpoint{10.747704in}{6.689941in}}%
\pgfpathlineto{\pgfqpoint{10.730934in}{6.679592in}}%
\pgfpathlineto{\pgfqpoint{10.717092in}{6.672000in}}%
\pgfpathlineto{\pgfqpoint{10.704198in}{6.667347in}}%
\pgfpathlineto{\pgfqpoint{10.686480in}{6.662632in}}%
\pgfpathlineto{\pgfqpoint{10.674235in}{6.661594in}}%
\pgfpathlineto{\pgfqpoint{10.655867in}{6.661903in}}%
\pgfpathlineto{\pgfqpoint{10.649745in}{6.660474in}}%
\pgfpathlineto{\pgfqpoint{10.642163in}{6.655102in}}%
\pgfpathlineto{\pgfqpoint{10.637500in}{6.648732in}}%
\pgfpathlineto{\pgfqpoint{10.619133in}{6.614663in}}%
\pgfpathlineto{\pgfqpoint{10.612787in}{6.606122in}}%
\pgfpathlineto{\pgfqpoint{10.606090in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{10.600765in}{6.596808in}}%
\pgfpathlineto{\pgfqpoint{10.576276in}{6.587557in}}%
\pgfpathlineto{\pgfqpoint{10.564031in}{6.579765in}}%
\pgfpathlineto{\pgfqpoint{10.551786in}{6.572637in}}%
\pgfpathlineto{\pgfqpoint{10.541011in}{6.563265in}}%
\pgfpathlineto{\pgfqpoint{10.536091in}{6.557143in}}%
\pgfpathlineto{\pgfqpoint{10.527296in}{6.543216in}}%
\pgfpathlineto{\pgfqpoint{10.521173in}{6.536941in}}%
\pgfpathlineto{\pgfqpoint{10.496684in}{6.517064in}}%
\pgfpathlineto{\pgfqpoint{10.494930in}{6.514286in}}%
\pgfpathlineto{\pgfqpoint{10.491563in}{6.502041in}}%
\pgfpathlineto{\pgfqpoint{10.483489in}{6.465306in}}%
\pgfpathlineto{\pgfqpoint{10.471630in}{6.440816in}}%
\pgfpathlineto{\pgfqpoint{10.469124in}{6.428571in}}%
\pgfpathlineto{\pgfqpoint{10.468502in}{6.410204in}}%
\pgfpathlineto{\pgfqpoint{10.467517in}{6.391837in}}%
\pgfpathlineto{\pgfqpoint{10.463603in}{6.379592in}}%
\pgfpathlineto{\pgfqpoint{10.454172in}{6.361224in}}%
\pgfpathlineto{\pgfqpoint{10.449995in}{6.342857in}}%
\pgfpathlineto{\pgfqpoint{10.448463in}{6.324490in}}%
\pgfpathlineto{\pgfqpoint{10.450354in}{6.312245in}}%
\pgfpathlineto{\pgfqpoint{10.454824in}{6.293878in}}%
\pgfpathlineto{\pgfqpoint{10.458382in}{6.275510in}}%
\pgfpathlineto{\pgfqpoint{10.466071in}{6.256303in}}%
\pgfpathlineto{\pgfqpoint{10.472194in}{6.247499in}}%
\pgfpathlineto{\pgfqpoint{10.478316in}{6.241717in}}%
\pgfpathlineto{\pgfqpoint{10.490561in}{6.232558in}}%
\pgfpathlineto{\pgfqpoint{10.501045in}{6.220408in}}%
\pgfpathlineto{\pgfqpoint{10.515051in}{6.201303in}}%
\pgfpathlineto{\pgfqpoint{10.521281in}{6.195918in}}%
\pgfpathlineto{\pgfqpoint{10.533418in}{6.190428in}}%
\pgfpathlineto{\pgfqpoint{10.578417in}{6.177551in}}%
\pgfpathlineto{\pgfqpoint{10.608532in}{6.165306in}}%
\pgfpathlineto{\pgfqpoint{10.625255in}{6.155604in}}%
\pgfpathlineto{\pgfqpoint{10.637500in}{6.154565in}}%
\pgfpathlineto{\pgfqpoint{10.661990in}{6.156642in}}%
\pgfpathlineto{\pgfqpoint{10.672641in}{6.153061in}}%
\pgfpathlineto{\pgfqpoint{10.692602in}{6.144292in}}%
\pgfpathlineto{\pgfqpoint{10.723214in}{6.136720in}}%
\pgfpathlineto{\pgfqpoint{10.753827in}{6.122428in}}%
\pgfpathlineto{\pgfqpoint{10.772772in}{6.110204in}}%
\pgfpathlineto{\pgfqpoint{10.784439in}{6.107143in}}%
\pgfpathlineto{\pgfqpoint{10.802806in}{6.105002in}}%
\pgfpathlineto{\pgfqpoint{10.821173in}{6.105410in}}%
\pgfpathlineto{\pgfqpoint{10.839541in}{6.107342in}}%
\pgfpathlineto{\pgfqpoint{10.851786in}{6.105836in}}%
\pgfpathlineto{\pgfqpoint{10.864031in}{6.100706in}}%
\pgfpathlineto{\pgfqpoint{10.894643in}{6.084496in}}%
\pgfpathlineto{\pgfqpoint{10.913010in}{6.079972in}}%
\pgfpathlineto{\pgfqpoint{10.943622in}{6.076830in}}%
\pgfpathlineto{\pgfqpoint{10.955867in}{6.070497in}}%
\pgfpathlineto{\pgfqpoint{10.973743in}{6.061224in}}%
\pgfpathlineto{\pgfqpoint{10.980357in}{6.059047in}}%
\pgfpathlineto{\pgfqpoint{10.992602in}{6.056826in}}%
\pgfpathlineto{\pgfqpoint{11.004847in}{6.057756in}}%
\pgfpathlineto{\pgfqpoint{11.023214in}{6.061795in}}%
\pgfpathlineto{\pgfqpoint{11.035459in}{6.061692in}}%
\pgfpathlineto{\pgfqpoint{11.059949in}{6.057411in}}%
\pgfpathlineto{\pgfqpoint{11.072194in}{6.054502in}}%
\pgfpathlineto{\pgfqpoint{11.085556in}{6.048980in}}%
\pgfpathlineto{\pgfqpoint{11.102806in}{6.041277in}}%
\pgfpathlineto{\pgfqpoint{11.115051in}{6.039239in}}%
\pgfpathlineto{\pgfqpoint{11.136606in}{6.036735in}}%
\pgfpathlineto{\pgfqpoint{11.164031in}{6.032354in}}%
\pgfpathlineto{\pgfqpoint{11.206888in}{6.027591in}}%
\pgfpathlineto{\pgfqpoint{11.219133in}{6.022516in}}%
\pgfpathlineto{\pgfqpoint{11.231378in}{6.016556in}}%
\pgfpathlineto{\pgfqpoint{11.243622in}{6.014414in}}%
\pgfpathlineto{\pgfqpoint{11.257043in}{6.012245in}}%
\pgfpathlineto{\pgfqpoint{11.286480in}{6.003766in}}%
\pgfpathlineto{\pgfqpoint{11.335459in}{5.997758in}}%
\pgfpathlineto{\pgfqpoint{11.359949in}{5.993606in}}%
\pgfpathlineto{\pgfqpoint{11.384439in}{5.989521in}}%
\pgfpathlineto{\pgfqpoint{11.408929in}{5.987913in}}%
\pgfpathlineto{\pgfqpoint{11.421173in}{5.990164in}}%
\pgfpathlineto{\pgfqpoint{11.439541in}{5.994888in}}%
\pgfpathlineto{\pgfqpoint{11.451786in}{5.993690in}}%
\pgfpathlineto{\pgfqpoint{11.464031in}{5.990427in}}%
\pgfpathlineto{\pgfqpoint{11.476276in}{5.984621in}}%
\pgfpathlineto{\pgfqpoint{11.500765in}{5.970390in}}%
\pgfpathlineto{\pgfqpoint{11.513010in}{5.967310in}}%
\pgfpathlineto{\pgfqpoint{11.525255in}{5.965328in}}%
\pgfpathlineto{\pgfqpoint{11.537500in}{5.960235in}}%
\pgfpathlineto{\pgfqpoint{11.549745in}{5.955142in}}%
\pgfpathlineto{\pgfqpoint{11.580357in}{5.948044in}}%
\pgfpathlineto{\pgfqpoint{11.604847in}{5.946638in}}%
\pgfpathlineto{\pgfqpoint{11.617092in}{5.948372in}}%
\pgfpathlineto{\pgfqpoint{11.629337in}{5.950340in}}%
\pgfpathlineto{\pgfqpoint{11.666071in}{5.950259in}}%
\pgfpathlineto{\pgfqpoint{11.678316in}{5.947758in}}%
\pgfpathlineto{\pgfqpoint{11.708929in}{5.935906in}}%
\pgfpathlineto{\pgfqpoint{11.739541in}{5.931680in}}%
\pgfpathlineto{\pgfqpoint{11.754018in}{5.932653in}}%
\pgfpathlineto{\pgfqpoint{11.764031in}{5.933394in}}%
\pgfpathlineto{\pgfqpoint{11.794643in}{5.933972in}}%
\pgfpathlineto{\pgfqpoint{11.806888in}{5.934177in}}%
\pgfpathlineto{\pgfqpoint{11.868112in}{5.923729in}}%
\pgfpathlineto{\pgfqpoint{11.912103in}{5.914286in}}%
\pgfpathlineto{\pgfqpoint{11.923214in}{5.911191in}}%
\pgfpathlineto{\pgfqpoint{11.941582in}{5.908561in}}%
\pgfpathlineto{\pgfqpoint{11.978316in}{5.905709in}}%
\pgfpathlineto{\pgfqpoint{11.990561in}{5.900385in}}%
\pgfpathlineto{\pgfqpoint{12.015051in}{5.887430in}}%
\pgfpathlineto{\pgfqpoint{12.027296in}{5.884526in}}%
\pgfpathlineto{\pgfqpoint{12.039541in}{5.884915in}}%
\pgfpathlineto{\pgfqpoint{12.064031in}{5.887268in}}%
\pgfpathlineto{\pgfqpoint{12.082398in}{5.884823in}}%
\pgfpathlineto{\pgfqpoint{12.113010in}{5.878977in}}%
\pgfpathlineto{\pgfqpoint{12.143622in}{5.879887in}}%
\pgfpathlineto{\pgfqpoint{12.168112in}{5.879964in}}%
\pgfpathlineto{\pgfqpoint{12.184011in}{5.877551in}}%
\pgfpathlineto{\pgfqpoint{12.192602in}{5.874899in}}%
\pgfpathlineto{\pgfqpoint{12.217092in}{5.866174in}}%
\pgfpathlineto{\pgfqpoint{12.229337in}{5.864780in}}%
\pgfpathlineto{\pgfqpoint{12.247704in}{5.866207in}}%
\pgfpathlineto{\pgfqpoint{12.259949in}{5.866812in}}%
\pgfpathlineto{\pgfqpoint{12.278316in}{5.864386in}}%
\pgfpathlineto{\pgfqpoint{12.302806in}{5.861698in}}%
\pgfpathlineto{\pgfqpoint{12.339541in}{5.858349in}}%
\pgfpathlineto{\pgfqpoint{12.370153in}{5.852682in}}%
\pgfpathlineto{\pgfqpoint{12.394810in}{5.846939in}}%
\pgfpathlineto{\pgfqpoint{12.413010in}{5.845513in}}%
\pgfpathlineto{\pgfqpoint{12.461990in}{5.845245in}}%
\pgfpathlineto{\pgfqpoint{12.523214in}{5.838797in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{5.836802in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{5.836802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.559255in}{7.261102in}}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{7.133518in}}%
\pgfpathlineto{\pgfqpoint{12.508031in}{7.127755in}}%
\pgfpathlineto{\pgfqpoint{12.347622in}{7.101673in}}%
\pgfpathlineto{\pgfqpoint{12.191867in}{7.074612in}}%
\pgfpathlineto{\pgfqpoint{12.040888in}{7.046816in}}%
\pgfpathlineto{\pgfqpoint{11.895051in}{7.017918in}}%
\pgfpathlineto{\pgfqpoint{11.754357in}{6.987918in}}%
\pgfpathlineto{\pgfqpoint{11.619051in}{6.956571in}}%
\pgfpathlineto{\pgfqpoint{11.489378in}{6.924000in}}%
\pgfpathlineto{\pgfqpoint{11.365459in}{6.889959in}}%
\pgfpathlineto{\pgfqpoint{11.247541in}{6.854327in}}%
\pgfpathlineto{\pgfqpoint{11.135745in}{6.817102in}}%
\pgfpathlineto{\pgfqpoint{11.030439in}{6.778286in}}%
\pgfpathlineto{\pgfqpoint{10.931622in}{6.738000in}}%
\pgfpathlineto{\pgfqpoint{10.839541in}{6.696245in}}%
\pgfpathlineto{\pgfqpoint{10.755296in}{6.651673in}}%
\pgfpathlineto{\pgfqpoint{10.680847in}{6.601959in}}%
\pgfpathlineto{\pgfqpoint{10.619500in}{6.545020in}}%
\pgfpathlineto{\pgfqpoint{10.574561in}{6.481469in}}%
\pgfpathlineto{\pgfqpoint{10.547990in}{6.414612in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{6.348980in}}%
\pgfpathlineto{\pgfqpoint{10.552276in}{6.285796in}}%
\pgfpathlineto{\pgfqpoint{10.597704in}{6.232776in}}%
\pgfpathlineto{\pgfqpoint{10.663949in}{6.195061in}}%
\pgfpathlineto{\pgfqpoint{10.739745in}{6.163469in}}%
\pgfpathlineto{\pgfqpoint{10.822643in}{6.134816in}}%
\pgfpathlineto{\pgfqpoint{10.912153in}{6.108245in}}%
\pgfpathlineto{\pgfqpoint{11.007786in}{6.083388in}}%
\pgfpathlineto{\pgfqpoint{11.109541in}{6.059633in}}%
\pgfpathlineto{\pgfqpoint{11.217051in}{6.036857in}}%
\pgfpathlineto{\pgfqpoint{11.330194in}{6.014571in}}%
\pgfpathlineto{\pgfqpoint{11.448847in}{5.992776in}}%
\pgfpathlineto{\pgfqpoint{11.572765in}{5.971347in}}%
\pgfpathlineto{\pgfqpoint{11.702071in}{5.950408in}}%
\pgfpathlineto{\pgfqpoint{11.836520in}{5.929959in}}%
\pgfpathlineto{\pgfqpoint{11.975867in}{5.910122in}}%
\pgfpathlineto{\pgfqpoint{12.120235in}{5.890776in}}%
\pgfpathlineto{\pgfqpoint{12.269255in}{5.871918in}}%
\pgfpathlineto{\pgfqpoint{12.422929in}{5.853429in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{5.839543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{7.133854in}}%
\pgfpathlineto{\pgfqpoint{15.746684in}{7.114152in}}%
\pgfpathlineto{\pgfqpoint{15.716071in}{7.109009in}}%
\pgfpathlineto{\pgfqpoint{15.630357in}{7.096450in}}%
\pgfpathlineto{\pgfqpoint{15.593622in}{7.091121in}}%
\pgfpathlineto{\pgfqpoint{15.569133in}{7.085866in}}%
\pgfpathlineto{\pgfqpoint{15.538520in}{7.077829in}}%
\pgfpathlineto{\pgfqpoint{15.483418in}{7.067147in}}%
\pgfpathlineto{\pgfqpoint{15.409949in}{7.055600in}}%
\pgfpathlineto{\pgfqpoint{15.299745in}{7.033691in}}%
\pgfpathlineto{\pgfqpoint{15.275255in}{7.029561in}}%
\pgfpathlineto{\pgfqpoint{15.250765in}{7.024243in}}%
\pgfpathlineto{\pgfqpoint{15.183418in}{7.012850in}}%
\pgfpathlineto{\pgfqpoint{15.097704in}{6.996503in}}%
\pgfpathlineto{\pgfqpoint{15.054847in}{6.983827in}}%
\pgfpathlineto{\pgfqpoint{15.024235in}{6.975132in}}%
\pgfpathlineto{\pgfqpoint{14.981378in}{6.966022in}}%
\pgfpathlineto{\pgfqpoint{14.914031in}{6.954166in}}%
\pgfpathlineto{\pgfqpoint{14.889541in}{6.947099in}}%
\pgfpathlineto{\pgfqpoint{14.837386in}{6.936735in}}%
\pgfpathlineto{\pgfqpoint{14.809949in}{6.926837in}}%
\pgfpathlineto{\pgfqpoint{14.791582in}{6.925196in}}%
\pgfpathlineto{\pgfqpoint{14.773214in}{6.923211in}}%
\pgfpathlineto{\pgfqpoint{14.758613in}{6.918367in}}%
\pgfpathlineto{\pgfqpoint{14.736480in}{6.910311in}}%
\pgfpathlineto{\pgfqpoint{14.681378in}{6.895183in}}%
\pgfpathlineto{\pgfqpoint{14.663054in}{6.887755in}}%
\pgfpathlineto{\pgfqpoint{14.656888in}{6.886838in}}%
\pgfpathlineto{\pgfqpoint{14.638520in}{6.885505in}}%
\pgfpathlineto{\pgfqpoint{14.620153in}{6.878916in}}%
\pgfpathlineto{\pgfqpoint{14.601786in}{6.871214in}}%
\pgfpathlineto{\pgfqpoint{14.583418in}{6.863052in}}%
\pgfpathlineto{\pgfqpoint{14.546684in}{6.853407in}}%
\pgfpathlineto{\pgfqpoint{14.516071in}{6.848295in}}%
\pgfpathlineto{\pgfqpoint{14.503827in}{6.844236in}}%
\pgfpathlineto{\pgfqpoint{14.485459in}{6.836831in}}%
\pgfpathlineto{\pgfqpoint{14.467092in}{6.832933in}}%
\pgfpathlineto{\pgfqpoint{14.454847in}{6.829567in}}%
\pgfpathlineto{\pgfqpoint{14.432056in}{6.820408in}}%
\pgfpathlineto{\pgfqpoint{14.381378in}{6.807056in}}%
\pgfpathlineto{\pgfqpoint{14.356888in}{6.803877in}}%
\pgfpathlineto{\pgfqpoint{14.338520in}{6.802457in}}%
\pgfpathlineto{\pgfqpoint{14.332398in}{6.800739in}}%
\pgfpathlineto{\pgfqpoint{14.320153in}{6.793668in}}%
\pgfpathlineto{\pgfqpoint{14.307908in}{6.785485in}}%
\pgfpathlineto{\pgfqpoint{14.295663in}{6.780478in}}%
\pgfpathlineto{\pgfqpoint{14.265051in}{6.770742in}}%
\pgfpathlineto{\pgfqpoint{14.252806in}{6.763240in}}%
\pgfpathlineto{\pgfqpoint{14.240561in}{6.756036in}}%
\pgfpathlineto{\pgfqpoint{14.234439in}{6.754599in}}%
\pgfpathlineto{\pgfqpoint{14.214564in}{6.753061in}}%
\pgfpathlineto{\pgfqpoint{14.209949in}{6.751199in}}%
\pgfpathlineto{\pgfqpoint{14.196154in}{6.740816in}}%
\pgfpathlineto{\pgfqpoint{14.179337in}{6.728038in}}%
\pgfpathlineto{\pgfqpoint{14.166728in}{6.722449in}}%
\pgfpathlineto{\pgfqpoint{14.154847in}{6.717173in}}%
\pgfpathlineto{\pgfqpoint{14.136480in}{6.705621in}}%
\pgfpathlineto{\pgfqpoint{14.124235in}{6.701705in}}%
\pgfpathlineto{\pgfqpoint{14.087500in}{6.694688in}}%
\pgfpathlineto{\pgfqpoint{14.075255in}{6.689392in}}%
\pgfpathlineto{\pgfqpoint{14.026276in}{6.665755in}}%
\pgfpathlineto{\pgfqpoint{14.010411in}{6.661224in}}%
\pgfpathlineto{\pgfqpoint{14.001786in}{6.660589in}}%
\pgfpathlineto{\pgfqpoint{13.989541in}{6.659707in}}%
\pgfpathlineto{\pgfqpoint{13.978511in}{6.655102in}}%
\pgfpathlineto{\pgfqpoint{13.977296in}{6.654281in}}%
\pgfpathlineto{\pgfqpoint{13.971173in}{6.648041in}}%
\pgfpathlineto{\pgfqpoint{13.960906in}{6.630612in}}%
\pgfpathlineto{\pgfqpoint{13.952806in}{6.616725in}}%
\pgfpathlineto{\pgfqpoint{13.946684in}{6.609851in}}%
\pgfpathlineto{\pgfqpoint{13.940561in}{6.605673in}}%
\pgfpathlineto{\pgfqpoint{13.890028in}{6.581633in}}%
\pgfpathlineto{\pgfqpoint{13.882692in}{6.575510in}}%
\pgfpathlineto{\pgfqpoint{13.860969in}{6.552356in}}%
\pgfpathlineto{\pgfqpoint{13.848724in}{6.536373in}}%
\pgfpathlineto{\pgfqpoint{13.841050in}{6.526531in}}%
\pgfpathlineto{\pgfqpoint{13.830357in}{6.519509in}}%
\pgfpathlineto{\pgfqpoint{13.808232in}{6.508163in}}%
\pgfpathlineto{\pgfqpoint{13.800477in}{6.502041in}}%
\pgfpathlineto{\pgfqpoint{13.797330in}{6.495918in}}%
\pgfpathlineto{\pgfqpoint{13.796476in}{6.489796in}}%
\pgfpathlineto{\pgfqpoint{13.798186in}{6.477551in}}%
\pgfpathlineto{\pgfqpoint{13.800515in}{6.465306in}}%
\pgfpathlineto{\pgfqpoint{13.799421in}{6.453061in}}%
\pgfpathlineto{\pgfqpoint{13.792253in}{6.428571in}}%
\pgfpathlineto{\pgfqpoint{13.786810in}{6.416327in}}%
\pgfpathlineto{\pgfqpoint{13.784948in}{6.404082in}}%
\pgfpathlineto{\pgfqpoint{13.784961in}{6.379592in}}%
\pgfpathlineto{\pgfqpoint{13.781378in}{6.364972in}}%
\pgfpathlineto{\pgfqpoint{13.776287in}{6.348980in}}%
\pgfpathlineto{\pgfqpoint{13.775374in}{6.336735in}}%
\pgfpathlineto{\pgfqpoint{13.776897in}{6.306122in}}%
\pgfpathlineto{\pgfqpoint{13.769038in}{6.281633in}}%
\pgfpathlineto{\pgfqpoint{13.769133in}{6.273694in}}%
\pgfpathlineto{\pgfqpoint{13.770656in}{6.269388in}}%
\pgfpathlineto{\pgfqpoint{13.777006in}{6.263265in}}%
\pgfpathlineto{\pgfqpoint{13.787500in}{6.256397in}}%
\pgfpathlineto{\pgfqpoint{13.800991in}{6.244898in}}%
\pgfpathlineto{\pgfqpoint{13.806961in}{6.238776in}}%
\pgfpathlineto{\pgfqpoint{13.814114in}{6.226531in}}%
\pgfpathlineto{\pgfqpoint{13.820764in}{6.214286in}}%
\pgfpathlineto{\pgfqpoint{13.825615in}{6.208163in}}%
\pgfpathlineto{\pgfqpoint{13.836480in}{6.201425in}}%
\pgfpathlineto{\pgfqpoint{13.856390in}{6.189796in}}%
\pgfpathlineto{\pgfqpoint{13.867092in}{6.187197in}}%
\pgfpathlineto{\pgfqpoint{13.891582in}{6.181953in}}%
\pgfpathlineto{\pgfqpoint{13.909949in}{6.174102in}}%
\pgfpathlineto{\pgfqpoint{13.934439in}{6.162214in}}%
\pgfpathlineto{\pgfqpoint{13.949966in}{6.159184in}}%
\pgfpathlineto{\pgfqpoint{13.952806in}{6.158120in}}%
\pgfpathlineto{\pgfqpoint{13.959709in}{6.153061in}}%
\pgfpathlineto{\pgfqpoint{13.977296in}{6.136362in}}%
\pgfpathlineto{\pgfqpoint{13.983418in}{6.132407in}}%
\pgfpathlineto{\pgfqpoint{13.995663in}{6.129661in}}%
\pgfpathlineto{\pgfqpoint{14.026276in}{6.125400in}}%
\pgfpathlineto{\pgfqpoint{14.044643in}{6.127628in}}%
\pgfpathlineto{\pgfqpoint{14.063010in}{6.129902in}}%
\pgfpathlineto{\pgfqpoint{14.077269in}{6.128571in}}%
\pgfpathlineto{\pgfqpoint{14.087500in}{6.126166in}}%
\pgfpathlineto{\pgfqpoint{14.099745in}{6.120943in}}%
\pgfpathlineto{\pgfqpoint{14.111990in}{6.114925in}}%
\pgfpathlineto{\pgfqpoint{14.142602in}{6.103229in}}%
\pgfpathlineto{\pgfqpoint{14.157441in}{6.097959in}}%
\pgfpathlineto{\pgfqpoint{14.185459in}{6.091282in}}%
\pgfpathlineto{\pgfqpoint{14.203827in}{6.089838in}}%
\pgfpathlineto{\pgfqpoint{14.216071in}{6.087741in}}%
\pgfpathlineto{\pgfqpoint{14.234439in}{6.084407in}}%
\pgfpathlineto{\pgfqpoint{14.271173in}{6.079732in}}%
\pgfpathlineto{\pgfqpoint{14.283418in}{6.076338in}}%
\pgfpathlineto{\pgfqpoint{14.301786in}{6.069502in}}%
\pgfpathlineto{\pgfqpoint{14.314031in}{6.068013in}}%
\pgfpathlineto{\pgfqpoint{14.326276in}{6.067327in}}%
\pgfpathlineto{\pgfqpoint{14.356888in}{6.059940in}}%
\pgfpathlineto{\pgfqpoint{14.369133in}{6.058102in}}%
\pgfpathlineto{\pgfqpoint{14.399745in}{6.050402in}}%
\pgfpathlineto{\pgfqpoint{14.424235in}{6.047962in}}%
\pgfpathlineto{\pgfqpoint{14.448724in}{6.042699in}}%
\pgfpathlineto{\pgfqpoint{14.516071in}{6.036121in}}%
\pgfpathlineto{\pgfqpoint{14.529074in}{6.030612in}}%
\pgfpathlineto{\pgfqpoint{14.546684in}{6.022034in}}%
\pgfpathlineto{\pgfqpoint{14.562013in}{6.018367in}}%
\pgfpathlineto{\pgfqpoint{14.601786in}{6.010247in}}%
\pgfpathlineto{\pgfqpoint{14.638520in}{6.000465in}}%
\pgfpathlineto{\pgfqpoint{14.656888in}{5.997838in}}%
\pgfpathlineto{\pgfqpoint{14.695110in}{5.993878in}}%
\pgfpathlineto{\pgfqpoint{14.711990in}{5.987497in}}%
\pgfpathlineto{\pgfqpoint{14.730357in}{5.977364in}}%
\pgfpathlineto{\pgfqpoint{14.740526in}{5.975510in}}%
\pgfpathlineto{\pgfqpoint{14.743203in}{5.975510in}}%
\pgfpathlineto{\pgfqpoint{14.767092in}{5.978256in}}%
\pgfpathlineto{\pgfqpoint{14.846684in}{5.964497in}}%
\pgfpathlineto{\pgfqpoint{14.874653in}{5.963265in}}%
\pgfpathlineto{\pgfqpoint{14.907908in}{5.956671in}}%
\pgfpathlineto{\pgfqpoint{14.944643in}{5.944489in}}%
\pgfpathlineto{\pgfqpoint{14.958061in}{5.944898in}}%
\pgfpathlineto{\pgfqpoint{14.987500in}{5.947536in}}%
\pgfpathlineto{\pgfqpoint{15.005867in}{5.947028in}}%
\pgfpathlineto{\pgfqpoint{15.067092in}{5.938775in}}%
\pgfpathlineto{\pgfqpoint{15.105087in}{5.926531in}}%
\pgfpathlineto{\pgfqpoint{15.122194in}{5.925156in}}%
\pgfpathlineto{\pgfqpoint{15.146684in}{5.923753in}}%
\pgfpathlineto{\pgfqpoint{15.171173in}{5.919317in}}%
\pgfpathlineto{\pgfqpoint{15.201786in}{5.913006in}}%
\pgfpathlineto{\pgfqpoint{15.220153in}{5.911171in}}%
\pgfpathlineto{\pgfqpoint{15.244643in}{5.910552in}}%
\pgfpathlineto{\pgfqpoint{15.305867in}{5.901494in}}%
\pgfpathlineto{\pgfqpoint{15.324235in}{5.897513in}}%
\pgfpathlineto{\pgfqpoint{15.348724in}{5.895260in}}%
\pgfpathlineto{\pgfqpoint{15.385459in}{5.894571in}}%
\pgfpathlineto{\pgfqpoint{15.403827in}{5.890687in}}%
\pgfpathlineto{\pgfqpoint{15.428316in}{5.886302in}}%
\pgfpathlineto{\pgfqpoint{15.458929in}{5.882881in}}%
\pgfpathlineto{\pgfqpoint{15.483418in}{5.881375in}}%
\pgfpathlineto{\pgfqpoint{15.507908in}{5.877285in}}%
\pgfpathlineto{\pgfqpoint{15.538520in}{5.869115in}}%
\pgfpathlineto{\pgfqpoint{15.569133in}{5.866388in}}%
\pgfpathlineto{\pgfqpoint{15.593622in}{5.862851in}}%
\pgfpathlineto{\pgfqpoint{15.611990in}{5.860572in}}%
\pgfpathlineto{\pgfqpoint{15.639755in}{5.859184in}}%
\pgfpathlineto{\pgfqpoint{15.685459in}{5.850111in}}%
\pgfpathlineto{\pgfqpoint{15.734439in}{5.841795in}}%
\pgfpathlineto{\pgfqpoint{15.783418in}{5.844272in}}%
\pgfpathlineto{\pgfqpoint{15.801786in}{5.841549in}}%
\pgfpathlineto{\pgfqpoint{15.832398in}{5.836011in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{5.835709in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{5.835709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{7.133509in}}%
\pgfpathlineto{\pgfqpoint{15.673214in}{7.102550in}}%
\pgfpathlineto{\pgfqpoint{15.593622in}{7.087248in}}%
\pgfpathlineto{\pgfqpoint{15.569133in}{7.084308in}}%
\pgfpathlineto{\pgfqpoint{15.514031in}{7.078446in}}%
\pgfpathlineto{\pgfqpoint{15.477296in}{7.072083in}}%
\pgfpathlineto{\pgfqpoint{15.446684in}{7.066605in}}%
\pgfpathlineto{\pgfqpoint{15.428316in}{7.062517in}}%
\pgfpathlineto{\pgfqpoint{15.409949in}{7.058127in}}%
\pgfpathlineto{\pgfqpoint{15.360969in}{7.048949in}}%
\pgfpathlineto{\pgfqpoint{15.324235in}{7.042698in}}%
\pgfpathlineto{\pgfqpoint{15.305867in}{7.039457in}}%
\pgfpathlineto{\pgfqpoint{15.281378in}{7.034072in}}%
\pgfpathlineto{\pgfqpoint{15.245307in}{7.028571in}}%
\pgfpathlineto{\pgfqpoint{15.207908in}{7.019173in}}%
\pgfpathlineto{\pgfqpoint{15.103827in}{6.996234in}}%
\pgfpathlineto{\pgfqpoint{15.067092in}{6.990332in}}%
\pgfpathlineto{\pgfqpoint{15.024235in}{6.984333in}}%
\pgfpathlineto{\pgfqpoint{14.981378in}{6.973877in}}%
\pgfpathlineto{\pgfqpoint{14.956888in}{6.965361in}}%
\pgfpathlineto{\pgfqpoint{14.932398in}{6.957427in}}%
\pgfpathlineto{\pgfqpoint{14.901786in}{6.950427in}}%
\pgfpathlineto{\pgfqpoint{14.883418in}{6.946178in}}%
\pgfpathlineto{\pgfqpoint{14.846684in}{6.936277in}}%
\pgfpathlineto{\pgfqpoint{14.828316in}{6.933799in}}%
\pgfpathlineto{\pgfqpoint{14.812635in}{6.930612in}}%
\pgfpathlineto{\pgfqpoint{14.803827in}{6.927415in}}%
\pgfpathlineto{\pgfqpoint{14.773214in}{6.915273in}}%
\pgfpathlineto{\pgfqpoint{14.754847in}{6.911943in}}%
\pgfpathlineto{\pgfqpoint{14.736480in}{6.908743in}}%
\pgfpathlineto{\pgfqpoint{14.663010in}{6.890088in}}%
\pgfpathlineto{\pgfqpoint{14.638520in}{6.879245in}}%
\pgfpathlineto{\pgfqpoint{14.607908in}{6.873558in}}%
\pgfpathlineto{\pgfqpoint{14.583418in}{6.869254in}}%
\pgfpathlineto{\pgfqpoint{14.549802in}{6.857143in}}%
\pgfpathlineto{\pgfqpoint{14.536296in}{6.851020in}}%
\pgfpathlineto{\pgfqpoint{14.473214in}{6.828131in}}%
\pgfpathlineto{\pgfqpoint{14.460969in}{6.823158in}}%
\pgfpathlineto{\pgfqpoint{14.442602in}{6.819950in}}%
\pgfpathlineto{\pgfqpoint{14.430357in}{6.817429in}}%
\pgfpathlineto{\pgfqpoint{14.393622in}{6.805075in}}%
\pgfpathlineto{\pgfqpoint{14.373912in}{6.795918in}}%
\pgfpathlineto{\pgfqpoint{14.360674in}{6.789796in}}%
\pgfpathlineto{\pgfqpoint{14.344643in}{6.781612in}}%
\pgfpathlineto{\pgfqpoint{14.332398in}{6.779650in}}%
\pgfpathlineto{\pgfqpoint{14.307908in}{6.779395in}}%
\pgfpathlineto{\pgfqpoint{14.295663in}{6.776168in}}%
\pgfpathlineto{\pgfqpoint{14.267057in}{6.765306in}}%
\pgfpathlineto{\pgfqpoint{14.258929in}{6.764087in}}%
\pgfpathlineto{\pgfqpoint{14.246684in}{6.762882in}}%
\pgfpathlineto{\pgfqpoint{14.235387in}{6.759184in}}%
\pgfpathlineto{\pgfqpoint{14.228316in}{6.754902in}}%
\pgfpathlineto{\pgfqpoint{14.215905in}{6.746939in}}%
\pgfpathlineto{\pgfqpoint{14.203827in}{6.743487in}}%
\pgfpathlineto{\pgfqpoint{14.191582in}{6.741618in}}%
\pgfpathlineto{\pgfqpoint{14.173214in}{6.740552in}}%
\pgfpathlineto{\pgfqpoint{14.160969in}{6.735277in}}%
\pgfpathlineto{\pgfqpoint{14.148724in}{6.729671in}}%
\pgfpathlineto{\pgfqpoint{14.130357in}{6.725932in}}%
\pgfpathlineto{\pgfqpoint{14.123933in}{6.722449in}}%
\pgfpathlineto{\pgfqpoint{14.083219in}{6.685714in}}%
\pgfpathlineto{\pgfqpoint{14.062169in}{6.673469in}}%
\pgfpathlineto{\pgfqpoint{14.050765in}{6.669583in}}%
\pgfpathlineto{\pgfqpoint{14.032398in}{6.664505in}}%
\pgfpathlineto{\pgfqpoint{14.020153in}{6.658265in}}%
\pgfpathlineto{\pgfqpoint{14.014031in}{6.653434in}}%
\pgfpathlineto{\pgfqpoint{13.999924in}{6.636735in}}%
\pgfpathlineto{\pgfqpoint{13.995663in}{6.634242in}}%
\pgfpathlineto{\pgfqpoint{13.983053in}{6.630612in}}%
\pgfpathlineto{\pgfqpoint{13.965051in}{6.629462in}}%
\pgfpathlineto{\pgfqpoint{13.946684in}{6.628480in}}%
\pgfpathlineto{\pgfqpoint{13.934439in}{6.625231in}}%
\pgfpathlineto{\pgfqpoint{13.928316in}{6.622039in}}%
\pgfpathlineto{\pgfqpoint{13.909949in}{6.610155in}}%
\pgfpathlineto{\pgfqpoint{13.897704in}{6.603863in}}%
\pgfpathlineto{\pgfqpoint{13.891582in}{6.599022in}}%
\pgfpathlineto{\pgfqpoint{13.879337in}{6.587540in}}%
\pgfpathlineto{\pgfqpoint{13.864572in}{6.575510in}}%
\pgfpathlineto{\pgfqpoint{13.846757in}{6.557143in}}%
\pgfpathlineto{\pgfqpoint{13.830357in}{6.536897in}}%
\pgfpathlineto{\pgfqpoint{13.827138in}{6.526531in}}%
\pgfpathlineto{\pgfqpoint{13.821526in}{6.489796in}}%
\pgfpathlineto{\pgfqpoint{13.816026in}{6.483673in}}%
\pgfpathlineto{\pgfqpoint{13.790888in}{6.465306in}}%
\pgfpathlineto{\pgfqpoint{13.785660in}{6.459184in}}%
\pgfpathlineto{\pgfqpoint{13.779784in}{6.446939in}}%
\pgfpathlineto{\pgfqpoint{13.775255in}{6.433770in}}%
\pgfpathlineto{\pgfqpoint{13.774448in}{6.422449in}}%
\pgfpathlineto{\pgfqpoint{13.773451in}{6.410204in}}%
\pgfpathlineto{\pgfqpoint{13.765551in}{6.379592in}}%
\pgfpathlineto{\pgfqpoint{13.765547in}{6.361224in}}%
\pgfpathlineto{\pgfqpoint{13.764836in}{6.342857in}}%
\pgfpathlineto{\pgfqpoint{13.763185in}{6.318367in}}%
\pgfpathlineto{\pgfqpoint{13.764901in}{6.312245in}}%
\pgfpathlineto{\pgfqpoint{13.769133in}{6.305203in}}%
\pgfpathlineto{\pgfqpoint{13.780208in}{6.293878in}}%
\pgfpathlineto{\pgfqpoint{13.786146in}{6.287755in}}%
\pgfpathlineto{\pgfqpoint{13.789321in}{6.281633in}}%
\pgfpathlineto{\pgfqpoint{13.799785in}{6.244898in}}%
\pgfpathlineto{\pgfqpoint{13.802641in}{6.238776in}}%
\pgfpathlineto{\pgfqpoint{13.807815in}{6.232653in}}%
\pgfpathlineto{\pgfqpoint{13.818112in}{6.225335in}}%
\pgfpathlineto{\pgfqpoint{13.836480in}{6.213577in}}%
\pgfpathlineto{\pgfqpoint{13.843199in}{6.208163in}}%
\pgfpathlineto{\pgfqpoint{13.855646in}{6.202041in}}%
\pgfpathlineto{\pgfqpoint{13.867092in}{6.195244in}}%
\pgfpathlineto{\pgfqpoint{13.880119in}{6.183673in}}%
\pgfpathlineto{\pgfqpoint{13.891582in}{6.176671in}}%
\pgfpathlineto{\pgfqpoint{13.903827in}{6.171339in}}%
\pgfpathlineto{\pgfqpoint{13.934439in}{6.162226in}}%
\pgfpathlineto{\pgfqpoint{13.946684in}{6.155127in}}%
\pgfpathlineto{\pgfqpoint{13.952806in}{6.153487in}}%
\pgfpathlineto{\pgfqpoint{13.965051in}{6.154125in}}%
\pgfpathlineto{\pgfqpoint{13.983418in}{6.156150in}}%
\pgfpathlineto{\pgfqpoint{13.995663in}{6.155283in}}%
\pgfpathlineto{\pgfqpoint{14.026276in}{6.146353in}}%
\pgfpathlineto{\pgfqpoint{14.038520in}{6.138358in}}%
\pgfpathlineto{\pgfqpoint{14.050765in}{6.128503in}}%
\pgfpathlineto{\pgfqpoint{14.063010in}{6.117878in}}%
\pgfpathlineto{\pgfqpoint{14.069133in}{6.114666in}}%
\pgfpathlineto{\pgfqpoint{14.081378in}{6.111497in}}%
\pgfpathlineto{\pgfqpoint{14.093622in}{6.109954in}}%
\pgfpathlineto{\pgfqpoint{14.118112in}{6.110485in}}%
\pgfpathlineto{\pgfqpoint{14.160969in}{6.105789in}}%
\pgfpathlineto{\pgfqpoint{14.191582in}{6.095024in}}%
\pgfpathlineto{\pgfqpoint{14.209949in}{6.085019in}}%
\pgfpathlineto{\pgfqpoint{14.277689in}{6.067347in}}%
\pgfpathlineto{\pgfqpoint{14.307908in}{6.065803in}}%
\pgfpathlineto{\pgfqpoint{14.326276in}{6.061439in}}%
\pgfpathlineto{\pgfqpoint{14.350765in}{6.059292in}}%
\pgfpathlineto{\pgfqpoint{14.369133in}{6.053511in}}%
\pgfpathlineto{\pgfqpoint{14.393622in}{6.048110in}}%
\pgfpathlineto{\pgfqpoint{14.427457in}{6.036735in}}%
\pgfpathlineto{\pgfqpoint{14.479337in}{6.027973in}}%
\pgfpathlineto{\pgfqpoint{14.491582in}{6.024360in}}%
\pgfpathlineto{\pgfqpoint{14.503827in}{6.020257in}}%
\pgfpathlineto{\pgfqpoint{14.516071in}{6.018911in}}%
\pgfpathlineto{\pgfqpoint{14.546684in}{6.020866in}}%
\pgfpathlineto{\pgfqpoint{14.561019in}{6.018367in}}%
\pgfpathlineto{\pgfqpoint{14.590468in}{6.012245in}}%
\pgfpathlineto{\pgfqpoint{14.607908in}{6.010340in}}%
\pgfpathlineto{\pgfqpoint{14.644643in}{6.008155in}}%
\pgfpathlineto{\pgfqpoint{14.663010in}{6.004854in}}%
\pgfpathlineto{\pgfqpoint{14.693622in}{5.995532in}}%
\pgfpathlineto{\pgfqpoint{14.711990in}{5.995089in}}%
\pgfpathlineto{\pgfqpoint{14.736480in}{5.995434in}}%
\pgfpathlineto{\pgfqpoint{14.773214in}{5.985017in}}%
\pgfpathlineto{\pgfqpoint{14.785459in}{5.983627in}}%
\pgfpathlineto{\pgfqpoint{14.797704in}{5.979691in}}%
\pgfpathlineto{\pgfqpoint{14.816071in}{5.973714in}}%
\pgfpathlineto{\pgfqpoint{14.877296in}{5.961826in}}%
\pgfpathlineto{\pgfqpoint{14.895663in}{5.959319in}}%
\pgfpathlineto{\pgfqpoint{14.907908in}{5.957927in}}%
\pgfpathlineto{\pgfqpoint{14.944643in}{5.959911in}}%
\pgfpathlineto{\pgfqpoint{14.957880in}{5.957143in}}%
\pgfpathlineto{\pgfqpoint{14.972477in}{5.951020in}}%
\pgfpathlineto{\pgfqpoint{14.993622in}{5.940738in}}%
\pgfpathlineto{\pgfqpoint{15.005867in}{5.937178in}}%
\pgfpathlineto{\pgfqpoint{15.036480in}{5.932182in}}%
\pgfpathlineto{\pgfqpoint{15.054847in}{5.928459in}}%
\pgfpathlineto{\pgfqpoint{15.067092in}{5.928467in}}%
\pgfpathlineto{\pgfqpoint{15.091582in}{5.932859in}}%
\pgfpathlineto{\pgfqpoint{15.103827in}{5.932107in}}%
\pgfpathlineto{\pgfqpoint{15.128316in}{5.925880in}}%
\pgfpathlineto{\pgfqpoint{15.140561in}{5.923733in}}%
\pgfpathlineto{\pgfqpoint{15.201786in}{5.919506in}}%
\pgfpathlineto{\pgfqpoint{15.220153in}{5.917495in}}%
\pgfpathlineto{\pgfqpoint{15.256888in}{5.909526in}}%
\pgfpathlineto{\pgfqpoint{15.281378in}{5.905065in}}%
\pgfpathlineto{\pgfqpoint{15.299745in}{5.901224in}}%
\pgfpathlineto{\pgfqpoint{15.318112in}{5.900648in}}%
\pgfpathlineto{\pgfqpoint{15.336480in}{5.899120in}}%
\pgfpathlineto{\pgfqpoint{15.360969in}{5.893794in}}%
\pgfpathlineto{\pgfqpoint{15.385459in}{5.889292in}}%
\pgfpathlineto{\pgfqpoint{15.440561in}{5.884528in}}%
\pgfpathlineto{\pgfqpoint{15.501786in}{5.874026in}}%
\pgfpathlineto{\pgfqpoint{15.514031in}{5.874124in}}%
\pgfpathlineto{\pgfqpoint{15.532398in}{5.875821in}}%
\pgfpathlineto{\pgfqpoint{15.544643in}{5.874968in}}%
\pgfpathlineto{\pgfqpoint{15.587500in}{5.868408in}}%
\pgfpathlineto{\pgfqpoint{15.611990in}{5.866859in}}%
\pgfpathlineto{\pgfqpoint{15.642602in}{5.862865in}}%
\pgfpathlineto{\pgfqpoint{15.667092in}{5.863499in}}%
\pgfpathlineto{\pgfqpoint{15.722194in}{5.860697in}}%
\pgfpathlineto{\pgfqpoint{15.734439in}{5.858306in}}%
\pgfpathlineto{\pgfqpoint{15.752806in}{5.850408in}}%
\pgfpathlineto{\pgfqpoint{15.765051in}{5.846135in}}%
\pgfpathlineto{\pgfqpoint{15.783418in}{5.842294in}}%
\pgfpathlineto{\pgfqpoint{15.801786in}{5.841163in}}%
\pgfpathlineto{\pgfqpoint{15.833298in}{5.840816in}}%
\pgfpathlineto{\pgfqpoint{15.850765in}{5.837755in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{5.834837in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{5.834837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.880684in}{7.261102in}}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{7.133518in}}%
\pgfpathlineto{\pgfqpoint{15.829459in}{7.127755in}}%
\pgfpathlineto{\pgfqpoint{15.669051in}{7.101673in}}%
\pgfpathlineto{\pgfqpoint{15.513296in}{7.074612in}}%
\pgfpathlineto{\pgfqpoint{15.362316in}{7.046816in}}%
\pgfpathlineto{\pgfqpoint{15.216480in}{7.017918in}}%
\pgfpathlineto{\pgfqpoint{15.075786in}{6.987918in}}%
\pgfpathlineto{\pgfqpoint{14.940480in}{6.956571in}}%
\pgfpathlineto{\pgfqpoint{14.810806in}{6.924000in}}%
\pgfpathlineto{\pgfqpoint{14.686888in}{6.889959in}}%
\pgfpathlineto{\pgfqpoint{14.568969in}{6.854327in}}%
\pgfpathlineto{\pgfqpoint{14.457173in}{6.817102in}}%
\pgfpathlineto{\pgfqpoint{14.351867in}{6.778286in}}%
\pgfpathlineto{\pgfqpoint{14.253051in}{6.738000in}}%
\pgfpathlineto{\pgfqpoint{14.160969in}{6.696245in}}%
\pgfpathlineto{\pgfqpoint{14.076724in}{6.651673in}}%
\pgfpathlineto{\pgfqpoint{14.002276in}{6.601959in}}%
\pgfpathlineto{\pgfqpoint{13.940929in}{6.545020in}}%
\pgfpathlineto{\pgfqpoint{13.895990in}{6.481469in}}%
\pgfpathlineto{\pgfqpoint{13.869418in}{6.414612in}}%
\pgfpathlineto{\pgfqpoint{13.860969in}{6.348980in}}%
\pgfpathlineto{\pgfqpoint{13.873704in}{6.285796in}}%
\pgfpathlineto{\pgfqpoint{13.919133in}{6.232776in}}%
\pgfpathlineto{\pgfqpoint{13.985378in}{6.195061in}}%
\pgfpathlineto{\pgfqpoint{14.061173in}{6.163469in}}%
\pgfpathlineto{\pgfqpoint{14.144071in}{6.134816in}}%
\pgfpathlineto{\pgfqpoint{14.233582in}{6.108245in}}%
\pgfpathlineto{\pgfqpoint{14.329214in}{6.083388in}}%
\pgfpathlineto{\pgfqpoint{14.430969in}{6.059633in}}%
\pgfpathlineto{\pgfqpoint{14.538480in}{6.036857in}}%
\pgfpathlineto{\pgfqpoint{14.651622in}{6.014571in}}%
\pgfpathlineto{\pgfqpoint{14.770276in}{5.992776in}}%
\pgfpathlineto{\pgfqpoint{14.894194in}{5.971347in}}%
\pgfpathlineto{\pgfqpoint{15.023500in}{5.950408in}}%
\pgfpathlineto{\pgfqpoint{15.157949in}{5.929959in}}%
\pgfpathlineto{\pgfqpoint{15.297296in}{5.910122in}}%
\pgfpathlineto{\pgfqpoint{15.441663in}{5.890776in}}%
\pgfpathlineto{\pgfqpoint{15.590684in}{5.871918in}}%
\pgfpathlineto{\pgfqpoint{15.744357in}{5.853429in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{5.839543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{7.133575in}}%
\pgfpathlineto{\pgfqpoint{18.992254in}{7.102041in}}%
\pgfpathlineto{\pgfqpoint{18.939541in}{7.092677in}}%
\pgfpathlineto{\pgfqpoint{18.810969in}{7.073290in}}%
\pgfpathlineto{\pgfqpoint{18.651786in}{7.042817in}}%
\pgfpathlineto{\pgfqpoint{18.621173in}{7.037165in}}%
\pgfpathlineto{\pgfqpoint{18.596684in}{7.032917in}}%
\pgfpathlineto{\pgfqpoint{18.570352in}{7.028571in}}%
\pgfpathlineto{\pgfqpoint{18.535459in}{7.020303in}}%
\pgfpathlineto{\pgfqpoint{18.400402in}{6.991837in}}%
\pgfpathlineto{\pgfqpoint{18.351786in}{6.983943in}}%
\pgfpathlineto{\pgfqpoint{18.321173in}{6.978422in}}%
\pgfpathlineto{\pgfqpoint{18.296684in}{6.971825in}}%
\pgfpathlineto{\pgfqpoint{18.253827in}{6.959796in}}%
\pgfpathlineto{\pgfqpoint{18.161990in}{6.936644in}}%
\pgfpathlineto{\pgfqpoint{18.137500in}{6.932250in}}%
\pgfpathlineto{\pgfqpoint{18.113010in}{6.925355in}}%
\pgfpathlineto{\pgfqpoint{18.088520in}{6.916939in}}%
\pgfpathlineto{\pgfqpoint{18.027296in}{6.899062in}}%
\pgfpathlineto{\pgfqpoint{17.987361in}{6.881633in}}%
\pgfpathlineto{\pgfqpoint{17.978316in}{6.879032in}}%
\pgfpathlineto{\pgfqpoint{17.966071in}{6.878208in}}%
\pgfpathlineto{\pgfqpoint{17.935459in}{6.883813in}}%
\pgfpathlineto{\pgfqpoint{17.923214in}{6.881431in}}%
\pgfpathlineto{\pgfqpoint{17.886480in}{6.867396in}}%
\pgfpathlineto{\pgfqpoint{17.874235in}{6.860218in}}%
\pgfpathlineto{\pgfqpoint{17.861990in}{6.853494in}}%
\pgfpathlineto{\pgfqpoint{17.849745in}{6.848287in}}%
\pgfpathlineto{\pgfqpoint{17.830941in}{6.838776in}}%
\pgfpathlineto{\pgfqpoint{17.788520in}{6.825197in}}%
\pgfpathlineto{\pgfqpoint{17.782398in}{6.824858in}}%
\pgfpathlineto{\pgfqpoint{17.757908in}{6.828517in}}%
\pgfpathlineto{\pgfqpoint{17.751309in}{6.826531in}}%
\pgfpathlineto{\pgfqpoint{17.736821in}{6.820408in}}%
\pgfpathlineto{\pgfqpoint{17.727296in}{6.818764in}}%
\pgfpathlineto{\pgfqpoint{17.715051in}{6.816089in}}%
\pgfpathlineto{\pgfqpoint{17.696684in}{6.806613in}}%
\pgfpathlineto{\pgfqpoint{17.684439in}{6.800130in}}%
\pgfpathlineto{\pgfqpoint{17.678316in}{6.795900in}}%
\pgfpathlineto{\pgfqpoint{17.659949in}{6.779582in}}%
\pgfpathlineto{\pgfqpoint{17.653827in}{6.776617in}}%
\pgfpathlineto{\pgfqpoint{17.647704in}{6.775681in}}%
\pgfpathlineto{\pgfqpoint{17.630055in}{6.777551in}}%
\pgfpathlineto{\pgfqpoint{17.623214in}{6.778059in}}%
\pgfpathlineto{\pgfqpoint{17.610969in}{6.776564in}}%
\pgfpathlineto{\pgfqpoint{17.574235in}{6.767780in}}%
\pgfpathlineto{\pgfqpoint{17.543622in}{6.752613in}}%
\pgfpathlineto{\pgfqpoint{17.519133in}{6.744008in}}%
\pgfpathlineto{\pgfqpoint{17.506888in}{6.739033in}}%
\pgfpathlineto{\pgfqpoint{17.487635in}{6.728571in}}%
\pgfpathlineto{\pgfqpoint{17.463845in}{6.722449in}}%
\pgfpathlineto{\pgfqpoint{17.451786in}{6.718527in}}%
\pgfpathlineto{\pgfqpoint{17.445663in}{6.715421in}}%
\pgfpathlineto{\pgfqpoint{17.438842in}{6.710204in}}%
\pgfpathlineto{\pgfqpoint{17.427296in}{6.697430in}}%
\pgfpathlineto{\pgfqpoint{17.421173in}{6.689934in}}%
\pgfpathlineto{\pgfqpoint{17.415051in}{6.685033in}}%
\pgfpathlineto{\pgfqpoint{17.402806in}{6.681344in}}%
\pgfpathlineto{\pgfqpoint{17.396684in}{6.679443in}}%
\pgfpathlineto{\pgfqpoint{17.384439in}{6.671938in}}%
\pgfpathlineto{\pgfqpoint{17.372194in}{6.665162in}}%
\pgfpathlineto{\pgfqpoint{17.353827in}{6.660061in}}%
\pgfpathlineto{\pgfqpoint{17.341582in}{6.657747in}}%
\pgfpathlineto{\pgfqpoint{17.317092in}{6.656358in}}%
\pgfpathlineto{\pgfqpoint{17.304847in}{6.651516in}}%
\pgfpathlineto{\pgfqpoint{17.298724in}{6.645749in}}%
\pgfpathlineto{\pgfqpoint{17.285230in}{6.624490in}}%
\pgfpathlineto{\pgfqpoint{17.274235in}{6.615813in}}%
\pgfpathlineto{\pgfqpoint{17.255867in}{6.606292in}}%
\pgfpathlineto{\pgfqpoint{17.233978in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{17.213010in}{6.586626in}}%
\pgfpathlineto{\pgfqpoint{17.199161in}{6.581633in}}%
\pgfpathlineto{\pgfqpoint{17.188520in}{6.574542in}}%
\pgfpathlineto{\pgfqpoint{17.176276in}{6.562696in}}%
\pgfpathlineto{\pgfqpoint{17.168083in}{6.551020in}}%
\pgfpathlineto{\pgfqpoint{17.157908in}{6.535727in}}%
\pgfpathlineto{\pgfqpoint{17.147753in}{6.526531in}}%
\pgfpathlineto{\pgfqpoint{17.139541in}{6.518063in}}%
\pgfpathlineto{\pgfqpoint{17.134380in}{6.508163in}}%
\pgfpathlineto{\pgfqpoint{17.130407in}{6.495918in}}%
\pgfpathlineto{\pgfqpoint{17.121173in}{6.464561in}}%
\pgfpathlineto{\pgfqpoint{17.113491in}{6.446939in}}%
\pgfpathlineto{\pgfqpoint{17.100614in}{6.428571in}}%
\pgfpathlineto{\pgfqpoint{17.096684in}{6.415356in}}%
\pgfpathlineto{\pgfqpoint{17.092670in}{6.397959in}}%
\pgfpathlineto{\pgfqpoint{17.091509in}{6.379592in}}%
\pgfpathlineto{\pgfqpoint{17.089266in}{6.367347in}}%
\pgfpathlineto{\pgfqpoint{17.083099in}{6.348980in}}%
\pgfpathlineto{\pgfqpoint{17.081945in}{6.336735in}}%
\pgfpathlineto{\pgfqpoint{17.084486in}{6.324490in}}%
\pgfpathlineto{\pgfqpoint{17.090561in}{6.312115in}}%
\pgfpathlineto{\pgfqpoint{17.100770in}{6.300000in}}%
\pgfpathlineto{\pgfqpoint{17.108929in}{6.291602in}}%
\pgfpathlineto{\pgfqpoint{17.111170in}{6.287755in}}%
\pgfpathlineto{\pgfqpoint{17.113866in}{6.275510in}}%
\pgfpathlineto{\pgfqpoint{17.118441in}{6.251020in}}%
\pgfpathlineto{\pgfqpoint{17.121819in}{6.238776in}}%
\pgfpathlineto{\pgfqpoint{17.127296in}{6.228115in}}%
\pgfpathlineto{\pgfqpoint{17.133418in}{6.220250in}}%
\pgfpathlineto{\pgfqpoint{17.151786in}{6.201653in}}%
\pgfpathlineto{\pgfqpoint{17.159612in}{6.195918in}}%
\pgfpathlineto{\pgfqpoint{17.164031in}{6.193907in}}%
\pgfpathlineto{\pgfqpoint{17.176276in}{6.191543in}}%
\pgfpathlineto{\pgfqpoint{17.194643in}{6.188243in}}%
\pgfpathlineto{\pgfqpoint{17.252991in}{6.171429in}}%
\pgfpathlineto{\pgfqpoint{17.264764in}{6.165306in}}%
\pgfpathlineto{\pgfqpoint{17.286480in}{6.156092in}}%
\pgfpathlineto{\pgfqpoint{17.323214in}{6.132997in}}%
\pgfpathlineto{\pgfqpoint{17.341582in}{6.129045in}}%
\pgfpathlineto{\pgfqpoint{17.353827in}{6.127731in}}%
\pgfpathlineto{\pgfqpoint{17.390561in}{6.127621in}}%
\pgfpathlineto{\pgfqpoint{17.402806in}{6.124298in}}%
\pgfpathlineto{\pgfqpoint{17.421258in}{6.116327in}}%
\pgfpathlineto{\pgfqpoint{17.445663in}{6.102850in}}%
\pgfpathlineto{\pgfqpoint{17.457908in}{6.101928in}}%
\pgfpathlineto{\pgfqpoint{17.476276in}{6.103390in}}%
\pgfpathlineto{\pgfqpoint{17.488520in}{6.101572in}}%
\pgfpathlineto{\pgfqpoint{17.506888in}{6.094686in}}%
\pgfpathlineto{\pgfqpoint{17.525255in}{6.086615in}}%
\pgfpathlineto{\pgfqpoint{17.537500in}{6.084821in}}%
\pgfpathlineto{\pgfqpoint{17.555867in}{6.084566in}}%
\pgfpathlineto{\pgfqpoint{17.580357in}{6.086180in}}%
\pgfpathlineto{\pgfqpoint{17.592602in}{6.084978in}}%
\pgfpathlineto{\pgfqpoint{17.604847in}{6.081181in}}%
\pgfpathlineto{\pgfqpoint{17.635459in}{6.069245in}}%
\pgfpathlineto{\pgfqpoint{17.647704in}{6.066655in}}%
\pgfpathlineto{\pgfqpoint{17.672194in}{6.063769in}}%
\pgfpathlineto{\pgfqpoint{17.702806in}{6.052610in}}%
\pgfpathlineto{\pgfqpoint{17.739541in}{6.044122in}}%
\pgfpathlineto{\pgfqpoint{17.764031in}{6.042834in}}%
\pgfpathlineto{\pgfqpoint{17.782398in}{6.039874in}}%
\pgfpathlineto{\pgfqpoint{17.806888in}{6.034973in}}%
\pgfpathlineto{\pgfqpoint{17.825255in}{6.032032in}}%
\pgfpathlineto{\pgfqpoint{17.849745in}{6.025710in}}%
\pgfpathlineto{\pgfqpoint{17.892602in}{6.020551in}}%
\pgfpathlineto{\pgfqpoint{17.904847in}{6.021116in}}%
\pgfpathlineto{\pgfqpoint{17.923214in}{6.022763in}}%
\pgfpathlineto{\pgfqpoint{17.935459in}{6.020667in}}%
\pgfpathlineto{\pgfqpoint{17.956201in}{6.012245in}}%
\pgfpathlineto{\pgfqpoint{17.984439in}{6.000939in}}%
\pgfpathlineto{\pgfqpoint{18.027296in}{5.987578in}}%
\pgfpathlineto{\pgfqpoint{18.039541in}{5.983311in}}%
\pgfpathlineto{\pgfqpoint{18.051786in}{5.982166in}}%
\pgfpathlineto{\pgfqpoint{18.064031in}{5.981363in}}%
\pgfpathlineto{\pgfqpoint{18.082398in}{5.979581in}}%
\pgfpathlineto{\pgfqpoint{18.113010in}{5.978674in}}%
\pgfpathlineto{\pgfqpoint{18.125255in}{5.976185in}}%
\pgfpathlineto{\pgfqpoint{18.149745in}{5.967526in}}%
\pgfpathlineto{\pgfqpoint{18.204847in}{5.957818in}}%
\pgfpathlineto{\pgfqpoint{18.229337in}{5.954330in}}%
\pgfpathlineto{\pgfqpoint{18.247704in}{5.948722in}}%
\pgfpathlineto{\pgfqpoint{18.266071in}{5.943623in}}%
\pgfpathlineto{\pgfqpoint{18.284439in}{5.942009in}}%
\pgfpathlineto{\pgfqpoint{18.321173in}{5.938426in}}%
\pgfpathlineto{\pgfqpoint{18.345663in}{5.934398in}}%
\pgfpathlineto{\pgfqpoint{18.357908in}{5.932600in}}%
\pgfpathlineto{\pgfqpoint{18.376276in}{5.932748in}}%
\pgfpathlineto{\pgfqpoint{18.394643in}{5.933848in}}%
\pgfpathlineto{\pgfqpoint{18.406888in}{5.932164in}}%
\pgfpathlineto{\pgfqpoint{18.431378in}{5.925799in}}%
\pgfpathlineto{\pgfqpoint{18.461990in}{5.923005in}}%
\pgfpathlineto{\pgfqpoint{18.498724in}{5.924152in}}%
\pgfpathlineto{\pgfqpoint{18.523214in}{5.919708in}}%
\pgfpathlineto{\pgfqpoint{18.547704in}{5.914275in}}%
\pgfpathlineto{\pgfqpoint{18.596684in}{5.907943in}}%
\pgfpathlineto{\pgfqpoint{18.657908in}{5.895850in}}%
\pgfpathlineto{\pgfqpoint{18.706888in}{5.890194in}}%
\pgfpathlineto{\pgfqpoint{18.835459in}{5.875813in}}%
\pgfpathlineto{\pgfqpoint{18.866071in}{5.870109in}}%
\pgfpathlineto{\pgfqpoint{18.933418in}{5.862818in}}%
\pgfpathlineto{\pgfqpoint{18.964031in}{5.859596in}}%
\pgfpathlineto{\pgfqpoint{19.025255in}{5.846988in}}%
\pgfpathlineto{\pgfqpoint{19.055867in}{5.846016in}}%
\pgfpathlineto{\pgfqpoint{19.098724in}{5.845330in}}%
\pgfpathlineto{\pgfqpoint{19.125194in}{5.840816in}}%
\pgfpathlineto{\pgfqpoint{19.147704in}{5.837601in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{5.834868in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{5.834868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{7.133788in}}%
\pgfpathlineto{\pgfqpoint{19.037500in}{7.109291in}}%
\pgfpathlineto{\pgfqpoint{18.885657in}{7.083673in}}%
\pgfpathlineto{\pgfqpoint{18.866071in}{7.079657in}}%
\pgfpathlineto{\pgfqpoint{18.761990in}{7.061043in}}%
\pgfpathlineto{\pgfqpoint{18.717275in}{7.053061in}}%
\pgfpathlineto{\pgfqpoint{18.687503in}{7.046939in}}%
\pgfpathlineto{\pgfqpoint{18.656438in}{7.040816in}}%
\pgfpathlineto{\pgfqpoint{18.553827in}{7.022049in}}%
\pgfpathlineto{\pgfqpoint{18.529337in}{7.017404in}}%
\pgfpathlineto{\pgfqpoint{18.449745in}{7.001700in}}%
\pgfpathlineto{\pgfqpoint{18.406888in}{6.992790in}}%
\pgfpathlineto{\pgfqpoint{18.378337in}{6.985714in}}%
\pgfpathlineto{\pgfqpoint{18.321173in}{6.969947in}}%
\pgfpathlineto{\pgfqpoint{18.266071in}{6.959092in}}%
\pgfpathlineto{\pgfqpoint{18.217092in}{6.948739in}}%
\pgfpathlineto{\pgfqpoint{18.155867in}{6.934167in}}%
\pgfpathlineto{\pgfqpoint{18.131378in}{6.925745in}}%
\pgfpathlineto{\pgfqpoint{18.113010in}{6.921984in}}%
\pgfpathlineto{\pgfqpoint{18.087621in}{6.918367in}}%
\pgfpathlineto{\pgfqpoint{18.027296in}{6.903324in}}%
\pgfpathlineto{\pgfqpoint{17.994221in}{6.900000in}}%
\pgfpathlineto{\pgfqpoint{17.972194in}{6.892844in}}%
\pgfpathlineto{\pgfqpoint{17.959949in}{6.885807in}}%
\pgfpathlineto{\pgfqpoint{17.947704in}{6.874658in}}%
\pgfpathlineto{\pgfqpoint{17.935459in}{6.867551in}}%
\pgfpathlineto{\pgfqpoint{17.898724in}{6.856825in}}%
\pgfpathlineto{\pgfqpoint{17.880357in}{6.854201in}}%
\pgfpathlineto{\pgfqpoint{17.831378in}{6.848613in}}%
\pgfpathlineto{\pgfqpoint{17.819133in}{6.844052in}}%
\pgfpathlineto{\pgfqpoint{17.800765in}{6.837368in}}%
\pgfpathlineto{\pgfqpoint{17.786409in}{6.832653in}}%
\pgfpathlineto{\pgfqpoint{17.782398in}{6.830449in}}%
\pgfpathlineto{\pgfqpoint{17.762966in}{6.814286in}}%
\pgfpathlineto{\pgfqpoint{17.757908in}{6.812319in}}%
\pgfpathlineto{\pgfqpoint{17.736914in}{6.808163in}}%
\pgfpathlineto{\pgfqpoint{17.721173in}{6.801526in}}%
\pgfpathlineto{\pgfqpoint{17.708929in}{6.797983in}}%
\pgfpathlineto{\pgfqpoint{17.684439in}{6.795405in}}%
\pgfpathlineto{\pgfqpoint{17.666071in}{6.798680in}}%
\pgfpathlineto{\pgfqpoint{17.653827in}{6.800295in}}%
\pgfpathlineto{\pgfqpoint{17.647704in}{6.800095in}}%
\pgfpathlineto{\pgfqpoint{17.641582in}{6.798539in}}%
\pgfpathlineto{\pgfqpoint{17.635459in}{6.794700in}}%
\pgfpathlineto{\pgfqpoint{17.623214in}{6.783323in}}%
\pgfpathlineto{\pgfqpoint{17.610969in}{6.775858in}}%
\pgfpathlineto{\pgfqpoint{17.580357in}{6.761158in}}%
\pgfpathlineto{\pgfqpoint{17.561990in}{6.757507in}}%
\pgfpathlineto{\pgfqpoint{17.545107in}{6.753061in}}%
\pgfpathlineto{\pgfqpoint{17.537500in}{6.750003in}}%
\pgfpathlineto{\pgfqpoint{17.505366in}{6.734694in}}%
\pgfpathlineto{\pgfqpoint{17.488520in}{6.730794in}}%
\pgfpathlineto{\pgfqpoint{17.476276in}{6.723707in}}%
\pgfpathlineto{\pgfqpoint{17.454284in}{6.710204in}}%
\pgfpathlineto{\pgfqpoint{17.445663in}{6.706078in}}%
\pgfpathlineto{\pgfqpoint{17.433418in}{6.703351in}}%
\pgfpathlineto{\pgfqpoint{17.415051in}{6.704991in}}%
\pgfpathlineto{\pgfqpoint{17.408929in}{6.703393in}}%
\pgfpathlineto{\pgfqpoint{17.401491in}{6.697959in}}%
\pgfpathlineto{\pgfqpoint{17.390561in}{6.687604in}}%
\pgfpathlineto{\pgfqpoint{17.384439in}{6.684406in}}%
\pgfpathlineto{\pgfqpoint{17.353827in}{6.672893in}}%
\pgfpathlineto{\pgfqpoint{17.341582in}{6.665666in}}%
\pgfpathlineto{\pgfqpoint{17.332267in}{6.655102in}}%
\pgfpathlineto{\pgfqpoint{17.322893in}{6.642857in}}%
\pgfpathlineto{\pgfqpoint{17.317092in}{6.639285in}}%
\pgfpathlineto{\pgfqpoint{17.304847in}{6.636497in}}%
\pgfpathlineto{\pgfqpoint{17.280357in}{6.634421in}}%
\pgfpathlineto{\pgfqpoint{17.261990in}{6.627485in}}%
\pgfpathlineto{\pgfqpoint{17.249745in}{6.621398in}}%
\pgfpathlineto{\pgfqpoint{17.240456in}{6.612245in}}%
\pgfpathlineto{\pgfqpoint{17.233556in}{6.606122in}}%
\pgfpathlineto{\pgfqpoint{17.225255in}{6.602055in}}%
\pgfpathlineto{\pgfqpoint{17.219133in}{6.599440in}}%
\pgfpathlineto{\pgfqpoint{17.212174in}{6.593878in}}%
\pgfpathlineto{\pgfqpoint{17.185866in}{6.557143in}}%
\pgfpathlineto{\pgfqpoint{17.172556in}{6.544898in}}%
\pgfpathlineto{\pgfqpoint{17.164031in}{6.535332in}}%
\pgfpathlineto{\pgfqpoint{17.157908in}{6.524577in}}%
\pgfpathlineto{\pgfqpoint{17.149957in}{6.508163in}}%
\pgfpathlineto{\pgfqpoint{17.145031in}{6.502041in}}%
\pgfpathlineto{\pgfqpoint{17.133418in}{6.492312in}}%
\pgfpathlineto{\pgfqpoint{17.124183in}{6.483673in}}%
\pgfpathlineto{\pgfqpoint{17.116553in}{6.471429in}}%
\pgfpathlineto{\pgfqpoint{17.107966in}{6.453061in}}%
\pgfpathlineto{\pgfqpoint{17.106697in}{6.446939in}}%
\pgfpathlineto{\pgfqpoint{17.106925in}{6.422449in}}%
\pgfpathlineto{\pgfqpoint{17.104925in}{6.404082in}}%
\pgfpathlineto{\pgfqpoint{17.102758in}{6.385714in}}%
\pgfpathlineto{\pgfqpoint{17.100151in}{6.367347in}}%
\pgfpathlineto{\pgfqpoint{17.100618in}{6.336735in}}%
\pgfpathlineto{\pgfqpoint{17.093940in}{6.306122in}}%
\pgfpathlineto{\pgfqpoint{17.087770in}{6.287755in}}%
\pgfpathlineto{\pgfqpoint{17.086023in}{6.275510in}}%
\pgfpathlineto{\pgfqpoint{17.086522in}{6.269388in}}%
\pgfpathlineto{\pgfqpoint{17.090561in}{6.261281in}}%
\pgfpathlineto{\pgfqpoint{17.099045in}{6.257143in}}%
\pgfpathlineto{\pgfqpoint{17.108929in}{6.254262in}}%
\pgfpathlineto{\pgfqpoint{17.121173in}{6.247878in}}%
\pgfpathlineto{\pgfqpoint{17.133967in}{6.238776in}}%
\pgfpathlineto{\pgfqpoint{17.145663in}{6.226245in}}%
\pgfpathlineto{\pgfqpoint{17.164031in}{6.212617in}}%
\pgfpathlineto{\pgfqpoint{17.176276in}{6.202920in}}%
\pgfpathlineto{\pgfqpoint{17.189698in}{6.189796in}}%
\pgfpathlineto{\pgfqpoint{17.206888in}{6.179038in}}%
\pgfpathlineto{\pgfqpoint{17.237500in}{6.160212in}}%
\pgfpathlineto{\pgfqpoint{17.249745in}{6.156916in}}%
\pgfpathlineto{\pgfqpoint{17.268112in}{6.152640in}}%
\pgfpathlineto{\pgfqpoint{17.280357in}{6.148878in}}%
\pgfpathlineto{\pgfqpoint{17.292602in}{6.147467in}}%
\pgfpathlineto{\pgfqpoint{17.325763in}{6.146939in}}%
\pgfpathlineto{\pgfqpoint{17.353827in}{6.139263in}}%
\pgfpathlineto{\pgfqpoint{17.366071in}{6.132687in}}%
\pgfpathlineto{\pgfqpoint{17.384439in}{6.120285in}}%
\pgfpathlineto{\pgfqpoint{17.396684in}{6.115765in}}%
\pgfpathlineto{\pgfqpoint{17.408929in}{6.114644in}}%
\pgfpathlineto{\pgfqpoint{17.427296in}{6.115301in}}%
\pgfpathlineto{\pgfqpoint{17.439541in}{6.117168in}}%
\pgfpathlineto{\pgfqpoint{17.450227in}{6.116327in}}%
\pgfpathlineto{\pgfqpoint{17.451786in}{6.116021in}}%
\pgfpathlineto{\pgfqpoint{17.464031in}{6.110117in}}%
\pgfpathlineto{\pgfqpoint{17.476276in}{6.102197in}}%
\pgfpathlineto{\pgfqpoint{17.488520in}{6.097504in}}%
\pgfpathlineto{\pgfqpoint{17.506888in}{6.093773in}}%
\pgfpathlineto{\pgfqpoint{17.525255in}{6.091333in}}%
\pgfpathlineto{\pgfqpoint{17.549745in}{6.081507in}}%
\pgfpathlineto{\pgfqpoint{17.586480in}{6.064891in}}%
\pgfpathlineto{\pgfqpoint{17.598724in}{6.063022in}}%
\pgfpathlineto{\pgfqpoint{17.650997in}{6.061224in}}%
\pgfpathlineto{\pgfqpoint{17.672194in}{6.057002in}}%
\pgfpathlineto{\pgfqpoint{17.696684in}{6.054636in}}%
\pgfpathlineto{\pgfqpoint{17.745663in}{6.041260in}}%
\pgfpathlineto{\pgfqpoint{17.759493in}{6.036735in}}%
\pgfpathlineto{\pgfqpoint{17.776276in}{6.033806in}}%
\pgfpathlineto{\pgfqpoint{17.809566in}{6.030612in}}%
\pgfpathlineto{\pgfqpoint{17.831378in}{6.026936in}}%
\pgfpathlineto{\pgfqpoint{17.850940in}{6.024490in}}%
\pgfpathlineto{\pgfqpoint{17.886480in}{6.013924in}}%
\pgfpathlineto{\pgfqpoint{17.904847in}{6.005662in}}%
\pgfpathlineto{\pgfqpoint{17.917092in}{5.999947in}}%
\pgfpathlineto{\pgfqpoint{17.929337in}{5.997118in}}%
\pgfpathlineto{\pgfqpoint{17.941582in}{5.997132in}}%
\pgfpathlineto{\pgfqpoint{17.966071in}{6.000082in}}%
\pgfpathlineto{\pgfqpoint{17.984439in}{6.001200in}}%
\pgfpathlineto{\pgfqpoint{18.008929in}{5.998109in}}%
\pgfpathlineto{\pgfqpoint{18.021173in}{5.997106in}}%
\pgfpathlineto{\pgfqpoint{18.045663in}{5.996806in}}%
\pgfpathlineto{\pgfqpoint{18.064031in}{5.991245in}}%
\pgfpathlineto{\pgfqpoint{18.076276in}{5.988932in}}%
\pgfpathlineto{\pgfqpoint{18.131378in}{5.971816in}}%
\pgfpathlineto{\pgfqpoint{18.149745in}{5.970245in}}%
\pgfpathlineto{\pgfqpoint{18.161990in}{5.969109in}}%
\pgfpathlineto{\pgfqpoint{18.180357in}{5.968548in}}%
\pgfpathlineto{\pgfqpoint{18.217092in}{5.962447in}}%
\pgfpathlineto{\pgfqpoint{18.229337in}{5.960276in}}%
\pgfpathlineto{\pgfqpoint{18.247704in}{5.960621in}}%
\pgfpathlineto{\pgfqpoint{18.266071in}{5.960857in}}%
\pgfpathlineto{\pgfqpoint{18.284439in}{5.958764in}}%
\pgfpathlineto{\pgfqpoint{18.302806in}{5.953551in}}%
\pgfpathlineto{\pgfqpoint{18.315051in}{5.949623in}}%
\pgfpathlineto{\pgfqpoint{18.339541in}{5.945237in}}%
\pgfpathlineto{\pgfqpoint{18.357908in}{5.942777in}}%
\pgfpathlineto{\pgfqpoint{18.382398in}{5.935783in}}%
\pgfpathlineto{\pgfqpoint{18.394643in}{5.932611in}}%
\pgfpathlineto{\pgfqpoint{18.406888in}{5.931664in}}%
\pgfpathlineto{\pgfqpoint{18.425255in}{5.931710in}}%
\pgfpathlineto{\pgfqpoint{18.443622in}{5.928301in}}%
\pgfpathlineto{\pgfqpoint{18.480357in}{5.920064in}}%
\pgfpathlineto{\pgfqpoint{18.492602in}{5.916077in}}%
\pgfpathlineto{\pgfqpoint{18.504847in}{5.913781in}}%
\pgfpathlineto{\pgfqpoint{18.523214in}{5.912794in}}%
\pgfpathlineto{\pgfqpoint{18.547704in}{5.912685in}}%
\pgfpathlineto{\pgfqpoint{18.566071in}{5.909187in}}%
\pgfpathlineto{\pgfqpoint{18.584439in}{5.905847in}}%
\pgfpathlineto{\pgfqpoint{18.633418in}{5.900423in}}%
\pgfpathlineto{\pgfqpoint{18.651786in}{5.900109in}}%
\pgfpathlineto{\pgfqpoint{18.749745in}{5.886925in}}%
\pgfpathlineto{\pgfqpoint{18.829337in}{5.873949in}}%
\pgfpathlineto{\pgfqpoint{18.872194in}{5.872444in}}%
\pgfpathlineto{\pgfqpoint{18.915051in}{5.866141in}}%
\pgfpathlineto{\pgfqpoint{18.945663in}{5.863000in}}%
\pgfpathlineto{\pgfqpoint{18.964031in}{5.861687in}}%
\pgfpathlineto{\pgfqpoint{19.019133in}{5.862419in}}%
\pgfpathlineto{\pgfqpoint{19.043622in}{5.857427in}}%
\pgfpathlineto{\pgfqpoint{19.061990in}{5.851766in}}%
\pgfpathlineto{\pgfqpoint{19.080357in}{5.845686in}}%
\pgfpathlineto{\pgfqpoint{19.098724in}{5.842555in}}%
\pgfpathlineto{\pgfqpoint{19.123214in}{5.841508in}}%
\pgfpathlineto{\pgfqpoint{19.147704in}{5.840402in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{5.835621in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{5.835621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.202112in}{7.261102in}}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{7.133518in}}%
\pgfpathlineto{\pgfqpoint{19.150888in}{7.127755in}}%
\pgfpathlineto{\pgfqpoint{18.990480in}{7.101673in}}%
\pgfpathlineto{\pgfqpoint{18.834724in}{7.074612in}}%
\pgfpathlineto{\pgfqpoint{18.683745in}{7.046816in}}%
\pgfpathlineto{\pgfqpoint{18.537908in}{7.017918in}}%
\pgfpathlineto{\pgfqpoint{18.397214in}{6.987918in}}%
\pgfpathlineto{\pgfqpoint{18.261908in}{6.956571in}}%
\pgfpathlineto{\pgfqpoint{18.132235in}{6.924000in}}%
\pgfpathlineto{\pgfqpoint{18.008316in}{6.889959in}}%
\pgfpathlineto{\pgfqpoint{17.890398in}{6.854327in}}%
\pgfpathlineto{\pgfqpoint{17.778602in}{6.817102in}}%
\pgfpathlineto{\pgfqpoint{17.673296in}{6.778286in}}%
\pgfpathlineto{\pgfqpoint{17.574480in}{6.738000in}}%
\pgfpathlineto{\pgfqpoint{17.482398in}{6.696245in}}%
\pgfpathlineto{\pgfqpoint{17.398153in}{6.651673in}}%
\pgfpathlineto{\pgfqpoint{17.323704in}{6.601959in}}%
\pgfpathlineto{\pgfqpoint{17.262357in}{6.545020in}}%
\pgfpathlineto{\pgfqpoint{17.217418in}{6.481469in}}%
\pgfpathlineto{\pgfqpoint{17.190847in}{6.414612in}}%
\pgfpathlineto{\pgfqpoint{17.182398in}{6.348980in}}%
\pgfpathlineto{\pgfqpoint{17.195133in}{6.285796in}}%
\pgfpathlineto{\pgfqpoint{17.240561in}{6.232776in}}%
\pgfpathlineto{\pgfqpoint{17.306806in}{6.195061in}}%
\pgfpathlineto{\pgfqpoint{17.382602in}{6.163469in}}%
\pgfpathlineto{\pgfqpoint{17.465500in}{6.134816in}}%
\pgfpathlineto{\pgfqpoint{17.555010in}{6.108245in}}%
\pgfpathlineto{\pgfqpoint{17.650643in}{6.083388in}}%
\pgfpathlineto{\pgfqpoint{17.752398in}{6.059633in}}%
\pgfpathlineto{\pgfqpoint{17.859908in}{6.036857in}}%
\pgfpathlineto{\pgfqpoint{17.973051in}{6.014571in}}%
\pgfpathlineto{\pgfqpoint{18.091704in}{5.992776in}}%
\pgfpathlineto{\pgfqpoint{18.215622in}{5.971347in}}%
\pgfpathlineto{\pgfqpoint{18.344929in}{5.950408in}}%
\pgfpathlineto{\pgfqpoint{18.479378in}{5.929959in}}%
\pgfpathlineto{\pgfqpoint{18.618724in}{5.910122in}}%
\pgfpathlineto{\pgfqpoint{18.763092in}{5.890776in}}%
\pgfpathlineto{\pgfqpoint{18.912112in}{5.871918in}}%
\pgfpathlineto{\pgfqpoint{19.065786in}{5.853429in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{5.839543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{7.133641in}}%
\pgfpathlineto{\pgfqpoint{22.328316in}{7.104630in}}%
\pgfpathlineto{\pgfqpoint{22.260969in}{7.093577in}}%
\pgfpathlineto{\pgfqpoint{22.218112in}{7.086884in}}%
\pgfpathlineto{\pgfqpoint{22.071173in}{7.060810in}}%
\pgfpathlineto{\pgfqpoint{21.930357in}{7.033312in}}%
\pgfpathlineto{\pgfqpoint{21.881378in}{7.024240in}}%
\pgfpathlineto{\pgfqpoint{21.832398in}{7.014006in}}%
\pgfpathlineto{\pgfqpoint{21.765051in}{7.000310in}}%
\pgfpathlineto{\pgfqpoint{21.722194in}{6.991185in}}%
\pgfpathlineto{\pgfqpoint{21.679337in}{6.983029in}}%
\pgfpathlineto{\pgfqpoint{21.636480in}{6.975658in}}%
\pgfpathlineto{\pgfqpoint{21.587500in}{6.962890in}}%
\pgfpathlineto{\pgfqpoint{21.563010in}{6.957487in}}%
\pgfpathlineto{\pgfqpoint{21.532398in}{6.948385in}}%
\pgfpathlineto{\pgfqpoint{21.483418in}{6.937314in}}%
\pgfpathlineto{\pgfqpoint{21.465051in}{6.933931in}}%
\pgfpathlineto{\pgfqpoint{21.397704in}{6.916209in}}%
\pgfpathlineto{\pgfqpoint{21.367092in}{6.909719in}}%
\pgfpathlineto{\pgfqpoint{21.330357in}{6.899288in}}%
\pgfpathlineto{\pgfqpoint{21.310066in}{6.893878in}}%
\pgfpathlineto{\pgfqpoint{21.269133in}{6.882088in}}%
\pgfpathlineto{\pgfqpoint{21.256888in}{6.878263in}}%
\pgfpathlineto{\pgfqpoint{21.220153in}{6.862867in}}%
\pgfpathlineto{\pgfqpoint{21.189541in}{6.855861in}}%
\pgfpathlineto{\pgfqpoint{21.158929in}{6.849421in}}%
\pgfpathlineto{\pgfqpoint{21.140561in}{6.842875in}}%
\pgfpathlineto{\pgfqpoint{21.115226in}{6.832653in}}%
\pgfpathlineto{\pgfqpoint{21.097704in}{6.827848in}}%
\pgfpathlineto{\pgfqpoint{21.054847in}{6.818333in}}%
\pgfpathlineto{\pgfqpoint{21.042602in}{6.812182in}}%
\pgfpathlineto{\pgfqpoint{21.024235in}{6.802459in}}%
\pgfpathlineto{\pgfqpoint{20.932398in}{6.768398in}}%
\pgfpathlineto{\pgfqpoint{20.901786in}{6.757956in}}%
\pgfpathlineto{\pgfqpoint{20.883418in}{6.750864in}}%
\pgfpathlineto{\pgfqpoint{20.865051in}{6.748083in}}%
\pgfpathlineto{\pgfqpoint{20.852806in}{6.745378in}}%
\pgfpathlineto{\pgfqpoint{20.834439in}{6.737228in}}%
\pgfpathlineto{\pgfqpoint{20.797704in}{6.726248in}}%
\pgfpathlineto{\pgfqpoint{20.772110in}{6.716327in}}%
\pgfpathlineto{\pgfqpoint{20.760969in}{6.707384in}}%
\pgfpathlineto{\pgfqpoint{20.748724in}{6.697779in}}%
\pgfpathlineto{\pgfqpoint{20.736480in}{6.691288in}}%
\pgfpathlineto{\pgfqpoint{20.724235in}{6.687683in}}%
\pgfpathlineto{\pgfqpoint{20.705867in}{6.683230in}}%
\pgfpathlineto{\pgfqpoint{20.693622in}{6.677513in}}%
\pgfpathlineto{\pgfqpoint{20.681378in}{6.667021in}}%
\pgfpathlineto{\pgfqpoint{20.669133in}{6.657119in}}%
\pgfpathlineto{\pgfqpoint{20.656888in}{6.651284in}}%
\pgfpathlineto{\pgfqpoint{20.644643in}{6.646005in}}%
\pgfpathlineto{\pgfqpoint{20.628587in}{6.636735in}}%
\pgfpathlineto{\pgfqpoint{20.595663in}{6.622755in}}%
\pgfpathlineto{\pgfqpoint{20.579932in}{6.612245in}}%
\pgfpathlineto{\pgfqpoint{20.552806in}{6.591960in}}%
\pgfpathlineto{\pgfqpoint{20.534439in}{6.581469in}}%
\pgfpathlineto{\pgfqpoint{20.508541in}{6.569388in}}%
\pgfpathlineto{\pgfqpoint{20.502985in}{6.563265in}}%
\pgfpathlineto{\pgfqpoint{20.487598in}{6.538776in}}%
\pgfpathlineto{\pgfqpoint{20.479337in}{6.529686in}}%
\pgfpathlineto{\pgfqpoint{20.460969in}{6.513317in}}%
\pgfpathlineto{\pgfqpoint{20.458045in}{6.508163in}}%
\pgfpathlineto{\pgfqpoint{20.451449in}{6.483673in}}%
\pgfpathlineto{\pgfqpoint{20.448272in}{6.471429in}}%
\pgfpathlineto{\pgfqpoint{20.443090in}{6.446939in}}%
\pgfpathlineto{\pgfqpoint{20.440432in}{6.440816in}}%
\pgfpathlineto{\pgfqpoint{20.430357in}{6.426383in}}%
\pgfpathlineto{\pgfqpoint{20.423930in}{6.416327in}}%
\pgfpathlineto{\pgfqpoint{20.420535in}{6.404082in}}%
\pgfpathlineto{\pgfqpoint{20.418112in}{6.385710in}}%
\pgfpathlineto{\pgfqpoint{20.414175in}{6.373469in}}%
\pgfpathlineto{\pgfqpoint{20.407525in}{6.355102in}}%
\pgfpathlineto{\pgfqpoint{20.404091in}{6.336735in}}%
\pgfpathlineto{\pgfqpoint{20.404606in}{6.324490in}}%
\pgfpathlineto{\pgfqpoint{20.408881in}{6.312245in}}%
\pgfpathlineto{\pgfqpoint{20.442838in}{6.244898in}}%
\pgfpathlineto{\pgfqpoint{20.460258in}{6.220408in}}%
\pgfpathlineto{\pgfqpoint{20.473214in}{6.205538in}}%
\pgfpathlineto{\pgfqpoint{20.491875in}{6.189796in}}%
\pgfpathlineto{\pgfqpoint{20.503827in}{6.180427in}}%
\pgfpathlineto{\pgfqpoint{20.516071in}{6.173803in}}%
\pgfpathlineto{\pgfqpoint{20.528316in}{6.170506in}}%
\pgfpathlineto{\pgfqpoint{20.552806in}{6.166986in}}%
\pgfpathlineto{\pgfqpoint{20.614031in}{6.147994in}}%
\pgfpathlineto{\pgfqpoint{20.627718in}{6.140816in}}%
\pgfpathlineto{\pgfqpoint{20.638520in}{6.137950in}}%
\pgfpathlineto{\pgfqpoint{20.650765in}{6.138210in}}%
\pgfpathlineto{\pgfqpoint{20.669133in}{6.139641in}}%
\pgfpathlineto{\pgfqpoint{20.711990in}{6.136524in}}%
\pgfpathlineto{\pgfqpoint{20.730357in}{6.129868in}}%
\pgfpathlineto{\pgfqpoint{20.742602in}{6.126613in}}%
\pgfpathlineto{\pgfqpoint{20.785459in}{6.108632in}}%
\pgfpathlineto{\pgfqpoint{20.797704in}{6.103699in}}%
\pgfpathlineto{\pgfqpoint{20.822194in}{6.089420in}}%
\pgfpathlineto{\pgfqpoint{20.865051in}{6.078219in}}%
\pgfpathlineto{\pgfqpoint{20.883418in}{6.076355in}}%
\pgfpathlineto{\pgfqpoint{20.907908in}{6.069499in}}%
\pgfpathlineto{\pgfqpoint{20.932398in}{6.068705in}}%
\pgfpathlineto{\pgfqpoint{21.011990in}{6.058095in}}%
\pgfpathlineto{\pgfqpoint{21.030357in}{6.055403in}}%
\pgfpathlineto{\pgfqpoint{21.053493in}{6.048980in}}%
\pgfpathlineto{\pgfqpoint{21.067092in}{6.042768in}}%
\pgfpathlineto{\pgfqpoint{21.081435in}{6.036735in}}%
\pgfpathlineto{\pgfqpoint{21.091582in}{6.034495in}}%
\pgfpathlineto{\pgfqpoint{21.116071in}{6.034216in}}%
\pgfpathlineto{\pgfqpoint{21.134439in}{6.032829in}}%
\pgfpathlineto{\pgfqpoint{21.171173in}{6.027494in}}%
\pgfpathlineto{\pgfqpoint{21.189541in}{6.024336in}}%
\pgfpathlineto{\pgfqpoint{21.235967in}{6.012245in}}%
\pgfpathlineto{\pgfqpoint{21.250765in}{6.006332in}}%
\pgfpathlineto{\pgfqpoint{21.263010in}{6.004627in}}%
\pgfpathlineto{\pgfqpoint{21.299745in}{6.002753in}}%
\pgfpathlineto{\pgfqpoint{21.342602in}{5.995264in}}%
\pgfpathlineto{\pgfqpoint{21.373214in}{5.991419in}}%
\pgfpathlineto{\pgfqpoint{21.397704in}{5.983828in}}%
\pgfpathlineto{\pgfqpoint{21.446684in}{5.968434in}}%
\pgfpathlineto{\pgfqpoint{21.507908in}{5.956752in}}%
\pgfpathlineto{\pgfqpoint{21.550765in}{5.953988in}}%
\pgfpathlineto{\pgfqpoint{21.569133in}{5.952555in}}%
\pgfpathlineto{\pgfqpoint{21.587500in}{5.951989in}}%
\pgfpathlineto{\pgfqpoint{21.605867in}{5.948874in}}%
\pgfpathlineto{\pgfqpoint{21.624235in}{5.944619in}}%
\pgfpathlineto{\pgfqpoint{21.654847in}{5.940180in}}%
\pgfpathlineto{\pgfqpoint{21.673214in}{5.938646in}}%
\pgfpathlineto{\pgfqpoint{21.728316in}{5.930704in}}%
\pgfpathlineto{\pgfqpoint{21.795663in}{5.925960in}}%
\pgfpathlineto{\pgfqpoint{21.832398in}{5.913353in}}%
\pgfpathlineto{\pgfqpoint{21.850765in}{5.910146in}}%
\pgfpathlineto{\pgfqpoint{21.887500in}{5.907000in}}%
\pgfpathlineto{\pgfqpoint{21.930357in}{5.904102in}}%
\pgfpathlineto{\pgfqpoint{21.948724in}{5.904036in}}%
\pgfpathlineto{\pgfqpoint{21.991582in}{5.897570in}}%
\pgfpathlineto{\pgfqpoint{22.034439in}{5.896631in}}%
\pgfpathlineto{\pgfqpoint{22.052806in}{5.892596in}}%
\pgfpathlineto{\pgfqpoint{22.083418in}{5.885200in}}%
\pgfpathlineto{\pgfqpoint{22.101786in}{5.882436in}}%
\pgfpathlineto{\pgfqpoint{22.150765in}{5.877081in}}%
\pgfpathlineto{\pgfqpoint{22.187500in}{5.868538in}}%
\pgfpathlineto{\pgfqpoint{22.205867in}{5.867869in}}%
\pgfpathlineto{\pgfqpoint{22.230357in}{5.867086in}}%
\pgfpathlineto{\pgfqpoint{22.260969in}{5.862396in}}%
\pgfpathlineto{\pgfqpoint{22.273214in}{5.860564in}}%
\pgfpathlineto{\pgfqpoint{22.285459in}{5.860723in}}%
\pgfpathlineto{\pgfqpoint{22.303827in}{5.861451in}}%
\pgfpathlineto{\pgfqpoint{22.340561in}{5.858125in}}%
\pgfpathlineto{\pgfqpoint{22.371173in}{5.852193in}}%
\pgfpathlineto{\pgfqpoint{22.389541in}{5.848098in}}%
\pgfpathlineto{\pgfqpoint{22.407908in}{5.847197in}}%
\pgfpathlineto{\pgfqpoint{22.426276in}{5.846432in}}%
\pgfpathlineto{\pgfqpoint{22.438520in}{5.844100in}}%
\pgfpathlineto{\pgfqpoint{22.469133in}{5.836045in}}%
\pgfpathlineto{\pgfqpoint{22.481378in}{5.835059in}}%
\pgfpathlineto{\pgfqpoint{22.499745in}{5.835768in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{5.837036in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{5.837036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{7.133722in}}%
\pgfpathlineto{\pgfqpoint{22.313971in}{7.102041in}}%
\pgfpathlineto{\pgfqpoint{22.016071in}{7.049303in}}%
\pgfpathlineto{\pgfqpoint{21.967092in}{7.040070in}}%
\pgfpathlineto{\pgfqpoint{21.911990in}{7.030345in}}%
\pgfpathlineto{\pgfqpoint{21.728316in}{6.993360in}}%
\pgfpathlineto{\pgfqpoint{21.697704in}{6.986720in}}%
\pgfpathlineto{\pgfqpoint{21.618112in}{6.966218in}}%
\pgfpathlineto{\pgfqpoint{21.572170in}{6.955102in}}%
\pgfpathlineto{\pgfqpoint{21.544643in}{6.949273in}}%
\pgfpathlineto{\pgfqpoint{21.483418in}{6.935549in}}%
\pgfpathlineto{\pgfqpoint{21.458929in}{6.927699in}}%
\pgfpathlineto{\pgfqpoint{21.396828in}{6.912245in}}%
\pgfpathlineto{\pgfqpoint{21.373214in}{6.904670in}}%
\pgfpathlineto{\pgfqpoint{21.324235in}{6.891484in}}%
\pgfpathlineto{\pgfqpoint{21.299745in}{6.883648in}}%
\pgfpathlineto{\pgfqpoint{21.250765in}{6.872310in}}%
\pgfpathlineto{\pgfqpoint{21.232398in}{6.869162in}}%
\pgfpathlineto{\pgfqpoint{21.213644in}{6.863265in}}%
\pgfpathlineto{\pgfqpoint{21.158929in}{6.842485in}}%
\pgfpathlineto{\pgfqpoint{21.074485in}{6.814286in}}%
\pgfpathlineto{\pgfqpoint{21.060969in}{6.810141in}}%
\pgfpathlineto{\pgfqpoint{21.042602in}{6.806809in}}%
\pgfpathlineto{\pgfqpoint{21.024235in}{6.803878in}}%
\pgfpathlineto{\pgfqpoint{20.999745in}{6.799009in}}%
\pgfpathlineto{\pgfqpoint{20.981378in}{6.796559in}}%
\pgfpathlineto{\pgfqpoint{20.938520in}{6.786529in}}%
\pgfpathlineto{\pgfqpoint{20.913926in}{6.777551in}}%
\pgfpathlineto{\pgfqpoint{20.895663in}{6.770913in}}%
\pgfpathlineto{\pgfqpoint{20.877296in}{6.765193in}}%
\pgfpathlineto{\pgfqpoint{20.865051in}{6.758729in}}%
\pgfpathlineto{\pgfqpoint{20.852806in}{6.750313in}}%
\pgfpathlineto{\pgfqpoint{20.767092in}{6.708933in}}%
\pgfpathlineto{\pgfqpoint{20.742602in}{6.701764in}}%
\pgfpathlineto{\pgfqpoint{20.730357in}{6.694888in}}%
\pgfpathlineto{\pgfqpoint{20.699745in}{6.670314in}}%
\pgfpathlineto{\pgfqpoint{20.693622in}{6.668858in}}%
\pgfpathlineto{\pgfqpoint{20.669133in}{6.668500in}}%
\pgfpathlineto{\pgfqpoint{20.656888in}{6.664282in}}%
\pgfpathlineto{\pgfqpoint{20.614031in}{6.640866in}}%
\pgfpathlineto{\pgfqpoint{20.583418in}{6.620574in}}%
\pgfpathlineto{\pgfqpoint{20.565051in}{6.614273in}}%
\pgfpathlineto{\pgfqpoint{20.546684in}{6.606418in}}%
\pgfpathlineto{\pgfqpoint{20.534439in}{6.598962in}}%
\pgfpathlineto{\pgfqpoint{20.528316in}{6.592792in}}%
\pgfpathlineto{\pgfqpoint{20.520771in}{6.581633in}}%
\pgfpathlineto{\pgfqpoint{20.509949in}{6.564796in}}%
\pgfpathlineto{\pgfqpoint{20.503827in}{6.559561in}}%
\pgfpathlineto{\pgfqpoint{20.491582in}{6.550296in}}%
\pgfpathlineto{\pgfqpoint{20.482331in}{6.538776in}}%
\pgfpathlineto{\pgfqpoint{20.475675in}{6.526531in}}%
\pgfpathlineto{\pgfqpoint{20.467092in}{6.508086in}}%
\pgfpathlineto{\pgfqpoint{20.453890in}{6.495918in}}%
\pgfpathlineto{\pgfqpoint{20.447651in}{6.489796in}}%
\pgfpathlineto{\pgfqpoint{20.425183in}{6.459184in}}%
\pgfpathlineto{\pgfqpoint{20.421952in}{6.453061in}}%
\pgfpathlineto{\pgfqpoint{20.419952in}{6.446939in}}%
\pgfpathlineto{\pgfqpoint{20.419662in}{6.434694in}}%
\pgfpathlineto{\pgfqpoint{20.421692in}{6.410204in}}%
\pgfpathlineto{\pgfqpoint{20.419005in}{6.385714in}}%
\pgfpathlineto{\pgfqpoint{20.420676in}{6.367347in}}%
\pgfpathlineto{\pgfqpoint{20.421983in}{6.348980in}}%
\pgfpathlineto{\pgfqpoint{20.421858in}{6.330612in}}%
\pgfpathlineto{\pgfqpoint{20.418381in}{6.293878in}}%
\pgfpathlineto{\pgfqpoint{20.420496in}{6.281633in}}%
\pgfpathlineto{\pgfqpoint{20.425692in}{6.269388in}}%
\pgfpathlineto{\pgfqpoint{20.438756in}{6.251020in}}%
\pgfpathlineto{\pgfqpoint{20.454847in}{6.232037in}}%
\pgfpathlineto{\pgfqpoint{20.467215in}{6.220408in}}%
\pgfpathlineto{\pgfqpoint{20.479337in}{6.211986in}}%
\pgfpathlineto{\pgfqpoint{20.491582in}{6.205739in}}%
\pgfpathlineto{\pgfqpoint{20.503827in}{6.201468in}}%
\pgfpathlineto{\pgfqpoint{20.534439in}{6.193450in}}%
\pgfpathlineto{\pgfqpoint{20.540561in}{6.189196in}}%
\pgfpathlineto{\pgfqpoint{20.552923in}{6.177551in}}%
\pgfpathlineto{\pgfqpoint{20.565051in}{6.171079in}}%
\pgfpathlineto{\pgfqpoint{20.578340in}{6.165306in}}%
\pgfpathlineto{\pgfqpoint{20.595663in}{6.155763in}}%
\pgfpathlineto{\pgfqpoint{20.607908in}{6.152098in}}%
\pgfpathlineto{\pgfqpoint{20.620153in}{6.151726in}}%
\pgfpathlineto{\pgfqpoint{20.632398in}{6.151260in}}%
\pgfpathlineto{\pgfqpoint{20.640748in}{6.146939in}}%
\pgfpathlineto{\pgfqpoint{20.663010in}{6.132300in}}%
\pgfpathlineto{\pgfqpoint{20.687500in}{6.119546in}}%
\pgfpathlineto{\pgfqpoint{20.699745in}{6.113307in}}%
\pgfpathlineto{\pgfqpoint{20.711990in}{6.109501in}}%
\pgfpathlineto{\pgfqpoint{20.736480in}{6.105503in}}%
\pgfpathlineto{\pgfqpoint{20.754847in}{6.105167in}}%
\pgfpathlineto{\pgfqpoint{20.773214in}{6.105126in}}%
\pgfpathlineto{\pgfqpoint{20.809949in}{6.102360in}}%
\pgfpathlineto{\pgfqpoint{20.822194in}{6.101902in}}%
\pgfpathlineto{\pgfqpoint{20.840561in}{6.097006in}}%
\pgfpathlineto{\pgfqpoint{20.871173in}{6.088521in}}%
\pgfpathlineto{\pgfqpoint{20.883418in}{6.084572in}}%
\pgfpathlineto{\pgfqpoint{20.907908in}{6.081416in}}%
\pgfpathlineto{\pgfqpoint{20.932398in}{6.072156in}}%
\pgfpathlineto{\pgfqpoint{20.963010in}{6.065923in}}%
\pgfpathlineto{\pgfqpoint{20.999745in}{6.058396in}}%
\pgfpathlineto{\pgfqpoint{21.024235in}{6.048962in}}%
\pgfpathlineto{\pgfqpoint{21.048724in}{6.042781in}}%
\pgfpathlineto{\pgfqpoint{21.060969in}{6.042244in}}%
\pgfpathlineto{\pgfqpoint{21.085459in}{6.042668in}}%
\pgfpathlineto{\pgfqpoint{21.097704in}{6.040739in}}%
\pgfpathlineto{\pgfqpoint{21.134439in}{6.031219in}}%
\pgfpathlineto{\pgfqpoint{21.165982in}{6.024490in}}%
\pgfpathlineto{\pgfqpoint{21.190190in}{6.018367in}}%
\pgfpathlineto{\pgfqpoint{21.232398in}{6.011446in}}%
\pgfpathlineto{\pgfqpoint{21.250765in}{6.012582in}}%
\pgfpathlineto{\pgfqpoint{21.263010in}{6.010220in}}%
\pgfpathlineto{\pgfqpoint{21.293622in}{6.002538in}}%
\pgfpathlineto{\pgfqpoint{21.336908in}{5.993878in}}%
\pgfpathlineto{\pgfqpoint{21.373214in}{5.983951in}}%
\pgfpathlineto{\pgfqpoint{21.391582in}{5.983477in}}%
\pgfpathlineto{\pgfqpoint{21.422194in}{5.983804in}}%
\pgfpathlineto{\pgfqpoint{21.440561in}{5.981426in}}%
\pgfpathlineto{\pgfqpoint{21.477296in}{5.973238in}}%
\pgfpathlineto{\pgfqpoint{21.501786in}{5.972640in}}%
\pgfpathlineto{\pgfqpoint{21.520153in}{5.968505in}}%
\pgfpathlineto{\pgfqpoint{21.550765in}{5.960625in}}%
\pgfpathlineto{\pgfqpoint{21.569133in}{5.957058in}}%
\pgfpathlineto{\pgfqpoint{21.587500in}{5.952611in}}%
\pgfpathlineto{\pgfqpoint{21.605867in}{5.951104in}}%
\pgfpathlineto{\pgfqpoint{21.618112in}{5.950367in}}%
\pgfpathlineto{\pgfqpoint{21.691582in}{5.936535in}}%
\pgfpathlineto{\pgfqpoint{21.730755in}{5.932653in}}%
\pgfpathlineto{\pgfqpoint{21.746684in}{5.928855in}}%
\pgfpathlineto{\pgfqpoint{21.783418in}{5.919431in}}%
\pgfpathlineto{\pgfqpoint{21.798332in}{5.920408in}}%
\pgfpathlineto{\pgfqpoint{21.814031in}{5.921973in}}%
\pgfpathlineto{\pgfqpoint{21.838520in}{5.921918in}}%
\pgfpathlineto{\pgfqpoint{21.863010in}{5.919687in}}%
\pgfpathlineto{\pgfqpoint{21.893622in}{5.913818in}}%
\pgfpathlineto{\pgfqpoint{21.918355in}{5.908163in}}%
\pgfpathlineto{\pgfqpoint{21.948724in}{5.897990in}}%
\pgfpathlineto{\pgfqpoint{21.991582in}{5.894405in}}%
\pgfpathlineto{\pgfqpoint{22.028316in}{5.886441in}}%
\pgfpathlineto{\pgfqpoint{22.046684in}{5.885167in}}%
\pgfpathlineto{\pgfqpoint{22.077296in}{5.884481in}}%
\pgfpathlineto{\pgfqpoint{22.101786in}{5.881211in}}%
\pgfpathlineto{\pgfqpoint{22.150765in}{5.873927in}}%
\pgfpathlineto{\pgfqpoint{22.187500in}{5.874889in}}%
\pgfpathlineto{\pgfqpoint{22.205867in}{5.870749in}}%
\pgfpathlineto{\pgfqpoint{22.230357in}{5.865365in}}%
\pgfpathlineto{\pgfqpoint{22.254847in}{5.863896in}}%
\pgfpathlineto{\pgfqpoint{22.273214in}{5.863071in}}%
\pgfpathlineto{\pgfqpoint{22.290270in}{5.859184in}}%
\pgfpathlineto{\pgfqpoint{22.303827in}{5.856302in}}%
\pgfpathlineto{\pgfqpoint{22.377296in}{5.849083in}}%
\pgfpathlineto{\pgfqpoint{22.395663in}{5.846448in}}%
\pgfpathlineto{\pgfqpoint{22.426276in}{5.840088in}}%
\pgfpathlineto{\pgfqpoint{22.444643in}{5.840332in}}%
\pgfpathlineto{\pgfqpoint{22.469133in}{5.841913in}}%
\pgfpathlineto{\pgfqpoint{22.481526in}{5.840816in}}%
\pgfpathlineto{\pgfqpoint{22.499745in}{5.836404in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{5.833541in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{5.833541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.523541in}{7.261102in}}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{7.133518in}}%
\pgfpathlineto{\pgfqpoint{22.472316in}{7.127755in}}%
\pgfpathlineto{\pgfqpoint{22.311908in}{7.101673in}}%
\pgfpathlineto{\pgfqpoint{22.156153in}{7.074612in}}%
\pgfpathlineto{\pgfqpoint{22.005173in}{7.046816in}}%
\pgfpathlineto{\pgfqpoint{21.859337in}{7.017918in}}%
\pgfpathlineto{\pgfqpoint{21.718643in}{6.987918in}}%
\pgfpathlineto{\pgfqpoint{21.583337in}{6.956571in}}%
\pgfpathlineto{\pgfqpoint{21.453663in}{6.924000in}}%
\pgfpathlineto{\pgfqpoint{21.329745in}{6.889959in}}%
\pgfpathlineto{\pgfqpoint{21.211827in}{6.854327in}}%
\pgfpathlineto{\pgfqpoint{21.100031in}{6.817102in}}%
\pgfpathlineto{\pgfqpoint{20.994724in}{6.778286in}}%
\pgfpathlineto{\pgfqpoint{20.895908in}{6.738000in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{6.696245in}}%
\pgfpathlineto{\pgfqpoint{20.719582in}{6.651673in}}%
\pgfpathlineto{\pgfqpoint{20.645133in}{6.601959in}}%
\pgfpathlineto{\pgfqpoint{20.583786in}{6.545020in}}%
\pgfpathlineto{\pgfqpoint{20.538847in}{6.481469in}}%
\pgfpathlineto{\pgfqpoint{20.512276in}{6.414612in}}%
\pgfpathlineto{\pgfqpoint{20.503827in}{6.348980in}}%
\pgfpathlineto{\pgfqpoint{20.516561in}{6.285796in}}%
\pgfpathlineto{\pgfqpoint{20.561990in}{6.232776in}}%
\pgfpathlineto{\pgfqpoint{20.628235in}{6.195061in}}%
\pgfpathlineto{\pgfqpoint{20.704031in}{6.163469in}}%
\pgfpathlineto{\pgfqpoint{20.786929in}{6.134816in}}%
\pgfpathlineto{\pgfqpoint{20.876439in}{6.108245in}}%
\pgfpathlineto{\pgfqpoint{20.972071in}{6.083388in}}%
\pgfpathlineto{\pgfqpoint{21.073827in}{6.059633in}}%
\pgfpathlineto{\pgfqpoint{21.181337in}{6.036857in}}%
\pgfpathlineto{\pgfqpoint{21.294480in}{6.014571in}}%
\pgfpathlineto{\pgfqpoint{21.413133in}{5.992776in}}%
\pgfpathlineto{\pgfqpoint{21.537051in}{5.971347in}}%
\pgfpathlineto{\pgfqpoint{21.666357in}{5.950408in}}%
\pgfpathlineto{\pgfqpoint{21.800806in}{5.929959in}}%
\pgfpathlineto{\pgfqpoint{21.940153in}{5.910122in}}%
\pgfpathlineto{\pgfqpoint{22.084520in}{5.890776in}}%
\pgfpathlineto{\pgfqpoint{22.233541in}{5.871918in}}%
\pgfpathlineto{\pgfqpoint{22.387214in}{5.853429in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{5.839543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{5.076693in}}%
\pgfpathlineto{\pgfqpoint{5.745387in}{5.051020in}}%
\pgfpathlineto{\pgfqpoint{5.678316in}{5.040739in}}%
\pgfpathlineto{\pgfqpoint{5.629337in}{5.033976in}}%
\pgfpathlineto{\pgfqpoint{5.598724in}{5.027279in}}%
\pgfpathlineto{\pgfqpoint{5.568112in}{5.020163in}}%
\pgfpathlineto{\pgfqpoint{5.513010in}{5.009798in}}%
\pgfpathlineto{\pgfqpoint{5.439541in}{4.997523in}}%
\pgfpathlineto{\pgfqpoint{5.396684in}{4.988265in}}%
\pgfpathlineto{\pgfqpoint{5.353827in}{4.979137in}}%
\pgfpathlineto{\pgfqpoint{5.329337in}{4.974451in}}%
\pgfpathlineto{\pgfqpoint{5.194643in}{4.950786in}}%
\pgfpathlineto{\pgfqpoint{5.164031in}{4.945075in}}%
\pgfpathlineto{\pgfqpoint{5.138868in}{4.940816in}}%
\pgfpathlineto{\pgfqpoint{5.117653in}{4.934694in}}%
\pgfpathlineto{\pgfqpoint{5.090561in}{4.925705in}}%
\pgfpathlineto{\pgfqpoint{5.066071in}{4.918481in}}%
\pgfpathlineto{\pgfqpoint{5.047704in}{4.915948in}}%
\pgfpathlineto{\pgfqpoint{5.023214in}{4.914177in}}%
\pgfpathlineto{\pgfqpoint{4.986480in}{4.908050in}}%
\pgfpathlineto{\pgfqpoint{4.968112in}{4.905120in}}%
\pgfpathlineto{\pgfqpoint{4.955867in}{4.901344in}}%
\pgfpathlineto{\pgfqpoint{4.931378in}{4.892335in}}%
\pgfpathlineto{\pgfqpoint{4.919133in}{4.890741in}}%
\pgfpathlineto{\pgfqpoint{4.900765in}{4.890031in}}%
\pgfpathlineto{\pgfqpoint{4.882398in}{4.886358in}}%
\pgfpathlineto{\pgfqpoint{4.876276in}{4.885493in}}%
\pgfpathlineto{\pgfqpoint{4.870153in}{4.883512in}}%
\pgfpathlineto{\pgfqpoint{4.851786in}{4.873429in}}%
\pgfpathlineto{\pgfqpoint{4.839541in}{4.870677in}}%
\pgfpathlineto{\pgfqpoint{4.815051in}{4.868634in}}%
\pgfpathlineto{\pgfqpoint{4.802806in}{4.865340in}}%
\pgfpathlineto{\pgfqpoint{4.778316in}{4.856307in}}%
\pgfpathlineto{\pgfqpoint{4.753827in}{4.850115in}}%
\pgfpathlineto{\pgfqpoint{4.735459in}{4.844350in}}%
\pgfpathlineto{\pgfqpoint{4.723214in}{4.841877in}}%
\pgfpathlineto{\pgfqpoint{4.710969in}{4.836412in}}%
\pgfpathlineto{\pgfqpoint{4.698724in}{4.830365in}}%
\pgfpathlineto{\pgfqpoint{4.686480in}{4.827332in}}%
\pgfpathlineto{\pgfqpoint{4.671839in}{4.824490in}}%
\pgfpathlineto{\pgfqpoint{4.643622in}{4.816566in}}%
\pgfpathlineto{\pgfqpoint{4.600765in}{4.810590in}}%
\pgfpathlineto{\pgfqpoint{4.594643in}{4.808632in}}%
\pgfpathlineto{\pgfqpoint{4.588520in}{4.804714in}}%
\pgfpathlineto{\pgfqpoint{4.574759in}{4.793878in}}%
\pgfpathlineto{\pgfqpoint{4.564031in}{4.789311in}}%
\pgfpathlineto{\pgfqpoint{4.545663in}{4.785909in}}%
\pgfpathlineto{\pgfqpoint{4.533418in}{4.783537in}}%
\pgfpathlineto{\pgfqpoint{4.508929in}{4.776694in}}%
\pgfpathlineto{\pgfqpoint{4.490561in}{4.774101in}}%
\pgfpathlineto{\pgfqpoint{4.480367in}{4.769388in}}%
\pgfpathlineto{\pgfqpoint{4.472194in}{4.763241in}}%
\pgfpathlineto{\pgfqpoint{4.464105in}{4.757143in}}%
\pgfpathlineto{\pgfqpoint{4.459949in}{4.755070in}}%
\pgfpathlineto{\pgfqpoint{4.447704in}{4.754131in}}%
\pgfpathlineto{\pgfqpoint{4.429337in}{4.754898in}}%
\pgfpathlineto{\pgfqpoint{4.416504in}{4.751020in}}%
\pgfpathlineto{\pgfqpoint{4.392602in}{4.741235in}}%
\pgfpathlineto{\pgfqpoint{4.374235in}{4.730851in}}%
\pgfpathlineto{\pgfqpoint{4.355559in}{4.726531in}}%
\pgfpathlineto{\pgfqpoint{4.319133in}{4.719251in}}%
\pgfpathlineto{\pgfqpoint{4.311641in}{4.714286in}}%
\pgfpathlineto{\pgfqpoint{4.300765in}{4.705405in}}%
\pgfpathlineto{\pgfqpoint{4.292178in}{4.702041in}}%
\pgfpathlineto{\pgfqpoint{4.282398in}{4.701106in}}%
\pgfpathlineto{\pgfqpoint{4.270153in}{4.700308in}}%
\pgfpathlineto{\pgfqpoint{4.257908in}{4.697027in}}%
\pgfpathlineto{\pgfqpoint{4.221173in}{4.683050in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{4.675274in}}%
\pgfpathlineto{\pgfqpoint{4.184439in}{4.670513in}}%
\pgfpathlineto{\pgfqpoint{4.176555in}{4.665306in}}%
\pgfpathlineto{\pgfqpoint{4.147704in}{4.638616in}}%
\pgfpathlineto{\pgfqpoint{4.128561in}{4.628571in}}%
\pgfpathlineto{\pgfqpoint{4.110969in}{4.612576in}}%
\pgfpathlineto{\pgfqpoint{4.098724in}{4.609760in}}%
\pgfpathlineto{\pgfqpoint{4.086480in}{4.607972in}}%
\pgfpathlineto{\pgfqpoint{4.034022in}{4.591837in}}%
\pgfpathlineto{\pgfqpoint{4.025255in}{4.589888in}}%
\pgfpathlineto{\pgfqpoint{3.996898in}{4.579592in}}%
\pgfpathlineto{\pgfqpoint{3.982398in}{4.575777in}}%
\pgfpathlineto{\pgfqpoint{3.976276in}{4.572822in}}%
\pgfpathlineto{\pgfqpoint{3.945663in}{4.551835in}}%
\pgfpathlineto{\pgfqpoint{3.929580in}{4.542857in}}%
\pgfpathlineto{\pgfqpoint{3.924313in}{4.536735in}}%
\pgfpathlineto{\pgfqpoint{3.908929in}{4.513631in}}%
\pgfpathlineto{\pgfqpoint{3.890561in}{4.493814in}}%
\pgfpathlineto{\pgfqpoint{3.884439in}{4.480637in}}%
\pgfpathlineto{\pgfqpoint{3.878316in}{4.472751in}}%
\pgfpathlineto{\pgfqpoint{3.859949in}{4.456146in}}%
\pgfpathlineto{\pgfqpoint{3.847704in}{4.442177in}}%
\pgfpathlineto{\pgfqpoint{3.837911in}{4.432653in}}%
\pgfpathlineto{\pgfqpoint{3.834289in}{4.426531in}}%
\pgfpathlineto{\pgfqpoint{3.830509in}{4.414286in}}%
\pgfpathlineto{\pgfqpoint{3.816763in}{4.359184in}}%
\pgfpathlineto{\pgfqpoint{3.806189in}{4.322449in}}%
\pgfpathlineto{\pgfqpoint{3.804276in}{4.310204in}}%
\pgfpathlineto{\pgfqpoint{3.804412in}{4.255102in}}%
\pgfpathlineto{\pgfqpoint{3.804212in}{4.242857in}}%
\pgfpathlineto{\pgfqpoint{3.806404in}{4.230612in}}%
\pgfpathlineto{\pgfqpoint{3.810969in}{4.218147in}}%
\pgfpathlineto{\pgfqpoint{3.817092in}{4.211918in}}%
\pgfpathlineto{\pgfqpoint{3.832256in}{4.200000in}}%
\pgfpathlineto{\pgfqpoint{3.841582in}{4.189455in}}%
\pgfpathlineto{\pgfqpoint{3.847704in}{4.179926in}}%
\pgfpathlineto{\pgfqpoint{3.859949in}{4.159881in}}%
\pgfpathlineto{\pgfqpoint{3.867315in}{4.151020in}}%
\pgfpathlineto{\pgfqpoint{3.878316in}{4.144079in}}%
\pgfpathlineto{\pgfqpoint{3.896684in}{4.137195in}}%
\pgfpathlineto{\pgfqpoint{3.915051in}{4.130980in}}%
\pgfpathlineto{\pgfqpoint{3.927296in}{4.123470in}}%
\pgfpathlineto{\pgfqpoint{3.939541in}{4.116431in}}%
\pgfpathlineto{\pgfqpoint{3.973518in}{4.102041in}}%
\pgfpathlineto{\pgfqpoint{3.988520in}{4.096464in}}%
\pgfpathlineto{\pgfqpoint{4.000765in}{4.094565in}}%
\pgfpathlineto{\pgfqpoint{4.013010in}{4.095153in}}%
\pgfpathlineto{\pgfqpoint{4.031378in}{4.099779in}}%
\pgfpathlineto{\pgfqpoint{4.037500in}{4.098521in}}%
\pgfpathlineto{\pgfqpoint{4.049745in}{4.092380in}}%
\pgfpathlineto{\pgfqpoint{4.074235in}{4.076716in}}%
\pgfpathlineto{\pgfqpoint{4.091343in}{4.065306in}}%
\pgfpathlineto{\pgfqpoint{4.098724in}{4.062332in}}%
\pgfpathlineto{\pgfqpoint{4.118339in}{4.059184in}}%
\pgfpathlineto{\pgfqpoint{4.135459in}{4.056150in}}%
\pgfpathlineto{\pgfqpoint{4.178316in}{4.040402in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{4.036863in}}%
\pgfpathlineto{\pgfqpoint{4.215051in}{4.031470in}}%
\pgfpathlineto{\pgfqpoint{4.227296in}{4.030501in}}%
\pgfpathlineto{\pgfqpoint{4.239541in}{4.029879in}}%
\pgfpathlineto{\pgfqpoint{4.245663in}{4.028425in}}%
\pgfpathlineto{\pgfqpoint{4.257908in}{4.021650in}}%
\pgfpathlineto{\pgfqpoint{4.270153in}{4.014998in}}%
\pgfpathlineto{\pgfqpoint{4.276276in}{4.013502in}}%
\pgfpathlineto{\pgfqpoint{4.288520in}{4.013681in}}%
\pgfpathlineto{\pgfqpoint{4.300765in}{4.014013in}}%
\pgfpathlineto{\pgfqpoint{4.319133in}{4.012143in}}%
\pgfpathlineto{\pgfqpoint{4.368112in}{4.011069in}}%
\pgfpathlineto{\pgfqpoint{4.380357in}{4.009004in}}%
\pgfpathlineto{\pgfqpoint{4.398724in}{4.001786in}}%
\pgfpathlineto{\pgfqpoint{4.429337in}{3.988538in}}%
\pgfpathlineto{\pgfqpoint{4.442891in}{3.985714in}}%
\pgfpathlineto{\pgfqpoint{4.466071in}{3.982345in}}%
\pgfpathlineto{\pgfqpoint{4.502806in}{3.983616in}}%
\pgfpathlineto{\pgfqpoint{4.527296in}{3.975884in}}%
\pgfpathlineto{\pgfqpoint{4.539541in}{3.972605in}}%
\pgfpathlineto{\pgfqpoint{4.557908in}{3.970887in}}%
\pgfpathlineto{\pgfqpoint{4.570153in}{3.969839in}}%
\pgfpathlineto{\pgfqpoint{4.625255in}{3.959237in}}%
\pgfpathlineto{\pgfqpoint{4.668112in}{3.953115in}}%
\pgfpathlineto{\pgfqpoint{4.680357in}{3.949957in}}%
\pgfpathlineto{\pgfqpoint{4.698724in}{3.948390in}}%
\pgfpathlineto{\pgfqpoint{4.710969in}{3.947460in}}%
\pgfpathlineto{\pgfqpoint{4.723214in}{3.944563in}}%
\pgfpathlineto{\pgfqpoint{4.741582in}{3.939213in}}%
\pgfpathlineto{\pgfqpoint{4.753827in}{3.935997in}}%
\pgfpathlineto{\pgfqpoint{4.772194in}{3.926719in}}%
\pgfpathlineto{\pgfqpoint{4.778316in}{3.925579in}}%
\pgfpathlineto{\pgfqpoint{4.790561in}{3.927454in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{3.928760in}}%
\pgfpathlineto{\pgfqpoint{4.802806in}{3.928835in}}%
\pgfpathlineto{\pgfqpoint{4.815704in}{3.924490in}}%
\pgfpathlineto{\pgfqpoint{4.845663in}{3.909607in}}%
\pgfpathlineto{\pgfqpoint{4.864031in}{3.904743in}}%
\pgfpathlineto{\pgfqpoint{4.876276in}{3.904335in}}%
\pgfpathlineto{\pgfqpoint{4.888520in}{3.904391in}}%
\pgfpathlineto{\pgfqpoint{4.925255in}{3.898333in}}%
\pgfpathlineto{\pgfqpoint{4.937500in}{3.895241in}}%
\pgfpathlineto{\pgfqpoint{4.955867in}{3.894556in}}%
\pgfpathlineto{\pgfqpoint{4.986480in}{3.895000in}}%
\pgfpathlineto{\pgfqpoint{5.010969in}{3.892292in}}%
\pgfpathlineto{\pgfqpoint{5.023214in}{3.889619in}}%
\pgfpathlineto{\pgfqpoint{5.041582in}{3.882218in}}%
\pgfpathlineto{\pgfqpoint{5.053827in}{3.877632in}}%
\pgfpathlineto{\pgfqpoint{5.066071in}{3.875942in}}%
\pgfpathlineto{\pgfqpoint{5.115051in}{3.876764in}}%
\pgfpathlineto{\pgfqpoint{5.164031in}{3.868802in}}%
\pgfpathlineto{\pgfqpoint{5.188520in}{3.863524in}}%
\pgfpathlineto{\pgfqpoint{5.213010in}{3.862805in}}%
\pgfpathlineto{\pgfqpoint{5.255867in}{3.860200in}}%
\pgfpathlineto{\pgfqpoint{5.274235in}{3.857521in}}%
\pgfpathlineto{\pgfqpoint{5.304847in}{3.851621in}}%
\pgfpathlineto{\pgfqpoint{5.323214in}{3.848484in}}%
\pgfpathlineto{\pgfqpoint{5.378316in}{3.834955in}}%
\pgfpathlineto{\pgfqpoint{5.433418in}{3.830963in}}%
\pgfpathlineto{\pgfqpoint{5.457908in}{3.829838in}}%
\pgfpathlineto{\pgfqpoint{5.494643in}{3.825675in}}%
\pgfpathlineto{\pgfqpoint{5.559067in}{3.814286in}}%
\pgfpathlineto{\pgfqpoint{5.574235in}{3.812432in}}%
\pgfpathlineto{\pgfqpoint{5.610969in}{3.808668in}}%
\pgfpathlineto{\pgfqpoint{5.635459in}{3.804874in}}%
\pgfpathlineto{\pgfqpoint{5.647704in}{3.804641in}}%
\pgfpathlineto{\pgfqpoint{5.672194in}{3.805756in}}%
\pgfpathlineto{\pgfqpoint{5.702806in}{3.801968in}}%
\pgfpathlineto{\pgfqpoint{5.727296in}{3.800285in}}%
\pgfpathlineto{\pgfqpoint{5.745663in}{3.796729in}}%
\pgfpathlineto{\pgfqpoint{5.770153in}{3.790807in}}%
\pgfpathlineto{\pgfqpoint{5.819133in}{3.784849in}}%
\pgfpathlineto{\pgfqpoint{5.855867in}{3.781328in}}%
\pgfpathlineto{\pgfqpoint{5.874235in}{3.779554in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{3.778865in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{3.778865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{5.076384in}}%
\pgfpathlineto{\pgfqpoint{5.715051in}{5.046538in}}%
\pgfpathlineto{\pgfqpoint{5.617092in}{5.028299in}}%
\pgfpathlineto{\pgfqpoint{5.531378in}{5.017866in}}%
\pgfpathlineto{\pgfqpoint{5.464031in}{5.004870in}}%
\pgfpathlineto{\pgfqpoint{5.439541in}{4.999611in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{4.992708in}}%
\pgfpathlineto{\pgfqpoint{5.378316in}{4.987989in}}%
\pgfpathlineto{\pgfqpoint{5.317092in}{4.978395in}}%
\pgfpathlineto{\pgfqpoint{5.279537in}{4.971429in}}%
\pgfpathlineto{\pgfqpoint{5.243622in}{4.962347in}}%
\pgfpathlineto{\pgfqpoint{5.194643in}{4.950672in}}%
\pgfpathlineto{\pgfqpoint{5.157908in}{4.942846in}}%
\pgfpathlineto{\pgfqpoint{5.139541in}{4.938909in}}%
\pgfpathlineto{\pgfqpoint{5.110117in}{4.934694in}}%
\pgfpathlineto{\pgfqpoint{5.066071in}{4.929344in}}%
\pgfpathlineto{\pgfqpoint{5.053827in}{4.926118in}}%
\pgfpathlineto{\pgfqpoint{5.010218in}{4.910204in}}%
\pgfpathlineto{\pgfqpoint{4.955867in}{4.894915in}}%
\pgfpathlineto{\pgfqpoint{4.931378in}{4.891236in}}%
\pgfpathlineto{\pgfqpoint{4.915605in}{4.885714in}}%
\pgfpathlineto{\pgfqpoint{4.898965in}{4.879592in}}%
\pgfpathlineto{\pgfqpoint{4.876276in}{4.874016in}}%
\pgfpathlineto{\pgfqpoint{4.851786in}{4.872207in}}%
\pgfpathlineto{\pgfqpoint{4.839541in}{4.868279in}}%
\pgfpathlineto{\pgfqpoint{4.821173in}{4.860349in}}%
\pgfpathlineto{\pgfqpoint{4.808929in}{4.857139in}}%
\pgfpathlineto{\pgfqpoint{4.772194in}{4.849714in}}%
\pgfpathlineto{\pgfqpoint{4.753827in}{4.844997in}}%
\pgfpathlineto{\pgfqpoint{4.735459in}{4.840533in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{4.836735in}}%
\pgfpathlineto{\pgfqpoint{4.690508in}{4.830612in}}%
\pgfpathlineto{\pgfqpoint{4.668112in}{4.823378in}}%
\pgfpathlineto{\pgfqpoint{4.649745in}{4.819368in}}%
\pgfpathlineto{\pgfqpoint{4.634493in}{4.812245in}}%
\pgfpathlineto{\pgfqpoint{4.600765in}{4.795988in}}%
\pgfpathlineto{\pgfqpoint{4.588520in}{4.794807in}}%
\pgfpathlineto{\pgfqpoint{4.570153in}{4.796099in}}%
\pgfpathlineto{\pgfqpoint{4.557908in}{4.793523in}}%
\pgfpathlineto{\pgfqpoint{4.545355in}{4.787755in}}%
\pgfpathlineto{\pgfqpoint{4.533418in}{4.781164in}}%
\pgfpathlineto{\pgfqpoint{4.484439in}{4.761170in}}%
\pgfpathlineto{\pgfqpoint{4.478316in}{4.761471in}}%
\pgfpathlineto{\pgfqpoint{4.459949in}{4.765583in}}%
\pgfpathlineto{\pgfqpoint{4.452918in}{4.763265in}}%
\pgfpathlineto{\pgfqpoint{4.445306in}{4.757143in}}%
\pgfpathlineto{\pgfqpoint{4.435459in}{4.748160in}}%
\pgfpathlineto{\pgfqpoint{4.429337in}{4.744523in}}%
\pgfpathlineto{\pgfqpoint{4.417092in}{4.741271in}}%
\pgfpathlineto{\pgfqpoint{4.392602in}{4.736315in}}%
\pgfpathlineto{\pgfqpoint{4.374235in}{4.737623in}}%
\pgfpathlineto{\pgfqpoint{4.361990in}{4.733756in}}%
\pgfpathlineto{\pgfqpoint{4.333351in}{4.720408in}}%
\pgfpathlineto{\pgfqpoint{4.325255in}{4.716035in}}%
\pgfpathlineto{\pgfqpoint{4.317262in}{4.714286in}}%
\pgfpathlineto{\pgfqpoint{4.294643in}{4.713982in}}%
\pgfpathlineto{\pgfqpoint{4.288520in}{4.711939in}}%
\pgfpathlineto{\pgfqpoint{4.276276in}{4.703118in}}%
\pgfpathlineto{\pgfqpoint{4.264653in}{4.695918in}}%
\pgfpathlineto{\pgfqpoint{4.257908in}{4.693583in}}%
\pgfpathlineto{\pgfqpoint{4.245638in}{4.689796in}}%
\pgfpathlineto{\pgfqpoint{4.184439in}{4.660195in}}%
\pgfpathlineto{\pgfqpoint{4.147704in}{4.652858in}}%
\pgfpathlineto{\pgfqpoint{4.117092in}{4.641926in}}%
\pgfpathlineto{\pgfqpoint{4.104847in}{4.639950in}}%
\pgfpathlineto{\pgfqpoint{4.098724in}{4.637534in}}%
\pgfpathlineto{\pgfqpoint{4.092602in}{4.633065in}}%
\pgfpathlineto{\pgfqpoint{4.080357in}{4.621226in}}%
\pgfpathlineto{\pgfqpoint{4.068112in}{4.615108in}}%
\pgfpathlineto{\pgfqpoint{4.049745in}{4.605687in}}%
\pgfpathlineto{\pgfqpoint{4.036589in}{4.597959in}}%
\pgfpathlineto{\pgfqpoint{4.024315in}{4.585714in}}%
\pgfpathlineto{\pgfqpoint{4.009198in}{4.573469in}}%
\pgfpathlineto{\pgfqpoint{3.988520in}{4.554479in}}%
\pgfpathlineto{\pgfqpoint{3.964031in}{4.546102in}}%
\pgfpathlineto{\pgfqpoint{3.947043in}{4.536735in}}%
\pgfpathlineto{\pgfqpoint{3.939541in}{4.532577in}}%
\pgfpathlineto{\pgfqpoint{3.908929in}{4.519417in}}%
\pgfpathlineto{\pgfqpoint{3.901213in}{4.512245in}}%
\pgfpathlineto{\pgfqpoint{3.889909in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{3.873499in}{4.487755in}}%
\pgfpathlineto{\pgfqpoint{3.869282in}{4.481633in}}%
\pgfpathlineto{\pgfqpoint{3.849761in}{4.438776in}}%
\pgfpathlineto{\pgfqpoint{3.846049in}{4.426531in}}%
\pgfpathlineto{\pgfqpoint{3.835619in}{4.408163in}}%
\pgfpathlineto{\pgfqpoint{3.823214in}{4.389164in}}%
\pgfpathlineto{\pgfqpoint{3.817092in}{4.375615in}}%
\pgfpathlineto{\pgfqpoint{3.814994in}{4.365306in}}%
\pgfpathlineto{\pgfqpoint{3.814174in}{4.346939in}}%
\pgfpathlineto{\pgfqpoint{3.815072in}{4.310204in}}%
\pgfpathlineto{\pgfqpoint{3.806664in}{4.285714in}}%
\pgfpathlineto{\pgfqpoint{3.806094in}{4.273469in}}%
\pgfpathlineto{\pgfqpoint{3.808637in}{4.261224in}}%
\pgfpathlineto{\pgfqpoint{3.817092in}{4.238144in}}%
\pgfpathlineto{\pgfqpoint{3.823214in}{4.216161in}}%
\pgfpathlineto{\pgfqpoint{3.825486in}{4.200000in}}%
\pgfpathlineto{\pgfqpoint{3.829337in}{4.187388in}}%
\pgfpathlineto{\pgfqpoint{3.835459in}{4.178279in}}%
\pgfpathlineto{\pgfqpoint{3.841582in}{4.172865in}}%
\pgfpathlineto{\pgfqpoint{3.866071in}{4.155552in}}%
\pgfpathlineto{\pgfqpoint{3.884439in}{4.143069in}}%
\pgfpathlineto{\pgfqpoint{3.908414in}{4.126531in}}%
\pgfpathlineto{\pgfqpoint{3.915051in}{4.123868in}}%
\pgfpathlineto{\pgfqpoint{3.939541in}{4.117833in}}%
\pgfpathlineto{\pgfqpoint{3.998000in}{4.095918in}}%
\pgfpathlineto{\pgfqpoint{4.008315in}{4.089796in}}%
\pgfpathlineto{\pgfqpoint{4.015585in}{4.083673in}}%
\pgfpathlineto{\pgfqpoint{4.025255in}{4.074145in}}%
\pgfpathlineto{\pgfqpoint{4.031378in}{4.070717in}}%
\pgfpathlineto{\pgfqpoint{4.037500in}{4.069281in}}%
\pgfpathlineto{\pgfqpoint{4.049745in}{4.069366in}}%
\pgfpathlineto{\pgfqpoint{4.092602in}{4.073981in}}%
\pgfpathlineto{\pgfqpoint{4.104847in}{4.070622in}}%
\pgfpathlineto{\pgfqpoint{4.129337in}{4.061814in}}%
\pgfpathlineto{\pgfqpoint{4.141582in}{4.059720in}}%
\pgfpathlineto{\pgfqpoint{4.178316in}{4.058986in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{4.052777in}}%
\pgfpathlineto{\pgfqpoint{4.227296in}{4.041547in}}%
\pgfpathlineto{\pgfqpoint{4.239541in}{4.034047in}}%
\pgfpathlineto{\pgfqpoint{4.245663in}{4.031792in}}%
\pgfpathlineto{\pgfqpoint{4.251786in}{4.031268in}}%
\pgfpathlineto{\pgfqpoint{4.276276in}{4.033263in}}%
\pgfpathlineto{\pgfqpoint{4.288520in}{4.028037in}}%
\pgfpathlineto{\pgfqpoint{4.300765in}{4.022378in}}%
\pgfpathlineto{\pgfqpoint{4.325255in}{4.014583in}}%
\pgfpathlineto{\pgfqpoint{4.349745in}{4.006605in}}%
\pgfpathlineto{\pgfqpoint{4.368112in}{4.000806in}}%
\pgfpathlineto{\pgfqpoint{4.380357in}{3.999252in}}%
\pgfpathlineto{\pgfqpoint{4.429337in}{3.996654in}}%
\pgfpathlineto{\pgfqpoint{4.446030in}{3.991837in}}%
\pgfpathlineto{\pgfqpoint{4.496684in}{3.974434in}}%
\pgfpathlineto{\pgfqpoint{4.508929in}{3.973829in}}%
\pgfpathlineto{\pgfqpoint{4.533418in}{3.973439in}}%
\pgfpathlineto{\pgfqpoint{4.545663in}{3.971165in}}%
\pgfpathlineto{\pgfqpoint{4.582398in}{3.961774in}}%
\pgfpathlineto{\pgfqpoint{4.600765in}{3.958474in}}%
\pgfpathlineto{\pgfqpoint{4.625255in}{3.951721in}}%
\pgfpathlineto{\pgfqpoint{4.668112in}{3.943631in}}%
\pgfpathlineto{\pgfqpoint{4.684250in}{3.942857in}}%
\pgfpathlineto{\pgfqpoint{4.692602in}{3.941048in}}%
\pgfpathlineto{\pgfqpoint{4.717092in}{3.934409in}}%
\pgfpathlineto{\pgfqpoint{4.753827in}{3.930752in}}%
\pgfpathlineto{\pgfqpoint{4.779506in}{3.930612in}}%
\pgfpathlineto{\pgfqpoint{4.790561in}{3.925786in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{3.922878in}}%
\pgfpathlineto{\pgfqpoint{4.802806in}{3.921199in}}%
\pgfpathlineto{\pgfqpoint{4.815051in}{3.921163in}}%
\pgfpathlineto{\pgfqpoint{4.839541in}{3.922045in}}%
\pgfpathlineto{\pgfqpoint{4.864031in}{3.918867in}}%
\pgfpathlineto{\pgfqpoint{4.900765in}{3.911516in}}%
\pgfpathlineto{\pgfqpoint{4.955867in}{3.902593in}}%
\pgfpathlineto{\pgfqpoint{4.986480in}{3.893715in}}%
\pgfpathlineto{\pgfqpoint{5.029337in}{3.886905in}}%
\pgfpathlineto{\pgfqpoint{5.064240in}{3.887755in}}%
\pgfpathlineto{\pgfqpoint{5.072194in}{3.885432in}}%
\pgfpathlineto{\pgfqpoint{5.096684in}{3.876932in}}%
\pgfpathlineto{\pgfqpoint{5.115051in}{3.874076in}}%
\pgfpathlineto{\pgfqpoint{5.139541in}{3.871395in}}%
\pgfpathlineto{\pgfqpoint{5.164031in}{3.867763in}}%
\pgfpathlineto{\pgfqpoint{5.194643in}{3.867423in}}%
\pgfpathlineto{\pgfqpoint{5.238206in}{3.857143in}}%
\pgfpathlineto{\pgfqpoint{5.274235in}{3.851974in}}%
\pgfpathlineto{\pgfqpoint{5.298724in}{3.849577in}}%
\pgfpathlineto{\pgfqpoint{5.329337in}{3.844713in}}%
\pgfpathlineto{\pgfqpoint{5.378316in}{3.844376in}}%
\pgfpathlineto{\pgfqpoint{5.446051in}{3.832653in}}%
\pgfpathlineto{\pgfqpoint{5.488520in}{3.824273in}}%
\pgfpathlineto{\pgfqpoint{5.549745in}{3.819481in}}%
\pgfpathlineto{\pgfqpoint{5.574235in}{3.818111in}}%
\pgfpathlineto{\pgfqpoint{5.623214in}{3.811646in}}%
\pgfpathlineto{\pgfqpoint{5.641582in}{3.809697in}}%
\pgfpathlineto{\pgfqpoint{5.659949in}{3.804937in}}%
\pgfpathlineto{\pgfqpoint{5.672194in}{3.802234in}}%
\pgfpathlineto{\pgfqpoint{5.702806in}{3.800391in}}%
\pgfpathlineto{\pgfqpoint{5.739541in}{3.795888in}}%
\pgfpathlineto{\pgfqpoint{5.770153in}{3.794574in}}%
\pgfpathlineto{\pgfqpoint{5.813010in}{3.788279in}}%
\pgfpathlineto{\pgfqpoint{5.855867in}{3.783562in}}%
\pgfpathlineto{\pgfqpoint{5.874235in}{3.782124in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{3.777350in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{3.777350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916398in}{5.203959in}}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{5.076375in}}%
\pgfpathlineto{\pgfqpoint{5.865173in}{5.070612in}}%
\pgfpathlineto{\pgfqpoint{5.704765in}{5.044531in}}%
\pgfpathlineto{\pgfqpoint{5.549010in}{5.017469in}}%
\pgfpathlineto{\pgfqpoint{5.398031in}{4.989673in}}%
\pgfpathlineto{\pgfqpoint{5.252194in}{4.960776in}}%
\pgfpathlineto{\pgfqpoint{5.111500in}{4.930776in}}%
\pgfpathlineto{\pgfqpoint{4.976194in}{4.899429in}}%
\pgfpathlineto{\pgfqpoint{4.846520in}{4.866857in}}%
\pgfpathlineto{\pgfqpoint{4.722602in}{4.832816in}}%
\pgfpathlineto{\pgfqpoint{4.604684in}{4.797184in}}%
\pgfpathlineto{\pgfqpoint{4.492888in}{4.759959in}}%
\pgfpathlineto{\pgfqpoint{4.387582in}{4.721143in}}%
\pgfpathlineto{\pgfqpoint{4.288765in}{4.680857in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{4.639102in}}%
\pgfpathlineto{\pgfqpoint{4.112439in}{4.594531in}}%
\pgfpathlineto{\pgfqpoint{4.037990in}{4.544816in}}%
\pgfpathlineto{\pgfqpoint{3.976643in}{4.487878in}}%
\pgfpathlineto{\pgfqpoint{3.931704in}{4.424327in}}%
\pgfpathlineto{\pgfqpoint{3.905133in}{4.357469in}}%
\pgfpathlineto{\pgfqpoint{3.896684in}{4.291837in}}%
\pgfpathlineto{\pgfqpoint{3.909418in}{4.228653in}}%
\pgfpathlineto{\pgfqpoint{3.954847in}{4.175633in}}%
\pgfpathlineto{\pgfqpoint{4.021092in}{4.137918in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{4.106327in}}%
\pgfpathlineto{\pgfqpoint{4.179786in}{4.077673in}}%
\pgfpathlineto{\pgfqpoint{4.269296in}{4.051102in}}%
\pgfpathlineto{\pgfqpoint{4.364929in}{4.026245in}}%
\pgfpathlineto{\pgfqpoint{4.466684in}{4.002490in}}%
\pgfpathlineto{\pgfqpoint{4.574194in}{3.979714in}}%
\pgfpathlineto{\pgfqpoint{4.687337in}{3.957429in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{3.935633in}}%
\pgfpathlineto{\pgfqpoint{4.929908in}{3.914204in}}%
\pgfpathlineto{\pgfqpoint{5.059214in}{3.893265in}}%
\pgfpathlineto{\pgfqpoint{5.193663in}{3.872816in}}%
\pgfpathlineto{\pgfqpoint{5.333010in}{3.852980in}}%
\pgfpathlineto{\pgfqpoint{5.477378in}{3.833633in}}%
\pgfpathlineto{\pgfqpoint{5.626398in}{3.814776in}}%
\pgfpathlineto{\pgfqpoint{5.780071in}{3.796286in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{3.782400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{5.076637in}}%
\pgfpathlineto{\pgfqpoint{9.054847in}{5.049175in}}%
\pgfpathlineto{\pgfqpoint{8.920153in}{5.026502in}}%
\pgfpathlineto{\pgfqpoint{8.871173in}{5.017029in}}%
\pgfpathlineto{\pgfqpoint{8.546684in}{4.956843in}}%
\pgfpathlineto{\pgfqpoint{8.418112in}{4.930351in}}%
\pgfpathlineto{\pgfqpoint{8.314031in}{4.904895in}}%
\pgfpathlineto{\pgfqpoint{8.265051in}{4.894627in}}%
\pgfpathlineto{\pgfqpoint{8.173214in}{4.871533in}}%
\pgfpathlineto{\pgfqpoint{8.111990in}{4.857709in}}%
\pgfpathlineto{\pgfqpoint{8.087500in}{4.852420in}}%
\pgfpathlineto{\pgfqpoint{8.038520in}{4.838048in}}%
\pgfpathlineto{\pgfqpoint{8.014031in}{4.829972in}}%
\pgfpathlineto{\pgfqpoint{7.989541in}{4.825947in}}%
\pgfpathlineto{\pgfqpoint{7.958929in}{4.820551in}}%
\pgfpathlineto{\pgfqpoint{7.940561in}{4.815556in}}%
\pgfpathlineto{\pgfqpoint{7.879337in}{4.793808in}}%
\pgfpathlineto{\pgfqpoint{7.866235in}{4.787755in}}%
\pgfpathlineto{\pgfqpoint{7.842602in}{4.780929in}}%
\pgfpathlineto{\pgfqpoint{7.818112in}{4.770598in}}%
\pgfpathlineto{\pgfqpoint{7.799745in}{4.766980in}}%
\pgfpathlineto{\pgfqpoint{7.787035in}{4.763265in}}%
\pgfpathlineto{\pgfqpoint{7.763010in}{4.752883in}}%
\pgfpathlineto{\pgfqpoint{7.726276in}{4.745368in}}%
\pgfpathlineto{\pgfqpoint{7.714031in}{4.741985in}}%
\pgfpathlineto{\pgfqpoint{7.689541in}{4.730588in}}%
\pgfpathlineto{\pgfqpoint{7.677296in}{4.724901in}}%
\pgfpathlineto{\pgfqpoint{7.658929in}{4.715563in}}%
\pgfpathlineto{\pgfqpoint{7.646684in}{4.712414in}}%
\pgfpathlineto{\pgfqpoint{7.609949in}{4.707066in}}%
\pgfpathlineto{\pgfqpoint{7.579337in}{4.700089in}}%
\pgfpathlineto{\pgfqpoint{7.567092in}{4.697899in}}%
\pgfpathlineto{\pgfqpoint{7.554847in}{4.693086in}}%
\pgfpathlineto{\pgfqpoint{7.524235in}{4.676018in}}%
\pgfpathlineto{\pgfqpoint{7.511990in}{4.665880in}}%
\pgfpathlineto{\pgfqpoint{7.505867in}{4.663596in}}%
\pgfpathlineto{\pgfqpoint{7.481378in}{4.658186in}}%
\pgfpathlineto{\pgfqpoint{7.444643in}{4.636234in}}%
\pgfpathlineto{\pgfqpoint{7.432398in}{4.626926in}}%
\pgfpathlineto{\pgfqpoint{7.426276in}{4.624512in}}%
\pgfpathlineto{\pgfqpoint{7.414031in}{4.623524in}}%
\pgfpathlineto{\pgfqpoint{7.401786in}{4.623444in}}%
\pgfpathlineto{\pgfqpoint{7.395663in}{4.621931in}}%
\pgfpathlineto{\pgfqpoint{7.387438in}{4.616327in}}%
\pgfpathlineto{\pgfqpoint{7.363265in}{4.591837in}}%
\pgfpathlineto{\pgfqpoint{7.358929in}{4.589591in}}%
\pgfpathlineto{\pgfqpoint{7.334439in}{4.581989in}}%
\pgfpathlineto{\pgfqpoint{7.323736in}{4.573469in}}%
\pgfpathlineto{\pgfqpoint{7.303529in}{4.555102in}}%
\pgfpathlineto{\pgfqpoint{7.291439in}{4.548980in}}%
\pgfpathlineto{\pgfqpoint{7.279337in}{4.547027in}}%
\pgfpathlineto{\pgfqpoint{7.267092in}{4.546000in}}%
\pgfpathlineto{\pgfqpoint{7.254847in}{4.542234in}}%
\pgfpathlineto{\pgfqpoint{7.245185in}{4.536735in}}%
\pgfpathlineto{\pgfqpoint{7.236480in}{4.528907in}}%
\pgfpathlineto{\pgfqpoint{7.220662in}{4.512245in}}%
\pgfpathlineto{\pgfqpoint{7.208635in}{4.493878in}}%
\pgfpathlineto{\pgfqpoint{7.199745in}{4.481076in}}%
\pgfpathlineto{\pgfqpoint{7.193622in}{4.475109in}}%
\pgfpathlineto{\pgfqpoint{7.178407in}{4.463265in}}%
\pgfpathlineto{\pgfqpoint{7.173493in}{4.457143in}}%
\pgfpathlineto{\pgfqpoint{7.167643in}{4.444898in}}%
\pgfpathlineto{\pgfqpoint{7.161852in}{4.426531in}}%
\pgfpathlineto{\pgfqpoint{7.156108in}{4.402041in}}%
\pgfpathlineto{\pgfqpoint{7.135096in}{4.353061in}}%
\pgfpathlineto{\pgfqpoint{7.129117in}{4.334694in}}%
\pgfpathlineto{\pgfqpoint{7.126827in}{4.316327in}}%
\pgfpathlineto{\pgfqpoint{7.123198in}{4.285714in}}%
\pgfpathlineto{\pgfqpoint{7.126276in}{4.271472in}}%
\pgfpathlineto{\pgfqpoint{7.132622in}{4.248980in}}%
\pgfpathlineto{\pgfqpoint{7.136146in}{4.236735in}}%
\pgfpathlineto{\pgfqpoint{7.150765in}{4.205809in}}%
\pgfpathlineto{\pgfqpoint{7.160274in}{4.187755in}}%
\pgfpathlineto{\pgfqpoint{7.169682in}{4.169388in}}%
\pgfpathlineto{\pgfqpoint{7.175255in}{4.162414in}}%
\pgfpathlineto{\pgfqpoint{7.181378in}{4.156696in}}%
\pgfpathlineto{\pgfqpoint{7.193622in}{4.149377in}}%
\pgfpathlineto{\pgfqpoint{7.260969in}{4.125568in}}%
\pgfpathlineto{\pgfqpoint{7.267366in}{4.120408in}}%
\pgfpathlineto{\pgfqpoint{7.285459in}{4.101018in}}%
\pgfpathlineto{\pgfqpoint{7.291582in}{4.098678in}}%
\pgfpathlineto{\pgfqpoint{7.303827in}{4.098288in}}%
\pgfpathlineto{\pgfqpoint{7.316071in}{4.097491in}}%
\pgfpathlineto{\pgfqpoint{7.340561in}{4.091480in}}%
\pgfpathlineto{\pgfqpoint{7.352806in}{4.088815in}}%
\pgfpathlineto{\pgfqpoint{7.371173in}{4.079084in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{4.073930in}}%
\pgfpathlineto{\pgfqpoint{7.401786in}{4.070863in}}%
\pgfpathlineto{\pgfqpoint{7.420153in}{4.064230in}}%
\pgfpathlineto{\pgfqpoint{7.438520in}{4.063642in}}%
\pgfpathlineto{\pgfqpoint{7.469133in}{4.063720in}}%
\pgfpathlineto{\pgfqpoint{7.481378in}{4.059180in}}%
\pgfpathlineto{\pgfqpoint{7.511990in}{4.046370in}}%
\pgfpathlineto{\pgfqpoint{7.536480in}{4.037628in}}%
\pgfpathlineto{\pgfqpoint{7.560969in}{4.030131in}}%
\pgfpathlineto{\pgfqpoint{7.573214in}{4.026619in}}%
\pgfpathlineto{\pgfqpoint{7.597704in}{4.022420in}}%
\pgfpathlineto{\pgfqpoint{7.628316in}{4.013899in}}%
\pgfpathlineto{\pgfqpoint{7.640561in}{4.014429in}}%
\pgfpathlineto{\pgfqpoint{7.652806in}{4.015361in}}%
\pgfpathlineto{\pgfqpoint{7.665051in}{4.013168in}}%
\pgfpathlineto{\pgfqpoint{7.683418in}{4.008846in}}%
\pgfpathlineto{\pgfqpoint{7.708718in}{4.004082in}}%
\pgfpathlineto{\pgfqpoint{7.724845in}{3.997959in}}%
\pgfpathlineto{\pgfqpoint{7.744643in}{3.989845in}}%
\pgfpathlineto{\pgfqpoint{7.775255in}{3.982623in}}%
\pgfpathlineto{\pgfqpoint{7.787500in}{3.977831in}}%
\pgfpathlineto{\pgfqpoint{7.799745in}{3.977560in}}%
\pgfpathlineto{\pgfqpoint{7.818112in}{3.979359in}}%
\pgfpathlineto{\pgfqpoint{7.836480in}{3.977806in}}%
\pgfpathlineto{\pgfqpoint{7.903827in}{3.963772in}}%
\pgfpathlineto{\pgfqpoint{7.916071in}{3.958901in}}%
\pgfpathlineto{\pgfqpoint{7.928316in}{3.953989in}}%
\pgfpathlineto{\pgfqpoint{7.965051in}{3.947558in}}%
\pgfpathlineto{\pgfqpoint{7.983418in}{3.945338in}}%
\pgfpathlineto{\pgfqpoint{8.001786in}{3.944313in}}%
\pgfpathlineto{\pgfqpoint{8.020153in}{3.940203in}}%
\pgfpathlineto{\pgfqpoint{8.036030in}{3.936735in}}%
\pgfpathlineto{\pgfqpoint{8.093622in}{3.930253in}}%
\pgfpathlineto{\pgfqpoint{8.130357in}{3.932584in}}%
\pgfpathlineto{\pgfqpoint{8.143239in}{3.930612in}}%
\pgfpathlineto{\pgfqpoint{8.191582in}{3.916018in}}%
\pgfpathlineto{\pgfqpoint{8.209949in}{3.914362in}}%
\pgfpathlineto{\pgfqpoint{8.222194in}{3.910578in}}%
\pgfpathlineto{\pgfqpoint{8.236742in}{3.906122in}}%
\pgfpathlineto{\pgfqpoint{8.283418in}{3.896730in}}%
\pgfpathlineto{\pgfqpoint{8.307908in}{3.895901in}}%
\pgfpathlineto{\pgfqpoint{8.320153in}{3.894941in}}%
\pgfpathlineto{\pgfqpoint{8.338520in}{3.890249in}}%
\pgfpathlineto{\pgfqpoint{8.356888in}{3.886158in}}%
\pgfpathlineto{\pgfqpoint{8.399745in}{3.878970in}}%
\pgfpathlineto{\pgfqpoint{8.439150in}{3.863265in}}%
\pgfpathlineto{\pgfqpoint{8.448724in}{3.861443in}}%
\pgfpathlineto{\pgfqpoint{8.497704in}{3.863876in}}%
\pgfpathlineto{\pgfqpoint{8.509949in}{3.865001in}}%
\pgfpathlineto{\pgfqpoint{8.522194in}{3.862105in}}%
\pgfpathlineto{\pgfqpoint{8.540561in}{3.854368in}}%
\pgfpathlineto{\pgfqpoint{8.552806in}{3.851639in}}%
\pgfpathlineto{\pgfqpoint{8.565051in}{3.851842in}}%
\pgfpathlineto{\pgfqpoint{8.583418in}{3.854186in}}%
\pgfpathlineto{\pgfqpoint{8.595663in}{3.853780in}}%
\pgfpathlineto{\pgfqpoint{8.620153in}{3.849562in}}%
\pgfpathlineto{\pgfqpoint{8.638520in}{3.847840in}}%
\pgfpathlineto{\pgfqpoint{8.663010in}{3.846358in}}%
\pgfpathlineto{\pgfqpoint{8.681378in}{3.840854in}}%
\pgfpathlineto{\pgfqpoint{8.699745in}{3.835517in}}%
\pgfpathlineto{\pgfqpoint{8.711990in}{3.833953in}}%
\pgfpathlineto{\pgfqpoint{8.755201in}{3.832653in}}%
\pgfpathlineto{\pgfqpoint{8.773214in}{3.829378in}}%
\pgfpathlineto{\pgfqpoint{8.792298in}{3.826531in}}%
\pgfpathlineto{\pgfqpoint{8.816071in}{3.823188in}}%
\pgfpathlineto{\pgfqpoint{8.840561in}{3.819367in}}%
\pgfpathlineto{\pgfqpoint{8.865051in}{3.817995in}}%
\pgfpathlineto{\pgfqpoint{8.879497in}{3.814286in}}%
\pgfpathlineto{\pgfqpoint{8.901786in}{3.807971in}}%
\pgfpathlineto{\pgfqpoint{8.914031in}{3.806836in}}%
\pgfpathlineto{\pgfqpoint{9.018112in}{3.808102in}}%
\pgfpathlineto{\pgfqpoint{9.037352in}{3.802041in}}%
\pgfpathlineto{\pgfqpoint{9.060969in}{3.793593in}}%
\pgfpathlineto{\pgfqpoint{9.073214in}{3.791706in}}%
\pgfpathlineto{\pgfqpoint{9.097704in}{3.791384in}}%
\pgfpathlineto{\pgfqpoint{9.116071in}{3.795552in}}%
\pgfpathlineto{\pgfqpoint{9.128316in}{3.797384in}}%
\pgfpathlineto{\pgfqpoint{9.140561in}{3.796592in}}%
\pgfpathlineto{\pgfqpoint{9.152806in}{3.793349in}}%
\pgfpathlineto{\pgfqpoint{9.183418in}{3.782682in}}%
\pgfpathlineto{\pgfqpoint{9.207908in}{3.779035in}}%
\pgfpathlineto{\pgfqpoint{9.220153in}{3.778307in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{3.778762in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{3.778762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{5.076441in}}%
\pgfpathlineto{\pgfqpoint{9.036480in}{5.046491in}}%
\pgfpathlineto{\pgfqpoint{8.950765in}{5.031449in}}%
\pgfpathlineto{\pgfqpoint{8.914031in}{5.026295in}}%
\pgfpathlineto{\pgfqpoint{8.889541in}{5.023277in}}%
\pgfpathlineto{\pgfqpoint{8.803827in}{5.007999in}}%
\pgfpathlineto{\pgfqpoint{8.754847in}{4.998135in}}%
\pgfpathlineto{\pgfqpoint{8.699745in}{4.987401in}}%
\pgfpathlineto{\pgfqpoint{8.595663in}{4.967977in}}%
\pgfpathlineto{\pgfqpoint{8.558929in}{4.960182in}}%
\pgfpathlineto{\pgfqpoint{8.467092in}{4.941096in}}%
\pgfpathlineto{\pgfqpoint{8.399745in}{4.927198in}}%
\pgfpathlineto{\pgfqpoint{8.320028in}{4.910204in}}%
\pgfpathlineto{\pgfqpoint{8.271173in}{4.896581in}}%
\pgfpathlineto{\pgfqpoint{8.246684in}{4.890895in}}%
\pgfpathlineto{\pgfqpoint{8.191582in}{4.879582in}}%
\pgfpathlineto{\pgfqpoint{7.995663in}{4.823228in}}%
\pgfpathlineto{\pgfqpoint{7.946684in}{4.804627in}}%
\pgfpathlineto{\pgfqpoint{7.903827in}{4.792000in}}%
\pgfpathlineto{\pgfqpoint{7.891582in}{4.788885in}}%
\pgfpathlineto{\pgfqpoint{7.867092in}{4.785485in}}%
\pgfpathlineto{\pgfqpoint{7.842602in}{4.775067in}}%
\pgfpathlineto{\pgfqpoint{7.816469in}{4.769388in}}%
\pgfpathlineto{\pgfqpoint{7.787500in}{4.760031in}}%
\pgfpathlineto{\pgfqpoint{7.768198in}{4.757143in}}%
\pgfpathlineto{\pgfqpoint{7.750765in}{4.750215in}}%
\pgfpathlineto{\pgfqpoint{7.732398in}{4.742175in}}%
\pgfpathlineto{\pgfqpoint{7.720153in}{4.736903in}}%
\pgfpathlineto{\pgfqpoint{7.707908in}{4.735896in}}%
\pgfpathlineto{\pgfqpoint{7.695663in}{4.735220in}}%
\pgfpathlineto{\pgfqpoint{7.671173in}{4.731747in}}%
\pgfpathlineto{\pgfqpoint{7.652806in}{4.729827in}}%
\pgfpathlineto{\pgfqpoint{7.640561in}{4.724155in}}%
\pgfpathlineto{\pgfqpoint{7.615838in}{4.708163in}}%
\pgfpathlineto{\pgfqpoint{7.597704in}{4.699121in}}%
\pgfpathlineto{\pgfqpoint{7.560969in}{4.680016in}}%
\pgfpathlineto{\pgfqpoint{7.536480in}{4.671277in}}%
\pgfpathlineto{\pgfqpoint{7.524235in}{4.670096in}}%
\pgfpathlineto{\pgfqpoint{7.511990in}{4.669045in}}%
\pgfpathlineto{\pgfqpoint{7.504143in}{4.665306in}}%
\pgfpathlineto{\pgfqpoint{7.481378in}{4.648587in}}%
\pgfpathlineto{\pgfqpoint{7.431329in}{4.628571in}}%
\pgfpathlineto{\pgfqpoint{7.423616in}{4.622449in}}%
\pgfpathlineto{\pgfqpoint{7.407908in}{4.605442in}}%
\pgfpathlineto{\pgfqpoint{7.401786in}{4.602981in}}%
\pgfpathlineto{\pgfqpoint{7.389541in}{4.602436in}}%
\pgfpathlineto{\pgfqpoint{7.371173in}{4.602673in}}%
\pgfpathlineto{\pgfqpoint{7.358929in}{4.599632in}}%
\pgfpathlineto{\pgfqpoint{7.352806in}{4.596140in}}%
\pgfpathlineto{\pgfqpoint{7.334439in}{4.581355in}}%
\pgfpathlineto{\pgfqpoint{7.322194in}{4.576902in}}%
\pgfpathlineto{\pgfqpoint{7.303827in}{4.570621in}}%
\pgfpathlineto{\pgfqpoint{7.291582in}{4.564305in}}%
\pgfpathlineto{\pgfqpoint{7.279337in}{4.554849in}}%
\pgfpathlineto{\pgfqpoint{7.230357in}{4.509506in}}%
\pgfpathlineto{\pgfqpoint{7.205867in}{4.491261in}}%
\pgfpathlineto{\pgfqpoint{7.198272in}{4.481633in}}%
\pgfpathlineto{\pgfqpoint{7.192467in}{4.469388in}}%
\pgfpathlineto{\pgfqpoint{7.187500in}{4.456663in}}%
\pgfpathlineto{\pgfqpoint{7.179550in}{4.444898in}}%
\pgfpathlineto{\pgfqpoint{7.152050in}{4.414286in}}%
\pgfpathlineto{\pgfqpoint{7.145072in}{4.402041in}}%
\pgfpathlineto{\pgfqpoint{7.140998in}{4.389796in}}%
\pgfpathlineto{\pgfqpoint{7.137336in}{4.371429in}}%
\pgfpathlineto{\pgfqpoint{7.136848in}{4.353061in}}%
\pgfpathlineto{\pgfqpoint{7.137865in}{4.328571in}}%
\pgfpathlineto{\pgfqpoint{7.133552in}{4.297959in}}%
\pgfpathlineto{\pgfqpoint{7.131318in}{4.285714in}}%
\pgfpathlineto{\pgfqpoint{7.126888in}{4.267347in}}%
\pgfpathlineto{\pgfqpoint{7.126842in}{4.255102in}}%
\pgfpathlineto{\pgfqpoint{7.131236in}{4.230612in}}%
\pgfpathlineto{\pgfqpoint{7.134919in}{4.218367in}}%
\pgfpathlineto{\pgfqpoint{7.148762in}{4.193878in}}%
\pgfpathlineto{\pgfqpoint{7.156888in}{4.184678in}}%
\pgfpathlineto{\pgfqpoint{7.186654in}{4.157143in}}%
\pgfpathlineto{\pgfqpoint{7.205867in}{4.137748in}}%
\pgfpathlineto{\pgfqpoint{7.224235in}{4.125555in}}%
\pgfpathlineto{\pgfqpoint{7.244909in}{4.114286in}}%
\pgfpathlineto{\pgfqpoint{7.254847in}{4.111412in}}%
\pgfpathlineto{\pgfqpoint{7.267092in}{4.110754in}}%
\pgfpathlineto{\pgfqpoint{7.291582in}{4.111515in}}%
\pgfpathlineto{\pgfqpoint{7.298843in}{4.108163in}}%
\pgfpathlineto{\pgfqpoint{7.309949in}{4.098712in}}%
\pgfpathlineto{\pgfqpoint{7.316071in}{4.095397in}}%
\pgfpathlineto{\pgfqpoint{7.358929in}{4.081169in}}%
\pgfpathlineto{\pgfqpoint{7.389541in}{4.079761in}}%
\pgfpathlineto{\pgfqpoint{7.407908in}{4.073729in}}%
\pgfpathlineto{\pgfqpoint{7.420153in}{4.070372in}}%
\pgfpathlineto{\pgfqpoint{7.463010in}{4.049862in}}%
\pgfpathlineto{\pgfqpoint{7.475255in}{4.047759in}}%
\pgfpathlineto{\pgfqpoint{7.505867in}{4.045891in}}%
\pgfpathlineto{\pgfqpoint{7.530357in}{4.041661in}}%
\pgfpathlineto{\pgfqpoint{7.591582in}{4.025317in}}%
\pgfpathlineto{\pgfqpoint{7.609949in}{4.023180in}}%
\pgfpathlineto{\pgfqpoint{7.622194in}{4.022025in}}%
\pgfpathlineto{\pgfqpoint{7.634439in}{4.017931in}}%
\pgfpathlineto{\pgfqpoint{7.652806in}{4.008665in}}%
\pgfpathlineto{\pgfqpoint{7.665051in}{4.006749in}}%
\pgfpathlineto{\pgfqpoint{7.690739in}{4.004082in}}%
\pgfpathlineto{\pgfqpoint{7.714031in}{4.000672in}}%
\pgfpathlineto{\pgfqpoint{7.750765in}{3.996963in}}%
\pgfpathlineto{\pgfqpoint{7.769133in}{3.991179in}}%
\pgfpathlineto{\pgfqpoint{7.781378in}{3.990196in}}%
\pgfpathlineto{\pgfqpoint{7.793622in}{3.988958in}}%
\pgfpathlineto{\pgfqpoint{7.805867in}{3.984114in}}%
\pgfpathlineto{\pgfqpoint{7.818112in}{3.979357in}}%
\pgfpathlineto{\pgfqpoint{7.836480in}{3.975764in}}%
\pgfpathlineto{\pgfqpoint{7.867092in}{3.971567in}}%
\pgfpathlineto{\pgfqpoint{7.909949in}{3.964266in}}%
\pgfpathlineto{\pgfqpoint{7.928316in}{3.963938in}}%
\pgfpathlineto{\pgfqpoint{7.983418in}{3.953462in}}%
\pgfpathlineto{\pgfqpoint{8.002478in}{3.948980in}}%
\pgfpathlineto{\pgfqpoint{8.038520in}{3.944384in}}%
\pgfpathlineto{\pgfqpoint{8.069133in}{3.935120in}}%
\pgfpathlineto{\pgfqpoint{8.093622in}{3.928721in}}%
\pgfpathlineto{\pgfqpoint{8.136480in}{3.913827in}}%
\pgfpathlineto{\pgfqpoint{8.167092in}{3.909412in}}%
\pgfpathlineto{\pgfqpoint{8.191582in}{3.905730in}}%
\pgfpathlineto{\pgfqpoint{8.209949in}{3.902768in}}%
\pgfpathlineto{\pgfqpoint{8.246684in}{3.902534in}}%
\pgfpathlineto{\pgfqpoint{8.289541in}{3.897338in}}%
\pgfpathlineto{\pgfqpoint{8.320153in}{3.890924in}}%
\pgfpathlineto{\pgfqpoint{8.350765in}{3.887172in}}%
\pgfpathlineto{\pgfqpoint{8.393622in}{3.880117in}}%
\pgfpathlineto{\pgfqpoint{8.407652in}{3.881633in}}%
\pgfpathlineto{\pgfqpoint{8.436480in}{3.885782in}}%
\pgfpathlineto{\pgfqpoint{8.448724in}{3.885343in}}%
\pgfpathlineto{\pgfqpoint{8.460969in}{3.882717in}}%
\pgfpathlineto{\pgfqpoint{8.485459in}{3.874475in}}%
\pgfpathlineto{\pgfqpoint{8.503827in}{3.868026in}}%
\pgfpathlineto{\pgfqpoint{8.516071in}{3.866299in}}%
\pgfpathlineto{\pgfqpoint{8.534439in}{3.867740in}}%
\pgfpathlineto{\pgfqpoint{8.546684in}{3.868446in}}%
\pgfpathlineto{\pgfqpoint{8.558929in}{3.866909in}}%
\pgfpathlineto{\pgfqpoint{8.601786in}{3.854681in}}%
\pgfpathlineto{\pgfqpoint{8.632398in}{3.849862in}}%
\pgfpathlineto{\pgfqpoint{8.656888in}{3.842416in}}%
\pgfpathlineto{\pgfqpoint{8.669133in}{3.841611in}}%
\pgfpathlineto{\pgfqpoint{8.699745in}{3.843773in}}%
\pgfpathlineto{\pgfqpoint{8.711990in}{3.842352in}}%
\pgfpathlineto{\pgfqpoint{8.748724in}{3.834851in}}%
\pgfpathlineto{\pgfqpoint{8.767992in}{3.832653in}}%
\pgfpathlineto{\pgfqpoint{8.785459in}{3.831137in}}%
\pgfpathlineto{\pgfqpoint{8.822194in}{3.825709in}}%
\pgfpathlineto{\pgfqpoint{8.840561in}{3.823965in}}%
\pgfpathlineto{\pgfqpoint{8.871173in}{3.818791in}}%
\pgfpathlineto{\pgfqpoint{8.901786in}{3.820920in}}%
\pgfpathlineto{\pgfqpoint{8.914031in}{3.818883in}}%
\pgfpathlineto{\pgfqpoint{8.956888in}{3.808025in}}%
\pgfpathlineto{\pgfqpoint{8.993622in}{3.800379in}}%
\pgfpathlineto{\pgfqpoint{9.011990in}{3.795901in}}%
\pgfpathlineto{\pgfqpoint{9.024235in}{3.796130in}}%
\pgfpathlineto{\pgfqpoint{9.060969in}{3.800206in}}%
\pgfpathlineto{\pgfqpoint{9.073214in}{3.799001in}}%
\pgfpathlineto{\pgfqpoint{9.091582in}{3.794319in}}%
\pgfpathlineto{\pgfqpoint{9.103827in}{3.789181in}}%
\pgfpathlineto{\pgfqpoint{9.122194in}{3.780237in}}%
\pgfpathlineto{\pgfqpoint{9.134439in}{3.776399in}}%
\pgfpathlineto{\pgfqpoint{9.146684in}{3.776372in}}%
\pgfpathlineto{\pgfqpoint{9.183418in}{3.781191in}}%
\pgfpathlineto{\pgfqpoint{9.207908in}{3.780248in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{3.777571in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{3.777571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.237827in}{5.203959in}}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{5.076375in}}%
\pgfpathlineto{\pgfqpoint{9.186602in}{5.070612in}}%
\pgfpathlineto{\pgfqpoint{9.026194in}{5.044531in}}%
\pgfpathlineto{\pgfqpoint{8.870439in}{5.017469in}}%
\pgfpathlineto{\pgfqpoint{8.719459in}{4.989673in}}%
\pgfpathlineto{\pgfqpoint{8.573622in}{4.960776in}}%
\pgfpathlineto{\pgfqpoint{8.432929in}{4.930776in}}%
\pgfpathlineto{\pgfqpoint{8.297622in}{4.899429in}}%
\pgfpathlineto{\pgfqpoint{8.167949in}{4.866857in}}%
\pgfpathlineto{\pgfqpoint{8.044031in}{4.832816in}}%
\pgfpathlineto{\pgfqpoint{7.926112in}{4.797184in}}%
\pgfpathlineto{\pgfqpoint{7.814316in}{4.759959in}}%
\pgfpathlineto{\pgfqpoint{7.709010in}{4.721143in}}%
\pgfpathlineto{\pgfqpoint{7.610194in}{4.680857in}}%
\pgfpathlineto{\pgfqpoint{7.518112in}{4.639102in}}%
\pgfpathlineto{\pgfqpoint{7.433867in}{4.594531in}}%
\pgfpathlineto{\pgfqpoint{7.359418in}{4.544816in}}%
\pgfpathlineto{\pgfqpoint{7.298071in}{4.487878in}}%
\pgfpathlineto{\pgfqpoint{7.253133in}{4.424327in}}%
\pgfpathlineto{\pgfqpoint{7.226561in}{4.357469in}}%
\pgfpathlineto{\pgfqpoint{7.218112in}{4.291837in}}%
\pgfpathlineto{\pgfqpoint{7.230847in}{4.228653in}}%
\pgfpathlineto{\pgfqpoint{7.276276in}{4.175633in}}%
\pgfpathlineto{\pgfqpoint{7.342520in}{4.137918in}}%
\pgfpathlineto{\pgfqpoint{7.418316in}{4.106327in}}%
\pgfpathlineto{\pgfqpoint{7.501214in}{4.077673in}}%
\pgfpathlineto{\pgfqpoint{7.590724in}{4.051102in}}%
\pgfpathlineto{\pgfqpoint{7.686357in}{4.026245in}}%
\pgfpathlineto{\pgfqpoint{7.788112in}{4.002490in}}%
\pgfpathlineto{\pgfqpoint{7.895622in}{3.979714in}}%
\pgfpathlineto{\pgfqpoint{8.008765in}{3.957429in}}%
\pgfpathlineto{\pgfqpoint{8.127418in}{3.935633in}}%
\pgfpathlineto{\pgfqpoint{8.251337in}{3.914204in}}%
\pgfpathlineto{\pgfqpoint{8.380643in}{3.893265in}}%
\pgfpathlineto{\pgfqpoint{8.515092in}{3.872816in}}%
\pgfpathlineto{\pgfqpoint{8.654439in}{3.852980in}}%
\pgfpathlineto{\pgfqpoint{8.798806in}{3.833633in}}%
\pgfpathlineto{\pgfqpoint{8.947827in}{3.814776in}}%
\pgfpathlineto{\pgfqpoint{9.101500in}{3.796286in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{3.782400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{5.076682in}}%
\pgfpathlineto{\pgfqpoint{12.278316in}{5.033717in}}%
\pgfpathlineto{\pgfqpoint{11.764031in}{4.935192in}}%
\pgfpathlineto{\pgfqpoint{11.725609in}{4.922449in}}%
\pgfpathlineto{\pgfqpoint{11.708929in}{4.917747in}}%
\pgfpathlineto{\pgfqpoint{11.696684in}{4.915980in}}%
\pgfpathlineto{\pgfqpoint{11.653827in}{4.912760in}}%
\pgfpathlineto{\pgfqpoint{11.635459in}{4.909956in}}%
\pgfpathlineto{\pgfqpoint{11.610969in}{4.907120in}}%
\pgfpathlineto{\pgfqpoint{11.598724in}{4.903233in}}%
\pgfpathlineto{\pgfqpoint{11.574235in}{4.893766in}}%
\pgfpathlineto{\pgfqpoint{11.561990in}{4.893190in}}%
\pgfpathlineto{\pgfqpoint{11.549745in}{4.894680in}}%
\pgfpathlineto{\pgfqpoint{11.537500in}{4.892412in}}%
\pgfpathlineto{\pgfqpoint{11.525255in}{4.889937in}}%
\pgfpathlineto{\pgfqpoint{11.519133in}{4.889218in}}%
\pgfpathlineto{\pgfqpoint{11.510306in}{4.885714in}}%
\pgfpathlineto{\pgfqpoint{11.491642in}{4.873469in}}%
\pgfpathlineto{\pgfqpoint{11.482398in}{4.871344in}}%
\pgfpathlineto{\pgfqpoint{11.470153in}{4.869506in}}%
\pgfpathlineto{\pgfqpoint{11.457908in}{4.865357in}}%
\pgfpathlineto{\pgfqpoint{11.439541in}{4.858592in}}%
\pgfpathlineto{\pgfqpoint{11.421173in}{4.855630in}}%
\pgfpathlineto{\pgfqpoint{11.408929in}{4.853793in}}%
\pgfpathlineto{\pgfqpoint{11.359949in}{4.840432in}}%
\pgfpathlineto{\pgfqpoint{11.335459in}{4.828859in}}%
\pgfpathlineto{\pgfqpoint{11.323214in}{4.827053in}}%
\pgfpathlineto{\pgfqpoint{11.298724in}{4.825363in}}%
\pgfpathlineto{\pgfqpoint{11.292602in}{4.823659in}}%
\pgfpathlineto{\pgfqpoint{11.280357in}{4.816990in}}%
\pgfpathlineto{\pgfqpoint{11.265055in}{4.806122in}}%
\pgfpathlineto{\pgfqpoint{11.261990in}{4.804620in}}%
\pgfpathlineto{\pgfqpoint{11.219133in}{4.793595in}}%
\pgfpathlineto{\pgfqpoint{11.188520in}{4.789654in}}%
\pgfpathlineto{\pgfqpoint{11.139541in}{4.768290in}}%
\pgfpathlineto{\pgfqpoint{11.072194in}{4.749832in}}%
\pgfpathlineto{\pgfqpoint{11.058273in}{4.744898in}}%
\pgfpathlineto{\pgfqpoint{11.041582in}{4.737693in}}%
\pgfpathlineto{\pgfqpoint{11.029337in}{4.735443in}}%
\pgfpathlineto{\pgfqpoint{11.017092in}{4.734231in}}%
\pgfpathlineto{\pgfqpoint{11.004847in}{4.730170in}}%
\pgfpathlineto{\pgfqpoint{10.992602in}{4.725354in}}%
\pgfpathlineto{\pgfqpoint{10.960998in}{4.720408in}}%
\pgfpathlineto{\pgfqpoint{10.949118in}{4.714286in}}%
\pgfpathlineto{\pgfqpoint{10.931378in}{4.704850in}}%
\pgfpathlineto{\pgfqpoint{10.909648in}{4.695918in}}%
\pgfpathlineto{\pgfqpoint{10.888520in}{4.688658in}}%
\pgfpathlineto{\pgfqpoint{10.864031in}{4.676467in}}%
\pgfpathlineto{\pgfqpoint{10.815051in}{4.668876in}}%
\pgfpathlineto{\pgfqpoint{10.806941in}{4.665306in}}%
\pgfpathlineto{\pgfqpoint{10.799297in}{4.659184in}}%
\pgfpathlineto{\pgfqpoint{10.785956in}{4.646939in}}%
\pgfpathlineto{\pgfqpoint{10.778316in}{4.642511in}}%
\pgfpathlineto{\pgfqpoint{10.741582in}{4.624336in}}%
\pgfpathlineto{\pgfqpoint{10.720262in}{4.616327in}}%
\pgfpathlineto{\pgfqpoint{10.712656in}{4.610204in}}%
\pgfpathlineto{\pgfqpoint{10.704847in}{4.604023in}}%
\pgfpathlineto{\pgfqpoint{10.686480in}{4.597819in}}%
\pgfpathlineto{\pgfqpoint{10.667399in}{4.591837in}}%
\pgfpathlineto{\pgfqpoint{10.655867in}{4.588436in}}%
\pgfpathlineto{\pgfqpoint{10.649745in}{4.585182in}}%
\pgfpathlineto{\pgfqpoint{10.635456in}{4.573469in}}%
\pgfpathlineto{\pgfqpoint{10.623076in}{4.561224in}}%
\pgfpathlineto{\pgfqpoint{10.618747in}{4.555102in}}%
\pgfpathlineto{\pgfqpoint{10.612483in}{4.548980in}}%
\pgfpathlineto{\pgfqpoint{10.600765in}{4.544472in}}%
\pgfpathlineto{\pgfqpoint{10.577610in}{4.536735in}}%
\pgfpathlineto{\pgfqpoint{10.566310in}{4.530612in}}%
\pgfpathlineto{\pgfqpoint{10.545663in}{4.517634in}}%
\pgfpathlineto{\pgfqpoint{10.535337in}{4.506122in}}%
\pgfpathlineto{\pgfqpoint{10.512791in}{4.487755in}}%
\pgfpathlineto{\pgfqpoint{10.503465in}{4.475510in}}%
\pgfpathlineto{\pgfqpoint{10.500557in}{4.469388in}}%
\pgfpathlineto{\pgfqpoint{10.496684in}{4.456206in}}%
\pgfpathlineto{\pgfqpoint{10.492151in}{4.438776in}}%
\pgfpathlineto{\pgfqpoint{10.487580in}{4.426531in}}%
\pgfpathlineto{\pgfqpoint{10.477684in}{4.408163in}}%
\pgfpathlineto{\pgfqpoint{10.471395in}{4.395918in}}%
\pgfpathlineto{\pgfqpoint{10.468600in}{4.383673in}}%
\pgfpathlineto{\pgfqpoint{10.464307in}{4.359184in}}%
\pgfpathlineto{\pgfqpoint{10.453827in}{4.327551in}}%
\pgfpathlineto{\pgfqpoint{10.448718in}{4.304082in}}%
\pgfpathlineto{\pgfqpoint{10.445161in}{4.291837in}}%
\pgfpathlineto{\pgfqpoint{10.444073in}{4.279592in}}%
\pgfpathlineto{\pgfqpoint{10.445113in}{4.255102in}}%
\pgfpathlineto{\pgfqpoint{10.447704in}{4.239718in}}%
\pgfpathlineto{\pgfqpoint{10.448541in}{4.236735in}}%
\pgfpathlineto{\pgfqpoint{10.455300in}{4.224490in}}%
\pgfpathlineto{\pgfqpoint{10.480540in}{4.187755in}}%
\pgfpathlineto{\pgfqpoint{10.510251in}{4.157143in}}%
\pgfpathlineto{\pgfqpoint{10.546536in}{4.132653in}}%
\pgfpathlineto{\pgfqpoint{10.564031in}{4.123924in}}%
\pgfpathlineto{\pgfqpoint{10.588520in}{4.113080in}}%
\pgfpathlineto{\pgfqpoint{10.600765in}{4.110698in}}%
\pgfpathlineto{\pgfqpoint{10.625255in}{4.106550in}}%
\pgfpathlineto{\pgfqpoint{10.637500in}{4.101194in}}%
\pgfpathlineto{\pgfqpoint{10.661990in}{4.082999in}}%
\pgfpathlineto{\pgfqpoint{10.674235in}{4.077426in}}%
\pgfpathlineto{\pgfqpoint{10.686480in}{4.074848in}}%
\pgfpathlineto{\pgfqpoint{10.704847in}{4.073111in}}%
\pgfpathlineto{\pgfqpoint{10.729337in}{4.066142in}}%
\pgfpathlineto{\pgfqpoint{10.741582in}{4.063619in}}%
\pgfpathlineto{\pgfqpoint{10.759949in}{4.062942in}}%
\pgfpathlineto{\pgfqpoint{10.772194in}{4.062978in}}%
\pgfpathlineto{\pgfqpoint{10.784439in}{4.060309in}}%
\pgfpathlineto{\pgfqpoint{10.808929in}{4.050565in}}%
\pgfpathlineto{\pgfqpoint{10.827296in}{4.048176in}}%
\pgfpathlineto{\pgfqpoint{10.839541in}{4.046318in}}%
\pgfpathlineto{\pgfqpoint{10.853193in}{4.040816in}}%
\pgfpathlineto{\pgfqpoint{10.868082in}{4.034694in}}%
\pgfpathlineto{\pgfqpoint{10.906888in}{4.021829in}}%
\pgfpathlineto{\pgfqpoint{10.919133in}{4.021622in}}%
\pgfpathlineto{\pgfqpoint{10.937500in}{4.024930in}}%
\pgfpathlineto{\pgfqpoint{10.946214in}{4.022449in}}%
\pgfpathlineto{\pgfqpoint{10.961990in}{4.016853in}}%
\pgfpathlineto{\pgfqpoint{10.980357in}{4.014183in}}%
\pgfpathlineto{\pgfqpoint{10.998724in}{4.013723in}}%
\pgfpathlineto{\pgfqpoint{11.010969in}{4.012891in}}%
\pgfpathlineto{\pgfqpoint{11.023214in}{4.009755in}}%
\pgfpathlineto{\pgfqpoint{11.041582in}{4.002374in}}%
\pgfpathlineto{\pgfqpoint{11.079070in}{3.985714in}}%
\pgfpathlineto{\pgfqpoint{11.103542in}{3.979592in}}%
\pgfpathlineto{\pgfqpoint{11.115051in}{3.977329in}}%
\pgfpathlineto{\pgfqpoint{11.127296in}{3.977405in}}%
\pgfpathlineto{\pgfqpoint{11.145663in}{3.978208in}}%
\pgfpathlineto{\pgfqpoint{11.231378in}{3.965835in}}%
\pgfpathlineto{\pgfqpoint{11.261990in}{3.957174in}}%
\pgfpathlineto{\pgfqpoint{11.280357in}{3.951410in}}%
\pgfpathlineto{\pgfqpoint{11.298724in}{3.948156in}}%
\pgfpathlineto{\pgfqpoint{11.335459in}{3.942735in}}%
\pgfpathlineto{\pgfqpoint{11.378316in}{3.935020in}}%
\pgfpathlineto{\pgfqpoint{11.396684in}{3.932617in}}%
\pgfpathlineto{\pgfqpoint{11.408929in}{3.931873in}}%
\pgfpathlineto{\pgfqpoint{11.421173in}{3.928787in}}%
\pgfpathlineto{\pgfqpoint{11.427296in}{3.927089in}}%
\pgfpathlineto{\pgfqpoint{11.433418in}{3.926608in}}%
\pgfpathlineto{\pgfqpoint{11.445663in}{3.928074in}}%
\pgfpathlineto{\pgfqpoint{11.457908in}{3.925289in}}%
\pgfpathlineto{\pgfqpoint{11.488520in}{3.913628in}}%
\pgfpathlineto{\pgfqpoint{11.537500in}{3.905055in}}%
\pgfpathlineto{\pgfqpoint{11.555867in}{3.904202in}}%
\pgfpathlineto{\pgfqpoint{11.574235in}{3.903546in}}%
\pgfpathlineto{\pgfqpoint{11.629337in}{3.895974in}}%
\pgfpathlineto{\pgfqpoint{11.647704in}{3.891898in}}%
\pgfpathlineto{\pgfqpoint{11.666071in}{3.890565in}}%
\pgfpathlineto{\pgfqpoint{11.708929in}{3.890589in}}%
\pgfpathlineto{\pgfqpoint{11.727296in}{3.885578in}}%
\pgfpathlineto{\pgfqpoint{11.782398in}{3.867645in}}%
\pgfpathlineto{\pgfqpoint{11.813010in}{3.864552in}}%
\pgfpathlineto{\pgfqpoint{11.831378in}{3.864481in}}%
\pgfpathlineto{\pgfqpoint{11.855867in}{3.865010in}}%
\pgfpathlineto{\pgfqpoint{11.886480in}{3.861616in}}%
\pgfpathlineto{\pgfqpoint{11.929337in}{3.855168in}}%
\pgfpathlineto{\pgfqpoint{12.002806in}{3.842696in}}%
\pgfpathlineto{\pgfqpoint{12.027939in}{3.838776in}}%
\pgfpathlineto{\pgfqpoint{12.076276in}{3.829195in}}%
\pgfpathlineto{\pgfqpoint{12.125255in}{3.825784in}}%
\pgfpathlineto{\pgfqpoint{12.155867in}{3.823066in}}%
\pgfpathlineto{\pgfqpoint{12.210969in}{3.818665in}}%
\pgfpathlineto{\pgfqpoint{12.229337in}{3.815830in}}%
\pgfpathlineto{\pgfqpoint{12.259949in}{3.811055in}}%
\pgfpathlineto{\pgfqpoint{12.333418in}{3.803721in}}%
\pgfpathlineto{\pgfqpoint{12.357908in}{3.800729in}}%
\pgfpathlineto{\pgfqpoint{12.388520in}{3.797509in}}%
\pgfpathlineto{\pgfqpoint{12.413010in}{3.795154in}}%
\pgfpathlineto{\pgfqpoint{12.468112in}{3.784585in}}%
\pgfpathlineto{\pgfqpoint{12.492602in}{3.783858in}}%
\pgfpathlineto{\pgfqpoint{12.510969in}{3.783203in}}%
\pgfpathlineto{\pgfqpoint{12.535459in}{3.779161in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{3.777507in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{3.777507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{5.076396in}}%
\pgfpathlineto{\pgfqpoint{12.357908in}{5.046517in}}%
\pgfpathlineto{\pgfqpoint{12.290561in}{5.034408in}}%
\pgfpathlineto{\pgfqpoint{12.204847in}{5.022504in}}%
\pgfpathlineto{\pgfqpoint{11.953827in}{4.977044in}}%
\pgfpathlineto{\pgfqpoint{11.929337in}{4.973327in}}%
\pgfpathlineto{\pgfqpoint{11.837500in}{4.950449in}}%
\pgfpathlineto{\pgfqpoint{11.770153in}{4.937294in}}%
\pgfpathlineto{\pgfqpoint{11.739541in}{4.933820in}}%
\pgfpathlineto{\pgfqpoint{11.708929in}{4.930038in}}%
\pgfpathlineto{\pgfqpoint{11.696684in}{4.926639in}}%
\pgfpathlineto{\pgfqpoint{11.653827in}{4.909447in}}%
\pgfpathlineto{\pgfqpoint{11.635459in}{4.903055in}}%
\pgfpathlineto{\pgfqpoint{11.617092in}{4.896603in}}%
\pgfpathlineto{\pgfqpoint{11.604847in}{4.894002in}}%
\pgfpathlineto{\pgfqpoint{11.574235in}{4.889829in}}%
\pgfpathlineto{\pgfqpoint{11.561990in}{4.884858in}}%
\pgfpathlineto{\pgfqpoint{11.543622in}{4.876512in}}%
\pgfpathlineto{\pgfqpoint{11.525255in}{4.871872in}}%
\pgfpathlineto{\pgfqpoint{11.513010in}{4.871328in}}%
\pgfpathlineto{\pgfqpoint{11.494643in}{4.871238in}}%
\pgfpathlineto{\pgfqpoint{11.481690in}{4.867347in}}%
\pgfpathlineto{\pgfqpoint{11.470153in}{4.863516in}}%
\pgfpathlineto{\pgfqpoint{11.457908in}{4.861754in}}%
\pgfpathlineto{\pgfqpoint{11.445663in}{4.860802in}}%
\pgfpathlineto{\pgfqpoint{11.433418in}{4.857278in}}%
\pgfpathlineto{\pgfqpoint{11.408929in}{4.847786in}}%
\pgfpathlineto{\pgfqpoint{11.353827in}{4.834334in}}%
\pgfpathlineto{\pgfqpoint{11.335459in}{4.830975in}}%
\pgfpathlineto{\pgfqpoint{11.320144in}{4.824490in}}%
\pgfpathlineto{\pgfqpoint{11.304847in}{4.816785in}}%
\pgfpathlineto{\pgfqpoint{11.292602in}{4.813586in}}%
\pgfpathlineto{\pgfqpoint{11.280357in}{4.813230in}}%
\pgfpathlineto{\pgfqpoint{11.261990in}{4.812930in}}%
\pgfpathlineto{\pgfqpoint{11.249745in}{4.808824in}}%
\pgfpathlineto{\pgfqpoint{11.178198in}{4.781633in}}%
\pgfpathlineto{\pgfqpoint{11.102806in}{4.762014in}}%
\pgfpathlineto{\pgfqpoint{11.078316in}{4.752841in}}%
\pgfpathlineto{\pgfqpoint{11.066071in}{4.748028in}}%
\pgfpathlineto{\pgfqpoint{11.047704in}{4.744514in}}%
\pgfpathlineto{\pgfqpoint{11.035459in}{4.741915in}}%
\pgfpathlineto{\pgfqpoint{11.010969in}{4.732150in}}%
\pgfpathlineto{\pgfqpoint{10.992602in}{4.728422in}}%
\pgfpathlineto{\pgfqpoint{10.980357in}{4.722094in}}%
\pgfpathlineto{\pgfqpoint{10.968112in}{4.715187in}}%
\pgfpathlineto{\pgfqpoint{10.955867in}{4.711884in}}%
\pgfpathlineto{\pgfqpoint{10.925255in}{4.706100in}}%
\pgfpathlineto{\pgfqpoint{10.906888in}{4.700200in}}%
\pgfpathlineto{\pgfqpoint{10.864031in}{4.683047in}}%
\pgfpathlineto{\pgfqpoint{10.851786in}{4.675356in}}%
\pgfpathlineto{\pgfqpoint{10.821173in}{4.652790in}}%
\pgfpathlineto{\pgfqpoint{10.808929in}{4.648336in}}%
\pgfpathlineto{\pgfqpoint{10.781605in}{4.640816in}}%
\pgfpathlineto{\pgfqpoint{10.766071in}{4.633066in}}%
\pgfpathlineto{\pgfqpoint{10.739095in}{4.616327in}}%
\pgfpathlineto{\pgfqpoint{10.728862in}{4.610204in}}%
\pgfpathlineto{\pgfqpoint{10.723214in}{4.608735in}}%
\pgfpathlineto{\pgfqpoint{10.704847in}{4.608829in}}%
\pgfpathlineto{\pgfqpoint{10.695072in}{4.604082in}}%
\pgfpathlineto{\pgfqpoint{10.674235in}{4.589146in}}%
\pgfpathlineto{\pgfqpoint{10.661990in}{4.577749in}}%
\pgfpathlineto{\pgfqpoint{10.649745in}{4.572207in}}%
\pgfpathlineto{\pgfqpoint{10.631378in}{4.566242in}}%
\pgfpathlineto{\pgfqpoint{10.613010in}{4.562459in}}%
\pgfpathlineto{\pgfqpoint{10.606146in}{4.561224in}}%
\pgfpathlineto{\pgfqpoint{10.600765in}{4.559258in}}%
\pgfpathlineto{\pgfqpoint{10.588520in}{4.549775in}}%
\pgfpathlineto{\pgfqpoint{10.568108in}{4.530612in}}%
\pgfpathlineto{\pgfqpoint{10.551786in}{4.510759in}}%
\pgfpathlineto{\pgfqpoint{10.545663in}{4.505240in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{4.496451in}}%
\pgfpathlineto{\pgfqpoint{10.524847in}{4.469388in}}%
\pgfpathlineto{\pgfqpoint{10.515051in}{4.459738in}}%
\pgfpathlineto{\pgfqpoint{10.496684in}{4.446841in}}%
\pgfpathlineto{\pgfqpoint{10.487180in}{4.438776in}}%
\pgfpathlineto{\pgfqpoint{10.481873in}{4.432653in}}%
\pgfpathlineto{\pgfqpoint{10.478139in}{4.426531in}}%
\pgfpathlineto{\pgfqpoint{10.472194in}{4.407583in}}%
\pgfpathlineto{\pgfqpoint{10.466071in}{4.392161in}}%
\pgfpathlineto{\pgfqpoint{10.453918in}{4.365306in}}%
\pgfpathlineto{\pgfqpoint{10.452816in}{4.359184in}}%
\pgfpathlineto{\pgfqpoint{10.453827in}{4.345258in}}%
\pgfpathlineto{\pgfqpoint{10.454615in}{4.334694in}}%
\pgfpathlineto{\pgfqpoint{10.453079in}{4.285714in}}%
\pgfpathlineto{\pgfqpoint{10.452480in}{4.273469in}}%
\pgfpathlineto{\pgfqpoint{10.454259in}{4.261224in}}%
\pgfpathlineto{\pgfqpoint{10.460194in}{4.236735in}}%
\pgfpathlineto{\pgfqpoint{10.462220in}{4.218367in}}%
\pgfpathlineto{\pgfqpoint{10.467012in}{4.206122in}}%
\pgfpathlineto{\pgfqpoint{10.485214in}{4.175510in}}%
\pgfpathlineto{\pgfqpoint{10.494966in}{4.163265in}}%
\pgfpathlineto{\pgfqpoint{10.508929in}{4.149247in}}%
\pgfpathlineto{\pgfqpoint{10.515115in}{4.144898in}}%
\pgfpathlineto{\pgfqpoint{10.533418in}{4.137068in}}%
\pgfpathlineto{\pgfqpoint{10.588520in}{4.116585in}}%
\pgfpathlineto{\pgfqpoint{10.594643in}{4.112983in}}%
\pgfpathlineto{\pgfqpoint{10.613010in}{4.099872in}}%
\pgfpathlineto{\pgfqpoint{10.625255in}{4.094311in}}%
\pgfpathlineto{\pgfqpoint{10.637500in}{4.092681in}}%
\pgfpathlineto{\pgfqpoint{10.674235in}{4.094110in}}%
\pgfpathlineto{\pgfqpoint{10.717092in}{4.078956in}}%
\pgfpathlineto{\pgfqpoint{10.735459in}{4.074841in}}%
\pgfpathlineto{\pgfqpoint{10.747704in}{4.068756in}}%
\pgfpathlineto{\pgfqpoint{10.766071in}{4.058658in}}%
\pgfpathlineto{\pgfqpoint{10.778316in}{4.054974in}}%
\pgfpathlineto{\pgfqpoint{10.796684in}{4.054071in}}%
\pgfpathlineto{\pgfqpoint{10.808929in}{4.053022in}}%
\pgfpathlineto{\pgfqpoint{10.821173in}{4.048886in}}%
\pgfpathlineto{\pgfqpoint{10.839541in}{4.041630in}}%
\pgfpathlineto{\pgfqpoint{10.857908in}{4.039068in}}%
\pgfpathlineto{\pgfqpoint{10.878218in}{4.034694in}}%
\pgfpathlineto{\pgfqpoint{10.894643in}{4.031570in}}%
\pgfpathlineto{\pgfqpoint{10.910658in}{4.028571in}}%
\pgfpathlineto{\pgfqpoint{10.919133in}{4.024965in}}%
\pgfpathlineto{\pgfqpoint{10.937500in}{4.014939in}}%
\pgfpathlineto{\pgfqpoint{10.949745in}{4.013175in}}%
\pgfpathlineto{\pgfqpoint{10.961990in}{4.011931in}}%
\pgfpathlineto{\pgfqpoint{10.986480in}{4.005880in}}%
\pgfpathlineto{\pgfqpoint{11.004847in}{4.000457in}}%
\pgfpathlineto{\pgfqpoint{11.017092in}{3.998765in}}%
\pgfpathlineto{\pgfqpoint{11.084439in}{3.994729in}}%
\pgfpathlineto{\pgfqpoint{11.102806in}{3.990981in}}%
\pgfpathlineto{\pgfqpoint{11.115051in}{3.988878in}}%
\pgfpathlineto{\pgfqpoint{11.133418in}{3.982506in}}%
\pgfpathlineto{\pgfqpoint{11.145663in}{3.978818in}}%
\pgfpathlineto{\pgfqpoint{11.177066in}{3.973469in}}%
\pgfpathlineto{\pgfqpoint{11.213010in}{3.963368in}}%
\pgfpathlineto{\pgfqpoint{11.249745in}{3.957253in}}%
\pgfpathlineto{\pgfqpoint{11.268112in}{3.955895in}}%
\pgfpathlineto{\pgfqpoint{11.286480in}{3.954478in}}%
\pgfpathlineto{\pgfqpoint{11.378316in}{3.938179in}}%
\pgfpathlineto{\pgfqpoint{11.396684in}{3.933733in}}%
\pgfpathlineto{\pgfqpoint{11.408929in}{3.929207in}}%
\pgfpathlineto{\pgfqpoint{11.421173in}{3.928003in}}%
\pgfpathlineto{\pgfqpoint{11.427296in}{3.927920in}}%
\pgfpathlineto{\pgfqpoint{11.438673in}{3.924490in}}%
\pgfpathlineto{\pgfqpoint{11.445663in}{3.921928in}}%
\pgfpathlineto{\pgfqpoint{11.457908in}{3.920683in}}%
\pgfpathlineto{\pgfqpoint{11.476276in}{3.919843in}}%
\pgfpathlineto{\pgfqpoint{11.488520in}{3.917605in}}%
\pgfpathlineto{\pgfqpoint{11.506888in}{3.913472in}}%
\pgfpathlineto{\pgfqpoint{11.555950in}{3.906122in}}%
\pgfpathlineto{\pgfqpoint{11.580357in}{3.899543in}}%
\pgfpathlineto{\pgfqpoint{11.610969in}{3.893607in}}%
\pgfpathlineto{\pgfqpoint{11.629337in}{3.892796in}}%
\pgfpathlineto{\pgfqpoint{11.647704in}{3.892075in}}%
\pgfpathlineto{\pgfqpoint{11.659949in}{3.888665in}}%
\pgfpathlineto{\pgfqpoint{11.684439in}{3.878818in}}%
\pgfpathlineto{\pgfqpoint{11.702806in}{3.873385in}}%
\pgfpathlineto{\pgfqpoint{11.715051in}{3.871692in}}%
\pgfpathlineto{\pgfqpoint{11.727296in}{3.871677in}}%
\pgfpathlineto{\pgfqpoint{11.745663in}{3.873935in}}%
\pgfpathlineto{\pgfqpoint{11.770153in}{3.877812in}}%
\pgfpathlineto{\pgfqpoint{11.782398in}{3.876845in}}%
\pgfpathlineto{\pgfqpoint{11.849745in}{3.861517in}}%
\pgfpathlineto{\pgfqpoint{11.861990in}{3.858225in}}%
\pgfpathlineto{\pgfqpoint{11.886480in}{3.855310in}}%
\pgfpathlineto{\pgfqpoint{11.947704in}{3.848423in}}%
\pgfpathlineto{\pgfqpoint{12.021173in}{3.839231in}}%
\pgfpathlineto{\pgfqpoint{12.039541in}{3.838590in}}%
\pgfpathlineto{\pgfqpoint{12.064031in}{3.839230in}}%
\pgfpathlineto{\pgfqpoint{12.082398in}{3.836328in}}%
\pgfpathlineto{\pgfqpoint{12.131378in}{3.825950in}}%
\pgfpathlineto{\pgfqpoint{12.217092in}{3.812633in}}%
\pgfpathlineto{\pgfqpoint{12.263043in}{3.808163in}}%
\pgfpathlineto{\pgfqpoint{12.296684in}{3.804855in}}%
\pgfpathlineto{\pgfqpoint{12.315051in}{3.803783in}}%
\pgfpathlineto{\pgfqpoint{12.345663in}{3.799922in}}%
\pgfpathlineto{\pgfqpoint{12.370153in}{3.798103in}}%
\pgfpathlineto{\pgfqpoint{12.394643in}{3.793631in}}%
\pgfpathlineto{\pgfqpoint{12.419133in}{3.789577in}}%
\pgfpathlineto{\pgfqpoint{12.474235in}{3.785586in}}%
\pgfpathlineto{\pgfqpoint{12.510969in}{3.779475in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{3.778743in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{3.778743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.559255in}{5.203959in}}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{5.076375in}}%
\pgfpathlineto{\pgfqpoint{12.508031in}{5.070612in}}%
\pgfpathlineto{\pgfqpoint{12.347622in}{5.044531in}}%
\pgfpathlineto{\pgfqpoint{12.191867in}{5.017469in}}%
\pgfpathlineto{\pgfqpoint{12.040888in}{4.989673in}}%
\pgfpathlineto{\pgfqpoint{11.895051in}{4.960776in}}%
\pgfpathlineto{\pgfqpoint{11.754357in}{4.930776in}}%
\pgfpathlineto{\pgfqpoint{11.619051in}{4.899429in}}%
\pgfpathlineto{\pgfqpoint{11.489378in}{4.866857in}}%
\pgfpathlineto{\pgfqpoint{11.365459in}{4.832816in}}%
\pgfpathlineto{\pgfqpoint{11.247541in}{4.797184in}}%
\pgfpathlineto{\pgfqpoint{11.135745in}{4.759959in}}%
\pgfpathlineto{\pgfqpoint{11.030439in}{4.721143in}}%
\pgfpathlineto{\pgfqpoint{10.931622in}{4.680857in}}%
\pgfpathlineto{\pgfqpoint{10.839541in}{4.639102in}}%
\pgfpathlineto{\pgfqpoint{10.755296in}{4.594531in}}%
\pgfpathlineto{\pgfqpoint{10.680847in}{4.544816in}}%
\pgfpathlineto{\pgfqpoint{10.619500in}{4.487878in}}%
\pgfpathlineto{\pgfqpoint{10.574561in}{4.424327in}}%
\pgfpathlineto{\pgfqpoint{10.547990in}{4.357469in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{4.291837in}}%
\pgfpathlineto{\pgfqpoint{10.552276in}{4.228653in}}%
\pgfpathlineto{\pgfqpoint{10.597704in}{4.175633in}}%
\pgfpathlineto{\pgfqpoint{10.663949in}{4.137918in}}%
\pgfpathlineto{\pgfqpoint{10.739745in}{4.106327in}}%
\pgfpathlineto{\pgfqpoint{10.822643in}{4.077673in}}%
\pgfpathlineto{\pgfqpoint{10.912153in}{4.051102in}}%
\pgfpathlineto{\pgfqpoint{11.007786in}{4.026245in}}%
\pgfpathlineto{\pgfqpoint{11.109541in}{4.002490in}}%
\pgfpathlineto{\pgfqpoint{11.217051in}{3.979714in}}%
\pgfpathlineto{\pgfqpoint{11.330194in}{3.957429in}}%
\pgfpathlineto{\pgfqpoint{11.448847in}{3.935633in}}%
\pgfpathlineto{\pgfqpoint{11.572765in}{3.914204in}}%
\pgfpathlineto{\pgfqpoint{11.702071in}{3.893265in}}%
\pgfpathlineto{\pgfqpoint{11.836520in}{3.872816in}}%
\pgfpathlineto{\pgfqpoint{11.975867in}{3.852980in}}%
\pgfpathlineto{\pgfqpoint{12.120235in}{3.833633in}}%
\pgfpathlineto{\pgfqpoint{12.269255in}{3.814776in}}%
\pgfpathlineto{\pgfqpoint{12.422929in}{3.796286in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{3.782400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{5.076622in}}%
\pgfpathlineto{\pgfqpoint{15.685459in}{5.047214in}}%
\pgfpathlineto{\pgfqpoint{15.556888in}{5.025234in}}%
\pgfpathlineto{\pgfqpoint{15.434439in}{5.003156in}}%
\pgfpathlineto{\pgfqpoint{15.395578in}{4.995918in}}%
\pgfpathlineto{\pgfqpoint{15.367092in}{4.990255in}}%
\pgfpathlineto{\pgfqpoint{15.324235in}{4.981735in}}%
\pgfpathlineto{\pgfqpoint{15.232398in}{4.964247in}}%
\pgfpathlineto{\pgfqpoint{15.189541in}{4.956176in}}%
\pgfpathlineto{\pgfqpoint{15.091582in}{4.936548in}}%
\pgfpathlineto{\pgfqpoint{15.024235in}{4.920450in}}%
\pgfpathlineto{\pgfqpoint{14.969133in}{4.910124in}}%
\pgfpathlineto{\pgfqpoint{14.920153in}{4.900217in}}%
\pgfpathlineto{\pgfqpoint{14.894508in}{4.891837in}}%
\pgfpathlineto{\pgfqpoint{14.871173in}{4.887709in}}%
\pgfpathlineto{\pgfqpoint{14.828316in}{4.877328in}}%
\pgfpathlineto{\pgfqpoint{14.809949in}{4.871369in}}%
\pgfpathlineto{\pgfqpoint{14.724235in}{4.850594in}}%
\pgfpathlineto{\pgfqpoint{14.687500in}{4.840378in}}%
\pgfpathlineto{\pgfqpoint{14.669133in}{4.834104in}}%
\pgfpathlineto{\pgfqpoint{14.650765in}{4.828759in}}%
\pgfpathlineto{\pgfqpoint{14.626276in}{4.822912in}}%
\pgfpathlineto{\pgfqpoint{14.601786in}{4.815043in}}%
\pgfpathlineto{\pgfqpoint{14.571173in}{4.805278in}}%
\pgfpathlineto{\pgfqpoint{14.556867in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{14.534439in}{4.789292in}}%
\pgfpathlineto{\pgfqpoint{14.516071in}{4.784686in}}%
\pgfpathlineto{\pgfqpoint{14.491582in}{4.779248in}}%
\pgfpathlineto{\pgfqpoint{14.473214in}{4.775174in}}%
\pgfpathlineto{\pgfqpoint{14.454847in}{4.772628in}}%
\pgfpathlineto{\pgfqpoint{14.424235in}{4.762070in}}%
\pgfpathlineto{\pgfqpoint{14.405867in}{4.759321in}}%
\pgfpathlineto{\pgfqpoint{14.382620in}{4.751020in}}%
\pgfpathlineto{\pgfqpoint{14.344643in}{4.737211in}}%
\pgfpathlineto{\pgfqpoint{14.326276in}{4.733729in}}%
\pgfpathlineto{\pgfqpoint{14.295663in}{4.723014in}}%
\pgfpathlineto{\pgfqpoint{14.277296in}{4.719494in}}%
\pgfpathlineto{\pgfqpoint{14.261904in}{4.714286in}}%
\pgfpathlineto{\pgfqpoint{14.240561in}{4.704106in}}%
\pgfpathlineto{\pgfqpoint{14.228316in}{4.695463in}}%
\pgfpathlineto{\pgfqpoint{14.209949in}{4.682669in}}%
\pgfpathlineto{\pgfqpoint{14.197704in}{4.677344in}}%
\pgfpathlineto{\pgfqpoint{14.173214in}{4.669421in}}%
\pgfpathlineto{\pgfqpoint{14.148724in}{4.666328in}}%
\pgfpathlineto{\pgfqpoint{14.142602in}{4.663184in}}%
\pgfpathlineto{\pgfqpoint{14.124235in}{4.651316in}}%
\pgfpathlineto{\pgfqpoint{14.081378in}{4.634390in}}%
\pgfpathlineto{\pgfqpoint{14.073312in}{4.628571in}}%
\pgfpathlineto{\pgfqpoint{14.050765in}{4.608721in}}%
\pgfpathlineto{\pgfqpoint{14.038520in}{4.601736in}}%
\pgfpathlineto{\pgfqpoint{14.026276in}{4.596661in}}%
\pgfpathlineto{\pgfqpoint{14.014031in}{4.594192in}}%
\pgfpathlineto{\pgfqpoint{14.000928in}{4.591837in}}%
\pgfpathlineto{\pgfqpoint{13.983418in}{4.584893in}}%
\pgfpathlineto{\pgfqpoint{13.965051in}{4.580733in}}%
\pgfpathlineto{\pgfqpoint{13.958929in}{4.576287in}}%
\pgfpathlineto{\pgfqpoint{13.952160in}{4.567347in}}%
\pgfpathlineto{\pgfqpoint{13.946684in}{4.559679in}}%
\pgfpathlineto{\pgfqpoint{13.940561in}{4.553704in}}%
\pgfpathlineto{\pgfqpoint{13.928316in}{4.546927in}}%
\pgfpathlineto{\pgfqpoint{13.909949in}{4.539619in}}%
\pgfpathlineto{\pgfqpoint{13.903827in}{4.535895in}}%
\pgfpathlineto{\pgfqpoint{13.885459in}{4.521501in}}%
\pgfpathlineto{\pgfqpoint{13.859626in}{4.506122in}}%
\pgfpathlineto{\pgfqpoint{13.848724in}{4.496021in}}%
\pgfpathlineto{\pgfqpoint{13.841892in}{4.487755in}}%
\pgfpathlineto{\pgfqpoint{13.805863in}{4.432653in}}%
\pgfpathlineto{\pgfqpoint{13.798998in}{4.420408in}}%
\pgfpathlineto{\pgfqpoint{13.793622in}{4.405275in}}%
\pgfpathlineto{\pgfqpoint{13.787500in}{4.382700in}}%
\pgfpathlineto{\pgfqpoint{13.777212in}{4.359184in}}%
\pgfpathlineto{\pgfqpoint{13.775255in}{4.342694in}}%
\pgfpathlineto{\pgfqpoint{13.774302in}{4.334694in}}%
\pgfpathlineto{\pgfqpoint{13.769395in}{4.310204in}}%
\pgfpathlineto{\pgfqpoint{13.769425in}{4.267347in}}%
\pgfpathlineto{\pgfqpoint{13.773708in}{4.248980in}}%
\pgfpathlineto{\pgfqpoint{13.781378in}{4.230271in}}%
\pgfpathlineto{\pgfqpoint{13.791385in}{4.212245in}}%
\pgfpathlineto{\pgfqpoint{13.799745in}{4.198955in}}%
\pgfpathlineto{\pgfqpoint{13.822403in}{4.169388in}}%
\pgfpathlineto{\pgfqpoint{13.832072in}{4.151020in}}%
\pgfpathlineto{\pgfqpoint{13.836946in}{4.144898in}}%
\pgfpathlineto{\pgfqpoint{13.846424in}{4.138776in}}%
\pgfpathlineto{\pgfqpoint{13.854847in}{4.135909in}}%
\pgfpathlineto{\pgfqpoint{13.873214in}{4.130691in}}%
\pgfpathlineto{\pgfqpoint{13.903827in}{4.116566in}}%
\pgfpathlineto{\pgfqpoint{13.922194in}{4.107717in}}%
\pgfpathlineto{\pgfqpoint{13.940561in}{4.099031in}}%
\pgfpathlineto{\pgfqpoint{13.989541in}{4.082727in}}%
\pgfpathlineto{\pgfqpoint{14.001786in}{4.082125in}}%
\pgfpathlineto{\pgfqpoint{14.026276in}{4.082311in}}%
\pgfpathlineto{\pgfqpoint{14.056888in}{4.079628in}}%
\pgfpathlineto{\pgfqpoint{14.063010in}{4.075681in}}%
\pgfpathlineto{\pgfqpoint{14.081378in}{4.056779in}}%
\pgfpathlineto{\pgfqpoint{14.099745in}{4.048122in}}%
\pgfpathlineto{\pgfqpoint{14.111990in}{4.044005in}}%
\pgfpathlineto{\pgfqpoint{14.124235in}{4.043714in}}%
\pgfpathlineto{\pgfqpoint{14.154847in}{4.047700in}}%
\pgfpathlineto{\pgfqpoint{14.167092in}{4.045837in}}%
\pgfpathlineto{\pgfqpoint{14.203278in}{4.034694in}}%
\pgfpathlineto{\pgfqpoint{14.228316in}{4.021283in}}%
\pgfpathlineto{\pgfqpoint{14.252806in}{4.013465in}}%
\pgfpathlineto{\pgfqpoint{14.265051in}{4.011251in}}%
\pgfpathlineto{\pgfqpoint{14.277296in}{4.011194in}}%
\pgfpathlineto{\pgfqpoint{14.307908in}{4.013161in}}%
\pgfpathlineto{\pgfqpoint{14.326276in}{4.010177in}}%
\pgfpathlineto{\pgfqpoint{14.344643in}{4.007525in}}%
\pgfpathlineto{\pgfqpoint{14.369133in}{4.004408in}}%
\pgfpathlineto{\pgfqpoint{14.381378in}{3.999700in}}%
\pgfpathlineto{\pgfqpoint{14.405867in}{3.988211in}}%
\pgfpathlineto{\pgfqpoint{14.424235in}{3.983851in}}%
\pgfpathlineto{\pgfqpoint{14.454847in}{3.978148in}}%
\pgfpathlineto{\pgfqpoint{14.473214in}{3.977052in}}%
\pgfpathlineto{\pgfqpoint{14.497704in}{3.973034in}}%
\pgfpathlineto{\pgfqpoint{14.546684in}{3.959746in}}%
\pgfpathlineto{\pgfqpoint{14.577296in}{3.953946in}}%
\pgfpathlineto{\pgfqpoint{14.626276in}{3.947212in}}%
\pgfpathlineto{\pgfqpoint{14.656888in}{3.940701in}}%
\pgfpathlineto{\pgfqpoint{14.675255in}{3.939049in}}%
\pgfpathlineto{\pgfqpoint{14.699745in}{3.938530in}}%
\pgfpathlineto{\pgfqpoint{14.736480in}{3.931572in}}%
\pgfpathlineto{\pgfqpoint{14.754847in}{3.929995in}}%
\pgfpathlineto{\pgfqpoint{14.767092in}{3.926075in}}%
\pgfpathlineto{\pgfqpoint{14.779337in}{3.921123in}}%
\pgfpathlineto{\pgfqpoint{14.791582in}{3.918361in}}%
\pgfpathlineto{\pgfqpoint{14.809949in}{3.916741in}}%
\pgfpathlineto{\pgfqpoint{14.834439in}{3.916839in}}%
\pgfpathlineto{\pgfqpoint{14.889541in}{3.904218in}}%
\pgfpathlineto{\pgfqpoint{14.914031in}{3.903280in}}%
\pgfpathlineto{\pgfqpoint{14.932398in}{3.899916in}}%
\pgfpathlineto{\pgfqpoint{14.963010in}{3.891773in}}%
\pgfpathlineto{\pgfqpoint{14.993622in}{3.888005in}}%
\pgfpathlineto{\pgfqpoint{15.018112in}{3.886271in}}%
\pgfpathlineto{\pgfqpoint{15.033355in}{3.881633in}}%
\pgfpathlineto{\pgfqpoint{15.060969in}{3.872510in}}%
\pgfpathlineto{\pgfqpoint{15.073214in}{3.871052in}}%
\pgfpathlineto{\pgfqpoint{15.085459in}{3.872652in}}%
\pgfpathlineto{\pgfqpoint{15.103827in}{3.876202in}}%
\pgfpathlineto{\pgfqpoint{15.122194in}{3.875353in}}%
\pgfpathlineto{\pgfqpoint{15.140561in}{3.873843in}}%
\pgfpathlineto{\pgfqpoint{15.152806in}{3.870609in}}%
\pgfpathlineto{\pgfqpoint{15.184835in}{3.857143in}}%
\pgfpathlineto{\pgfqpoint{15.201786in}{3.854611in}}%
\pgfpathlineto{\pgfqpoint{15.226276in}{3.852099in}}%
\pgfpathlineto{\pgfqpoint{15.250765in}{3.849917in}}%
\pgfpathlineto{\pgfqpoint{15.287500in}{3.844615in}}%
\pgfpathlineto{\pgfqpoint{15.324235in}{3.842313in}}%
\pgfpathlineto{\pgfqpoint{15.354847in}{3.836814in}}%
\pgfpathlineto{\pgfqpoint{15.367092in}{3.837790in}}%
\pgfpathlineto{\pgfqpoint{15.385459in}{3.841137in}}%
\pgfpathlineto{\pgfqpoint{15.397704in}{3.839977in}}%
\pgfpathlineto{\pgfqpoint{15.423687in}{3.832653in}}%
\pgfpathlineto{\pgfqpoint{15.446684in}{3.826001in}}%
\pgfpathlineto{\pgfqpoint{15.471173in}{3.822594in}}%
\pgfpathlineto{\pgfqpoint{15.532398in}{3.815601in}}%
\pgfpathlineto{\pgfqpoint{15.618112in}{3.809217in}}%
\pgfpathlineto{\pgfqpoint{15.642602in}{3.804400in}}%
\pgfpathlineto{\pgfqpoint{15.691582in}{3.792338in}}%
\pgfpathlineto{\pgfqpoint{15.709949in}{3.790070in}}%
\pgfpathlineto{\pgfqpoint{15.728316in}{3.789987in}}%
\pgfpathlineto{\pgfqpoint{15.753182in}{3.789796in}}%
\pgfpathlineto{\pgfqpoint{15.807908in}{3.785218in}}%
\pgfpathlineto{\pgfqpoint{15.832398in}{3.785317in}}%
\pgfpathlineto{\pgfqpoint{15.844643in}{3.783327in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{3.777187in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{3.777187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{5.076455in}}%
\pgfpathlineto{\pgfqpoint{15.679337in}{5.046482in}}%
\pgfpathlineto{\pgfqpoint{15.605867in}{5.033805in}}%
\pgfpathlineto{\pgfqpoint{15.434439in}{5.005740in}}%
\pgfpathlineto{\pgfqpoint{15.342602in}{4.987320in}}%
\pgfpathlineto{\pgfqpoint{15.250765in}{4.972175in}}%
\pgfpathlineto{\pgfqpoint{15.166859in}{4.953061in}}%
\pgfpathlineto{\pgfqpoint{15.079337in}{4.935541in}}%
\pgfpathlineto{\pgfqpoint{15.030357in}{4.926158in}}%
\pgfpathlineto{\pgfqpoint{15.011990in}{4.921138in}}%
\pgfpathlineto{\pgfqpoint{14.987500in}{4.914108in}}%
\pgfpathlineto{\pgfqpoint{14.901786in}{4.892686in}}%
\pgfpathlineto{\pgfqpoint{14.883418in}{4.888299in}}%
\pgfpathlineto{\pgfqpoint{14.846684in}{4.879122in}}%
\pgfpathlineto{\pgfqpoint{14.785459in}{4.863677in}}%
\pgfpathlineto{\pgfqpoint{14.693622in}{4.839985in}}%
\pgfpathlineto{\pgfqpoint{14.550863in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{14.522194in}{4.795317in}}%
\pgfpathlineto{\pgfqpoint{14.509949in}{4.790247in}}%
\pgfpathlineto{\pgfqpoint{14.460969in}{4.766314in}}%
\pgfpathlineto{\pgfqpoint{14.448724in}{4.763011in}}%
\pgfpathlineto{\pgfqpoint{14.430357in}{4.760112in}}%
\pgfpathlineto{\pgfqpoint{14.393545in}{4.744898in}}%
\pgfpathlineto{\pgfqpoint{14.375255in}{4.740753in}}%
\pgfpathlineto{\pgfqpoint{14.350765in}{4.736266in}}%
\pgfpathlineto{\pgfqpoint{14.321998in}{4.726531in}}%
\pgfpathlineto{\pgfqpoint{14.298243in}{4.720408in}}%
\pgfpathlineto{\pgfqpoint{14.287894in}{4.714286in}}%
\pgfpathlineto{\pgfqpoint{14.277296in}{4.708918in}}%
\pgfpathlineto{\pgfqpoint{14.265051in}{4.705447in}}%
\pgfpathlineto{\pgfqpoint{14.234439in}{4.699268in}}%
\pgfpathlineto{\pgfqpoint{14.216071in}{4.698694in}}%
\pgfpathlineto{\pgfqpoint{14.203827in}{4.695750in}}%
\pgfpathlineto{\pgfqpoint{14.173214in}{4.681998in}}%
\pgfpathlineto{\pgfqpoint{14.160131in}{4.671429in}}%
\pgfpathlineto{\pgfqpoint{14.152090in}{4.665306in}}%
\pgfpathlineto{\pgfqpoint{14.148724in}{4.663463in}}%
\pgfpathlineto{\pgfqpoint{14.124235in}{4.655609in}}%
\pgfpathlineto{\pgfqpoint{14.081378in}{4.628453in}}%
\pgfpathlineto{\pgfqpoint{14.069133in}{4.624804in}}%
\pgfpathlineto{\pgfqpoint{14.026276in}{4.615783in}}%
\pgfpathlineto{\pgfqpoint{14.014031in}{4.610021in}}%
\pgfpathlineto{\pgfqpoint{14.001786in}{4.599265in}}%
\pgfpathlineto{\pgfqpoint{13.991904in}{4.591837in}}%
\pgfpathlineto{\pgfqpoint{13.983418in}{4.585590in}}%
\pgfpathlineto{\pgfqpoint{13.971173in}{4.571089in}}%
\pgfpathlineto{\pgfqpoint{13.965051in}{4.568892in}}%
\pgfpathlineto{\pgfqpoint{13.934439in}{4.564504in}}%
\pgfpathlineto{\pgfqpoint{13.922194in}{4.559236in}}%
\pgfpathlineto{\pgfqpoint{13.897704in}{4.541958in}}%
\pgfpathlineto{\pgfqpoint{13.885459in}{4.533902in}}%
\pgfpathlineto{\pgfqpoint{13.877019in}{4.524490in}}%
\pgfpathlineto{\pgfqpoint{13.841802in}{4.475510in}}%
\pgfpathlineto{\pgfqpoint{13.830357in}{4.462561in}}%
\pgfpathlineto{\pgfqpoint{13.805867in}{4.425150in}}%
\pgfpathlineto{\pgfqpoint{13.798446in}{4.408163in}}%
\pgfpathlineto{\pgfqpoint{13.787099in}{4.389796in}}%
\pgfpathlineto{\pgfqpoint{13.783969in}{4.377551in}}%
\pgfpathlineto{\pgfqpoint{13.781378in}{4.351993in}}%
\pgfpathlineto{\pgfqpoint{13.778453in}{4.334694in}}%
\pgfpathlineto{\pgfqpoint{13.777384in}{4.310204in}}%
\pgfpathlineto{\pgfqpoint{13.770872in}{4.285714in}}%
\pgfpathlineto{\pgfqpoint{13.770694in}{4.267347in}}%
\pgfpathlineto{\pgfqpoint{13.774266in}{4.230612in}}%
\pgfpathlineto{\pgfqpoint{13.778580in}{4.212245in}}%
\pgfpathlineto{\pgfqpoint{13.784363in}{4.200000in}}%
\pgfpathlineto{\pgfqpoint{13.804493in}{4.169388in}}%
\pgfpathlineto{\pgfqpoint{13.812454in}{4.163265in}}%
\pgfpathlineto{\pgfqpoint{13.824235in}{4.156474in}}%
\pgfpathlineto{\pgfqpoint{13.851686in}{4.144898in}}%
\pgfpathlineto{\pgfqpoint{13.873214in}{4.129710in}}%
\pgfpathlineto{\pgfqpoint{13.897704in}{4.120055in}}%
\pgfpathlineto{\pgfqpoint{13.922194in}{4.111493in}}%
\pgfpathlineto{\pgfqpoint{13.946684in}{4.104504in}}%
\pgfpathlineto{\pgfqpoint{13.965051in}{4.097880in}}%
\pgfpathlineto{\pgfqpoint{13.983418in}{4.095136in}}%
\pgfpathlineto{\pgfqpoint{13.989541in}{4.092880in}}%
\pgfpathlineto{\pgfqpoint{14.026938in}{4.071429in}}%
\pgfpathlineto{\pgfqpoint{14.044643in}{4.062693in}}%
\pgfpathlineto{\pgfqpoint{14.050765in}{4.061318in}}%
\pgfpathlineto{\pgfqpoint{14.063010in}{4.062225in}}%
\pgfpathlineto{\pgfqpoint{14.087500in}{4.067544in}}%
\pgfpathlineto{\pgfqpoint{14.105867in}{4.068629in}}%
\pgfpathlineto{\pgfqpoint{14.118112in}{4.066534in}}%
\pgfpathlineto{\pgfqpoint{14.130357in}{4.060145in}}%
\pgfpathlineto{\pgfqpoint{14.160969in}{4.040729in}}%
\pgfpathlineto{\pgfqpoint{14.191582in}{4.031047in}}%
\pgfpathlineto{\pgfqpoint{14.203827in}{4.029693in}}%
\pgfpathlineto{\pgfqpoint{14.247678in}{4.028571in}}%
\pgfpathlineto{\pgfqpoint{14.258929in}{4.027283in}}%
\pgfpathlineto{\pgfqpoint{14.271173in}{4.023569in}}%
\pgfpathlineto{\pgfqpoint{14.307908in}{4.006515in}}%
\pgfpathlineto{\pgfqpoint{14.320153in}{4.004736in}}%
\pgfpathlineto{\pgfqpoint{14.338520in}{4.002073in}}%
\pgfpathlineto{\pgfqpoint{14.356888in}{3.995999in}}%
\pgfpathlineto{\pgfqpoint{14.369133in}{3.992915in}}%
\pgfpathlineto{\pgfqpoint{14.387500in}{3.992105in}}%
\pgfpathlineto{\pgfqpoint{14.405867in}{3.990891in}}%
\pgfpathlineto{\pgfqpoint{14.424235in}{3.987215in}}%
\pgfpathlineto{\pgfqpoint{14.436480in}{3.985174in}}%
\pgfpathlineto{\pgfqpoint{14.448724in}{3.983736in}}%
\pgfpathlineto{\pgfqpoint{14.491582in}{3.975347in}}%
\pgfpathlineto{\pgfqpoint{14.509949in}{3.973377in}}%
\pgfpathlineto{\pgfqpoint{14.528316in}{3.972132in}}%
\pgfpathlineto{\pgfqpoint{14.565051in}{3.964932in}}%
\pgfpathlineto{\pgfqpoint{14.626276in}{3.951131in}}%
\pgfpathlineto{\pgfqpoint{14.658480in}{3.948980in}}%
\pgfpathlineto{\pgfqpoint{14.669133in}{3.946452in}}%
\pgfpathlineto{\pgfqpoint{14.687500in}{3.938848in}}%
\pgfpathlineto{\pgfqpoint{14.699745in}{3.934713in}}%
\pgfpathlineto{\pgfqpoint{14.736480in}{3.927249in}}%
\pgfpathlineto{\pgfqpoint{14.748724in}{3.924276in}}%
\pgfpathlineto{\pgfqpoint{14.760969in}{3.923670in}}%
\pgfpathlineto{\pgfqpoint{14.785459in}{3.923955in}}%
\pgfpathlineto{\pgfqpoint{14.797704in}{3.919849in}}%
\pgfpathlineto{\pgfqpoint{14.828316in}{3.905651in}}%
\pgfpathlineto{\pgfqpoint{14.834439in}{3.904450in}}%
\pgfpathlineto{\pgfqpoint{14.883418in}{3.903675in}}%
\pgfpathlineto{\pgfqpoint{14.895667in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{14.907908in}{3.896261in}}%
\pgfpathlineto{\pgfqpoint{14.920153in}{3.894298in}}%
\pgfpathlineto{\pgfqpoint{14.938520in}{3.893910in}}%
\pgfpathlineto{\pgfqpoint{14.963503in}{3.893878in}}%
\pgfpathlineto{\pgfqpoint{14.975255in}{3.891843in}}%
\pgfpathlineto{\pgfqpoint{15.018112in}{3.880581in}}%
\pgfpathlineto{\pgfqpoint{15.036480in}{3.880722in}}%
\pgfpathlineto{\pgfqpoint{15.069489in}{3.881633in}}%
\pgfpathlineto{\pgfqpoint{15.079337in}{3.879411in}}%
\pgfpathlineto{\pgfqpoint{15.116071in}{3.864479in}}%
\pgfpathlineto{\pgfqpoint{15.134439in}{3.860647in}}%
\pgfpathlineto{\pgfqpoint{15.146684in}{3.860848in}}%
\pgfpathlineto{\pgfqpoint{15.177296in}{3.865223in}}%
\pgfpathlineto{\pgfqpoint{15.195663in}{3.864259in}}%
\pgfpathlineto{\pgfqpoint{15.232398in}{3.859491in}}%
\pgfpathlineto{\pgfqpoint{15.263010in}{3.854240in}}%
\pgfpathlineto{\pgfqpoint{15.281378in}{3.850847in}}%
\pgfpathlineto{\pgfqpoint{15.311990in}{3.842473in}}%
\pgfpathlineto{\pgfqpoint{15.330357in}{3.841134in}}%
\pgfpathlineto{\pgfqpoint{15.354847in}{3.839359in}}%
\pgfpathlineto{\pgfqpoint{15.367092in}{3.835755in}}%
\pgfpathlineto{\pgfqpoint{15.385459in}{3.828490in}}%
\pgfpathlineto{\pgfqpoint{15.397704in}{3.826947in}}%
\pgfpathlineto{\pgfqpoint{15.452806in}{3.826110in}}%
\pgfpathlineto{\pgfqpoint{15.569133in}{3.809498in}}%
\pgfpathlineto{\pgfqpoint{15.593622in}{3.804740in}}%
\pgfpathlineto{\pgfqpoint{15.618112in}{3.802598in}}%
\pgfpathlineto{\pgfqpoint{15.636480in}{3.802245in}}%
\pgfpathlineto{\pgfqpoint{15.691582in}{3.804821in}}%
\pgfpathlineto{\pgfqpoint{15.709949in}{3.802565in}}%
\pgfpathlineto{\pgfqpoint{15.728316in}{3.797542in}}%
\pgfpathlineto{\pgfqpoint{15.752806in}{3.789777in}}%
\pgfpathlineto{\pgfqpoint{15.771173in}{3.787528in}}%
\pgfpathlineto{\pgfqpoint{15.795663in}{3.784601in}}%
\pgfpathlineto{\pgfqpoint{15.832398in}{3.777412in}}%
\pgfpathlineto{\pgfqpoint{15.850765in}{3.777564in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{3.779053in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{3.779053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.880684in}{5.203959in}}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{5.076375in}}%
\pgfpathlineto{\pgfqpoint{15.829459in}{5.070612in}}%
\pgfpathlineto{\pgfqpoint{15.669051in}{5.044531in}}%
\pgfpathlineto{\pgfqpoint{15.513296in}{5.017469in}}%
\pgfpathlineto{\pgfqpoint{15.362316in}{4.989673in}}%
\pgfpathlineto{\pgfqpoint{15.216480in}{4.960776in}}%
\pgfpathlineto{\pgfqpoint{15.075786in}{4.930776in}}%
\pgfpathlineto{\pgfqpoint{14.940480in}{4.899429in}}%
\pgfpathlineto{\pgfqpoint{14.810806in}{4.866857in}}%
\pgfpathlineto{\pgfqpoint{14.686888in}{4.832816in}}%
\pgfpathlineto{\pgfqpoint{14.568969in}{4.797184in}}%
\pgfpathlineto{\pgfqpoint{14.457173in}{4.759959in}}%
\pgfpathlineto{\pgfqpoint{14.351867in}{4.721143in}}%
\pgfpathlineto{\pgfqpoint{14.253051in}{4.680857in}}%
\pgfpathlineto{\pgfqpoint{14.160969in}{4.639102in}}%
\pgfpathlineto{\pgfqpoint{14.076724in}{4.594531in}}%
\pgfpathlineto{\pgfqpoint{14.002276in}{4.544816in}}%
\pgfpathlineto{\pgfqpoint{13.940929in}{4.487878in}}%
\pgfpathlineto{\pgfqpoint{13.895990in}{4.424327in}}%
\pgfpathlineto{\pgfqpoint{13.869418in}{4.357469in}}%
\pgfpathlineto{\pgfqpoint{13.860969in}{4.291837in}}%
\pgfpathlineto{\pgfqpoint{13.873704in}{4.228653in}}%
\pgfpathlineto{\pgfqpoint{13.919133in}{4.175633in}}%
\pgfpathlineto{\pgfqpoint{13.985378in}{4.137918in}}%
\pgfpathlineto{\pgfqpoint{14.061173in}{4.106327in}}%
\pgfpathlineto{\pgfqpoint{14.144071in}{4.077673in}}%
\pgfpathlineto{\pgfqpoint{14.233582in}{4.051102in}}%
\pgfpathlineto{\pgfqpoint{14.329214in}{4.026245in}}%
\pgfpathlineto{\pgfqpoint{14.430969in}{4.002490in}}%
\pgfpathlineto{\pgfqpoint{14.538480in}{3.979714in}}%
\pgfpathlineto{\pgfqpoint{14.651622in}{3.957429in}}%
\pgfpathlineto{\pgfqpoint{14.770276in}{3.935633in}}%
\pgfpathlineto{\pgfqpoint{14.894194in}{3.914204in}}%
\pgfpathlineto{\pgfqpoint{15.023500in}{3.893265in}}%
\pgfpathlineto{\pgfqpoint{15.157949in}{3.872816in}}%
\pgfpathlineto{\pgfqpoint{15.297296in}{3.852980in}}%
\pgfpathlineto{\pgfqpoint{15.441663in}{3.833633in}}%
\pgfpathlineto{\pgfqpoint{15.590684in}{3.814776in}}%
\pgfpathlineto{\pgfqpoint{15.744357in}{3.796286in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{3.782400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{5.076520in}}%
\pgfpathlineto{\pgfqpoint{19.013010in}{5.048433in}}%
\pgfpathlineto{\pgfqpoint{18.725255in}{4.998312in}}%
\pgfpathlineto{\pgfqpoint{18.559949in}{4.966080in}}%
\pgfpathlineto{\pgfqpoint{18.474235in}{4.947907in}}%
\pgfpathlineto{\pgfqpoint{18.339541in}{4.921997in}}%
\pgfpathlineto{\pgfqpoint{18.315051in}{4.917467in}}%
\pgfpathlineto{\pgfqpoint{18.161990in}{4.877586in}}%
\pgfpathlineto{\pgfqpoint{18.137500in}{4.872853in}}%
\pgfpathlineto{\pgfqpoint{18.027296in}{4.842410in}}%
\pgfpathlineto{\pgfqpoint{17.996684in}{4.832519in}}%
\pgfpathlineto{\pgfqpoint{17.959949in}{4.821020in}}%
\pgfpathlineto{\pgfqpoint{17.935459in}{4.816419in}}%
\pgfpathlineto{\pgfqpoint{17.876631in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{17.861990in}{4.793143in}}%
\pgfpathlineto{\pgfqpoint{17.849745in}{4.790319in}}%
\pgfpathlineto{\pgfqpoint{17.831378in}{4.787336in}}%
\pgfpathlineto{\pgfqpoint{17.813010in}{4.780543in}}%
\pgfpathlineto{\pgfqpoint{17.782398in}{4.770242in}}%
\pgfpathlineto{\pgfqpoint{17.766148in}{4.763265in}}%
\pgfpathlineto{\pgfqpoint{17.745663in}{4.754120in}}%
\pgfpathlineto{\pgfqpoint{17.727296in}{4.749046in}}%
\pgfpathlineto{\pgfqpoint{17.708929in}{4.743230in}}%
\pgfpathlineto{\pgfqpoint{17.696684in}{4.739650in}}%
\pgfpathlineto{\pgfqpoint{17.690561in}{4.739025in}}%
\pgfpathlineto{\pgfqpoint{17.684439in}{4.739649in}}%
\pgfpathlineto{\pgfqpoint{17.666071in}{4.744996in}}%
\pgfpathlineto{\pgfqpoint{17.653524in}{4.744898in}}%
\pgfpathlineto{\pgfqpoint{17.629337in}{4.741184in}}%
\pgfpathlineto{\pgfqpoint{17.617092in}{4.737235in}}%
\pgfpathlineto{\pgfqpoint{17.561954in}{4.708163in}}%
\pgfpathlineto{\pgfqpoint{17.548341in}{4.695918in}}%
\pgfpathlineto{\pgfqpoint{17.537500in}{4.686510in}}%
\pgfpathlineto{\pgfqpoint{17.525255in}{4.679423in}}%
\pgfpathlineto{\pgfqpoint{17.519133in}{4.676967in}}%
\pgfpathlineto{\pgfqpoint{17.513010in}{4.675748in}}%
\pgfpathlineto{\pgfqpoint{17.494643in}{4.675468in}}%
\pgfpathlineto{\pgfqpoint{17.483622in}{4.671429in}}%
\pgfpathlineto{\pgfqpoint{17.470153in}{4.665108in}}%
\pgfpathlineto{\pgfqpoint{17.457908in}{4.659168in}}%
\pgfpathlineto{\pgfqpoint{17.439541in}{4.646243in}}%
\pgfpathlineto{\pgfqpoint{17.433418in}{4.643624in}}%
\pgfpathlineto{\pgfqpoint{17.408929in}{4.638355in}}%
\pgfpathlineto{\pgfqpoint{17.392152in}{4.628571in}}%
\pgfpathlineto{\pgfqpoint{17.363592in}{4.610204in}}%
\pgfpathlineto{\pgfqpoint{17.341582in}{4.603951in}}%
\pgfpathlineto{\pgfqpoint{17.335459in}{4.602166in}}%
\pgfpathlineto{\pgfqpoint{17.328099in}{4.597959in}}%
\pgfpathlineto{\pgfqpoint{17.317092in}{4.587112in}}%
\pgfpathlineto{\pgfqpoint{17.310969in}{4.584521in}}%
\pgfpathlineto{\pgfqpoint{17.293213in}{4.579592in}}%
\pgfpathlineto{\pgfqpoint{17.292602in}{4.579332in}}%
\pgfpathlineto{\pgfqpoint{17.284291in}{4.573469in}}%
\pgfpathlineto{\pgfqpoint{17.272190in}{4.561224in}}%
\pgfpathlineto{\pgfqpoint{17.261418in}{4.555102in}}%
\pgfpathlineto{\pgfqpoint{17.233616in}{4.542857in}}%
\pgfpathlineto{\pgfqpoint{17.225255in}{4.540167in}}%
\pgfpathlineto{\pgfqpoint{17.218784in}{4.536735in}}%
\pgfpathlineto{\pgfqpoint{17.206888in}{4.525847in}}%
\pgfpathlineto{\pgfqpoint{17.194643in}{4.511712in}}%
\pgfpathlineto{\pgfqpoint{17.184400in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{17.164031in}{4.481015in}}%
\pgfpathlineto{\pgfqpoint{17.147431in}{4.463265in}}%
\pgfpathlineto{\pgfqpoint{17.123906in}{4.420408in}}%
\pgfpathlineto{\pgfqpoint{17.118052in}{4.408163in}}%
\pgfpathlineto{\pgfqpoint{17.111330in}{4.395918in}}%
\pgfpathlineto{\pgfqpoint{17.096310in}{4.353061in}}%
\pgfpathlineto{\pgfqpoint{17.092996in}{4.340816in}}%
\pgfpathlineto{\pgfqpoint{17.091605in}{4.322449in}}%
\pgfpathlineto{\pgfqpoint{17.089614in}{4.304082in}}%
\pgfpathlineto{\pgfqpoint{17.087845in}{4.291837in}}%
\pgfpathlineto{\pgfqpoint{17.087916in}{4.273469in}}%
\pgfpathlineto{\pgfqpoint{17.089465in}{4.261224in}}%
\pgfpathlineto{\pgfqpoint{17.093433in}{4.248980in}}%
\pgfpathlineto{\pgfqpoint{17.106667in}{4.218367in}}%
\pgfpathlineto{\pgfqpoint{17.123132in}{4.187755in}}%
\pgfpathlineto{\pgfqpoint{17.131455in}{4.175510in}}%
\pgfpathlineto{\pgfqpoint{17.151786in}{4.150795in}}%
\pgfpathlineto{\pgfqpoint{17.159121in}{4.144898in}}%
\pgfpathlineto{\pgfqpoint{17.170153in}{4.140342in}}%
\pgfpathlineto{\pgfqpoint{17.182398in}{4.136212in}}%
\pgfpathlineto{\pgfqpoint{17.213010in}{4.122076in}}%
\pgfpathlineto{\pgfqpoint{17.249745in}{4.110622in}}%
\pgfpathlineto{\pgfqpoint{17.268112in}{4.100433in}}%
\pgfpathlineto{\pgfqpoint{17.280357in}{4.097308in}}%
\pgfpathlineto{\pgfqpoint{17.298724in}{4.094070in}}%
\pgfpathlineto{\pgfqpoint{17.310969in}{4.089704in}}%
\pgfpathlineto{\pgfqpoint{17.329337in}{4.080091in}}%
\pgfpathlineto{\pgfqpoint{17.347704in}{4.074003in}}%
\pgfpathlineto{\pgfqpoint{17.396684in}{4.066410in}}%
\pgfpathlineto{\pgfqpoint{17.408929in}{4.063907in}}%
\pgfpathlineto{\pgfqpoint{17.427296in}{4.057472in}}%
\pgfpathlineto{\pgfqpoint{17.439541in}{4.056093in}}%
\pgfpathlineto{\pgfqpoint{17.451786in}{4.055597in}}%
\pgfpathlineto{\pgfqpoint{17.464031in}{4.051314in}}%
\pgfpathlineto{\pgfqpoint{17.494643in}{4.038805in}}%
\pgfpathlineto{\pgfqpoint{17.520608in}{4.034694in}}%
\pgfpathlineto{\pgfqpoint{17.549745in}{4.019867in}}%
\pgfpathlineto{\pgfqpoint{17.568112in}{4.016821in}}%
\pgfpathlineto{\pgfqpoint{17.604847in}{4.011773in}}%
\pgfpathlineto{\pgfqpoint{17.623214in}{4.012452in}}%
\pgfpathlineto{\pgfqpoint{17.641582in}{4.008640in}}%
\pgfpathlineto{\pgfqpoint{17.672194in}{4.001885in}}%
\pgfpathlineto{\pgfqpoint{17.690561in}{4.000905in}}%
\pgfpathlineto{\pgfqpoint{17.702806in}{4.000280in}}%
\pgfpathlineto{\pgfqpoint{17.715051in}{3.997157in}}%
\pgfpathlineto{\pgfqpoint{17.733418in}{3.988849in}}%
\pgfpathlineto{\pgfqpoint{17.745663in}{3.982825in}}%
\pgfpathlineto{\pgfqpoint{17.757908in}{3.980834in}}%
\pgfpathlineto{\pgfqpoint{17.776276in}{3.980493in}}%
\pgfpathlineto{\pgfqpoint{17.806888in}{3.976489in}}%
\pgfpathlineto{\pgfqpoint{17.825255in}{3.971705in}}%
\pgfpathlineto{\pgfqpoint{17.837500in}{3.969430in}}%
\pgfpathlineto{\pgfqpoint{17.861990in}{3.966528in}}%
\pgfpathlineto{\pgfqpoint{17.913643in}{3.955102in}}%
\pgfpathlineto{\pgfqpoint{17.923214in}{3.952878in}}%
\pgfpathlineto{\pgfqpoint{17.954942in}{3.948980in}}%
\pgfpathlineto{\pgfqpoint{17.966071in}{3.946844in}}%
\pgfpathlineto{\pgfqpoint{17.990561in}{3.944794in}}%
\pgfpathlineto{\pgfqpoint{18.015051in}{3.939057in}}%
\pgfpathlineto{\pgfqpoint{18.033418in}{3.936008in}}%
\pgfpathlineto{\pgfqpoint{18.057908in}{3.932261in}}%
\pgfpathlineto{\pgfqpoint{18.076276in}{3.929235in}}%
\pgfpathlineto{\pgfqpoint{18.100765in}{3.928056in}}%
\pgfpathlineto{\pgfqpoint{18.113818in}{3.924490in}}%
\pgfpathlineto{\pgfqpoint{18.131949in}{3.918367in}}%
\pgfpathlineto{\pgfqpoint{18.150279in}{3.912245in}}%
\pgfpathlineto{\pgfqpoint{18.161990in}{3.909030in}}%
\pgfpathlineto{\pgfqpoint{18.180357in}{3.905453in}}%
\pgfpathlineto{\pgfqpoint{18.198724in}{3.901260in}}%
\pgfpathlineto{\pgfqpoint{18.217092in}{3.897902in}}%
\pgfpathlineto{\pgfqpoint{18.229337in}{3.895755in}}%
\pgfpathlineto{\pgfqpoint{18.296684in}{3.890940in}}%
\pgfpathlineto{\pgfqpoint{18.339541in}{3.882281in}}%
\pgfpathlineto{\pgfqpoint{18.364031in}{3.880145in}}%
\pgfpathlineto{\pgfqpoint{18.400765in}{3.873646in}}%
\pgfpathlineto{\pgfqpoint{18.425255in}{3.866929in}}%
\pgfpathlineto{\pgfqpoint{18.455867in}{3.862137in}}%
\pgfpathlineto{\pgfqpoint{18.480357in}{3.861859in}}%
\pgfpathlineto{\pgfqpoint{18.510969in}{3.861578in}}%
\pgfpathlineto{\pgfqpoint{18.547704in}{3.857938in}}%
\pgfpathlineto{\pgfqpoint{18.584439in}{3.849823in}}%
\pgfpathlineto{\pgfqpoint{18.621342in}{3.844898in}}%
\pgfpathlineto{\pgfqpoint{18.656304in}{3.838776in}}%
\pgfpathlineto{\pgfqpoint{18.755867in}{3.828016in}}%
\pgfpathlineto{\pgfqpoint{18.774235in}{3.825736in}}%
\pgfpathlineto{\pgfqpoint{18.817092in}{3.818823in}}%
\pgfpathlineto{\pgfqpoint{18.841582in}{3.815131in}}%
\pgfpathlineto{\pgfqpoint{18.878316in}{3.809664in}}%
\pgfpathlineto{\pgfqpoint{18.921173in}{3.804422in}}%
\pgfpathlineto{\pgfqpoint{18.951786in}{3.804330in}}%
\pgfpathlineto{\pgfqpoint{18.988520in}{3.803892in}}%
\pgfpathlineto{\pgfqpoint{19.013010in}{3.801071in}}%
\pgfpathlineto{\pgfqpoint{19.043622in}{3.794294in}}%
\pgfpathlineto{\pgfqpoint{19.068112in}{3.789472in}}%
\pgfpathlineto{\pgfqpoint{19.098724in}{3.787257in}}%
\pgfpathlineto{\pgfqpoint{19.124505in}{3.783673in}}%
\pgfpathlineto{\pgfqpoint{19.159949in}{3.778402in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{3.777875in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{3.777875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{5.076557in}}%
\pgfpathlineto{\pgfqpoint{18.992385in}{5.044898in}}%
\pgfpathlineto{\pgfqpoint{18.939541in}{5.036516in}}%
\pgfpathlineto{\pgfqpoint{18.902806in}{5.030569in}}%
\pgfpathlineto{\pgfqpoint{18.792602in}{5.010953in}}%
\pgfpathlineto{\pgfqpoint{18.719133in}{4.997492in}}%
\pgfpathlineto{\pgfqpoint{18.683193in}{4.989796in}}%
\pgfpathlineto{\pgfqpoint{18.657908in}{4.985300in}}%
\pgfpathlineto{\pgfqpoint{18.575553in}{4.971429in}}%
\pgfpathlineto{\pgfqpoint{18.513759in}{4.959184in}}%
\pgfpathlineto{\pgfqpoint{18.437500in}{4.944048in}}%
\pgfpathlineto{\pgfqpoint{18.400765in}{4.936352in}}%
\pgfpathlineto{\pgfqpoint{18.369496in}{4.928571in}}%
\pgfpathlineto{\pgfqpoint{18.302806in}{4.911226in}}%
\pgfpathlineto{\pgfqpoint{18.155867in}{4.879067in}}%
\pgfpathlineto{\pgfqpoint{18.131378in}{4.871020in}}%
\pgfpathlineto{\pgfqpoint{18.100765in}{4.864562in}}%
\pgfpathlineto{\pgfqpoint{18.082398in}{4.860242in}}%
\pgfpathlineto{\pgfqpoint{18.042478in}{4.848980in}}%
\pgfpathlineto{\pgfqpoint{18.021173in}{4.844691in}}%
\pgfpathlineto{\pgfqpoint{18.002806in}{4.840713in}}%
\pgfpathlineto{\pgfqpoint{17.965714in}{4.830612in}}%
\pgfpathlineto{\pgfqpoint{17.953827in}{4.826877in}}%
\pgfpathlineto{\pgfqpoint{17.935459in}{4.820543in}}%
\pgfpathlineto{\pgfqpoint{17.917092in}{4.814224in}}%
\pgfpathlineto{\pgfqpoint{17.886480in}{4.802390in}}%
\pgfpathlineto{\pgfqpoint{17.874235in}{4.799527in}}%
\pgfpathlineto{\pgfqpoint{17.855867in}{4.796161in}}%
\pgfpathlineto{\pgfqpoint{17.843622in}{4.791645in}}%
\pgfpathlineto{\pgfqpoint{17.818784in}{4.781633in}}%
\pgfpathlineto{\pgfqpoint{17.776276in}{4.768848in}}%
\pgfpathlineto{\pgfqpoint{17.757908in}{4.766624in}}%
\pgfpathlineto{\pgfqpoint{17.745663in}{4.765413in}}%
\pgfpathlineto{\pgfqpoint{17.733418in}{4.762265in}}%
\pgfpathlineto{\pgfqpoint{17.702806in}{4.750837in}}%
\pgfpathlineto{\pgfqpoint{17.690561in}{4.745949in}}%
\pgfpathlineto{\pgfqpoint{17.678316in}{4.736154in}}%
\pgfpathlineto{\pgfqpoint{17.666071in}{4.725291in}}%
\pgfpathlineto{\pgfqpoint{17.653827in}{4.717618in}}%
\pgfpathlineto{\pgfqpoint{17.641582in}{4.713372in}}%
\pgfpathlineto{\pgfqpoint{17.592602in}{4.701921in}}%
\pgfpathlineto{\pgfqpoint{17.574235in}{4.698205in}}%
\pgfpathlineto{\pgfqpoint{17.555867in}{4.697508in}}%
\pgfpathlineto{\pgfqpoint{17.537500in}{4.697642in}}%
\pgfpathlineto{\pgfqpoint{17.525255in}{4.695407in}}%
\pgfpathlineto{\pgfqpoint{17.512998in}{4.689796in}}%
\pgfpathlineto{\pgfqpoint{17.488009in}{4.671429in}}%
\pgfpathlineto{\pgfqpoint{17.470153in}{4.664740in}}%
\pgfpathlineto{\pgfqpoint{17.454827in}{4.659184in}}%
\pgfpathlineto{\pgfqpoint{17.445663in}{4.656436in}}%
\pgfpathlineto{\pgfqpoint{17.433418in}{4.649938in}}%
\pgfpathlineto{\pgfqpoint{17.402806in}{4.627674in}}%
\pgfpathlineto{\pgfqpoint{17.384439in}{4.620314in}}%
\pgfpathlineto{\pgfqpoint{17.347704in}{4.607764in}}%
\pgfpathlineto{\pgfqpoint{17.331017in}{4.597959in}}%
\pgfpathlineto{\pgfqpoint{17.309925in}{4.591837in}}%
\pgfpathlineto{\pgfqpoint{17.302305in}{4.585714in}}%
\pgfpathlineto{\pgfqpoint{17.296431in}{4.579592in}}%
\pgfpathlineto{\pgfqpoint{17.292602in}{4.576750in}}%
\pgfpathlineto{\pgfqpoint{17.280357in}{4.572868in}}%
\pgfpathlineto{\pgfqpoint{17.264390in}{4.567347in}}%
\pgfpathlineto{\pgfqpoint{17.237500in}{4.552777in}}%
\pgfpathlineto{\pgfqpoint{17.213010in}{4.533542in}}%
\pgfpathlineto{\pgfqpoint{17.200164in}{4.524490in}}%
\pgfpathlineto{\pgfqpoint{17.176276in}{4.504062in}}%
\pgfpathlineto{\pgfqpoint{17.166128in}{4.487755in}}%
\pgfpathlineto{\pgfqpoint{17.151786in}{4.463185in}}%
\pgfpathlineto{\pgfqpoint{17.131418in}{4.438776in}}%
\pgfpathlineto{\pgfqpoint{17.124961in}{4.426531in}}%
\pgfpathlineto{\pgfqpoint{17.117489in}{4.408163in}}%
\pgfpathlineto{\pgfqpoint{17.104964in}{4.365306in}}%
\pgfpathlineto{\pgfqpoint{17.103759in}{4.346939in}}%
\pgfpathlineto{\pgfqpoint{17.102355in}{4.328571in}}%
\pgfpathlineto{\pgfqpoint{17.094830in}{4.279592in}}%
\pgfpathlineto{\pgfqpoint{17.094412in}{4.267347in}}%
\pgfpathlineto{\pgfqpoint{17.097096in}{4.230612in}}%
\pgfpathlineto{\pgfqpoint{17.100706in}{4.218367in}}%
\pgfpathlineto{\pgfqpoint{17.108929in}{4.202934in}}%
\pgfpathlineto{\pgfqpoint{17.115070in}{4.193878in}}%
\pgfpathlineto{\pgfqpoint{17.136355in}{4.169388in}}%
\pgfpathlineto{\pgfqpoint{17.145663in}{4.161299in}}%
\pgfpathlineto{\pgfqpoint{17.177143in}{4.138776in}}%
\pgfpathlineto{\pgfqpoint{17.188710in}{4.132653in}}%
\pgfpathlineto{\pgfqpoint{17.217152in}{4.120408in}}%
\pgfpathlineto{\pgfqpoint{17.238011in}{4.108163in}}%
\pgfpathlineto{\pgfqpoint{17.249745in}{4.104264in}}%
\pgfpathlineto{\pgfqpoint{17.268112in}{4.100800in}}%
\pgfpathlineto{\pgfqpoint{17.280357in}{4.095420in}}%
\pgfpathlineto{\pgfqpoint{17.292602in}{4.089691in}}%
\pgfpathlineto{\pgfqpoint{17.310969in}{4.085199in}}%
\pgfpathlineto{\pgfqpoint{17.353827in}{4.079496in}}%
\pgfpathlineto{\pgfqpoint{17.408929in}{4.058535in}}%
\pgfpathlineto{\pgfqpoint{17.427296in}{4.056608in}}%
\pgfpathlineto{\pgfqpoint{17.439541in}{4.052695in}}%
\pgfpathlineto{\pgfqpoint{17.451786in}{4.048117in}}%
\pgfpathlineto{\pgfqpoint{17.470153in}{4.046076in}}%
\pgfpathlineto{\pgfqpoint{17.488520in}{4.044213in}}%
\pgfpathlineto{\pgfqpoint{17.500765in}{4.039782in}}%
\pgfpathlineto{\pgfqpoint{17.513010in}{4.033527in}}%
\pgfpathlineto{\pgfqpoint{17.525255in}{4.031450in}}%
\pgfpathlineto{\pgfqpoint{17.555867in}{4.031008in}}%
\pgfpathlineto{\pgfqpoint{17.604847in}{4.017413in}}%
\pgfpathlineto{\pgfqpoint{17.623214in}{4.009507in}}%
\pgfpathlineto{\pgfqpoint{17.641582in}{4.007454in}}%
\pgfpathlineto{\pgfqpoint{17.666071in}{4.005206in}}%
\pgfpathlineto{\pgfqpoint{17.678316in}{4.001799in}}%
\pgfpathlineto{\pgfqpoint{17.708929in}{3.989312in}}%
\pgfpathlineto{\pgfqpoint{17.721173in}{3.987608in}}%
\pgfpathlineto{\pgfqpoint{17.757908in}{3.985277in}}%
\pgfpathlineto{\pgfqpoint{17.778260in}{3.979592in}}%
\pgfpathlineto{\pgfqpoint{17.813010in}{3.974480in}}%
\pgfpathlineto{\pgfqpoint{17.837500in}{3.971284in}}%
\pgfpathlineto{\pgfqpoint{17.874235in}{3.962171in}}%
\pgfpathlineto{\pgfqpoint{17.892602in}{3.958126in}}%
\pgfpathlineto{\pgfqpoint{17.904847in}{3.955646in}}%
\pgfpathlineto{\pgfqpoint{17.923214in}{3.953831in}}%
\pgfpathlineto{\pgfqpoint{17.953827in}{3.947353in}}%
\pgfpathlineto{\pgfqpoint{17.966071in}{3.946483in}}%
\pgfpathlineto{\pgfqpoint{18.008929in}{3.937528in}}%
\pgfpathlineto{\pgfqpoint{18.027296in}{3.934219in}}%
\pgfpathlineto{\pgfqpoint{18.064031in}{3.925601in}}%
\pgfpathlineto{\pgfqpoint{18.082398in}{3.922341in}}%
\pgfpathlineto{\pgfqpoint{18.100765in}{3.917901in}}%
\pgfpathlineto{\pgfqpoint{18.155867in}{3.911074in}}%
\pgfpathlineto{\pgfqpoint{18.204847in}{3.908101in}}%
\pgfpathlineto{\pgfqpoint{18.247858in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{18.266071in}{3.896209in}}%
\pgfpathlineto{\pgfqpoint{18.351786in}{3.881533in}}%
\pgfpathlineto{\pgfqpoint{18.370153in}{3.878503in}}%
\pgfpathlineto{\pgfqpoint{18.394643in}{3.876927in}}%
\pgfpathlineto{\pgfqpoint{18.425255in}{3.877490in}}%
\pgfpathlineto{\pgfqpoint{18.477785in}{3.869388in}}%
\pgfpathlineto{\pgfqpoint{18.492602in}{3.864722in}}%
\pgfpathlineto{\pgfqpoint{18.504847in}{3.860817in}}%
\pgfpathlineto{\pgfqpoint{18.529337in}{3.856672in}}%
\pgfpathlineto{\pgfqpoint{18.547704in}{3.854758in}}%
\pgfpathlineto{\pgfqpoint{18.578316in}{3.853184in}}%
\pgfpathlineto{\pgfqpoint{18.596684in}{3.849434in}}%
\pgfpathlineto{\pgfqpoint{18.619951in}{3.844898in}}%
\pgfpathlineto{\pgfqpoint{18.633418in}{3.843994in}}%
\pgfpathlineto{\pgfqpoint{18.657908in}{3.842272in}}%
\pgfpathlineto{\pgfqpoint{18.694643in}{3.837282in}}%
\pgfpathlineto{\pgfqpoint{18.713010in}{3.836094in}}%
\pgfpathlineto{\pgfqpoint{18.786480in}{3.824485in}}%
\pgfpathlineto{\pgfqpoint{18.810969in}{3.822310in}}%
\pgfpathlineto{\pgfqpoint{18.835459in}{3.819210in}}%
\pgfpathlineto{\pgfqpoint{18.866071in}{3.817739in}}%
\pgfpathlineto{\pgfqpoint{18.939541in}{3.807708in}}%
\pgfpathlineto{\pgfqpoint{18.982398in}{3.799307in}}%
\pgfpathlineto{\pgfqpoint{19.013010in}{3.796277in}}%
\pgfpathlineto{\pgfqpoint{19.068112in}{3.791953in}}%
\pgfpathlineto{\pgfqpoint{19.104847in}{3.785622in}}%
\pgfpathlineto{\pgfqpoint{19.135459in}{3.784272in}}%
\pgfpathlineto{\pgfqpoint{19.159949in}{3.783303in}}%
\pgfpathlineto{\pgfqpoint{19.184439in}{3.779077in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{3.778343in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{3.778343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.202112in}{5.203959in}}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{5.076375in}}%
\pgfpathlineto{\pgfqpoint{19.150888in}{5.070612in}}%
\pgfpathlineto{\pgfqpoint{18.990480in}{5.044531in}}%
\pgfpathlineto{\pgfqpoint{18.834724in}{5.017469in}}%
\pgfpathlineto{\pgfqpoint{18.683745in}{4.989673in}}%
\pgfpathlineto{\pgfqpoint{18.537908in}{4.960776in}}%
\pgfpathlineto{\pgfqpoint{18.397214in}{4.930776in}}%
\pgfpathlineto{\pgfqpoint{18.261908in}{4.899429in}}%
\pgfpathlineto{\pgfqpoint{18.132235in}{4.866857in}}%
\pgfpathlineto{\pgfqpoint{18.008316in}{4.832816in}}%
\pgfpathlineto{\pgfqpoint{17.890398in}{4.797184in}}%
\pgfpathlineto{\pgfqpoint{17.778602in}{4.759959in}}%
\pgfpathlineto{\pgfqpoint{17.673296in}{4.721143in}}%
\pgfpathlineto{\pgfqpoint{17.574480in}{4.680857in}}%
\pgfpathlineto{\pgfqpoint{17.482398in}{4.639102in}}%
\pgfpathlineto{\pgfqpoint{17.398153in}{4.594531in}}%
\pgfpathlineto{\pgfqpoint{17.323704in}{4.544816in}}%
\pgfpathlineto{\pgfqpoint{17.262357in}{4.487878in}}%
\pgfpathlineto{\pgfqpoint{17.217418in}{4.424327in}}%
\pgfpathlineto{\pgfqpoint{17.190847in}{4.357469in}}%
\pgfpathlineto{\pgfqpoint{17.182398in}{4.291837in}}%
\pgfpathlineto{\pgfqpoint{17.195133in}{4.228653in}}%
\pgfpathlineto{\pgfqpoint{17.240561in}{4.175633in}}%
\pgfpathlineto{\pgfqpoint{17.306806in}{4.137918in}}%
\pgfpathlineto{\pgfqpoint{17.382602in}{4.106327in}}%
\pgfpathlineto{\pgfqpoint{17.465500in}{4.077673in}}%
\pgfpathlineto{\pgfqpoint{17.555010in}{4.051102in}}%
\pgfpathlineto{\pgfqpoint{17.650643in}{4.026245in}}%
\pgfpathlineto{\pgfqpoint{17.752398in}{4.002490in}}%
\pgfpathlineto{\pgfqpoint{17.859908in}{3.979714in}}%
\pgfpathlineto{\pgfqpoint{17.973051in}{3.957429in}}%
\pgfpathlineto{\pgfqpoint{18.091704in}{3.935633in}}%
\pgfpathlineto{\pgfqpoint{18.215622in}{3.914204in}}%
\pgfpathlineto{\pgfqpoint{18.344929in}{3.893265in}}%
\pgfpathlineto{\pgfqpoint{18.479378in}{3.872816in}}%
\pgfpathlineto{\pgfqpoint{18.618724in}{3.852980in}}%
\pgfpathlineto{\pgfqpoint{18.763092in}{3.833633in}}%
\pgfpathlineto{\pgfqpoint{18.912112in}{3.814776in}}%
\pgfpathlineto{\pgfqpoint{19.065786in}{3.796286in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{3.782400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{5.076607in}}%
\pgfpathlineto{\pgfqpoint{22.351374in}{5.051020in}}%
\pgfpathlineto{\pgfqpoint{22.285459in}{5.040439in}}%
\pgfpathlineto{\pgfqpoint{22.224235in}{5.031191in}}%
\pgfpathlineto{\pgfqpoint{22.181378in}{5.022003in}}%
\pgfpathlineto{\pgfqpoint{22.114031in}{5.009560in}}%
\pgfpathlineto{\pgfqpoint{22.034439in}{4.995025in}}%
\pgfpathlineto{\pgfqpoint{21.991582in}{4.986438in}}%
\pgfpathlineto{\pgfqpoint{21.801786in}{4.951148in}}%
\pgfpathlineto{\pgfqpoint{21.765051in}{4.944217in}}%
\pgfpathlineto{\pgfqpoint{21.740561in}{4.939587in}}%
\pgfpathlineto{\pgfqpoint{21.648724in}{4.915912in}}%
\pgfpathlineto{\pgfqpoint{21.581378in}{4.903264in}}%
\pgfpathlineto{\pgfqpoint{21.556888in}{4.897271in}}%
\pgfpathlineto{\pgfqpoint{21.532398in}{4.891167in}}%
\pgfpathlineto{\pgfqpoint{21.489541in}{4.883599in}}%
\pgfpathlineto{\pgfqpoint{21.475635in}{4.879592in}}%
\pgfpathlineto{\pgfqpoint{21.452806in}{4.870704in}}%
\pgfpathlineto{\pgfqpoint{21.342602in}{4.844082in}}%
\pgfpathlineto{\pgfqpoint{21.324235in}{4.840238in}}%
\pgfpathlineto{\pgfqpoint{21.250765in}{4.816896in}}%
\pgfpathlineto{\pgfqpoint{21.226276in}{4.803446in}}%
\pgfpathlineto{\pgfqpoint{21.207908in}{4.797639in}}%
\pgfpathlineto{\pgfqpoint{21.195663in}{4.795585in}}%
\pgfpathlineto{\pgfqpoint{21.171173in}{4.795644in}}%
\pgfpathlineto{\pgfqpoint{21.158929in}{4.794745in}}%
\pgfpathlineto{\pgfqpoint{21.152806in}{4.792777in}}%
\pgfpathlineto{\pgfqpoint{21.128316in}{4.779520in}}%
\pgfpathlineto{\pgfqpoint{21.102153in}{4.769388in}}%
\pgfpathlineto{\pgfqpoint{21.085459in}{4.762144in}}%
\pgfpathlineto{\pgfqpoint{21.054847in}{4.753763in}}%
\pgfpathlineto{\pgfqpoint{21.042602in}{4.748393in}}%
\pgfpathlineto{\pgfqpoint{21.024235in}{4.743358in}}%
\pgfpathlineto{\pgfqpoint{21.005867in}{4.739218in}}%
\pgfpathlineto{\pgfqpoint{20.978369in}{4.738776in}}%
\pgfpathlineto{\pgfqpoint{20.975255in}{4.737734in}}%
\pgfpathlineto{\pgfqpoint{20.950765in}{4.723502in}}%
\pgfpathlineto{\pgfqpoint{20.932398in}{4.718431in}}%
\pgfpathlineto{\pgfqpoint{20.901786in}{4.704658in}}%
\pgfpathlineto{\pgfqpoint{20.883418in}{4.696697in}}%
\pgfpathlineto{\pgfqpoint{20.871173in}{4.695551in}}%
\pgfpathlineto{\pgfqpoint{20.858929in}{4.695557in}}%
\pgfpathlineto{\pgfqpoint{20.852806in}{4.694452in}}%
\pgfpathlineto{\pgfqpoint{20.843400in}{4.689796in}}%
\pgfpathlineto{\pgfqpoint{20.822194in}{4.674800in}}%
\pgfpathlineto{\pgfqpoint{20.797704in}{4.663298in}}%
\pgfpathlineto{\pgfqpoint{20.773214in}{4.656506in}}%
\pgfpathlineto{\pgfqpoint{20.756532in}{4.646939in}}%
\pgfpathlineto{\pgfqpoint{20.748724in}{4.643672in}}%
\pgfpathlineto{\pgfqpoint{20.736480in}{4.639648in}}%
\pgfpathlineto{\pgfqpoint{20.720593in}{4.628571in}}%
\pgfpathlineto{\pgfqpoint{20.711990in}{4.623901in}}%
\pgfpathlineto{\pgfqpoint{20.699745in}{4.618797in}}%
\pgfpathlineto{\pgfqpoint{20.689236in}{4.610204in}}%
\pgfpathlineto{\pgfqpoint{20.681378in}{4.604208in}}%
\pgfpathlineto{\pgfqpoint{20.675255in}{4.602095in}}%
\pgfpathlineto{\pgfqpoint{20.663010in}{4.601114in}}%
\pgfpathlineto{\pgfqpoint{20.650765in}{4.600313in}}%
\pgfpathlineto{\pgfqpoint{20.638520in}{4.596501in}}%
\pgfpathlineto{\pgfqpoint{20.620153in}{4.588847in}}%
\pgfpathlineto{\pgfqpoint{20.607908in}{4.584805in}}%
\pgfpathlineto{\pgfqpoint{20.600858in}{4.579592in}}%
\pgfpathlineto{\pgfqpoint{20.578492in}{4.555102in}}%
\pgfpathlineto{\pgfqpoint{20.577296in}{4.554301in}}%
\pgfpathlineto{\pgfqpoint{20.571173in}{4.552073in}}%
\pgfpathlineto{\pgfqpoint{20.540561in}{4.547704in}}%
\pgfpathlineto{\pgfqpoint{20.532483in}{4.542857in}}%
\pgfpathlineto{\pgfqpoint{20.526634in}{4.536735in}}%
\pgfpathlineto{\pgfqpoint{20.514723in}{4.518367in}}%
\pgfpathlineto{\pgfqpoint{20.501984in}{4.506122in}}%
\pgfpathlineto{\pgfqpoint{20.479337in}{4.479165in}}%
\pgfpathlineto{\pgfqpoint{20.470566in}{4.463265in}}%
\pgfpathlineto{\pgfqpoint{20.452375in}{4.438776in}}%
\pgfpathlineto{\pgfqpoint{20.444060in}{4.420408in}}%
\pgfpathlineto{\pgfqpoint{20.422162in}{4.359184in}}%
\pgfpathlineto{\pgfqpoint{20.419374in}{4.346939in}}%
\pgfpathlineto{\pgfqpoint{20.419124in}{4.334694in}}%
\pgfpathlineto{\pgfqpoint{20.419806in}{4.322449in}}%
\pgfpathlineto{\pgfqpoint{20.416771in}{4.279592in}}%
\pgfpathlineto{\pgfqpoint{20.415866in}{4.261224in}}%
\pgfpathlineto{\pgfqpoint{20.417059in}{4.242857in}}%
\pgfpathlineto{\pgfqpoint{20.419846in}{4.230612in}}%
\pgfpathlineto{\pgfqpoint{20.425236in}{4.218367in}}%
\pgfpathlineto{\pgfqpoint{20.455577in}{4.169388in}}%
\pgfpathlineto{\pgfqpoint{20.467587in}{4.157143in}}%
\pgfpathlineto{\pgfqpoint{20.479337in}{4.149215in}}%
\pgfpathlineto{\pgfqpoint{20.491582in}{4.141216in}}%
\pgfpathlineto{\pgfqpoint{20.510295in}{4.126531in}}%
\pgfpathlineto{\pgfqpoint{20.522858in}{4.120408in}}%
\pgfpathlineto{\pgfqpoint{20.541425in}{4.114286in}}%
\pgfpathlineto{\pgfqpoint{20.558929in}{4.110254in}}%
\pgfpathlineto{\pgfqpoint{20.571173in}{4.108763in}}%
\pgfpathlineto{\pgfqpoint{20.595663in}{4.107533in}}%
\pgfpathlineto{\pgfqpoint{20.607908in}{4.103311in}}%
\pgfpathlineto{\pgfqpoint{20.620968in}{4.095918in}}%
\pgfpathlineto{\pgfqpoint{20.649399in}{4.077551in}}%
\pgfpathlineto{\pgfqpoint{20.656888in}{4.074309in}}%
\pgfpathlineto{\pgfqpoint{20.663010in}{4.072488in}}%
\pgfpathlineto{\pgfqpoint{20.675255in}{4.072387in}}%
\pgfpathlineto{\pgfqpoint{20.693622in}{4.073822in}}%
\pgfpathlineto{\pgfqpoint{20.699745in}{4.073265in}}%
\pgfpathlineto{\pgfqpoint{20.730357in}{4.063288in}}%
\pgfpathlineto{\pgfqpoint{20.754847in}{4.053511in}}%
\pgfpathlineto{\pgfqpoint{20.791582in}{4.050114in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{4.046280in}}%
\pgfpathlineto{\pgfqpoint{20.828316in}{4.036198in}}%
\pgfpathlineto{\pgfqpoint{20.846684in}{4.030219in}}%
\pgfpathlineto{\pgfqpoint{20.858929in}{4.025884in}}%
\pgfpathlineto{\pgfqpoint{20.871173in}{4.024436in}}%
\pgfpathlineto{\pgfqpoint{20.895663in}{4.023122in}}%
\pgfpathlineto{\pgfqpoint{20.914031in}{4.017807in}}%
\pgfpathlineto{\pgfqpoint{20.956967in}{4.004082in}}%
\pgfpathlineto{\pgfqpoint{20.987500in}{4.000301in}}%
\pgfpathlineto{\pgfqpoint{21.024235in}{4.002490in}}%
\pgfpathlineto{\pgfqpoint{21.054847in}{3.994604in}}%
\pgfpathlineto{\pgfqpoint{21.060969in}{3.991690in}}%
\pgfpathlineto{\pgfqpoint{21.079337in}{3.980142in}}%
\pgfpathlineto{\pgfqpoint{21.085459in}{3.978439in}}%
\pgfpathlineto{\pgfqpoint{21.097704in}{3.978452in}}%
\pgfpathlineto{\pgfqpoint{21.116071in}{3.979689in}}%
\pgfpathlineto{\pgfqpoint{21.128316in}{3.976588in}}%
\pgfpathlineto{\pgfqpoint{21.152806in}{3.964966in}}%
\pgfpathlineto{\pgfqpoint{21.165051in}{3.963405in}}%
\pgfpathlineto{\pgfqpoint{21.189541in}{3.964140in}}%
\pgfpathlineto{\pgfqpoint{21.207908in}{3.964252in}}%
\pgfpathlineto{\pgfqpoint{21.226276in}{3.962711in}}%
\pgfpathlineto{\pgfqpoint{21.238520in}{3.959221in}}%
\pgfpathlineto{\pgfqpoint{21.256888in}{3.952474in}}%
\pgfpathlineto{\pgfqpoint{21.269133in}{3.950452in}}%
\pgfpathlineto{\pgfqpoint{21.311990in}{3.946936in}}%
\pgfpathlineto{\pgfqpoint{21.348724in}{3.936051in}}%
\pgfpathlineto{\pgfqpoint{21.379337in}{3.926609in}}%
\pgfpathlineto{\pgfqpoint{21.391582in}{3.925188in}}%
\pgfpathlineto{\pgfqpoint{21.403827in}{3.926158in}}%
\pgfpathlineto{\pgfqpoint{21.422194in}{3.927536in}}%
\pgfpathlineto{\pgfqpoint{21.434439in}{3.925543in}}%
\pgfpathlineto{\pgfqpoint{21.452806in}{3.920675in}}%
\pgfpathlineto{\pgfqpoint{21.489541in}{3.914544in}}%
\pgfpathlineto{\pgfqpoint{21.501786in}{3.910201in}}%
\pgfpathlineto{\pgfqpoint{21.520153in}{3.902679in}}%
\pgfpathlineto{\pgfqpoint{21.535098in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{21.569133in}{3.897312in}}%
\pgfpathlineto{\pgfqpoint{21.599745in}{3.897854in}}%
\pgfpathlineto{\pgfqpoint{21.611990in}{3.895045in}}%
\pgfpathlineto{\pgfqpoint{21.660969in}{3.875109in}}%
\pgfpathlineto{\pgfqpoint{21.673214in}{3.872713in}}%
\pgfpathlineto{\pgfqpoint{21.685459in}{3.873012in}}%
\pgfpathlineto{\pgfqpoint{21.722194in}{3.877998in}}%
\pgfpathlineto{\pgfqpoint{21.746684in}{3.875618in}}%
\pgfpathlineto{\pgfqpoint{21.765051in}{3.872680in}}%
\pgfpathlineto{\pgfqpoint{21.814031in}{3.860569in}}%
\pgfpathlineto{\pgfqpoint{21.838520in}{3.854181in}}%
\pgfpathlineto{\pgfqpoint{21.850765in}{3.852607in}}%
\pgfpathlineto{\pgfqpoint{21.893622in}{3.850350in}}%
\pgfpathlineto{\pgfqpoint{21.930357in}{3.848367in}}%
\pgfpathlineto{\pgfqpoint{21.960969in}{3.846138in}}%
\pgfpathlineto{\pgfqpoint{21.997704in}{3.840060in}}%
\pgfpathlineto{\pgfqpoint{22.065051in}{3.827854in}}%
\pgfpathlineto{\pgfqpoint{22.126276in}{3.820199in}}%
\pgfpathlineto{\pgfqpoint{22.169133in}{3.816671in}}%
\pgfpathlineto{\pgfqpoint{22.211990in}{3.810502in}}%
\pgfpathlineto{\pgfqpoint{22.267092in}{3.806094in}}%
\pgfpathlineto{\pgfqpoint{22.279337in}{3.804965in}}%
\pgfpathlineto{\pgfqpoint{22.303827in}{3.804887in}}%
\pgfpathlineto{\pgfqpoint{22.328316in}{3.800538in}}%
\pgfpathlineto{\pgfqpoint{22.352806in}{3.796280in}}%
\pgfpathlineto{\pgfqpoint{22.389541in}{3.792396in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{3.776918in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{3.776918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{5.076470in}}%
\pgfpathlineto{\pgfqpoint{22.313694in}{5.044898in}}%
\pgfpathlineto{\pgfqpoint{22.224235in}{5.028783in}}%
\pgfpathlineto{\pgfqpoint{22.138520in}{5.016967in}}%
\pgfpathlineto{\pgfqpoint{22.071173in}{5.004248in}}%
\pgfpathlineto{\pgfqpoint{22.046684in}{4.999149in}}%
\pgfpathlineto{\pgfqpoint{21.887500in}{4.970042in}}%
\pgfpathlineto{\pgfqpoint{21.863010in}{4.964186in}}%
\pgfpathlineto{\pgfqpoint{21.734439in}{4.936449in}}%
\pgfpathlineto{\pgfqpoint{21.697704in}{4.930821in}}%
\pgfpathlineto{\pgfqpoint{21.667092in}{4.925704in}}%
\pgfpathlineto{\pgfqpoint{21.636480in}{4.917474in}}%
\pgfpathlineto{\pgfqpoint{21.483418in}{4.876553in}}%
\pgfpathlineto{\pgfqpoint{21.452806in}{4.871539in}}%
\pgfpathlineto{\pgfqpoint{21.422194in}{4.864243in}}%
\pgfpathlineto{\pgfqpoint{21.403827in}{4.860431in}}%
\pgfpathlineto{\pgfqpoint{21.360969in}{4.846771in}}%
\pgfpathlineto{\pgfqpoint{21.263010in}{4.818270in}}%
\pgfpathlineto{\pgfqpoint{21.244643in}{4.816037in}}%
\pgfpathlineto{\pgfqpoint{21.226276in}{4.814159in}}%
\pgfpathlineto{\pgfqpoint{21.207908in}{4.809252in}}%
\pgfpathlineto{\pgfqpoint{21.195663in}{4.803466in}}%
\pgfpathlineto{\pgfqpoint{21.177296in}{4.791945in}}%
\pgfpathlineto{\pgfqpoint{21.158929in}{4.782978in}}%
\pgfpathlineto{\pgfqpoint{21.067092in}{4.761791in}}%
\pgfpathlineto{\pgfqpoint{21.054847in}{4.758427in}}%
\pgfpathlineto{\pgfqpoint{21.036480in}{4.753864in}}%
\pgfpathlineto{\pgfqpoint{20.999745in}{4.738498in}}%
\pgfpathlineto{\pgfqpoint{20.987500in}{4.730635in}}%
\pgfpathlineto{\pgfqpoint{20.981378in}{4.728438in}}%
\pgfpathlineto{\pgfqpoint{20.969133in}{4.727772in}}%
\pgfpathlineto{\pgfqpoint{20.956888in}{4.727764in}}%
\pgfpathlineto{\pgfqpoint{20.944643in}{4.724292in}}%
\pgfpathlineto{\pgfqpoint{20.932398in}{4.719611in}}%
\pgfpathlineto{\pgfqpoint{20.883418in}{4.706930in}}%
\pgfpathlineto{\pgfqpoint{20.871173in}{4.699910in}}%
\pgfpathlineto{\pgfqpoint{20.852806in}{4.686648in}}%
\pgfpathlineto{\pgfqpoint{20.840561in}{4.683003in}}%
\pgfpathlineto{\pgfqpoint{20.813178in}{4.677551in}}%
\pgfpathlineto{\pgfqpoint{20.797704in}{4.672045in}}%
\pgfpathlineto{\pgfqpoint{20.785459in}{4.664838in}}%
\pgfpathlineto{\pgfqpoint{20.766287in}{4.653061in}}%
\pgfpathlineto{\pgfqpoint{20.748724in}{4.644080in}}%
\pgfpathlineto{\pgfqpoint{20.736480in}{4.636375in}}%
\pgfpathlineto{\pgfqpoint{20.711990in}{4.625692in}}%
\pgfpathlineto{\pgfqpoint{20.699745in}{4.618462in}}%
\pgfpathlineto{\pgfqpoint{20.693622in}{4.617254in}}%
\pgfpathlineto{\pgfqpoint{20.676995in}{4.616327in}}%
\pgfpathlineto{\pgfqpoint{20.675255in}{4.615955in}}%
\pgfpathlineto{\pgfqpoint{20.664937in}{4.610204in}}%
\pgfpathlineto{\pgfqpoint{20.659156in}{4.604082in}}%
\pgfpathlineto{\pgfqpoint{20.650765in}{4.595057in}}%
\pgfpathlineto{\pgfqpoint{20.613753in}{4.567347in}}%
\pgfpathlineto{\pgfqpoint{20.601786in}{4.565038in}}%
\pgfpathlineto{\pgfqpoint{20.583418in}{4.561826in}}%
\pgfpathlineto{\pgfqpoint{20.577296in}{4.559821in}}%
\pgfpathlineto{\pgfqpoint{20.569369in}{4.555102in}}%
\pgfpathlineto{\pgfqpoint{20.563729in}{4.548980in}}%
\pgfpathlineto{\pgfqpoint{20.552806in}{4.534591in}}%
\pgfpathlineto{\pgfqpoint{20.546684in}{4.529591in}}%
\pgfpathlineto{\pgfqpoint{20.534439in}{4.523721in}}%
\pgfpathlineto{\pgfqpoint{20.521782in}{4.518367in}}%
\pgfpathlineto{\pgfqpoint{20.509567in}{4.506122in}}%
\pgfpathlineto{\pgfqpoint{20.503103in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{20.494350in}{4.487755in}}%
\pgfpathlineto{\pgfqpoint{20.485459in}{4.476112in}}%
\pgfpathlineto{\pgfqpoint{20.467696in}{4.457143in}}%
\pgfpathlineto{\pgfqpoint{20.456931in}{4.438776in}}%
\pgfpathlineto{\pgfqpoint{20.445006in}{4.420408in}}%
\pgfpathlineto{\pgfqpoint{20.430088in}{4.389796in}}%
\pgfpathlineto{\pgfqpoint{20.425278in}{4.371429in}}%
\pgfpathlineto{\pgfqpoint{20.422893in}{4.353061in}}%
\pgfpathlineto{\pgfqpoint{20.421103in}{4.340816in}}%
\pgfpathlineto{\pgfqpoint{20.411549in}{4.304082in}}%
\pgfpathlineto{\pgfqpoint{20.408852in}{4.291837in}}%
\pgfpathlineto{\pgfqpoint{20.408282in}{4.279592in}}%
\pgfpathlineto{\pgfqpoint{20.409798in}{4.267347in}}%
\pgfpathlineto{\pgfqpoint{20.417198in}{4.242857in}}%
\pgfpathlineto{\pgfqpoint{20.427718in}{4.212245in}}%
\pgfpathlineto{\pgfqpoint{20.434379in}{4.200000in}}%
\pgfpathlineto{\pgfqpoint{20.443697in}{4.187755in}}%
\pgfpathlineto{\pgfqpoint{20.467092in}{4.161857in}}%
\pgfpathlineto{\pgfqpoint{20.479337in}{4.149654in}}%
\pgfpathlineto{\pgfqpoint{20.486909in}{4.144898in}}%
\pgfpathlineto{\pgfqpoint{20.497704in}{4.141187in}}%
\pgfpathlineto{\pgfqpoint{20.522194in}{4.134995in}}%
\pgfpathlineto{\pgfqpoint{20.540561in}{4.127021in}}%
\pgfpathlineto{\pgfqpoint{20.567851in}{4.108163in}}%
\pgfpathlineto{\pgfqpoint{20.581768in}{4.095918in}}%
\pgfpathlineto{\pgfqpoint{20.589541in}{4.090792in}}%
\pgfpathlineto{\pgfqpoint{20.595663in}{4.088658in}}%
\pgfpathlineto{\pgfqpoint{20.614031in}{4.086659in}}%
\pgfpathlineto{\pgfqpoint{20.669133in}{4.084711in}}%
\pgfpathlineto{\pgfqpoint{20.675255in}{4.081603in}}%
\pgfpathlineto{\pgfqpoint{20.693622in}{4.068704in}}%
\pgfpathlineto{\pgfqpoint{20.705867in}{4.063853in}}%
\pgfpathlineto{\pgfqpoint{20.730357in}{4.059060in}}%
\pgfpathlineto{\pgfqpoint{20.754847in}{4.058038in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{4.041784in}}%
\pgfpathlineto{\pgfqpoint{20.828316in}{4.037921in}}%
\pgfpathlineto{\pgfqpoint{20.846684in}{4.033273in}}%
\pgfpathlineto{\pgfqpoint{20.865051in}{4.029499in}}%
\pgfpathlineto{\pgfqpoint{20.901786in}{4.017520in}}%
\pgfpathlineto{\pgfqpoint{20.926276in}{4.015182in}}%
\pgfpathlineto{\pgfqpoint{20.963010in}{4.013038in}}%
\pgfpathlineto{\pgfqpoint{20.987500in}{4.008243in}}%
\pgfpathlineto{\pgfqpoint{20.999745in}{4.001390in}}%
\pgfpathlineto{\pgfqpoint{21.011990in}{3.993763in}}%
\pgfpathlineto{\pgfqpoint{21.024235in}{3.989091in}}%
\pgfpathlineto{\pgfqpoint{21.048724in}{3.982960in}}%
\pgfpathlineto{\pgfqpoint{21.060969in}{3.982868in}}%
\pgfpathlineto{\pgfqpoint{21.079337in}{3.985660in}}%
\pgfpathlineto{\pgfqpoint{21.091582in}{3.984310in}}%
\pgfpathlineto{\pgfqpoint{21.116071in}{3.975644in}}%
\pgfpathlineto{\pgfqpoint{21.128316in}{3.975276in}}%
\pgfpathlineto{\pgfqpoint{21.152806in}{3.977377in}}%
\pgfpathlineto{\pgfqpoint{21.165051in}{3.974967in}}%
\pgfpathlineto{\pgfqpoint{21.177296in}{3.970354in}}%
\pgfpathlineto{\pgfqpoint{21.214031in}{3.954051in}}%
\pgfpathlineto{\pgfqpoint{21.226276in}{3.950543in}}%
\pgfpathlineto{\pgfqpoint{21.238520in}{3.950100in}}%
\pgfpathlineto{\pgfqpoint{21.256888in}{3.949948in}}%
\pgfpathlineto{\pgfqpoint{21.269133in}{3.947887in}}%
\pgfpathlineto{\pgfqpoint{21.305867in}{3.939600in}}%
\pgfpathlineto{\pgfqpoint{21.348724in}{3.934941in}}%
\pgfpathlineto{\pgfqpoint{21.373214in}{3.932993in}}%
\pgfpathlineto{\pgfqpoint{21.391582in}{3.929770in}}%
\pgfpathlineto{\pgfqpoint{21.405915in}{3.924490in}}%
\pgfpathlineto{\pgfqpoint{21.422194in}{3.917935in}}%
\pgfpathlineto{\pgfqpoint{21.471173in}{3.905675in}}%
\pgfpathlineto{\pgfqpoint{21.489541in}{3.904080in}}%
\pgfpathlineto{\pgfqpoint{21.501786in}{3.905194in}}%
\pgfpathlineto{\pgfqpoint{21.520153in}{3.907603in}}%
\pgfpathlineto{\pgfqpoint{21.532398in}{3.906088in}}%
\pgfpathlineto{\pgfqpoint{21.582079in}{3.893878in}}%
\pgfpathlineto{\pgfqpoint{21.593622in}{3.890574in}}%
\pgfpathlineto{\pgfqpoint{21.605867in}{3.889260in}}%
\pgfpathlineto{\pgfqpoint{21.654847in}{3.890678in}}%
\pgfpathlineto{\pgfqpoint{21.667092in}{3.890927in}}%
\pgfpathlineto{\pgfqpoint{21.679337in}{3.888462in}}%
\pgfpathlineto{\pgfqpoint{21.722194in}{3.872951in}}%
\pgfpathlineto{\pgfqpoint{21.771173in}{3.865372in}}%
\pgfpathlineto{\pgfqpoint{21.795663in}{3.865173in}}%
\pgfpathlineto{\pgfqpoint{21.820153in}{3.866196in}}%
\pgfpathlineto{\pgfqpoint{21.857371in}{3.863265in}}%
\pgfpathlineto{\pgfqpoint{21.911990in}{3.850901in}}%
\pgfpathlineto{\pgfqpoint{21.948724in}{3.840524in}}%
\pgfpathlineto{\pgfqpoint{21.967092in}{3.838427in}}%
\pgfpathlineto{\pgfqpoint{22.016071in}{3.836197in}}%
\pgfpathlineto{\pgfqpoint{22.034439in}{3.835939in}}%
\pgfpathlineto{\pgfqpoint{22.083418in}{3.829307in}}%
\pgfpathlineto{\pgfqpoint{22.114031in}{3.824966in}}%
\pgfpathlineto{\pgfqpoint{22.140154in}{3.820408in}}%
\pgfpathlineto{\pgfqpoint{22.156888in}{3.817214in}}%
\pgfpathlineto{\pgfqpoint{22.181378in}{3.815893in}}%
\pgfpathlineto{\pgfqpoint{22.199745in}{3.814256in}}%
\pgfpathlineto{\pgfqpoint{22.309949in}{3.798296in}}%
\pgfpathlineto{\pgfqpoint{22.346684in}{3.797074in}}%
\pgfpathlineto{\pgfqpoint{22.371173in}{3.792526in}}%
\pgfpathlineto{\pgfqpoint{22.414031in}{3.784991in}}%
\pgfpathlineto{\pgfqpoint{22.432398in}{3.783361in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{3.779272in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{3.779272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.523541in}{5.203959in}}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{5.076375in}}%
\pgfpathlineto{\pgfqpoint{22.472316in}{5.070612in}}%
\pgfpathlineto{\pgfqpoint{22.311908in}{5.044531in}}%
\pgfpathlineto{\pgfqpoint{22.156153in}{5.017469in}}%
\pgfpathlineto{\pgfqpoint{22.005173in}{4.989673in}}%
\pgfpathlineto{\pgfqpoint{21.859337in}{4.960776in}}%
\pgfpathlineto{\pgfqpoint{21.718643in}{4.930776in}}%
\pgfpathlineto{\pgfqpoint{21.583337in}{4.899429in}}%
\pgfpathlineto{\pgfqpoint{21.453663in}{4.866857in}}%
\pgfpathlineto{\pgfqpoint{21.329745in}{4.832816in}}%
\pgfpathlineto{\pgfqpoint{21.211827in}{4.797184in}}%
\pgfpathlineto{\pgfqpoint{21.100031in}{4.759959in}}%
\pgfpathlineto{\pgfqpoint{20.994724in}{4.721143in}}%
\pgfpathlineto{\pgfqpoint{20.895908in}{4.680857in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{4.639102in}}%
\pgfpathlineto{\pgfqpoint{20.719582in}{4.594531in}}%
\pgfpathlineto{\pgfqpoint{20.645133in}{4.544816in}}%
\pgfpathlineto{\pgfqpoint{20.583786in}{4.487878in}}%
\pgfpathlineto{\pgfqpoint{20.538847in}{4.424327in}}%
\pgfpathlineto{\pgfqpoint{20.512276in}{4.357469in}}%
\pgfpathlineto{\pgfqpoint{20.503827in}{4.291837in}}%
\pgfpathlineto{\pgfqpoint{20.516561in}{4.228653in}}%
\pgfpathlineto{\pgfqpoint{20.561990in}{4.175633in}}%
\pgfpathlineto{\pgfqpoint{20.628235in}{4.137918in}}%
\pgfpathlineto{\pgfqpoint{20.704031in}{4.106327in}}%
\pgfpathlineto{\pgfqpoint{20.786929in}{4.077673in}}%
\pgfpathlineto{\pgfqpoint{20.876439in}{4.051102in}}%
\pgfpathlineto{\pgfqpoint{20.972071in}{4.026245in}}%
\pgfpathlineto{\pgfqpoint{21.073827in}{4.002490in}}%
\pgfpathlineto{\pgfqpoint{21.181337in}{3.979714in}}%
\pgfpathlineto{\pgfqpoint{21.294480in}{3.957429in}}%
\pgfpathlineto{\pgfqpoint{21.413133in}{3.935633in}}%
\pgfpathlineto{\pgfqpoint{21.537051in}{3.914204in}}%
\pgfpathlineto{\pgfqpoint{21.666357in}{3.893265in}}%
\pgfpathlineto{\pgfqpoint{21.800806in}{3.872816in}}%
\pgfpathlineto{\pgfqpoint{21.940153in}{3.852980in}}%
\pgfpathlineto{\pgfqpoint{22.084520in}{3.833633in}}%
\pgfpathlineto{\pgfqpoint{22.233541in}{3.814776in}}%
\pgfpathlineto{\pgfqpoint{22.387214in}{3.796286in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{3.782400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{3.019467in}}%
\pgfpathlineto{\pgfqpoint{5.690561in}{2.984973in}}%
\pgfpathlineto{\pgfqpoint{5.506888in}{2.953445in}}%
\pgfpathlineto{\pgfqpoint{5.408929in}{2.934885in}}%
\pgfpathlineto{\pgfqpoint{5.292602in}{2.913296in}}%
\pgfpathlineto{\pgfqpoint{5.231378in}{2.901022in}}%
\pgfpathlineto{\pgfqpoint{5.017092in}{2.855236in}}%
\pgfpathlineto{\pgfqpoint{4.753827in}{2.790883in}}%
\pgfpathlineto{\pgfqpoint{4.710969in}{2.776448in}}%
\pgfpathlineto{\pgfqpoint{4.692602in}{2.770992in}}%
\pgfpathlineto{\pgfqpoint{4.680357in}{2.769736in}}%
\pgfpathlineto{\pgfqpoint{4.649745in}{2.768329in}}%
\pgfpathlineto{\pgfqpoint{4.643622in}{2.766372in}}%
\pgfpathlineto{\pgfqpoint{4.631378in}{2.759350in}}%
\pgfpathlineto{\pgfqpoint{4.619133in}{2.752734in}}%
\pgfpathlineto{\pgfqpoint{4.594643in}{2.743854in}}%
\pgfpathlineto{\pgfqpoint{4.582398in}{2.742197in}}%
\pgfpathlineto{\pgfqpoint{4.570153in}{2.740716in}}%
\pgfpathlineto{\pgfqpoint{4.557908in}{2.735741in}}%
\pgfpathlineto{\pgfqpoint{4.539541in}{2.725583in}}%
\pgfpathlineto{\pgfqpoint{4.496684in}{2.707782in}}%
\pgfpathlineto{\pgfqpoint{4.484439in}{2.707580in}}%
\pgfpathlineto{\pgfqpoint{4.472194in}{2.708774in}}%
\pgfpathlineto{\pgfqpoint{4.466071in}{2.708273in}}%
\pgfpathlineto{\pgfqpoint{4.459316in}{2.706122in}}%
\pgfpathlineto{\pgfqpoint{4.447704in}{2.699203in}}%
\pgfpathlineto{\pgfqpoint{4.435459in}{2.691933in}}%
\pgfpathlineto{\pgfqpoint{4.423214in}{2.688453in}}%
\pgfpathlineto{\pgfqpoint{4.398724in}{2.684047in}}%
\pgfpathlineto{\pgfqpoint{4.361990in}{2.671115in}}%
\pgfpathlineto{\pgfqpoint{4.349745in}{2.669311in}}%
\pgfpathlineto{\pgfqpoint{4.331378in}{2.667277in}}%
\pgfpathlineto{\pgfqpoint{4.306888in}{2.660164in}}%
\pgfpathlineto{\pgfqpoint{4.288520in}{2.653157in}}%
\pgfpathlineto{\pgfqpoint{4.275275in}{2.644898in}}%
\pgfpathlineto{\pgfqpoint{4.264031in}{2.637479in}}%
\pgfpathlineto{\pgfqpoint{4.233418in}{2.621206in}}%
\pgfpathlineto{\pgfqpoint{4.221173in}{2.619134in}}%
\pgfpathlineto{\pgfqpoint{4.208929in}{2.617999in}}%
\pgfpathlineto{\pgfqpoint{4.195775in}{2.614286in}}%
\pgfpathlineto{\pgfqpoint{4.166071in}{2.601519in}}%
\pgfpathlineto{\pgfqpoint{4.141443in}{2.589796in}}%
\pgfpathlineto{\pgfqpoint{4.123214in}{2.580528in}}%
\pgfpathlineto{\pgfqpoint{4.096868in}{2.565306in}}%
\pgfpathlineto{\pgfqpoint{4.074235in}{2.550699in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{2.546138in}}%
\pgfpathlineto{\pgfqpoint{4.043622in}{2.540727in}}%
\pgfpathlineto{\pgfqpoint{4.031378in}{2.536746in}}%
\pgfpathlineto{\pgfqpoint{4.019133in}{2.533919in}}%
\pgfpathlineto{\pgfqpoint{4.010501in}{2.528571in}}%
\pgfpathlineto{\pgfqpoint{3.996023in}{2.516327in}}%
\pgfpathlineto{\pgfqpoint{3.988520in}{2.512637in}}%
\pgfpathlineto{\pgfqpoint{3.964031in}{2.503920in}}%
\pgfpathlineto{\pgfqpoint{3.952246in}{2.491837in}}%
\pgfpathlineto{\pgfqpoint{3.939541in}{2.475242in}}%
\pgfpathlineto{\pgfqpoint{3.927296in}{2.466382in}}%
\pgfpathlineto{\pgfqpoint{3.896684in}{2.444870in}}%
\pgfpathlineto{\pgfqpoint{3.884439in}{2.436999in}}%
\pgfpathlineto{\pgfqpoint{3.878210in}{2.430612in}}%
\pgfpathlineto{\pgfqpoint{3.865069in}{2.412245in}}%
\pgfpathlineto{\pgfqpoint{3.848979in}{2.387755in}}%
\pgfpathlineto{\pgfqpoint{3.844542in}{2.375510in}}%
\pgfpathlineto{\pgfqpoint{3.840382in}{2.363265in}}%
\pgfpathlineto{\pgfqpoint{3.833932in}{2.351020in}}%
\pgfpathlineto{\pgfqpoint{3.819585in}{2.326531in}}%
\pgfpathlineto{\pgfqpoint{3.815141in}{2.314286in}}%
\pgfpathlineto{\pgfqpoint{3.807888in}{2.283673in}}%
\pgfpathlineto{\pgfqpoint{3.808100in}{2.271429in}}%
\pgfpathlineto{\pgfqpoint{3.809641in}{2.259184in}}%
\pgfpathlineto{\pgfqpoint{3.808020in}{2.246939in}}%
\pgfpathlineto{\pgfqpoint{3.804186in}{2.228571in}}%
\pgfpathlineto{\pgfqpoint{3.803567in}{2.216327in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{2.203110in}}%
\pgfpathlineto{\pgfqpoint{3.811232in}{2.173469in}}%
\pgfpathlineto{\pgfqpoint{3.817092in}{2.154886in}}%
\pgfpathlineto{\pgfqpoint{3.826893in}{2.136735in}}%
\pgfpathlineto{\pgfqpoint{3.835901in}{2.124490in}}%
\pgfpathlineto{\pgfqpoint{3.853827in}{2.107436in}}%
\pgfpathlineto{\pgfqpoint{3.864331in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{3.896684in}{2.080077in}}%
\pgfpathlineto{\pgfqpoint{3.908929in}{2.075287in}}%
\pgfpathlineto{\pgfqpoint{3.933418in}{2.068845in}}%
\pgfpathlineto{\pgfqpoint{3.951786in}{2.053115in}}%
\pgfpathlineto{\pgfqpoint{3.957908in}{2.050482in}}%
\pgfpathlineto{\pgfqpoint{3.976276in}{2.047135in}}%
\pgfpathlineto{\pgfqpoint{3.988729in}{2.044898in}}%
\pgfpathlineto{\pgfqpoint{4.000765in}{2.039116in}}%
\pgfpathlineto{\pgfqpoint{4.013010in}{2.032448in}}%
\pgfpathlineto{\pgfqpoint{4.031378in}{2.025442in}}%
\pgfpathlineto{\pgfqpoint{4.043622in}{2.021727in}}%
\pgfpathlineto{\pgfqpoint{4.055867in}{2.020807in}}%
\pgfpathlineto{\pgfqpoint{4.068112in}{2.020393in}}%
\pgfpathlineto{\pgfqpoint{4.092602in}{2.016198in}}%
\pgfpathlineto{\pgfqpoint{4.110969in}{2.015269in}}%
\pgfpathlineto{\pgfqpoint{4.123214in}{2.011238in}}%
\pgfpathlineto{\pgfqpoint{4.154191in}{1.995918in}}%
\pgfpathlineto{\pgfqpoint{4.167572in}{1.989796in}}%
\pgfpathlineto{\pgfqpoint{4.184439in}{1.984613in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{1.983067in}}%
\pgfpathlineto{\pgfqpoint{4.215051in}{1.981148in}}%
\pgfpathlineto{\pgfqpoint{4.270153in}{1.964347in}}%
\pgfpathlineto{\pgfqpoint{4.282938in}{1.965306in}}%
\pgfpathlineto{\pgfqpoint{4.294643in}{1.967059in}}%
\pgfpathlineto{\pgfqpoint{4.306888in}{1.966376in}}%
\pgfpathlineto{\pgfqpoint{4.325255in}{1.960892in}}%
\pgfpathlineto{\pgfqpoint{4.361990in}{1.949889in}}%
\pgfpathlineto{\pgfqpoint{4.392602in}{1.939614in}}%
\pgfpathlineto{\pgfqpoint{4.417092in}{1.936026in}}%
\pgfpathlineto{\pgfqpoint{4.441582in}{1.931566in}}%
\pgfpathlineto{\pgfqpoint{4.472194in}{1.924971in}}%
\pgfpathlineto{\pgfqpoint{4.533418in}{1.915645in}}%
\pgfpathlineto{\pgfqpoint{4.557908in}{1.910113in}}%
\pgfpathlineto{\pgfqpoint{4.590170in}{1.904082in}}%
\pgfpathlineto{\pgfqpoint{4.637500in}{1.893476in}}%
\pgfpathlineto{\pgfqpoint{4.661990in}{1.892650in}}%
\pgfpathlineto{\pgfqpoint{4.680357in}{1.888948in}}%
\pgfpathlineto{\pgfqpoint{4.718332in}{1.885714in}}%
\pgfpathlineto{\pgfqpoint{4.747704in}{1.880831in}}%
\pgfpathlineto{\pgfqpoint{4.766071in}{1.876782in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{1.867248in}}%
\pgfpathlineto{\pgfqpoint{4.815051in}{1.863075in}}%
\pgfpathlineto{\pgfqpoint{4.851786in}{1.854149in}}%
\pgfpathlineto{\pgfqpoint{5.004847in}{1.835752in}}%
\pgfpathlineto{\pgfqpoint{5.019598in}{1.830612in}}%
\pgfpathlineto{\pgfqpoint{5.035459in}{1.825562in}}%
\pgfpathlineto{\pgfqpoint{5.066071in}{1.820838in}}%
\pgfpathlineto{\pgfqpoint{5.102806in}{1.816120in}}%
\pgfpathlineto{\pgfqpoint{5.121173in}{1.816703in}}%
\pgfpathlineto{\pgfqpoint{5.139541in}{1.817245in}}%
\pgfpathlineto{\pgfqpoint{5.151786in}{1.815058in}}%
\pgfpathlineto{\pgfqpoint{5.170153in}{1.811020in}}%
\pgfpathlineto{\pgfqpoint{5.231378in}{1.804406in}}%
\pgfpathlineto{\pgfqpoint{5.261990in}{1.801974in}}%
\pgfpathlineto{\pgfqpoint{5.286480in}{1.797339in}}%
\pgfpathlineto{\pgfqpoint{5.341582in}{1.786413in}}%
\pgfpathlineto{\pgfqpoint{5.451786in}{1.776427in}}%
\pgfpathlineto{\pgfqpoint{5.537500in}{1.759935in}}%
\pgfpathlineto{\pgfqpoint{5.555867in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.580357in}{1.757893in}}%
\pgfpathlineto{\pgfqpoint{5.653827in}{1.749506in}}%
\pgfpathlineto{\pgfqpoint{5.678316in}{1.746013in}}%
\pgfpathlineto{\pgfqpoint{5.708929in}{1.744589in}}%
\pgfpathlineto{\pgfqpoint{5.733418in}{1.742902in}}%
\pgfpathlineto{\pgfqpoint{5.764031in}{1.738309in}}%
\pgfpathlineto{\pgfqpoint{5.795483in}{1.732653in}}%
\pgfpathlineto{\pgfqpoint{5.855867in}{1.725518in}}%
\pgfpathlineto{\pgfqpoint{5.886480in}{1.722529in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{1.721746in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{1.721746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{3.019325in}}%
\pgfpathlineto{\pgfqpoint{5.733418in}{2.992380in}}%
\pgfpathlineto{\pgfqpoint{5.433418in}{2.940455in}}%
\pgfpathlineto{\pgfqpoint{5.384439in}{2.930516in}}%
\pgfpathlineto{\pgfqpoint{5.286480in}{2.913423in}}%
\pgfpathlineto{\pgfqpoint{5.188520in}{2.892497in}}%
\pgfpathlineto{\pgfqpoint{5.053827in}{2.865042in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{2.801915in}}%
\pgfpathlineto{\pgfqpoint{4.747704in}{2.788326in}}%
\pgfpathlineto{\pgfqpoint{4.689985in}{2.773469in}}%
\pgfpathlineto{\pgfqpoint{4.674235in}{2.765928in}}%
\pgfpathlineto{\pgfqpoint{4.655867in}{2.756650in}}%
\pgfpathlineto{\pgfqpoint{4.643622in}{2.754029in}}%
\pgfpathlineto{\pgfqpoint{4.625255in}{2.752256in}}%
\pgfpathlineto{\pgfqpoint{4.600765in}{2.746627in}}%
\pgfpathlineto{\pgfqpoint{4.588520in}{2.741220in}}%
\pgfpathlineto{\pgfqpoint{4.576276in}{2.734683in}}%
\pgfpathlineto{\pgfqpoint{4.564031in}{2.731635in}}%
\pgfpathlineto{\pgfqpoint{4.539541in}{2.729630in}}%
\pgfpathlineto{\pgfqpoint{4.515051in}{2.723146in}}%
\pgfpathlineto{\pgfqpoint{4.502806in}{2.720949in}}%
\pgfpathlineto{\pgfqpoint{4.490561in}{2.715753in}}%
\pgfpathlineto{\pgfqpoint{4.472194in}{2.703267in}}%
\pgfpathlineto{\pgfqpoint{4.462169in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{4.453827in}{2.699160in}}%
\pgfpathlineto{\pgfqpoint{4.435459in}{2.697624in}}%
\pgfpathlineto{\pgfqpoint{4.423214in}{2.693419in}}%
\pgfpathlineto{\pgfqpoint{4.404847in}{2.684657in}}%
\pgfpathlineto{\pgfqpoint{4.392148in}{2.681633in}}%
\pgfpathlineto{\pgfqpoint{4.374235in}{2.678974in}}%
\pgfpathlineto{\pgfqpoint{4.361633in}{2.675510in}}%
\pgfpathlineto{\pgfqpoint{4.348446in}{2.669388in}}%
\pgfpathlineto{\pgfqpoint{4.324341in}{2.657143in}}%
\pgfpathlineto{\pgfqpoint{4.306888in}{2.650355in}}%
\pgfpathlineto{\pgfqpoint{4.288520in}{2.645636in}}%
\pgfpathlineto{\pgfqpoint{4.270153in}{2.643555in}}%
\pgfpathlineto{\pgfqpoint{4.257908in}{2.642293in}}%
\pgfpathlineto{\pgfqpoint{4.239541in}{2.637568in}}%
\pgfpathlineto{\pgfqpoint{4.227296in}{2.632348in}}%
\pgfpathlineto{\pgfqpoint{4.211967in}{2.620408in}}%
\pgfpathlineto{\pgfqpoint{4.202806in}{2.614269in}}%
\pgfpathlineto{\pgfqpoint{4.172194in}{2.600332in}}%
\pgfpathlineto{\pgfqpoint{4.152616in}{2.589796in}}%
\pgfpathlineto{\pgfqpoint{4.141582in}{2.583048in}}%
\pgfpathlineto{\pgfqpoint{4.110969in}{2.568014in}}%
\pgfpathlineto{\pgfqpoint{4.098724in}{2.562588in}}%
\pgfpathlineto{\pgfqpoint{4.085809in}{2.559184in}}%
\pgfpathlineto{\pgfqpoint{4.068112in}{2.555298in}}%
\pgfpathlineto{\pgfqpoint{4.055867in}{2.549092in}}%
\pgfpathlineto{\pgfqpoint{4.031378in}{2.531771in}}%
\pgfpathlineto{\pgfqpoint{4.025255in}{2.525991in}}%
\pgfpathlineto{\pgfqpoint{4.013010in}{2.520570in}}%
\pgfpathlineto{\pgfqpoint{3.994643in}{2.513106in}}%
\pgfpathlineto{\pgfqpoint{3.988520in}{2.508227in}}%
\pgfpathlineto{\pgfqpoint{3.976276in}{2.495499in}}%
\pgfpathlineto{\pgfqpoint{3.970153in}{2.492664in}}%
\pgfpathlineto{\pgfqpoint{3.951786in}{2.490415in}}%
\pgfpathlineto{\pgfqpoint{3.933418in}{2.487344in}}%
\pgfpathlineto{\pgfqpoint{3.927296in}{2.484517in}}%
\pgfpathlineto{\pgfqpoint{3.915051in}{2.474444in}}%
\pgfpathlineto{\pgfqpoint{3.902715in}{2.461224in}}%
\pgfpathlineto{\pgfqpoint{3.895106in}{2.448980in}}%
\pgfpathlineto{\pgfqpoint{3.885861in}{2.430612in}}%
\pgfpathlineto{\pgfqpoint{3.877296in}{2.418367in}}%
\pgfpathlineto{\pgfqpoint{3.862718in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{3.853827in}{2.387699in}}%
\pgfpathlineto{\pgfqpoint{3.837474in}{2.369388in}}%
\pgfpathlineto{\pgfqpoint{3.834372in}{2.363265in}}%
\pgfpathlineto{\pgfqpoint{3.826987in}{2.338776in}}%
\pgfpathlineto{\pgfqpoint{3.819455in}{2.302041in}}%
\pgfpathlineto{\pgfqpoint{3.816893in}{2.277551in}}%
\pgfpathlineto{\pgfqpoint{3.808120in}{2.246939in}}%
\pgfpathlineto{\pgfqpoint{3.807352in}{2.216327in}}%
\pgfpathlineto{\pgfqpoint{3.809442in}{2.197959in}}%
\pgfpathlineto{\pgfqpoint{3.811615in}{2.185714in}}%
\pgfpathlineto{\pgfqpoint{3.817092in}{2.169607in}}%
\pgfpathlineto{\pgfqpoint{3.821310in}{2.161224in}}%
\pgfpathlineto{\pgfqpoint{3.844100in}{2.124490in}}%
\pgfpathlineto{\pgfqpoint{3.861275in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{3.866477in}{2.093878in}}%
\pgfpathlineto{\pgfqpoint{3.874185in}{2.087755in}}%
\pgfpathlineto{\pgfqpoint{3.887205in}{2.081633in}}%
\pgfpathlineto{\pgfqpoint{3.902806in}{2.074211in}}%
\pgfpathlineto{\pgfqpoint{3.927296in}{2.059385in}}%
\pgfpathlineto{\pgfqpoint{3.939541in}{2.057860in}}%
\pgfpathlineto{\pgfqpoint{3.951786in}{2.056743in}}%
\pgfpathlineto{\pgfqpoint{3.957908in}{2.054855in}}%
\pgfpathlineto{\pgfqpoint{3.976276in}{2.044089in}}%
\pgfpathlineto{\pgfqpoint{3.988520in}{2.037620in}}%
\pgfpathlineto{\pgfqpoint{4.000765in}{2.035824in}}%
\pgfpathlineto{\pgfqpoint{4.019133in}{2.034417in}}%
\pgfpathlineto{\pgfqpoint{4.037500in}{2.029311in}}%
\pgfpathlineto{\pgfqpoint{4.049745in}{2.025635in}}%
\pgfpathlineto{\pgfqpoint{4.068112in}{2.017760in}}%
\pgfpathlineto{\pgfqpoint{4.086480in}{2.011970in}}%
\pgfpathlineto{\pgfqpoint{4.102688in}{2.002041in}}%
\pgfpathlineto{\pgfqpoint{4.110969in}{1.999247in}}%
\pgfpathlineto{\pgfqpoint{4.123214in}{1.997427in}}%
\pgfpathlineto{\pgfqpoint{4.141582in}{1.997296in}}%
\pgfpathlineto{\pgfqpoint{4.166071in}{1.998822in}}%
\pgfpathlineto{\pgfqpoint{4.184439in}{1.995661in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{1.991862in}}%
\pgfpathlineto{\pgfqpoint{4.215051in}{1.982222in}}%
\pgfpathlineto{\pgfqpoint{4.251786in}{1.972181in}}%
\pgfpathlineto{\pgfqpoint{4.270153in}{1.970580in}}%
\pgfpathlineto{\pgfqpoint{4.282398in}{1.964679in}}%
\pgfpathlineto{\pgfqpoint{4.294643in}{1.957383in}}%
\pgfpathlineto{\pgfqpoint{4.306888in}{1.953299in}}%
\pgfpathlineto{\pgfqpoint{4.343622in}{1.949181in}}%
\pgfpathlineto{\pgfqpoint{4.355867in}{1.949439in}}%
\pgfpathlineto{\pgfqpoint{4.374235in}{1.950418in}}%
\pgfpathlineto{\pgfqpoint{4.392602in}{1.949339in}}%
\pgfpathlineto{\pgfqpoint{4.404847in}{1.945935in}}%
\pgfpathlineto{\pgfqpoint{4.441582in}{1.933323in}}%
\pgfpathlineto{\pgfqpoint{4.490561in}{1.923582in}}%
\pgfpathlineto{\pgfqpoint{4.527296in}{1.918191in}}%
\pgfpathlineto{\pgfqpoint{4.557908in}{1.914182in}}%
\pgfpathlineto{\pgfqpoint{4.613010in}{1.903200in}}%
\pgfpathlineto{\pgfqpoint{4.631378in}{1.900750in}}%
\pgfpathlineto{\pgfqpoint{4.649745in}{1.894695in}}%
\pgfpathlineto{\pgfqpoint{4.661990in}{1.891443in}}%
\pgfpathlineto{\pgfqpoint{4.686480in}{1.888805in}}%
\pgfpathlineto{\pgfqpoint{4.735459in}{1.876287in}}%
\pgfpathlineto{\pgfqpoint{4.766071in}{1.870102in}}%
\pgfpathlineto{\pgfqpoint{4.784439in}{1.870365in}}%
\pgfpathlineto{\pgfqpoint{4.802806in}{1.869386in}}%
\pgfpathlineto{\pgfqpoint{4.827296in}{1.866461in}}%
\pgfpathlineto{\pgfqpoint{4.851786in}{1.859884in}}%
\pgfpathlineto{\pgfqpoint{4.870153in}{1.855400in}}%
\pgfpathlineto{\pgfqpoint{4.900765in}{1.851331in}}%
\pgfpathlineto{\pgfqpoint{4.925255in}{1.846567in}}%
\pgfpathlineto{\pgfqpoint{4.974235in}{1.838084in}}%
\pgfpathlineto{\pgfqpoint{4.998724in}{1.834553in}}%
\pgfpathlineto{\pgfqpoint{5.072194in}{1.827039in}}%
\pgfpathlineto{\pgfqpoint{5.121173in}{1.818529in}}%
\pgfpathlineto{\pgfqpoint{5.142662in}{1.812245in}}%
\pgfpathlineto{\pgfqpoint{5.157908in}{1.810546in}}%
\pgfpathlineto{\pgfqpoint{5.200765in}{1.807192in}}%
\pgfpathlineto{\pgfqpoint{5.268112in}{1.795767in}}%
\pgfpathlineto{\pgfqpoint{5.323214in}{1.790087in}}%
\pgfpathlineto{\pgfqpoint{5.457908in}{1.770701in}}%
\pgfpathlineto{\pgfqpoint{5.537500in}{1.764144in}}%
\pgfpathlineto{\pgfqpoint{5.647704in}{1.748304in}}%
\pgfpathlineto{\pgfqpoint{5.684439in}{1.745977in}}%
\pgfpathlineto{\pgfqpoint{5.837500in}{1.725945in}}%
\pgfpathlineto{\pgfqpoint{5.886480in}{1.722459in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{1.720205in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{1.720205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916398in}{3.146816in}}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{3.019232in}}%
\pgfpathlineto{\pgfqpoint{5.865173in}{3.013469in}}%
\pgfpathlineto{\pgfqpoint{5.704765in}{2.987388in}}%
\pgfpathlineto{\pgfqpoint{5.549010in}{2.960327in}}%
\pgfpathlineto{\pgfqpoint{5.398031in}{2.932531in}}%
\pgfpathlineto{\pgfqpoint{5.252194in}{2.903633in}}%
\pgfpathlineto{\pgfqpoint{5.111500in}{2.873633in}}%
\pgfpathlineto{\pgfqpoint{4.976194in}{2.842286in}}%
\pgfpathlineto{\pgfqpoint{4.846520in}{2.809714in}}%
\pgfpathlineto{\pgfqpoint{4.722602in}{2.775673in}}%
\pgfpathlineto{\pgfqpoint{4.604684in}{2.740041in}}%
\pgfpathlineto{\pgfqpoint{4.492888in}{2.702816in}}%
\pgfpathlineto{\pgfqpoint{4.387582in}{2.664000in}}%
\pgfpathlineto{\pgfqpoint{4.288765in}{2.623714in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{2.581959in}}%
\pgfpathlineto{\pgfqpoint{4.112439in}{2.537388in}}%
\pgfpathlineto{\pgfqpoint{4.037990in}{2.487673in}}%
\pgfpathlineto{\pgfqpoint{3.976643in}{2.430735in}}%
\pgfpathlineto{\pgfqpoint{3.931704in}{2.367184in}}%
\pgfpathlineto{\pgfqpoint{3.905133in}{2.300327in}}%
\pgfpathlineto{\pgfqpoint{3.896684in}{2.234694in}}%
\pgfpathlineto{\pgfqpoint{3.909418in}{2.171510in}}%
\pgfpathlineto{\pgfqpoint{3.954847in}{2.118490in}}%
\pgfpathlineto{\pgfqpoint{4.021092in}{2.080776in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{2.049184in}}%
\pgfpathlineto{\pgfqpoint{4.179786in}{2.020531in}}%
\pgfpathlineto{\pgfqpoint{4.269296in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{4.364929in}{1.969102in}}%
\pgfpathlineto{\pgfqpoint{4.466684in}{1.945347in}}%
\pgfpathlineto{\pgfqpoint{4.574194in}{1.922571in}}%
\pgfpathlineto{\pgfqpoint{4.687337in}{1.900286in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{1.878490in}}%
\pgfpathlineto{\pgfqpoint{4.929908in}{1.857061in}}%
\pgfpathlineto{\pgfqpoint{5.059214in}{1.836122in}}%
\pgfpathlineto{\pgfqpoint{5.193663in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{5.333010in}{1.795837in}}%
\pgfpathlineto{\pgfqpoint{5.477378in}{1.776490in}}%
\pgfpathlineto{\pgfqpoint{5.626398in}{1.757633in}}%
\pgfpathlineto{\pgfqpoint{5.780071in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{1.725257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{3.019397in}}%
\pgfpathlineto{\pgfqpoint{9.036480in}{2.989222in}}%
\pgfpathlineto{\pgfqpoint{8.901786in}{2.966583in}}%
\pgfpathlineto{\pgfqpoint{8.858929in}{2.959441in}}%
\pgfpathlineto{\pgfqpoint{8.791582in}{2.947368in}}%
\pgfpathlineto{\pgfqpoint{8.681378in}{2.926176in}}%
\pgfpathlineto{\pgfqpoint{8.626276in}{2.915974in}}%
\pgfpathlineto{\pgfqpoint{8.571173in}{2.904785in}}%
\pgfpathlineto{\pgfqpoint{8.509949in}{2.892160in}}%
\pgfpathlineto{\pgfqpoint{8.448724in}{2.879444in}}%
\pgfpathlineto{\pgfqpoint{8.375255in}{2.864361in}}%
\pgfpathlineto{\pgfqpoint{8.332398in}{2.855491in}}%
\pgfpathlineto{\pgfqpoint{8.294327in}{2.846939in}}%
\pgfpathlineto{\pgfqpoint{8.271173in}{2.840437in}}%
\pgfpathlineto{\pgfqpoint{8.250362in}{2.834694in}}%
\pgfpathlineto{\pgfqpoint{8.185459in}{2.820369in}}%
\pgfpathlineto{\pgfqpoint{8.160969in}{2.813433in}}%
\pgfpathlineto{\pgfqpoint{8.111990in}{2.801505in}}%
\pgfpathlineto{\pgfqpoint{8.032398in}{2.778972in}}%
\pgfpathlineto{\pgfqpoint{8.007908in}{2.769595in}}%
\pgfpathlineto{\pgfqpoint{7.976128in}{2.761224in}}%
\pgfpathlineto{\pgfqpoint{7.958929in}{2.757959in}}%
\pgfpathlineto{\pgfqpoint{7.934439in}{2.753318in}}%
\pgfpathlineto{\pgfqpoint{7.915706in}{2.748980in}}%
\pgfpathlineto{\pgfqpoint{7.885459in}{2.735689in}}%
\pgfpathlineto{\pgfqpoint{7.867092in}{2.730386in}}%
\pgfpathlineto{\pgfqpoint{7.787500in}{2.699170in}}%
\pgfpathlineto{\pgfqpoint{7.775255in}{2.695004in}}%
\pgfpathlineto{\pgfqpoint{7.744643in}{2.689806in}}%
\pgfpathlineto{\pgfqpoint{7.732398in}{2.685989in}}%
\pgfpathlineto{\pgfqpoint{7.720153in}{2.684381in}}%
\pgfpathlineto{\pgfqpoint{7.695663in}{2.683106in}}%
\pgfpathlineto{\pgfqpoint{7.683418in}{2.679703in}}%
\pgfpathlineto{\pgfqpoint{7.671173in}{2.673806in}}%
\pgfpathlineto{\pgfqpoint{7.651889in}{2.663265in}}%
\pgfpathlineto{\pgfqpoint{7.609949in}{2.647593in}}%
\pgfpathlineto{\pgfqpoint{7.585459in}{2.638623in}}%
\pgfpathlineto{\pgfqpoint{7.542602in}{2.620030in}}%
\pgfpathlineto{\pgfqpoint{7.527839in}{2.614286in}}%
\pgfpathlineto{\pgfqpoint{7.511990in}{2.607125in}}%
\pgfpathlineto{\pgfqpoint{7.499745in}{2.604804in}}%
\pgfpathlineto{\pgfqpoint{7.487452in}{2.602041in}}%
\pgfpathlineto{\pgfqpoint{7.456888in}{2.588178in}}%
\pgfpathlineto{\pgfqpoint{7.435678in}{2.577551in}}%
\pgfpathlineto{\pgfqpoint{7.420153in}{2.570444in}}%
\pgfpathlineto{\pgfqpoint{7.401786in}{2.563135in}}%
\pgfpathlineto{\pgfqpoint{7.381335in}{2.553061in}}%
\pgfpathlineto{\pgfqpoint{7.371173in}{2.544044in}}%
\pgfpathlineto{\pgfqpoint{7.365051in}{2.538804in}}%
\pgfpathlineto{\pgfqpoint{7.346684in}{2.526202in}}%
\pgfpathlineto{\pgfqpoint{7.340561in}{2.522379in}}%
\pgfpathlineto{\pgfqpoint{7.328316in}{2.519536in}}%
\pgfpathlineto{\pgfqpoint{7.316071in}{2.518386in}}%
\pgfpathlineto{\pgfqpoint{7.308479in}{2.516327in}}%
\pgfpathlineto{\pgfqpoint{7.298399in}{2.510204in}}%
\pgfpathlineto{\pgfqpoint{7.291582in}{2.504013in}}%
\pgfpathlineto{\pgfqpoint{7.278925in}{2.491837in}}%
\pgfpathlineto{\pgfqpoint{7.267092in}{2.483464in}}%
\pgfpathlineto{\pgfqpoint{7.254847in}{2.476620in}}%
\pgfpathlineto{\pgfqpoint{7.244709in}{2.467347in}}%
\pgfpathlineto{\pgfqpoint{7.236315in}{2.455102in}}%
\pgfpathlineto{\pgfqpoint{7.230357in}{2.447375in}}%
\pgfpathlineto{\pgfqpoint{7.218112in}{2.437356in}}%
\pgfpathlineto{\pgfqpoint{7.202578in}{2.424490in}}%
\pgfpathlineto{\pgfqpoint{7.187500in}{2.410415in}}%
\pgfpathlineto{\pgfqpoint{7.173757in}{2.393878in}}%
\pgfpathlineto{\pgfqpoint{7.165120in}{2.381633in}}%
\pgfpathlineto{\pgfqpoint{7.159620in}{2.369388in}}%
\pgfpathlineto{\pgfqpoint{7.157334in}{2.357143in}}%
\pgfpathlineto{\pgfqpoint{7.155502in}{2.344898in}}%
\pgfpathlineto{\pgfqpoint{7.150765in}{2.335533in}}%
\pgfpathlineto{\pgfqpoint{7.136987in}{2.314286in}}%
\pgfpathlineto{\pgfqpoint{7.133528in}{2.302041in}}%
\pgfpathlineto{\pgfqpoint{7.132398in}{2.273861in}}%
\pgfpathlineto{\pgfqpoint{7.128755in}{2.259184in}}%
\pgfpathlineto{\pgfqpoint{7.125257in}{2.222449in}}%
\pgfpathlineto{\pgfqpoint{7.124994in}{2.210204in}}%
\pgfpathlineto{\pgfqpoint{7.127182in}{2.197959in}}%
\pgfpathlineto{\pgfqpoint{7.132398in}{2.185267in}}%
\pgfpathlineto{\pgfqpoint{7.138520in}{2.173077in}}%
\pgfpathlineto{\pgfqpoint{7.148010in}{2.148980in}}%
\pgfpathlineto{\pgfqpoint{7.156888in}{2.130447in}}%
\pgfpathlineto{\pgfqpoint{7.163010in}{2.117073in}}%
\pgfpathlineto{\pgfqpoint{7.170213in}{2.106122in}}%
\pgfpathlineto{\pgfqpoint{7.181541in}{2.093878in}}%
\pgfpathlineto{\pgfqpoint{7.191034in}{2.087755in}}%
\pgfpathlineto{\pgfqpoint{7.199745in}{2.085084in}}%
\pgfpathlineto{\pgfqpoint{7.230357in}{2.080815in}}%
\pgfpathlineto{\pgfqpoint{7.239051in}{2.075510in}}%
\pgfpathlineto{\pgfqpoint{7.248724in}{2.068446in}}%
\pgfpathlineto{\pgfqpoint{7.260969in}{2.064062in}}%
\pgfpathlineto{\pgfqpoint{7.279337in}{2.058539in}}%
\pgfpathlineto{\pgfqpoint{7.285459in}{2.055216in}}%
\pgfpathlineto{\pgfqpoint{7.301935in}{2.044898in}}%
\pgfpathlineto{\pgfqpoint{7.309949in}{2.042661in}}%
\pgfpathlineto{\pgfqpoint{7.334439in}{2.040018in}}%
\pgfpathlineto{\pgfqpoint{7.365051in}{2.025803in}}%
\pgfpathlineto{\pgfqpoint{7.407908in}{2.013610in}}%
\pgfpathlineto{\pgfqpoint{7.420153in}{2.012354in}}%
\pgfpathlineto{\pgfqpoint{7.431459in}{2.008163in}}%
\pgfpathlineto{\pgfqpoint{7.444643in}{2.001820in}}%
\pgfpathlineto{\pgfqpoint{7.456888in}{1.999799in}}%
\pgfpathlineto{\pgfqpoint{7.469133in}{1.998080in}}%
\pgfpathlineto{\pgfqpoint{7.481378in}{1.994359in}}%
\pgfpathlineto{\pgfqpoint{7.505867in}{1.990943in}}%
\pgfpathlineto{\pgfqpoint{7.524235in}{1.987510in}}%
\pgfpathlineto{\pgfqpoint{7.573214in}{1.974346in}}%
\pgfpathlineto{\pgfqpoint{7.603827in}{1.968730in}}%
\pgfpathlineto{\pgfqpoint{7.622194in}{1.966308in}}%
\pgfpathlineto{\pgfqpoint{7.640561in}{1.960955in}}%
\pgfpathlineto{\pgfqpoint{7.655225in}{1.953061in}}%
\pgfpathlineto{\pgfqpoint{7.665051in}{1.948189in}}%
\pgfpathlineto{\pgfqpoint{7.677296in}{1.945403in}}%
\pgfpathlineto{\pgfqpoint{7.707908in}{1.943705in}}%
\pgfpathlineto{\pgfqpoint{7.787500in}{1.923758in}}%
\pgfpathlineto{\pgfqpoint{7.799745in}{1.922343in}}%
\pgfpathlineto{\pgfqpoint{7.818112in}{1.921342in}}%
\pgfpathlineto{\pgfqpoint{7.836480in}{1.917551in}}%
\pgfpathlineto{\pgfqpoint{7.860969in}{1.912893in}}%
\pgfpathlineto{\pgfqpoint{7.891582in}{1.909637in}}%
\pgfpathlineto{\pgfqpoint{7.928316in}{1.900132in}}%
\pgfpathlineto{\pgfqpoint{7.952806in}{1.900390in}}%
\pgfpathlineto{\pgfqpoint{7.983418in}{1.893659in}}%
\pgfpathlineto{\pgfqpoint{8.007908in}{1.887526in}}%
\pgfpathlineto{\pgfqpoint{8.026276in}{1.882208in}}%
\pgfpathlineto{\pgfqpoint{8.038520in}{1.878619in}}%
\pgfpathlineto{\pgfqpoint{8.063010in}{1.874898in}}%
\pgfpathlineto{\pgfqpoint{8.093622in}{1.869562in}}%
\pgfpathlineto{\pgfqpoint{8.111990in}{1.865981in}}%
\pgfpathlineto{\pgfqpoint{8.142602in}{1.861511in}}%
\pgfpathlineto{\pgfqpoint{8.197704in}{1.848897in}}%
\pgfpathlineto{\pgfqpoint{8.216298in}{1.848980in}}%
\pgfpathlineto{\pgfqpoint{8.240561in}{1.849267in}}%
\pgfpathlineto{\pgfqpoint{8.295663in}{1.841930in}}%
\pgfpathlineto{\pgfqpoint{8.320153in}{1.839189in}}%
\pgfpathlineto{\pgfqpoint{8.350765in}{1.833306in}}%
\pgfpathlineto{\pgfqpoint{8.387500in}{1.823290in}}%
\pgfpathlineto{\pgfqpoint{8.405867in}{1.822015in}}%
\pgfpathlineto{\pgfqpoint{8.442602in}{1.821442in}}%
\pgfpathlineto{\pgfqpoint{8.485459in}{1.814131in}}%
\pgfpathlineto{\pgfqpoint{8.528316in}{1.807486in}}%
\pgfpathlineto{\pgfqpoint{8.571173in}{1.799728in}}%
\pgfpathlineto{\pgfqpoint{8.626276in}{1.792682in}}%
\pgfpathlineto{\pgfqpoint{8.650765in}{1.790264in}}%
\pgfpathlineto{\pgfqpoint{8.736480in}{1.776608in}}%
\pgfpathlineto{\pgfqpoint{8.754847in}{1.773677in}}%
\pgfpathlineto{\pgfqpoint{8.993622in}{1.747564in}}%
\pgfpathlineto{\pgfqpoint{9.036480in}{1.742834in}}%
\pgfpathlineto{\pgfqpoint{9.183418in}{1.725117in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{1.721308in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{1.721308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{3.019395in}}%
\pgfpathlineto{\pgfqpoint{9.036480in}{2.989195in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{2.979514in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{2.973671in}}%
\pgfpathlineto{\pgfqpoint{8.871173in}{2.961255in}}%
\pgfpathlineto{\pgfqpoint{8.724235in}{2.933760in}}%
\pgfpathlineto{\pgfqpoint{8.693622in}{2.928078in}}%
\pgfpathlineto{\pgfqpoint{8.546684in}{2.900489in}}%
\pgfpathlineto{\pgfqpoint{8.462533in}{2.883673in}}%
\pgfpathlineto{\pgfqpoint{8.442602in}{2.879242in}}%
\pgfpathlineto{\pgfqpoint{8.381048in}{2.865306in}}%
\pgfpathlineto{\pgfqpoint{8.265051in}{2.836820in}}%
\pgfpathlineto{\pgfqpoint{8.228316in}{2.827683in}}%
\pgfpathlineto{\pgfqpoint{8.111990in}{2.798720in}}%
\pgfpathlineto{\pgfqpoint{8.026276in}{2.776674in}}%
\pgfpathlineto{\pgfqpoint{7.977296in}{2.764547in}}%
\pgfpathlineto{\pgfqpoint{7.965051in}{2.760315in}}%
\pgfpathlineto{\pgfqpoint{7.922194in}{2.741271in}}%
\pgfpathlineto{\pgfqpoint{7.909949in}{2.738393in}}%
\pgfpathlineto{\pgfqpoint{7.891582in}{2.735940in}}%
\pgfpathlineto{\pgfqpoint{7.867092in}{2.728952in}}%
\pgfpathlineto{\pgfqpoint{7.811990in}{2.712115in}}%
\pgfpathlineto{\pgfqpoint{7.799745in}{2.709891in}}%
\pgfpathlineto{\pgfqpoint{7.781378in}{2.708750in}}%
\pgfpathlineto{\pgfqpoint{7.772740in}{2.706122in}}%
\pgfpathlineto{\pgfqpoint{7.761629in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{7.750261in}{2.693878in}}%
\pgfpathlineto{\pgfqpoint{7.718593in}{2.681633in}}%
\pgfpathlineto{\pgfqpoint{7.693338in}{2.669388in}}%
\pgfpathlineto{\pgfqpoint{7.683418in}{2.666844in}}%
\pgfpathlineto{\pgfqpoint{7.671173in}{2.665994in}}%
\pgfpathlineto{\pgfqpoint{7.658929in}{2.665515in}}%
\pgfpathlineto{\pgfqpoint{7.646684in}{2.662670in}}%
\pgfpathlineto{\pgfqpoint{7.554847in}{2.631453in}}%
\pgfpathlineto{\pgfqpoint{7.536480in}{2.622902in}}%
\pgfpathlineto{\pgfqpoint{7.511990in}{2.613818in}}%
\pgfpathlineto{\pgfqpoint{7.499745in}{2.605592in}}%
\pgfpathlineto{\pgfqpoint{7.485295in}{2.595918in}}%
\pgfpathlineto{\pgfqpoint{7.432398in}{2.565534in}}%
\pgfpathlineto{\pgfqpoint{7.407908in}{2.552192in}}%
\pgfpathlineto{\pgfqpoint{7.389541in}{2.546934in}}%
\pgfpathlineto{\pgfqpoint{7.360205in}{2.540816in}}%
\pgfpathlineto{\pgfqpoint{7.331613in}{2.528571in}}%
\pgfpathlineto{\pgfqpoint{7.326922in}{2.522449in}}%
\pgfpathlineto{\pgfqpoint{7.322194in}{2.514811in}}%
\pgfpathlineto{\pgfqpoint{7.316071in}{2.508107in}}%
\pgfpathlineto{\pgfqpoint{7.309949in}{2.503640in}}%
\pgfpathlineto{\pgfqpoint{7.297704in}{2.498992in}}%
\pgfpathlineto{\pgfqpoint{7.267092in}{2.491207in}}%
\pgfpathlineto{\pgfqpoint{7.254847in}{2.483580in}}%
\pgfpathlineto{\pgfqpoint{7.214224in}{2.455102in}}%
\pgfpathlineto{\pgfqpoint{7.205867in}{2.442751in}}%
\pgfpathlineto{\pgfqpoint{7.199260in}{2.430612in}}%
\pgfpathlineto{\pgfqpoint{7.190596in}{2.412245in}}%
\pgfpathlineto{\pgfqpoint{7.156888in}{2.359948in}}%
\pgfpathlineto{\pgfqpoint{7.146038in}{2.344898in}}%
\pgfpathlineto{\pgfqpoint{7.143930in}{2.338776in}}%
\pgfpathlineto{\pgfqpoint{7.143114in}{2.326531in}}%
\pgfpathlineto{\pgfqpoint{7.142311in}{2.308163in}}%
\pgfpathlineto{\pgfqpoint{7.138520in}{2.295308in}}%
\pgfpathlineto{\pgfqpoint{7.134215in}{2.283673in}}%
\pgfpathlineto{\pgfqpoint{7.133897in}{2.271429in}}%
\pgfpathlineto{\pgfqpoint{7.134015in}{2.259184in}}%
\pgfpathlineto{\pgfqpoint{7.131485in}{2.246939in}}%
\pgfpathlineto{\pgfqpoint{7.128884in}{2.234694in}}%
\pgfpathlineto{\pgfqpoint{7.128908in}{2.216327in}}%
\pgfpathlineto{\pgfqpoint{7.130925in}{2.191837in}}%
\pgfpathlineto{\pgfqpoint{7.131270in}{2.173469in}}%
\pgfpathlineto{\pgfqpoint{7.132630in}{2.167347in}}%
\pgfpathlineto{\pgfqpoint{7.138554in}{2.155102in}}%
\pgfpathlineto{\pgfqpoint{7.152188in}{2.136735in}}%
\pgfpathlineto{\pgfqpoint{7.166042in}{2.124490in}}%
\pgfpathlineto{\pgfqpoint{7.179589in}{2.112245in}}%
\pgfpathlineto{\pgfqpoint{7.205867in}{2.086248in}}%
\pgfpathlineto{\pgfqpoint{7.214520in}{2.075510in}}%
\pgfpathlineto{\pgfqpoint{7.222385in}{2.069388in}}%
\pgfpathlineto{\pgfqpoint{7.224235in}{2.068333in}}%
\pgfpathlineto{\pgfqpoint{7.236480in}{2.064898in}}%
\pgfpathlineto{\pgfqpoint{7.248724in}{2.062195in}}%
\pgfpathlineto{\pgfqpoint{7.273214in}{2.049227in}}%
\pgfpathlineto{\pgfqpoint{7.285459in}{2.046243in}}%
\pgfpathlineto{\pgfqpoint{7.297704in}{2.044591in}}%
\pgfpathlineto{\pgfqpoint{7.303827in}{2.042802in}}%
\pgfpathlineto{\pgfqpoint{7.316071in}{2.035801in}}%
\pgfpathlineto{\pgfqpoint{7.322194in}{2.031986in}}%
\pgfpathlineto{\pgfqpoint{7.328316in}{2.029626in}}%
\pgfpathlineto{\pgfqpoint{7.401786in}{2.017587in}}%
\pgfpathlineto{\pgfqpoint{7.409303in}{2.014286in}}%
\pgfpathlineto{\pgfqpoint{7.420153in}{2.007843in}}%
\pgfpathlineto{\pgfqpoint{7.426276in}{2.006259in}}%
\pgfpathlineto{\pgfqpoint{7.450765in}{2.004525in}}%
\pgfpathlineto{\pgfqpoint{7.469133in}{1.999006in}}%
\pgfpathlineto{\pgfqpoint{7.488004in}{1.995918in}}%
\pgfpathlineto{\pgfqpoint{7.542602in}{1.977549in}}%
\pgfpathlineto{\pgfqpoint{7.579337in}{1.966842in}}%
\pgfpathlineto{\pgfqpoint{7.603827in}{1.960922in}}%
\pgfpathlineto{\pgfqpoint{7.622194in}{1.955709in}}%
\pgfpathlineto{\pgfqpoint{7.634439in}{1.953920in}}%
\pgfpathlineto{\pgfqpoint{7.646684in}{1.954569in}}%
\pgfpathlineto{\pgfqpoint{7.671173in}{1.957107in}}%
\pgfpathlineto{\pgfqpoint{7.683418in}{1.955435in}}%
\pgfpathlineto{\pgfqpoint{7.711592in}{1.946939in}}%
\pgfpathlineto{\pgfqpoint{7.750765in}{1.939390in}}%
\pgfpathlineto{\pgfqpoint{7.775255in}{1.932339in}}%
\pgfpathlineto{\pgfqpoint{7.799745in}{1.927502in}}%
\pgfpathlineto{\pgfqpoint{7.818112in}{1.923117in}}%
\pgfpathlineto{\pgfqpoint{7.836480in}{1.921706in}}%
\pgfpathlineto{\pgfqpoint{7.848724in}{1.920582in}}%
\pgfpathlineto{\pgfqpoint{7.867092in}{1.916078in}}%
\pgfpathlineto{\pgfqpoint{7.889724in}{1.910204in}}%
\pgfpathlineto{\pgfqpoint{7.903827in}{1.908246in}}%
\pgfpathlineto{\pgfqpoint{7.922194in}{1.906229in}}%
\pgfpathlineto{\pgfqpoint{7.934439in}{1.900954in}}%
\pgfpathlineto{\pgfqpoint{7.946684in}{1.895613in}}%
\pgfpathlineto{\pgfqpoint{7.965051in}{1.892286in}}%
\pgfpathlineto{\pgfqpoint{7.983418in}{1.890480in}}%
\pgfpathlineto{\pgfqpoint{8.020153in}{1.889189in}}%
\pgfpathlineto{\pgfqpoint{8.038520in}{1.887760in}}%
\pgfpathlineto{\pgfqpoint{8.075255in}{1.878948in}}%
\pgfpathlineto{\pgfqpoint{8.093622in}{1.875068in}}%
\pgfpathlineto{\pgfqpoint{8.124235in}{1.871051in}}%
\pgfpathlineto{\pgfqpoint{8.154847in}{1.864699in}}%
\pgfpathlineto{\pgfqpoint{8.185459in}{1.858315in}}%
\pgfpathlineto{\pgfqpoint{8.205109in}{1.855102in}}%
\pgfpathlineto{\pgfqpoint{8.225670in}{1.848980in}}%
\pgfpathlineto{\pgfqpoint{8.240561in}{1.844911in}}%
\pgfpathlineto{\pgfqpoint{8.314031in}{1.832775in}}%
\pgfpathlineto{\pgfqpoint{8.338520in}{1.829129in}}%
\pgfpathlineto{\pgfqpoint{8.350765in}{1.826991in}}%
\pgfpathlineto{\pgfqpoint{8.369133in}{1.826630in}}%
\pgfpathlineto{\pgfqpoint{8.387500in}{1.825446in}}%
\pgfpathlineto{\pgfqpoint{8.405867in}{1.821443in}}%
\pgfpathlineto{\pgfqpoint{8.436480in}{1.814456in}}%
\pgfpathlineto{\pgfqpoint{8.558929in}{1.802515in}}%
\pgfpathlineto{\pgfqpoint{8.607908in}{1.797711in}}%
\pgfpathlineto{\pgfqpoint{8.632398in}{1.791331in}}%
\pgfpathlineto{\pgfqpoint{8.650765in}{1.786985in}}%
\pgfpathlineto{\pgfqpoint{8.675255in}{1.783869in}}%
\pgfpathlineto{\pgfqpoint{8.724235in}{1.779721in}}%
\pgfpathlineto{\pgfqpoint{8.742602in}{1.779919in}}%
\pgfpathlineto{\pgfqpoint{8.767092in}{1.776834in}}%
\pgfpathlineto{\pgfqpoint{8.791582in}{1.772317in}}%
\pgfpathlineto{\pgfqpoint{8.816071in}{1.767465in}}%
\pgfpathlineto{\pgfqpoint{9.097704in}{1.734188in}}%
\pgfpathlineto{\pgfqpoint{9.122194in}{1.730014in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{1.720631in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{1.720631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.237827in}{3.146816in}}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{3.019232in}}%
\pgfpathlineto{\pgfqpoint{9.186602in}{3.013469in}}%
\pgfpathlineto{\pgfqpoint{9.026194in}{2.987388in}}%
\pgfpathlineto{\pgfqpoint{8.870439in}{2.960327in}}%
\pgfpathlineto{\pgfqpoint{8.719459in}{2.932531in}}%
\pgfpathlineto{\pgfqpoint{8.573622in}{2.903633in}}%
\pgfpathlineto{\pgfqpoint{8.432929in}{2.873633in}}%
\pgfpathlineto{\pgfqpoint{8.297622in}{2.842286in}}%
\pgfpathlineto{\pgfqpoint{8.167949in}{2.809714in}}%
\pgfpathlineto{\pgfqpoint{8.044031in}{2.775673in}}%
\pgfpathlineto{\pgfqpoint{7.926112in}{2.740041in}}%
\pgfpathlineto{\pgfqpoint{7.814316in}{2.702816in}}%
\pgfpathlineto{\pgfqpoint{7.709010in}{2.664000in}}%
\pgfpathlineto{\pgfqpoint{7.610194in}{2.623714in}}%
\pgfpathlineto{\pgfqpoint{7.518112in}{2.581959in}}%
\pgfpathlineto{\pgfqpoint{7.433867in}{2.537388in}}%
\pgfpathlineto{\pgfqpoint{7.359418in}{2.487673in}}%
\pgfpathlineto{\pgfqpoint{7.298071in}{2.430735in}}%
\pgfpathlineto{\pgfqpoint{7.253133in}{2.367184in}}%
\pgfpathlineto{\pgfqpoint{7.226561in}{2.300327in}}%
\pgfpathlineto{\pgfqpoint{7.218112in}{2.234694in}}%
\pgfpathlineto{\pgfqpoint{7.230847in}{2.171510in}}%
\pgfpathlineto{\pgfqpoint{7.276276in}{2.118490in}}%
\pgfpathlineto{\pgfqpoint{7.342520in}{2.080776in}}%
\pgfpathlineto{\pgfqpoint{7.418316in}{2.049184in}}%
\pgfpathlineto{\pgfqpoint{7.501214in}{2.020531in}}%
\pgfpathlineto{\pgfqpoint{7.590724in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{7.686357in}{1.969102in}}%
\pgfpathlineto{\pgfqpoint{7.788112in}{1.945347in}}%
\pgfpathlineto{\pgfqpoint{7.895622in}{1.922571in}}%
\pgfpathlineto{\pgfqpoint{8.008765in}{1.900286in}}%
\pgfpathlineto{\pgfqpoint{8.127418in}{1.878490in}}%
\pgfpathlineto{\pgfqpoint{8.251337in}{1.857061in}}%
\pgfpathlineto{\pgfqpoint{8.380643in}{1.836122in}}%
\pgfpathlineto{\pgfqpoint{8.515092in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{8.654439in}{1.795837in}}%
\pgfpathlineto{\pgfqpoint{8.798806in}{1.776490in}}%
\pgfpathlineto{\pgfqpoint{8.947827in}{1.757633in}}%
\pgfpathlineto{\pgfqpoint{9.101500in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{1.725257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{3.019420in}}%
\pgfpathlineto{\pgfqpoint{12.370153in}{2.991234in}}%
\pgfpathlineto{\pgfqpoint{12.106888in}{2.945916in}}%
\pgfpathlineto{\pgfqpoint{11.959949in}{2.918580in}}%
\pgfpathlineto{\pgfqpoint{11.886480in}{2.904080in}}%
\pgfpathlineto{\pgfqpoint{11.825255in}{2.891630in}}%
\pgfpathlineto{\pgfqpoint{11.745663in}{2.875132in}}%
\pgfpathlineto{\pgfqpoint{11.624967in}{2.846939in}}%
\pgfpathlineto{\pgfqpoint{11.597531in}{2.840816in}}%
\pgfpathlineto{\pgfqpoint{11.531378in}{2.824911in}}%
\pgfpathlineto{\pgfqpoint{11.506888in}{2.818992in}}%
\pgfpathlineto{\pgfqpoint{11.464031in}{2.807992in}}%
\pgfpathlineto{\pgfqpoint{11.363647in}{2.779592in}}%
\pgfpathlineto{\pgfqpoint{11.298724in}{2.758715in}}%
\pgfpathlineto{\pgfqpoint{11.286480in}{2.756416in}}%
\pgfpathlineto{\pgfqpoint{11.268112in}{2.754369in}}%
\pgfpathlineto{\pgfqpoint{11.243622in}{2.748315in}}%
\pgfpathlineto{\pgfqpoint{11.213010in}{2.738121in}}%
\pgfpathlineto{\pgfqpoint{11.193018in}{2.736735in}}%
\pgfpathlineto{\pgfqpoint{11.188520in}{2.734840in}}%
\pgfpathlineto{\pgfqpoint{11.170153in}{2.720821in}}%
\pgfpathlineto{\pgfqpoint{11.145663in}{2.715156in}}%
\pgfpathlineto{\pgfqpoint{11.127037in}{2.706122in}}%
\pgfpathlineto{\pgfqpoint{11.096684in}{2.695951in}}%
\pgfpathlineto{\pgfqpoint{11.084439in}{2.695990in}}%
\pgfpathlineto{\pgfqpoint{11.072194in}{2.696408in}}%
\pgfpathlineto{\pgfqpoint{11.063092in}{2.693878in}}%
\pgfpathlineto{\pgfqpoint{11.051714in}{2.687755in}}%
\pgfpathlineto{\pgfqpoint{11.047704in}{2.685450in}}%
\pgfpathlineto{\pgfqpoint{11.041582in}{2.683242in}}%
\pgfpathlineto{\pgfqpoint{11.016407in}{2.681633in}}%
\pgfpathlineto{\pgfqpoint{10.983831in}{2.669388in}}%
\pgfpathlineto{\pgfqpoint{10.974235in}{2.665527in}}%
\pgfpathlineto{\pgfqpoint{10.968112in}{2.660072in}}%
\pgfpathlineto{\pgfqpoint{10.959854in}{2.651020in}}%
\pgfpathlineto{\pgfqpoint{10.949745in}{2.644872in}}%
\pgfpathlineto{\pgfqpoint{10.931378in}{2.638225in}}%
\pgfpathlineto{\pgfqpoint{10.919133in}{2.636063in}}%
\pgfpathlineto{\pgfqpoint{10.905933in}{2.638776in}}%
\pgfpathlineto{\pgfqpoint{10.894643in}{2.640778in}}%
\pgfpathlineto{\pgfqpoint{10.882398in}{2.639331in}}%
\pgfpathlineto{\pgfqpoint{10.876276in}{2.637237in}}%
\pgfpathlineto{\pgfqpoint{10.868225in}{2.632653in}}%
\pgfpathlineto{\pgfqpoint{10.851786in}{2.618527in}}%
\pgfpathlineto{\pgfqpoint{10.839541in}{2.614617in}}%
\pgfpathlineto{\pgfqpoint{10.827296in}{2.611005in}}%
\pgfpathlineto{\pgfqpoint{10.808929in}{2.601215in}}%
\pgfpathlineto{\pgfqpoint{10.789092in}{2.589796in}}%
\pgfpathlineto{\pgfqpoint{10.778316in}{2.583499in}}%
\pgfpathlineto{\pgfqpoint{10.766071in}{2.575402in}}%
\pgfpathlineto{\pgfqpoint{10.744926in}{2.565306in}}%
\pgfpathlineto{\pgfqpoint{10.729337in}{2.560451in}}%
\pgfpathlineto{\pgfqpoint{10.710969in}{2.555196in}}%
\pgfpathlineto{\pgfqpoint{10.668112in}{2.532829in}}%
\pgfpathlineto{\pgfqpoint{10.649745in}{2.520223in}}%
\pgfpathlineto{\pgfqpoint{10.613010in}{2.500991in}}%
\pgfpathlineto{\pgfqpoint{10.600765in}{2.494833in}}%
\pgfpathlineto{\pgfqpoint{10.588520in}{2.489753in}}%
\pgfpathlineto{\pgfqpoint{10.581968in}{2.485714in}}%
\pgfpathlineto{\pgfqpoint{10.575607in}{2.479592in}}%
\pgfpathlineto{\pgfqpoint{10.564579in}{2.467347in}}%
\pgfpathlineto{\pgfqpoint{10.550651in}{2.455102in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{2.442827in}}%
\pgfpathlineto{\pgfqpoint{10.521173in}{2.428965in}}%
\pgfpathlineto{\pgfqpoint{10.511508in}{2.418367in}}%
\pgfpathlineto{\pgfqpoint{10.484439in}{2.379300in}}%
\pgfpathlineto{\pgfqpoint{10.479301in}{2.363265in}}%
\pgfpathlineto{\pgfqpoint{10.477579in}{2.357143in}}%
\pgfpathlineto{\pgfqpoint{10.472194in}{2.347214in}}%
\pgfpathlineto{\pgfqpoint{10.463375in}{2.332653in}}%
\pgfpathlineto{\pgfqpoint{10.458588in}{2.320408in}}%
\pgfpathlineto{\pgfqpoint{10.456123in}{2.308163in}}%
\pgfpathlineto{\pgfqpoint{10.455607in}{2.289796in}}%
\pgfpathlineto{\pgfqpoint{10.456667in}{2.265306in}}%
\pgfpathlineto{\pgfqpoint{10.452213in}{2.240816in}}%
\pgfpathlineto{\pgfqpoint{10.451292in}{2.222449in}}%
\pgfpathlineto{\pgfqpoint{10.452743in}{2.204082in}}%
\pgfpathlineto{\pgfqpoint{10.456261in}{2.185714in}}%
\pgfpathlineto{\pgfqpoint{10.467212in}{2.148980in}}%
\pgfpathlineto{\pgfqpoint{10.473505in}{2.136735in}}%
\pgfpathlineto{\pgfqpoint{10.484439in}{2.121691in}}%
\pgfpathlineto{\pgfqpoint{10.493570in}{2.112245in}}%
\pgfpathlineto{\pgfqpoint{10.509867in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{10.521173in}{2.085982in}}%
\pgfpathlineto{\pgfqpoint{10.527296in}{2.080829in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{2.073863in}}%
\pgfpathlineto{\pgfqpoint{10.551786in}{2.070035in}}%
\pgfpathlineto{\pgfqpoint{10.576276in}{2.065711in}}%
\pgfpathlineto{\pgfqpoint{10.600765in}{2.056670in}}%
\pgfpathlineto{\pgfqpoint{10.631378in}{2.038646in}}%
\pgfpathlineto{\pgfqpoint{10.643622in}{2.035626in}}%
\pgfpathlineto{\pgfqpoint{10.655867in}{2.034617in}}%
\pgfpathlineto{\pgfqpoint{10.662331in}{2.032653in}}%
\pgfpathlineto{\pgfqpoint{10.680357in}{2.024706in}}%
\pgfpathlineto{\pgfqpoint{10.698724in}{2.020981in}}%
\pgfpathlineto{\pgfqpoint{10.723214in}{2.019881in}}%
\pgfpathlineto{\pgfqpoint{10.736156in}{2.014286in}}%
\pgfpathlineto{\pgfqpoint{10.747773in}{2.008163in}}%
\pgfpathlineto{\pgfqpoint{10.778316in}{1.998086in}}%
\pgfpathlineto{\pgfqpoint{10.796684in}{1.995126in}}%
\pgfpathlineto{\pgfqpoint{10.830032in}{1.989796in}}%
\pgfpathlineto{\pgfqpoint{10.854157in}{1.983673in}}%
\pgfpathlineto{\pgfqpoint{10.876276in}{1.975035in}}%
\pgfpathlineto{\pgfqpoint{10.931378in}{1.965214in}}%
\pgfpathlineto{\pgfqpoint{10.943622in}{1.964146in}}%
\pgfpathlineto{\pgfqpoint{10.964024in}{1.959184in}}%
\pgfpathlineto{\pgfqpoint{10.974235in}{1.957039in}}%
\pgfpathlineto{\pgfqpoint{11.004847in}{1.954743in}}%
\pgfpathlineto{\pgfqpoint{11.029337in}{1.943446in}}%
\pgfpathlineto{\pgfqpoint{11.041582in}{1.938836in}}%
\pgfpathlineto{\pgfqpoint{11.127296in}{1.922283in}}%
\pgfpathlineto{\pgfqpoint{11.176842in}{1.916327in}}%
\pgfpathlineto{\pgfqpoint{11.194643in}{1.912639in}}%
\pgfpathlineto{\pgfqpoint{11.213010in}{1.908668in}}%
\pgfpathlineto{\pgfqpoint{11.237500in}{1.904536in}}%
\pgfpathlineto{\pgfqpoint{11.255867in}{1.899174in}}%
\pgfpathlineto{\pgfqpoint{11.304847in}{1.892652in}}%
\pgfpathlineto{\pgfqpoint{11.329337in}{1.890846in}}%
\pgfpathlineto{\pgfqpoint{11.447543in}{1.867347in}}%
\pgfpathlineto{\pgfqpoint{11.476276in}{1.860452in}}%
\pgfpathlineto{\pgfqpoint{11.500765in}{1.856167in}}%
\pgfpathlineto{\pgfqpoint{11.525255in}{1.853218in}}%
\pgfpathlineto{\pgfqpoint{11.604847in}{1.840339in}}%
\pgfpathlineto{\pgfqpoint{11.647704in}{1.833449in}}%
\pgfpathlineto{\pgfqpoint{11.684439in}{1.828000in}}%
\pgfpathlineto{\pgfqpoint{11.702806in}{1.826532in}}%
\pgfpathlineto{\pgfqpoint{11.727296in}{1.821043in}}%
\pgfpathlineto{\pgfqpoint{11.751786in}{1.815848in}}%
\pgfpathlineto{\pgfqpoint{11.770153in}{1.815615in}}%
\pgfpathlineto{\pgfqpoint{11.788520in}{1.815076in}}%
\pgfpathlineto{\pgfqpoint{11.819133in}{1.812641in}}%
\pgfpathlineto{\pgfqpoint{11.831378in}{1.811205in}}%
\pgfpathlineto{\pgfqpoint{11.848270in}{1.806122in}}%
\pgfpathlineto{\pgfqpoint{11.861990in}{1.801725in}}%
\pgfpathlineto{\pgfqpoint{11.880357in}{1.799200in}}%
\pgfpathlineto{\pgfqpoint{11.941582in}{1.793746in}}%
\pgfpathlineto{\pgfqpoint{11.978316in}{1.787381in}}%
\pgfpathlineto{\pgfqpoint{12.039541in}{1.780685in}}%
\pgfpathlineto{\pgfqpoint{12.064031in}{1.781549in}}%
\pgfpathlineto{\pgfqpoint{12.076276in}{1.779737in}}%
\pgfpathlineto{\pgfqpoint{12.137500in}{1.767213in}}%
\pgfpathlineto{\pgfqpoint{12.174235in}{1.762099in}}%
\pgfpathlineto{\pgfqpoint{12.210969in}{1.757141in}}%
\pgfpathlineto{\pgfqpoint{12.284439in}{1.749685in}}%
\pgfpathlineto{\pgfqpoint{12.327296in}{1.744485in}}%
\pgfpathlineto{\pgfqpoint{12.406888in}{1.735938in}}%
\pgfpathlineto{\pgfqpoint{12.431378in}{1.732507in}}%
\pgfpathlineto{\pgfqpoint{12.480357in}{1.727013in}}%
\pgfpathlineto{\pgfqpoint{12.510969in}{1.722787in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{1.721389in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{1.721389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{3.019371in}}%
\pgfpathlineto{\pgfqpoint{12.351786in}{2.988162in}}%
\pgfpathlineto{\pgfqpoint{12.290561in}{2.977877in}}%
\pgfpathlineto{\pgfqpoint{12.217092in}{2.966236in}}%
\pgfpathlineto{\pgfqpoint{12.088520in}{2.942702in}}%
\pgfpathlineto{\pgfqpoint{11.892602in}{2.905053in}}%
\pgfpathlineto{\pgfqpoint{11.794643in}{2.884754in}}%
\pgfpathlineto{\pgfqpoint{11.739541in}{2.873298in}}%
\pgfpathlineto{\pgfqpoint{11.629337in}{2.848276in}}%
\pgfpathlineto{\pgfqpoint{11.390561in}{2.789565in}}%
\pgfpathlineto{\pgfqpoint{11.329337in}{2.774730in}}%
\pgfpathlineto{\pgfqpoint{11.292602in}{2.765554in}}%
\pgfpathlineto{\pgfqpoint{11.280357in}{2.759852in}}%
\pgfpathlineto{\pgfqpoint{11.268112in}{2.753243in}}%
\pgfpathlineto{\pgfqpoint{11.243622in}{2.743929in}}%
\pgfpathlineto{\pgfqpoint{11.213010in}{2.735103in}}%
\pgfpathlineto{\pgfqpoint{11.194643in}{2.726370in}}%
\pgfpathlineto{\pgfqpoint{11.182398in}{2.725881in}}%
\pgfpathlineto{\pgfqpoint{11.170153in}{2.725011in}}%
\pgfpathlineto{\pgfqpoint{11.164031in}{2.722462in}}%
\pgfpathlineto{\pgfqpoint{11.151786in}{2.716302in}}%
\pgfpathlineto{\pgfqpoint{11.139541in}{2.714222in}}%
\pgfpathlineto{\pgfqpoint{11.121173in}{2.711518in}}%
\pgfpathlineto{\pgfqpoint{11.095801in}{2.706122in}}%
\pgfpathlineto{\pgfqpoint{11.086319in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{11.072194in}{2.688883in}}%
\pgfpathlineto{\pgfqpoint{11.066071in}{2.686642in}}%
\pgfpathlineto{\pgfqpoint{11.037495in}{2.681633in}}%
\pgfpathlineto{\pgfqpoint{11.017092in}{2.672338in}}%
\pgfpathlineto{\pgfqpoint{10.992602in}{2.667188in}}%
\pgfpathlineto{\pgfqpoint{10.974235in}{2.662950in}}%
\pgfpathlineto{\pgfqpoint{10.937500in}{2.661630in}}%
\pgfpathlineto{\pgfqpoint{10.925255in}{2.658338in}}%
\pgfpathlineto{\pgfqpoint{10.919133in}{2.655042in}}%
\pgfpathlineto{\pgfqpoint{10.906888in}{2.642644in}}%
\pgfpathlineto{\pgfqpoint{10.890406in}{2.626531in}}%
\pgfpathlineto{\pgfqpoint{10.888520in}{2.624955in}}%
\pgfpathlineto{\pgfqpoint{10.879370in}{2.620408in}}%
\pgfpathlineto{\pgfqpoint{10.870153in}{2.618774in}}%
\pgfpathlineto{\pgfqpoint{10.851786in}{2.617623in}}%
\pgfpathlineto{\pgfqpoint{10.844343in}{2.614286in}}%
\pgfpathlineto{\pgfqpoint{10.827296in}{2.604303in}}%
\pgfpathlineto{\pgfqpoint{10.802806in}{2.595306in}}%
\pgfpathlineto{\pgfqpoint{10.778316in}{2.584100in}}%
\pgfpathlineto{\pgfqpoint{10.766071in}{2.579835in}}%
\pgfpathlineto{\pgfqpoint{10.747704in}{2.569004in}}%
\pgfpathlineto{\pgfqpoint{10.722630in}{2.553061in}}%
\pgfpathlineto{\pgfqpoint{10.710969in}{2.548353in}}%
\pgfpathlineto{\pgfqpoint{10.692602in}{2.542060in}}%
\pgfpathlineto{\pgfqpoint{10.637500in}{2.513939in}}%
\pgfpathlineto{\pgfqpoint{10.622538in}{2.504082in}}%
\pgfpathlineto{\pgfqpoint{10.599388in}{2.491837in}}%
\pgfpathlineto{\pgfqpoint{10.588520in}{2.484716in}}%
\pgfpathlineto{\pgfqpoint{10.575449in}{2.479592in}}%
\pgfpathlineto{\pgfqpoint{10.564031in}{2.474524in}}%
\pgfpathlineto{\pgfqpoint{10.556607in}{2.467347in}}%
\pgfpathlineto{\pgfqpoint{10.543780in}{2.455102in}}%
\pgfpathlineto{\pgfqpoint{10.537121in}{2.448980in}}%
\pgfpathlineto{\pgfqpoint{10.532608in}{2.442857in}}%
\pgfpathlineto{\pgfqpoint{10.520202in}{2.418367in}}%
\pgfpathlineto{\pgfqpoint{10.502354in}{2.393878in}}%
\pgfpathlineto{\pgfqpoint{10.495752in}{2.381633in}}%
\pgfpathlineto{\pgfqpoint{10.477565in}{2.357143in}}%
\pgfpathlineto{\pgfqpoint{10.473490in}{2.344898in}}%
\pgfpathlineto{\pgfqpoint{10.465940in}{2.314286in}}%
\pgfpathlineto{\pgfqpoint{10.451803in}{2.271429in}}%
\pgfpathlineto{\pgfqpoint{10.446203in}{2.228571in}}%
\pgfpathlineto{\pgfqpoint{10.445297in}{2.216327in}}%
\pgfpathlineto{\pgfqpoint{10.446235in}{2.204082in}}%
\pgfpathlineto{\pgfqpoint{10.452481in}{2.173469in}}%
\pgfpathlineto{\pgfqpoint{10.454758in}{2.167347in}}%
\pgfpathlineto{\pgfqpoint{10.462768in}{2.155102in}}%
\pgfpathlineto{\pgfqpoint{10.472286in}{2.142857in}}%
\pgfpathlineto{\pgfqpoint{10.501106in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{10.502806in}{2.098105in}}%
\pgfpathlineto{\pgfqpoint{10.508929in}{2.093662in}}%
\pgfpathlineto{\pgfqpoint{10.545663in}{2.080956in}}%
\pgfpathlineto{\pgfqpoint{10.557908in}{2.072429in}}%
\pgfpathlineto{\pgfqpoint{10.570153in}{2.062889in}}%
\pgfpathlineto{\pgfqpoint{10.588520in}{2.053760in}}%
\pgfpathlineto{\pgfqpoint{10.600765in}{2.049118in}}%
\pgfpathlineto{\pgfqpoint{10.631378in}{2.044106in}}%
\pgfpathlineto{\pgfqpoint{10.644875in}{2.038776in}}%
\pgfpathlineto{\pgfqpoint{10.657086in}{2.032653in}}%
\pgfpathlineto{\pgfqpoint{10.703921in}{2.020408in}}%
\pgfpathlineto{\pgfqpoint{10.723214in}{2.011600in}}%
\pgfpathlineto{\pgfqpoint{10.784439in}{2.003279in}}%
\pgfpathlineto{\pgfqpoint{10.839541in}{1.985743in}}%
\pgfpathlineto{\pgfqpoint{10.851786in}{1.982248in}}%
\pgfpathlineto{\pgfqpoint{10.877809in}{1.977551in}}%
\pgfpathlineto{\pgfqpoint{10.894643in}{1.971229in}}%
\pgfpathlineto{\pgfqpoint{10.925255in}{1.964506in}}%
\pgfpathlineto{\pgfqpoint{10.943622in}{1.957980in}}%
\pgfpathlineto{\pgfqpoint{10.961990in}{1.954925in}}%
\pgfpathlineto{\pgfqpoint{10.974235in}{1.952881in}}%
\pgfpathlineto{\pgfqpoint{10.998724in}{1.945933in}}%
\pgfpathlineto{\pgfqpoint{11.010969in}{1.946425in}}%
\pgfpathlineto{\pgfqpoint{11.029337in}{1.947732in}}%
\pgfpathlineto{\pgfqpoint{11.041582in}{1.946686in}}%
\pgfpathlineto{\pgfqpoint{11.060492in}{1.940816in}}%
\pgfpathlineto{\pgfqpoint{11.078316in}{1.936439in}}%
\pgfpathlineto{\pgfqpoint{11.102806in}{1.930610in}}%
\pgfpathlineto{\pgfqpoint{11.121173in}{1.926871in}}%
\pgfpathlineto{\pgfqpoint{11.194643in}{1.913786in}}%
\pgfpathlineto{\pgfqpoint{11.206888in}{1.912263in}}%
\pgfpathlineto{\pgfqpoint{11.249745in}{1.903219in}}%
\pgfpathlineto{\pgfqpoint{11.268112in}{1.899044in}}%
\pgfpathlineto{\pgfqpoint{11.286480in}{1.894819in}}%
\pgfpathlineto{\pgfqpoint{11.310969in}{1.889994in}}%
\pgfpathlineto{\pgfqpoint{11.329337in}{1.886608in}}%
\pgfpathlineto{\pgfqpoint{11.353827in}{1.882958in}}%
\pgfpathlineto{\pgfqpoint{11.421173in}{1.868532in}}%
\pgfpathlineto{\pgfqpoint{11.470153in}{1.864411in}}%
\pgfpathlineto{\pgfqpoint{11.519133in}{1.851327in}}%
\pgfpathlineto{\pgfqpoint{11.561990in}{1.847858in}}%
\pgfpathlineto{\pgfqpoint{11.617092in}{1.839138in}}%
\pgfpathlineto{\pgfqpoint{11.659949in}{1.833889in}}%
\pgfpathlineto{\pgfqpoint{11.708929in}{1.823353in}}%
\pgfpathlineto{\pgfqpoint{11.733418in}{1.822340in}}%
\pgfpathlineto{\pgfqpoint{11.751786in}{1.822044in}}%
\pgfpathlineto{\pgfqpoint{11.764031in}{1.819765in}}%
\pgfpathlineto{\pgfqpoint{11.800765in}{1.810243in}}%
\pgfpathlineto{\pgfqpoint{11.819133in}{1.806913in}}%
\pgfpathlineto{\pgfqpoint{11.837500in}{1.806516in}}%
\pgfpathlineto{\pgfqpoint{11.869703in}{1.806122in}}%
\pgfpathlineto{\pgfqpoint{11.898724in}{1.801834in}}%
\pgfpathlineto{\pgfqpoint{11.935459in}{1.794818in}}%
\pgfpathlineto{\pgfqpoint{11.972194in}{1.789136in}}%
\pgfpathlineto{\pgfqpoint{11.996684in}{1.785554in}}%
\pgfpathlineto{\pgfqpoint{12.033418in}{1.781072in}}%
\pgfpathlineto{\pgfqpoint{12.076276in}{1.772657in}}%
\pgfpathlineto{\pgfqpoint{12.119133in}{1.770140in}}%
\pgfpathlineto{\pgfqpoint{12.223214in}{1.758768in}}%
\pgfpathlineto{\pgfqpoint{12.273128in}{1.751020in}}%
\pgfpathlineto{\pgfqpoint{12.351786in}{1.744296in}}%
\pgfpathlineto{\pgfqpoint{12.480357in}{1.727115in}}%
\pgfpathlineto{\pgfqpoint{12.517092in}{1.724901in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{1.720557in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{1.720557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.559255in}{3.146816in}}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{3.019232in}}%
\pgfpathlineto{\pgfqpoint{12.508031in}{3.013469in}}%
\pgfpathlineto{\pgfqpoint{12.347622in}{2.987388in}}%
\pgfpathlineto{\pgfqpoint{12.191867in}{2.960327in}}%
\pgfpathlineto{\pgfqpoint{12.040888in}{2.932531in}}%
\pgfpathlineto{\pgfqpoint{11.895051in}{2.903633in}}%
\pgfpathlineto{\pgfqpoint{11.754357in}{2.873633in}}%
\pgfpathlineto{\pgfqpoint{11.619051in}{2.842286in}}%
\pgfpathlineto{\pgfqpoint{11.489378in}{2.809714in}}%
\pgfpathlineto{\pgfqpoint{11.365459in}{2.775673in}}%
\pgfpathlineto{\pgfqpoint{11.247541in}{2.740041in}}%
\pgfpathlineto{\pgfqpoint{11.135745in}{2.702816in}}%
\pgfpathlineto{\pgfqpoint{11.030439in}{2.664000in}}%
\pgfpathlineto{\pgfqpoint{10.931622in}{2.623714in}}%
\pgfpathlineto{\pgfqpoint{10.839541in}{2.581959in}}%
\pgfpathlineto{\pgfqpoint{10.755296in}{2.537388in}}%
\pgfpathlineto{\pgfqpoint{10.680847in}{2.487673in}}%
\pgfpathlineto{\pgfqpoint{10.619500in}{2.430735in}}%
\pgfpathlineto{\pgfqpoint{10.574561in}{2.367184in}}%
\pgfpathlineto{\pgfqpoint{10.547990in}{2.300327in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{2.234694in}}%
\pgfpathlineto{\pgfqpoint{10.552276in}{2.171510in}}%
\pgfpathlineto{\pgfqpoint{10.597704in}{2.118490in}}%
\pgfpathlineto{\pgfqpoint{10.663949in}{2.080776in}}%
\pgfpathlineto{\pgfqpoint{10.739745in}{2.049184in}}%
\pgfpathlineto{\pgfqpoint{10.822643in}{2.020531in}}%
\pgfpathlineto{\pgfqpoint{10.912153in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{11.007786in}{1.969102in}}%
\pgfpathlineto{\pgfqpoint{11.109541in}{1.945347in}}%
\pgfpathlineto{\pgfqpoint{11.217051in}{1.922571in}}%
\pgfpathlineto{\pgfqpoint{11.330194in}{1.900286in}}%
\pgfpathlineto{\pgfqpoint{11.448847in}{1.878490in}}%
\pgfpathlineto{\pgfqpoint{11.572765in}{1.857061in}}%
\pgfpathlineto{\pgfqpoint{11.702071in}{1.836122in}}%
\pgfpathlineto{\pgfqpoint{11.836520in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{11.975867in}{1.795837in}}%
\pgfpathlineto{\pgfqpoint{12.120235in}{1.776490in}}%
\pgfpathlineto{\pgfqpoint{12.269255in}{1.757633in}}%
\pgfpathlineto{\pgfqpoint{12.422929in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{1.725257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{3.019412in}}%
\pgfpathlineto{\pgfqpoint{15.670902in}{2.987755in}}%
\pgfpathlineto{\pgfqpoint{15.563010in}{2.969243in}}%
\pgfpathlineto{\pgfqpoint{15.487663in}{2.957143in}}%
\pgfpathlineto{\pgfqpoint{15.359802in}{2.932653in}}%
\pgfpathlineto{\pgfqpoint{15.324107in}{2.926531in}}%
\pgfpathlineto{\pgfqpoint{15.269133in}{2.916717in}}%
\pgfpathlineto{\pgfqpoint{15.195663in}{2.901534in}}%
\pgfpathlineto{\pgfqpoint{15.136393in}{2.889796in}}%
\pgfpathlineto{\pgfqpoint{15.060969in}{2.873612in}}%
\pgfpathlineto{\pgfqpoint{14.828316in}{2.820016in}}%
\pgfpathlineto{\pgfqpoint{14.803827in}{2.812927in}}%
\pgfpathlineto{\pgfqpoint{14.760969in}{2.803520in}}%
\pgfpathlineto{\pgfqpoint{14.724235in}{2.793327in}}%
\pgfpathlineto{\pgfqpoint{14.669133in}{2.777304in}}%
\pgfpathlineto{\pgfqpoint{14.650765in}{2.771419in}}%
\pgfpathlineto{\pgfqpoint{14.610464in}{2.761224in}}%
\pgfpathlineto{\pgfqpoint{14.540561in}{2.740127in}}%
\pgfpathlineto{\pgfqpoint{14.528316in}{2.734633in}}%
\pgfpathlineto{\pgfqpoint{14.516071in}{2.728143in}}%
\pgfpathlineto{\pgfqpoint{14.497704in}{2.723316in}}%
\pgfpathlineto{\pgfqpoint{14.484181in}{2.718367in}}%
\pgfpathlineto{\pgfqpoint{14.467092in}{2.711981in}}%
\pgfpathlineto{\pgfqpoint{14.423145in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{14.393622in}{2.687660in}}%
\pgfpathlineto{\pgfqpoint{14.381378in}{2.685267in}}%
\pgfpathlineto{\pgfqpoint{14.356888in}{2.682903in}}%
\pgfpathlineto{\pgfqpoint{14.326276in}{2.674908in}}%
\pgfpathlineto{\pgfqpoint{14.314031in}{2.667361in}}%
\pgfpathlineto{\pgfqpoint{14.307908in}{2.662183in}}%
\pgfpathlineto{\pgfqpoint{14.301786in}{2.658508in}}%
\pgfpathlineto{\pgfqpoint{14.295404in}{2.657143in}}%
\pgfpathlineto{\pgfqpoint{14.283418in}{2.657956in}}%
\pgfpathlineto{\pgfqpoint{14.265051in}{2.660525in}}%
\pgfpathlineto{\pgfqpoint{14.252806in}{2.659625in}}%
\pgfpathlineto{\pgfqpoint{14.240561in}{2.656213in}}%
\pgfpathlineto{\pgfqpoint{14.228316in}{2.649226in}}%
\pgfpathlineto{\pgfqpoint{14.215731in}{2.638776in}}%
\pgfpathlineto{\pgfqpoint{14.203827in}{2.629056in}}%
\pgfpathlineto{\pgfqpoint{14.197704in}{2.625508in}}%
\pgfpathlineto{\pgfqpoint{14.185459in}{2.621743in}}%
\pgfpathlineto{\pgfqpoint{14.167092in}{2.617818in}}%
\pgfpathlineto{\pgfqpoint{14.148724in}{2.611664in}}%
\pgfpathlineto{\pgfqpoint{14.142602in}{2.607632in}}%
\pgfpathlineto{\pgfqpoint{14.124235in}{2.588584in}}%
\pgfpathlineto{\pgfqpoint{14.118112in}{2.586207in}}%
\pgfpathlineto{\pgfqpoint{14.105867in}{2.584978in}}%
\pgfpathlineto{\pgfqpoint{14.092317in}{2.583673in}}%
\pgfpathlineto{\pgfqpoint{14.081378in}{2.580789in}}%
\pgfpathlineto{\pgfqpoint{14.069133in}{2.575171in}}%
\pgfpathlineto{\pgfqpoint{14.063010in}{2.570084in}}%
\pgfpathlineto{\pgfqpoint{14.050104in}{2.553061in}}%
\pgfpathlineto{\pgfqpoint{14.044643in}{2.551283in}}%
\pgfpathlineto{\pgfqpoint{14.014031in}{2.550147in}}%
\pgfpathlineto{\pgfqpoint{14.001786in}{2.544284in}}%
\pgfpathlineto{\pgfqpoint{13.990552in}{2.534694in}}%
\pgfpathlineto{\pgfqpoint{13.983418in}{2.525553in}}%
\pgfpathlineto{\pgfqpoint{13.975328in}{2.516327in}}%
\pgfpathlineto{\pgfqpoint{13.965051in}{2.510609in}}%
\pgfpathlineto{\pgfqpoint{13.946684in}{2.502756in}}%
\pgfpathlineto{\pgfqpoint{13.934439in}{2.497093in}}%
\pgfpathlineto{\pgfqpoint{13.916071in}{2.493500in}}%
\pgfpathlineto{\pgfqpoint{13.903827in}{2.488060in}}%
\pgfpathlineto{\pgfqpoint{13.897704in}{2.483939in}}%
\pgfpathlineto{\pgfqpoint{13.885459in}{2.471823in}}%
\pgfpathlineto{\pgfqpoint{13.872186in}{2.455102in}}%
\pgfpathlineto{\pgfqpoint{13.856284in}{2.442857in}}%
\pgfpathlineto{\pgfqpoint{13.818112in}{2.396734in}}%
\pgfpathlineto{\pgfqpoint{13.805867in}{2.377318in}}%
\pgfpathlineto{\pgfqpoint{13.792139in}{2.351020in}}%
\pgfpathlineto{\pgfqpoint{13.788780in}{2.338776in}}%
\pgfpathlineto{\pgfqpoint{13.782141in}{2.302041in}}%
\pgfpathlineto{\pgfqpoint{13.777853in}{2.277551in}}%
\pgfpathlineto{\pgfqpoint{13.773942in}{2.259184in}}%
\pgfpathlineto{\pgfqpoint{13.768997in}{2.228571in}}%
\pgfpathlineto{\pgfqpoint{13.769901in}{2.216327in}}%
\pgfpathlineto{\pgfqpoint{13.773318in}{2.204082in}}%
\pgfpathlineto{\pgfqpoint{13.777044in}{2.191837in}}%
\pgfpathlineto{\pgfqpoint{13.784279in}{2.155102in}}%
\pgfpathlineto{\pgfqpoint{13.789650in}{2.142857in}}%
\pgfpathlineto{\pgfqpoint{13.793825in}{2.136735in}}%
\pgfpathlineto{\pgfqpoint{13.806107in}{2.124490in}}%
\pgfpathlineto{\pgfqpoint{13.818128in}{2.112245in}}%
\pgfpathlineto{\pgfqpoint{13.830357in}{2.099222in}}%
\pgfpathlineto{\pgfqpoint{13.842602in}{2.090788in}}%
\pgfpathlineto{\pgfqpoint{13.856603in}{2.081633in}}%
\pgfpathlineto{\pgfqpoint{13.867092in}{2.073906in}}%
\pgfpathlineto{\pgfqpoint{13.879337in}{2.068774in}}%
\pgfpathlineto{\pgfqpoint{13.891582in}{2.064438in}}%
\pgfpathlineto{\pgfqpoint{13.909949in}{2.053206in}}%
\pgfpathlineto{\pgfqpoint{13.916662in}{2.051020in}}%
\pgfpathlineto{\pgfqpoint{13.928316in}{2.050216in}}%
\pgfpathlineto{\pgfqpoint{13.940561in}{2.048550in}}%
\pgfpathlineto{\pgfqpoint{13.952806in}{2.042797in}}%
\pgfpathlineto{\pgfqpoint{13.965051in}{2.036334in}}%
\pgfpathlineto{\pgfqpoint{13.995663in}{2.025978in}}%
\pgfpathlineto{\pgfqpoint{14.014031in}{2.017532in}}%
\pgfpathlineto{\pgfqpoint{14.020153in}{2.015792in}}%
\pgfpathlineto{\pgfqpoint{14.032398in}{2.015354in}}%
\pgfpathlineto{\pgfqpoint{14.056888in}{2.017667in}}%
\pgfpathlineto{\pgfqpoint{14.069133in}{2.013920in}}%
\pgfpathlineto{\pgfqpoint{14.099745in}{1.998145in}}%
\pgfpathlineto{\pgfqpoint{14.111990in}{1.996787in}}%
\pgfpathlineto{\pgfqpoint{14.124235in}{1.995636in}}%
\pgfpathlineto{\pgfqpoint{14.154847in}{1.988056in}}%
\pgfpathlineto{\pgfqpoint{14.167092in}{1.985748in}}%
\pgfpathlineto{\pgfqpoint{14.191582in}{1.978492in}}%
\pgfpathlineto{\pgfqpoint{14.222194in}{1.974052in}}%
\pgfpathlineto{\pgfqpoint{14.258929in}{1.964668in}}%
\pgfpathlineto{\pgfqpoint{14.289541in}{1.955494in}}%
\pgfpathlineto{\pgfqpoint{14.301786in}{1.954038in}}%
\pgfpathlineto{\pgfqpoint{14.332398in}{1.952736in}}%
\pgfpathlineto{\pgfqpoint{14.344643in}{1.950723in}}%
\pgfpathlineto{\pgfqpoint{14.356888in}{1.945406in}}%
\pgfpathlineto{\pgfqpoint{14.381378in}{1.931995in}}%
\pgfpathlineto{\pgfqpoint{14.393875in}{1.928571in}}%
\pgfpathlineto{\pgfqpoint{14.405867in}{1.927308in}}%
\pgfpathlineto{\pgfqpoint{14.460969in}{1.925553in}}%
\pgfpathlineto{\pgfqpoint{14.473214in}{1.924276in}}%
\pgfpathlineto{\pgfqpoint{14.491582in}{1.919674in}}%
\pgfpathlineto{\pgfqpoint{14.522194in}{1.911388in}}%
\pgfpathlineto{\pgfqpoint{14.546684in}{1.907096in}}%
\pgfpathlineto{\pgfqpoint{14.571173in}{1.902660in}}%
\pgfpathlineto{\pgfqpoint{14.601786in}{1.896448in}}%
\pgfpathlineto{\pgfqpoint{14.620153in}{1.891261in}}%
\pgfpathlineto{\pgfqpoint{14.632398in}{1.890903in}}%
\pgfpathlineto{\pgfqpoint{14.644643in}{1.891418in}}%
\pgfpathlineto{\pgfqpoint{14.663010in}{1.888769in}}%
\pgfpathlineto{\pgfqpoint{14.748724in}{1.872677in}}%
\pgfpathlineto{\pgfqpoint{14.773214in}{1.868413in}}%
\pgfpathlineto{\pgfqpoint{14.797704in}{1.862039in}}%
\pgfpathlineto{\pgfqpoint{14.822194in}{1.855756in}}%
\pgfpathlineto{\pgfqpoint{14.862372in}{1.848980in}}%
\pgfpathlineto{\pgfqpoint{14.883418in}{1.844099in}}%
\pgfpathlineto{\pgfqpoint{14.920153in}{1.840378in}}%
\pgfpathlineto{\pgfqpoint{14.944643in}{1.838805in}}%
\pgfpathlineto{\pgfqpoint{14.993622in}{1.829889in}}%
\pgfpathlineto{\pgfqpoint{15.030357in}{1.822834in}}%
\pgfpathlineto{\pgfqpoint{15.054847in}{1.820008in}}%
\pgfpathlineto{\pgfqpoint{15.079337in}{1.819245in}}%
\pgfpathlineto{\pgfqpoint{15.097704in}{1.818347in}}%
\pgfpathlineto{\pgfqpoint{15.140561in}{1.812778in}}%
\pgfpathlineto{\pgfqpoint{15.158929in}{1.809027in}}%
\pgfpathlineto{\pgfqpoint{15.195663in}{1.799559in}}%
\pgfpathlineto{\pgfqpoint{15.226276in}{1.796325in}}%
\pgfpathlineto{\pgfqpoint{15.287500in}{1.789819in}}%
\pgfpathlineto{\pgfqpoint{15.360969in}{1.779749in}}%
\pgfpathlineto{\pgfqpoint{15.391582in}{1.776912in}}%
\pgfpathlineto{\pgfqpoint{15.471173in}{1.766737in}}%
\pgfpathlineto{\pgfqpoint{15.502787in}{1.763265in}}%
\pgfpathlineto{\pgfqpoint{15.605867in}{1.749438in}}%
\pgfpathlineto{\pgfqpoint{15.654847in}{1.744728in}}%
\pgfpathlineto{\pgfqpoint{15.716071in}{1.740141in}}%
\pgfpathlineto{\pgfqpoint{15.740561in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{15.777296in}{1.727988in}}%
\pgfpathlineto{\pgfqpoint{15.801786in}{1.725812in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{1.721746in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{1.721746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{3.019379in}}%
\pgfpathlineto{\pgfqpoint{15.691582in}{2.991232in}}%
\pgfpathlineto{\pgfqpoint{15.428316in}{2.945878in}}%
\pgfpathlineto{\pgfqpoint{15.367092in}{2.933736in}}%
\pgfpathlineto{\pgfqpoint{15.342602in}{2.929057in}}%
\pgfpathlineto{\pgfqpoint{15.183418in}{2.898537in}}%
\pgfpathlineto{\pgfqpoint{15.128316in}{2.886987in}}%
\pgfpathlineto{\pgfqpoint{15.080072in}{2.877551in}}%
\pgfpathlineto{\pgfqpoint{14.999745in}{2.859838in}}%
\pgfpathlineto{\pgfqpoint{14.948087in}{2.846939in}}%
\pgfpathlineto{\pgfqpoint{14.907908in}{2.837245in}}%
\pgfpathlineto{\pgfqpoint{14.834439in}{2.819343in}}%
\pgfpathlineto{\pgfqpoint{14.809949in}{2.813606in}}%
\pgfpathlineto{\pgfqpoint{14.752289in}{2.797959in}}%
\pgfpathlineto{\pgfqpoint{14.705867in}{2.785549in}}%
\pgfpathlineto{\pgfqpoint{14.675255in}{2.777423in}}%
\pgfpathlineto{\pgfqpoint{14.632398in}{2.765408in}}%
\pgfpathlineto{\pgfqpoint{14.583418in}{2.751035in}}%
\pgfpathlineto{\pgfqpoint{14.540561in}{2.736483in}}%
\pgfpathlineto{\pgfqpoint{14.528316in}{2.735471in}}%
\pgfpathlineto{\pgfqpoint{14.516071in}{2.735264in}}%
\pgfpathlineto{\pgfqpoint{14.509949in}{2.733967in}}%
\pgfpathlineto{\pgfqpoint{14.497704in}{2.727825in}}%
\pgfpathlineto{\pgfqpoint{14.485459in}{2.722756in}}%
\pgfpathlineto{\pgfqpoint{14.460969in}{2.715973in}}%
\pgfpathlineto{\pgfqpoint{14.436480in}{2.706859in}}%
\pgfpathlineto{\pgfqpoint{14.399392in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{14.387500in}{2.696005in}}%
\pgfpathlineto{\pgfqpoint{14.372143in}{2.687755in}}%
\pgfpathlineto{\pgfqpoint{14.363010in}{2.682772in}}%
\pgfpathlineto{\pgfqpoint{14.344643in}{2.677496in}}%
\pgfpathlineto{\pgfqpoint{14.326276in}{2.672217in}}%
\pgfpathlineto{\pgfqpoint{14.314031in}{2.671358in}}%
\pgfpathlineto{\pgfqpoint{14.295663in}{2.671772in}}%
\pgfpathlineto{\pgfqpoint{14.289526in}{2.669388in}}%
\pgfpathlineto{\pgfqpoint{14.283361in}{2.663265in}}%
\pgfpathlineto{\pgfqpoint{14.273945in}{2.651020in}}%
\pgfpathlineto{\pgfqpoint{14.265051in}{2.643857in}}%
\pgfpathlineto{\pgfqpoint{14.252806in}{2.637555in}}%
\pgfpathlineto{\pgfqpoint{14.240561in}{2.633462in}}%
\pgfpathlineto{\pgfqpoint{14.228316in}{2.633145in}}%
\pgfpathlineto{\pgfqpoint{14.209949in}{2.633508in}}%
\pgfpathlineto{\pgfqpoint{14.197704in}{2.630490in}}%
\pgfpathlineto{\pgfqpoint{14.185459in}{2.623765in}}%
\pgfpathlineto{\pgfqpoint{14.160969in}{2.609815in}}%
\pgfpathlineto{\pgfqpoint{14.148724in}{2.604003in}}%
\pgfpathlineto{\pgfqpoint{14.136480in}{2.603228in}}%
\pgfpathlineto{\pgfqpoint{14.124235in}{2.602434in}}%
\pgfpathlineto{\pgfqpoint{14.118112in}{2.600109in}}%
\pgfpathlineto{\pgfqpoint{14.111990in}{2.595754in}}%
\pgfpathlineto{\pgfqpoint{14.087500in}{2.571171in}}%
\pgfpathlineto{\pgfqpoint{14.079792in}{2.565306in}}%
\pgfpathlineto{\pgfqpoint{14.075255in}{2.563160in}}%
\pgfpathlineto{\pgfqpoint{14.063010in}{2.561352in}}%
\pgfpathlineto{\pgfqpoint{14.050765in}{2.561781in}}%
\pgfpathlineto{\pgfqpoint{14.044643in}{2.560874in}}%
\pgfpathlineto{\pgfqpoint{14.038520in}{2.557641in}}%
\pgfpathlineto{\pgfqpoint{14.014031in}{2.536602in}}%
\pgfpathlineto{\pgfqpoint{13.995663in}{2.531167in}}%
\pgfpathlineto{\pgfqpoint{13.965051in}{2.524479in}}%
\pgfpathlineto{\pgfqpoint{13.958929in}{2.521313in}}%
\pgfpathlineto{\pgfqpoint{13.934187in}{2.504082in}}%
\pgfpathlineto{\pgfqpoint{13.914421in}{2.485714in}}%
\pgfpathlineto{\pgfqpoint{13.903827in}{2.479548in}}%
\pgfpathlineto{\pgfqpoint{13.885459in}{2.469980in}}%
\pgfpathlineto{\pgfqpoint{13.872402in}{2.461224in}}%
\pgfpathlineto{\pgfqpoint{13.866336in}{2.455102in}}%
\pgfpathlineto{\pgfqpoint{13.854847in}{2.440137in}}%
\pgfpathlineto{\pgfqpoint{13.846260in}{2.430612in}}%
\pgfpathlineto{\pgfqpoint{13.807671in}{2.369388in}}%
\pgfpathlineto{\pgfqpoint{13.797612in}{2.344898in}}%
\pgfpathlineto{\pgfqpoint{13.786797in}{2.326531in}}%
\pgfpathlineto{\pgfqpoint{13.779443in}{2.308163in}}%
\pgfpathlineto{\pgfqpoint{13.775482in}{2.289796in}}%
\pgfpathlineto{\pgfqpoint{13.774909in}{2.277551in}}%
\pgfpathlineto{\pgfqpoint{13.774548in}{2.259184in}}%
\pgfpathlineto{\pgfqpoint{13.768926in}{2.210204in}}%
\pgfpathlineto{\pgfqpoint{13.768608in}{2.197959in}}%
\pgfpathlineto{\pgfqpoint{13.770455in}{2.185714in}}%
\pgfpathlineto{\pgfqpoint{13.775272in}{2.173469in}}%
\pgfpathlineto{\pgfqpoint{13.782362in}{2.161224in}}%
\pgfpathlineto{\pgfqpoint{13.795196in}{2.142857in}}%
\pgfpathlineto{\pgfqpoint{13.811990in}{2.111936in}}%
\pgfpathlineto{\pgfqpoint{13.824235in}{2.099677in}}%
\pgfpathlineto{\pgfqpoint{13.839416in}{2.087755in}}%
\pgfpathlineto{\pgfqpoint{13.848724in}{2.083138in}}%
\pgfpathlineto{\pgfqpoint{13.860969in}{2.079070in}}%
\pgfpathlineto{\pgfqpoint{13.873214in}{2.075473in}}%
\pgfpathlineto{\pgfqpoint{13.897704in}{2.064200in}}%
\pgfpathlineto{\pgfqpoint{13.916071in}{2.059426in}}%
\pgfpathlineto{\pgfqpoint{13.922194in}{2.055849in}}%
\pgfpathlineto{\pgfqpoint{13.934439in}{2.045611in}}%
\pgfpathlineto{\pgfqpoint{13.940561in}{2.042846in}}%
\pgfpathlineto{\pgfqpoint{13.952806in}{2.040088in}}%
\pgfpathlineto{\pgfqpoint{13.965051in}{2.038389in}}%
\pgfpathlineto{\pgfqpoint{14.001786in}{2.028951in}}%
\pgfpathlineto{\pgfqpoint{14.026661in}{2.026531in}}%
\pgfpathlineto{\pgfqpoint{14.037320in}{2.020408in}}%
\pgfpathlineto{\pgfqpoint{14.056888in}{2.006563in}}%
\pgfpathlineto{\pgfqpoint{14.069133in}{2.003672in}}%
\pgfpathlineto{\pgfqpoint{14.099745in}{2.004183in}}%
\pgfpathlineto{\pgfqpoint{14.111990in}{2.000428in}}%
\pgfpathlineto{\pgfqpoint{14.124235in}{1.996381in}}%
\pgfpathlineto{\pgfqpoint{14.148724in}{1.991350in}}%
\pgfpathlineto{\pgfqpoint{14.173214in}{1.983094in}}%
\pgfpathlineto{\pgfqpoint{14.192463in}{1.977551in}}%
\pgfpathlineto{\pgfqpoint{14.209949in}{1.969544in}}%
\pgfpathlineto{\pgfqpoint{14.228316in}{1.964959in}}%
\pgfpathlineto{\pgfqpoint{14.295663in}{1.955539in}}%
\pgfpathlineto{\pgfqpoint{14.338520in}{1.943914in}}%
\pgfpathlineto{\pgfqpoint{14.350765in}{1.943190in}}%
\pgfpathlineto{\pgfqpoint{14.387500in}{1.943854in}}%
\pgfpathlineto{\pgfqpoint{14.399745in}{1.940403in}}%
\pgfpathlineto{\pgfqpoint{14.442602in}{1.923964in}}%
\pgfpathlineto{\pgfqpoint{14.467092in}{1.917541in}}%
\pgfpathlineto{\pgfqpoint{14.485459in}{1.916074in}}%
\pgfpathlineto{\pgfqpoint{14.516071in}{1.913594in}}%
\pgfpathlineto{\pgfqpoint{14.534439in}{1.910515in}}%
\pgfpathlineto{\pgfqpoint{14.589541in}{1.897146in}}%
\pgfpathlineto{\pgfqpoint{14.607908in}{1.895767in}}%
\pgfpathlineto{\pgfqpoint{14.620153in}{1.894798in}}%
\pgfpathlineto{\pgfqpoint{14.632398in}{1.891432in}}%
\pgfpathlineto{\pgfqpoint{14.644643in}{1.887658in}}%
\pgfpathlineto{\pgfqpoint{14.730357in}{1.871464in}}%
\pgfpathlineto{\pgfqpoint{14.752787in}{1.867347in}}%
\pgfpathlineto{\pgfqpoint{14.809949in}{1.858398in}}%
\pgfpathlineto{\pgfqpoint{14.846684in}{1.851263in}}%
\pgfpathlineto{\pgfqpoint{14.889541in}{1.848912in}}%
\pgfpathlineto{\pgfqpoint{14.944643in}{1.837214in}}%
\pgfpathlineto{\pgfqpoint{14.981378in}{1.833028in}}%
\pgfpathlineto{\pgfqpoint{14.999745in}{1.829366in}}%
\pgfpathlineto{\pgfqpoint{15.042602in}{1.823958in}}%
\pgfpathlineto{\pgfqpoint{15.109949in}{1.811134in}}%
\pgfpathlineto{\pgfqpoint{15.134439in}{1.806967in}}%
\pgfpathlineto{\pgfqpoint{15.207908in}{1.804586in}}%
\pgfpathlineto{\pgfqpoint{15.238520in}{1.799978in}}%
\pgfpathlineto{\pgfqpoint{15.311990in}{1.786014in}}%
\pgfpathlineto{\pgfqpoint{15.355195in}{1.781633in}}%
\pgfpathlineto{\pgfqpoint{15.391582in}{1.776963in}}%
\pgfpathlineto{\pgfqpoint{15.440561in}{1.770649in}}%
\pgfpathlineto{\pgfqpoint{15.501786in}{1.760710in}}%
\pgfpathlineto{\pgfqpoint{15.575255in}{1.753155in}}%
\pgfpathlineto{\pgfqpoint{15.673214in}{1.743093in}}%
\pgfpathlineto{\pgfqpoint{15.734439in}{1.734334in}}%
\pgfpathlineto{\pgfqpoint{15.771173in}{1.731743in}}%
\pgfpathlineto{\pgfqpoint{15.795663in}{1.729275in}}%
\pgfpathlineto{\pgfqpoint{15.832398in}{1.724530in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{1.720166in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{1.720166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.880684in}{3.146816in}}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{3.019232in}}%
\pgfpathlineto{\pgfqpoint{15.829459in}{3.013469in}}%
\pgfpathlineto{\pgfqpoint{15.669051in}{2.987388in}}%
\pgfpathlineto{\pgfqpoint{15.513296in}{2.960327in}}%
\pgfpathlineto{\pgfqpoint{15.362316in}{2.932531in}}%
\pgfpathlineto{\pgfqpoint{15.216480in}{2.903633in}}%
\pgfpathlineto{\pgfqpoint{15.075786in}{2.873633in}}%
\pgfpathlineto{\pgfqpoint{14.940480in}{2.842286in}}%
\pgfpathlineto{\pgfqpoint{14.810806in}{2.809714in}}%
\pgfpathlineto{\pgfqpoint{14.686888in}{2.775673in}}%
\pgfpathlineto{\pgfqpoint{14.568969in}{2.740041in}}%
\pgfpathlineto{\pgfqpoint{14.457173in}{2.702816in}}%
\pgfpathlineto{\pgfqpoint{14.351867in}{2.664000in}}%
\pgfpathlineto{\pgfqpoint{14.253051in}{2.623714in}}%
\pgfpathlineto{\pgfqpoint{14.160969in}{2.581959in}}%
\pgfpathlineto{\pgfqpoint{14.076724in}{2.537388in}}%
\pgfpathlineto{\pgfqpoint{14.002276in}{2.487673in}}%
\pgfpathlineto{\pgfqpoint{13.940929in}{2.430735in}}%
\pgfpathlineto{\pgfqpoint{13.895990in}{2.367184in}}%
\pgfpathlineto{\pgfqpoint{13.869418in}{2.300327in}}%
\pgfpathlineto{\pgfqpoint{13.860969in}{2.234694in}}%
\pgfpathlineto{\pgfqpoint{13.873704in}{2.171510in}}%
\pgfpathlineto{\pgfqpoint{13.919133in}{2.118490in}}%
\pgfpathlineto{\pgfqpoint{13.985378in}{2.080776in}}%
\pgfpathlineto{\pgfqpoint{14.061173in}{2.049184in}}%
\pgfpathlineto{\pgfqpoint{14.144071in}{2.020531in}}%
\pgfpathlineto{\pgfqpoint{14.233582in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{14.329214in}{1.969102in}}%
\pgfpathlineto{\pgfqpoint{14.430969in}{1.945347in}}%
\pgfpathlineto{\pgfqpoint{14.538480in}{1.922571in}}%
\pgfpathlineto{\pgfqpoint{14.651622in}{1.900286in}}%
\pgfpathlineto{\pgfqpoint{14.770276in}{1.878490in}}%
\pgfpathlineto{\pgfqpoint{14.894194in}{1.857061in}}%
\pgfpathlineto{\pgfqpoint{15.023500in}{1.836122in}}%
\pgfpathlineto{\pgfqpoint{15.157949in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{15.297296in}{1.795837in}}%
\pgfpathlineto{\pgfqpoint{15.441663in}{1.776490in}}%
\pgfpathlineto{\pgfqpoint{15.590684in}{1.757633in}}%
\pgfpathlineto{\pgfqpoint{15.744357in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{1.725257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{3.019351in}}%
\pgfpathlineto{\pgfqpoint{19.006888in}{2.990271in}}%
\pgfpathlineto{\pgfqpoint{18.872194in}{2.967948in}}%
\pgfpathlineto{\pgfqpoint{18.835459in}{2.961496in}}%
\pgfpathlineto{\pgfqpoint{18.737500in}{2.943925in}}%
\pgfpathlineto{\pgfqpoint{18.480357in}{2.893932in}}%
\pgfpathlineto{\pgfqpoint{18.382398in}{2.873478in}}%
\pgfpathlineto{\pgfqpoint{18.339541in}{2.863908in}}%
\pgfpathlineto{\pgfqpoint{18.278316in}{2.850165in}}%
\pgfpathlineto{\pgfqpoint{18.143622in}{2.818240in}}%
\pgfpathlineto{\pgfqpoint{18.119133in}{2.811480in}}%
\pgfpathlineto{\pgfqpoint{17.996684in}{2.778757in}}%
\pgfpathlineto{\pgfqpoint{17.966071in}{2.768771in}}%
\pgfpathlineto{\pgfqpoint{17.923214in}{2.756615in}}%
\pgfpathlineto{\pgfqpoint{17.898724in}{2.747975in}}%
\pgfpathlineto{\pgfqpoint{17.853124in}{2.736735in}}%
\pgfpathlineto{\pgfqpoint{17.837500in}{2.732319in}}%
\pgfpathlineto{\pgfqpoint{17.787970in}{2.712245in}}%
\pgfpathlineto{\pgfqpoint{17.770153in}{2.706931in}}%
\pgfpathlineto{\pgfqpoint{17.745663in}{2.702395in}}%
\pgfpathlineto{\pgfqpoint{17.708929in}{2.690447in}}%
\pgfpathlineto{\pgfqpoint{17.690561in}{2.684931in}}%
\pgfpathlineto{\pgfqpoint{17.678316in}{2.681092in}}%
\pgfpathlineto{\pgfqpoint{17.641582in}{2.673037in}}%
\pgfpathlineto{\pgfqpoint{17.610969in}{2.663029in}}%
\pgfpathlineto{\pgfqpoint{17.580357in}{2.649190in}}%
\pgfpathlineto{\pgfqpoint{17.497194in}{2.620408in}}%
\pgfpathlineto{\pgfqpoint{17.482398in}{2.616941in}}%
\pgfpathlineto{\pgfqpoint{17.470153in}{2.612215in}}%
\pgfpathlineto{\pgfqpoint{17.463969in}{2.608163in}}%
\pgfpathlineto{\pgfqpoint{17.451786in}{2.595128in}}%
\pgfpathlineto{\pgfqpoint{17.445663in}{2.588621in}}%
\pgfpathlineto{\pgfqpoint{17.433418in}{2.580961in}}%
\pgfpathlineto{\pgfqpoint{17.421173in}{2.574325in}}%
\pgfpathlineto{\pgfqpoint{17.408929in}{2.567164in}}%
\pgfpathlineto{\pgfqpoint{17.396684in}{2.564800in}}%
\pgfpathlineto{\pgfqpoint{17.378316in}{2.563746in}}%
\pgfpathlineto{\pgfqpoint{17.364552in}{2.559184in}}%
\pgfpathlineto{\pgfqpoint{17.347704in}{2.553220in}}%
\pgfpathlineto{\pgfqpoint{17.335459in}{2.550131in}}%
\pgfpathlineto{\pgfqpoint{17.328243in}{2.546939in}}%
\pgfpathlineto{\pgfqpoint{17.320988in}{2.540816in}}%
\pgfpathlineto{\pgfqpoint{17.304615in}{2.522449in}}%
\pgfpathlineto{\pgfqpoint{17.292602in}{2.520022in}}%
\pgfpathlineto{\pgfqpoint{17.280357in}{2.516696in}}%
\pgfpathlineto{\pgfqpoint{17.268112in}{2.510196in}}%
\pgfpathlineto{\pgfqpoint{17.224170in}{2.479592in}}%
\pgfpathlineto{\pgfqpoint{17.209045in}{2.473469in}}%
\pgfpathlineto{\pgfqpoint{17.200765in}{2.470151in}}%
\pgfpathlineto{\pgfqpoint{17.194643in}{2.466685in}}%
\pgfpathlineto{\pgfqpoint{17.188520in}{2.461148in}}%
\pgfpathlineto{\pgfqpoint{17.180383in}{2.448980in}}%
\pgfpathlineto{\pgfqpoint{17.168687in}{2.430612in}}%
\pgfpathlineto{\pgfqpoint{17.154800in}{2.412245in}}%
\pgfpathlineto{\pgfqpoint{17.112911in}{2.338776in}}%
\pgfpathlineto{\pgfqpoint{17.102479in}{2.314286in}}%
\pgfpathlineto{\pgfqpoint{17.099907in}{2.302041in}}%
\pgfpathlineto{\pgfqpoint{17.099688in}{2.289796in}}%
\pgfpathlineto{\pgfqpoint{17.101248in}{2.265306in}}%
\pgfpathlineto{\pgfqpoint{17.099481in}{2.253061in}}%
\pgfpathlineto{\pgfqpoint{17.092520in}{2.234694in}}%
\pgfpathlineto{\pgfqpoint{17.091501in}{2.222449in}}%
\pgfpathlineto{\pgfqpoint{17.093305in}{2.204082in}}%
\pgfpathlineto{\pgfqpoint{17.097821in}{2.179592in}}%
\pgfpathlineto{\pgfqpoint{17.106251in}{2.148980in}}%
\pgfpathlineto{\pgfqpoint{17.113198in}{2.130612in}}%
\pgfpathlineto{\pgfqpoint{17.120998in}{2.118367in}}%
\pgfpathlineto{\pgfqpoint{17.127296in}{2.111284in}}%
\pgfpathlineto{\pgfqpoint{17.139541in}{2.101121in}}%
\pgfpathlineto{\pgfqpoint{17.151786in}{2.093723in}}%
\pgfpathlineto{\pgfqpoint{17.164031in}{2.088957in}}%
\pgfpathlineto{\pgfqpoint{17.176276in}{2.084250in}}%
\pgfpathlineto{\pgfqpoint{17.194643in}{2.073601in}}%
\pgfpathlineto{\pgfqpoint{17.219133in}{2.064628in}}%
\pgfpathlineto{\pgfqpoint{17.231378in}{2.061126in}}%
\pgfpathlineto{\pgfqpoint{17.239585in}{2.057143in}}%
\pgfpathlineto{\pgfqpoint{17.261990in}{2.043033in}}%
\pgfpathlineto{\pgfqpoint{17.274235in}{2.037980in}}%
\pgfpathlineto{\pgfqpoint{17.286480in}{2.035538in}}%
\pgfpathlineto{\pgfqpoint{17.298724in}{2.033531in}}%
\pgfpathlineto{\pgfqpoint{17.317092in}{2.027072in}}%
\pgfpathlineto{\pgfqpoint{17.335459in}{2.023465in}}%
\pgfpathlineto{\pgfqpoint{17.353827in}{2.022513in}}%
\pgfpathlineto{\pgfqpoint{17.368355in}{2.020408in}}%
\pgfpathlineto{\pgfqpoint{17.390561in}{2.015271in}}%
\pgfpathlineto{\pgfqpoint{17.408929in}{2.011216in}}%
\pgfpathlineto{\pgfqpoint{17.439541in}{1.998480in}}%
\pgfpathlineto{\pgfqpoint{17.467816in}{1.989796in}}%
\pgfpathlineto{\pgfqpoint{17.482398in}{1.987163in}}%
\pgfpathlineto{\pgfqpoint{17.502379in}{1.983673in}}%
\pgfpathlineto{\pgfqpoint{17.537500in}{1.974072in}}%
\pgfpathlineto{\pgfqpoint{17.555867in}{1.967483in}}%
\pgfpathlineto{\pgfqpoint{17.592602in}{1.960392in}}%
\pgfpathlineto{\pgfqpoint{17.610969in}{1.955671in}}%
\pgfpathlineto{\pgfqpoint{17.623214in}{1.954465in}}%
\pgfpathlineto{\pgfqpoint{17.641949in}{1.953061in}}%
\pgfpathlineto{\pgfqpoint{17.653827in}{1.950005in}}%
\pgfpathlineto{\pgfqpoint{17.678316in}{1.942745in}}%
\pgfpathlineto{\pgfqpoint{17.708929in}{1.936958in}}%
\pgfpathlineto{\pgfqpoint{17.745663in}{1.925920in}}%
\pgfpathlineto{\pgfqpoint{17.764031in}{1.923555in}}%
\pgfpathlineto{\pgfqpoint{17.813010in}{1.919794in}}%
\pgfpathlineto{\pgfqpoint{17.855867in}{1.909052in}}%
\pgfpathlineto{\pgfqpoint{17.910969in}{1.896186in}}%
\pgfpathlineto{\pgfqpoint{17.929337in}{1.893419in}}%
\pgfpathlineto{\pgfqpoint{17.953827in}{1.890392in}}%
\pgfpathlineto{\pgfqpoint{17.972194in}{1.888269in}}%
\pgfpathlineto{\pgfqpoint{17.996684in}{1.884838in}}%
\pgfpathlineto{\pgfqpoint{18.064031in}{1.872551in}}%
\pgfpathlineto{\pgfqpoint{18.082398in}{1.868761in}}%
\pgfpathlineto{\pgfqpoint{18.106888in}{1.864648in}}%
\pgfpathlineto{\pgfqpoint{18.131378in}{1.859908in}}%
\pgfpathlineto{\pgfqpoint{18.155867in}{1.855861in}}%
\pgfpathlineto{\pgfqpoint{18.192602in}{1.846616in}}%
\pgfpathlineto{\pgfqpoint{18.210969in}{1.844389in}}%
\pgfpathlineto{\pgfqpoint{18.266071in}{1.838283in}}%
\pgfpathlineto{\pgfqpoint{18.310172in}{1.830612in}}%
\pgfpathlineto{\pgfqpoint{18.327296in}{1.828563in}}%
\pgfpathlineto{\pgfqpoint{18.345663in}{1.826892in}}%
\pgfpathlineto{\pgfqpoint{18.364031in}{1.822458in}}%
\pgfpathlineto{\pgfqpoint{18.388520in}{1.816671in}}%
\pgfpathlineto{\pgfqpoint{18.413010in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{18.498724in}{1.804752in}}%
\pgfpathlineto{\pgfqpoint{18.547704in}{1.798976in}}%
\pgfpathlineto{\pgfqpoint{18.627296in}{1.786032in}}%
\pgfpathlineto{\pgfqpoint{18.657908in}{1.783646in}}%
\pgfpathlineto{\pgfqpoint{18.700765in}{1.778502in}}%
\pgfpathlineto{\pgfqpoint{18.731378in}{1.774805in}}%
\pgfpathlineto{\pgfqpoint{18.810969in}{1.764092in}}%
\pgfpathlineto{\pgfqpoint{19.000765in}{1.742439in}}%
\pgfpathlineto{\pgfqpoint{19.129337in}{1.726875in}}%
\pgfpathlineto{\pgfqpoint{19.166071in}{1.724653in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{1.721145in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{1.721145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{3.019440in}}%
\pgfpathlineto{\pgfqpoint{18.992399in}{2.987755in}}%
\pgfpathlineto{\pgfqpoint{18.866071in}{2.966539in}}%
\pgfpathlineto{\pgfqpoint{18.792602in}{2.953614in}}%
\pgfpathlineto{\pgfqpoint{18.694643in}{2.935061in}}%
\pgfpathlineto{\pgfqpoint{18.615051in}{2.920379in}}%
\pgfpathlineto{\pgfqpoint{18.541582in}{2.906269in}}%
\pgfpathlineto{\pgfqpoint{18.327296in}{2.861109in}}%
\pgfpathlineto{\pgfqpoint{18.168112in}{2.821730in}}%
\pgfpathlineto{\pgfqpoint{18.113010in}{2.808837in}}%
\pgfpathlineto{\pgfqpoint{18.057908in}{2.795015in}}%
\pgfpathlineto{\pgfqpoint{17.898724in}{2.751944in}}%
\pgfpathlineto{\pgfqpoint{17.874235in}{2.742654in}}%
\pgfpathlineto{\pgfqpoint{17.855867in}{2.735959in}}%
\pgfpathlineto{\pgfqpoint{17.831378in}{2.729664in}}%
\pgfpathlineto{\pgfqpoint{17.811247in}{2.724490in}}%
\pgfpathlineto{\pgfqpoint{17.788520in}{2.717423in}}%
\pgfpathlineto{\pgfqpoint{17.770153in}{2.712036in}}%
\pgfpathlineto{\pgfqpoint{17.745663in}{2.703201in}}%
\pgfpathlineto{\pgfqpoint{17.721173in}{2.696250in}}%
\pgfpathlineto{\pgfqpoint{17.696684in}{2.687072in}}%
\pgfpathlineto{\pgfqpoint{17.666071in}{2.678300in}}%
\pgfpathlineto{\pgfqpoint{17.629337in}{2.666404in}}%
\pgfpathlineto{\pgfqpoint{17.604847in}{2.659440in}}%
\pgfpathlineto{\pgfqpoint{17.573333in}{2.651020in}}%
\pgfpathlineto{\pgfqpoint{17.531378in}{2.634904in}}%
\pgfpathlineto{\pgfqpoint{17.500765in}{2.619506in}}%
\pgfpathlineto{\pgfqpoint{17.476276in}{2.605868in}}%
\pgfpathlineto{\pgfqpoint{17.464031in}{2.602785in}}%
\pgfpathlineto{\pgfqpoint{17.445663in}{2.601634in}}%
\pgfpathlineto{\pgfqpoint{17.433418in}{2.598309in}}%
\pgfpathlineto{\pgfqpoint{17.408929in}{2.587443in}}%
\pgfpathlineto{\pgfqpoint{17.402758in}{2.583673in}}%
\pgfpathlineto{\pgfqpoint{17.390517in}{2.571429in}}%
\pgfpathlineto{\pgfqpoint{17.378316in}{2.558724in}}%
\pgfpathlineto{\pgfqpoint{17.366965in}{2.553061in}}%
\pgfpathlineto{\pgfqpoint{17.352405in}{2.546939in}}%
\pgfpathlineto{\pgfqpoint{17.341582in}{2.539743in}}%
\pgfpathlineto{\pgfqpoint{17.329337in}{2.535691in}}%
\pgfpathlineto{\pgfqpoint{17.304847in}{2.531840in}}%
\pgfpathlineto{\pgfqpoint{17.297701in}{2.528571in}}%
\pgfpathlineto{\pgfqpoint{17.286480in}{2.516038in}}%
\pgfpathlineto{\pgfqpoint{17.274235in}{2.507490in}}%
\pgfpathlineto{\pgfqpoint{17.255867in}{2.498941in}}%
\pgfpathlineto{\pgfqpoint{17.219133in}{2.483507in}}%
\pgfpathlineto{\pgfqpoint{17.213010in}{2.476989in}}%
\pgfpathlineto{\pgfqpoint{17.197793in}{2.455102in}}%
\pgfpathlineto{\pgfqpoint{17.188520in}{2.448107in}}%
\pgfpathlineto{\pgfqpoint{17.172897in}{2.436735in}}%
\pgfpathlineto{\pgfqpoint{17.167252in}{2.430612in}}%
\pgfpathlineto{\pgfqpoint{17.153587in}{2.412245in}}%
\pgfpathlineto{\pgfqpoint{17.136749in}{2.393878in}}%
\pgfpathlineto{\pgfqpoint{17.125294in}{2.375510in}}%
\pgfpathlineto{\pgfqpoint{17.120121in}{2.363265in}}%
\pgfpathlineto{\pgfqpoint{17.104596in}{2.308163in}}%
\pgfpathlineto{\pgfqpoint{17.096684in}{2.283302in}}%
\pgfpathlineto{\pgfqpoint{17.091933in}{2.265306in}}%
\pgfpathlineto{\pgfqpoint{17.090637in}{2.253061in}}%
\pgfpathlineto{\pgfqpoint{17.091409in}{2.228571in}}%
\pgfpathlineto{\pgfqpoint{17.090616in}{2.210204in}}%
\pgfpathlineto{\pgfqpoint{17.093569in}{2.191837in}}%
\pgfpathlineto{\pgfqpoint{17.098539in}{2.173469in}}%
\pgfpathlineto{\pgfqpoint{17.102806in}{2.164893in}}%
\pgfpathlineto{\pgfqpoint{17.111882in}{2.155102in}}%
\pgfpathlineto{\pgfqpoint{17.123683in}{2.142857in}}%
\pgfpathlineto{\pgfqpoint{17.133418in}{2.129935in}}%
\pgfpathlineto{\pgfqpoint{17.158054in}{2.093878in}}%
\pgfpathlineto{\pgfqpoint{17.170153in}{2.082700in}}%
\pgfpathlineto{\pgfqpoint{17.176276in}{2.079526in}}%
\pgfpathlineto{\pgfqpoint{17.206888in}{2.067030in}}%
\pgfpathlineto{\pgfqpoint{17.237500in}{2.052571in}}%
\pgfpathlineto{\pgfqpoint{17.273372in}{2.044898in}}%
\pgfpathlineto{\pgfqpoint{17.280357in}{2.042207in}}%
\pgfpathlineto{\pgfqpoint{17.298724in}{2.034111in}}%
\pgfpathlineto{\pgfqpoint{17.310969in}{2.031718in}}%
\pgfpathlineto{\pgfqpoint{17.402806in}{1.998055in}}%
\pgfpathlineto{\pgfqpoint{17.415051in}{1.997155in}}%
\pgfpathlineto{\pgfqpoint{17.433418in}{1.996741in}}%
\pgfpathlineto{\pgfqpoint{17.457908in}{1.993988in}}%
\pgfpathlineto{\pgfqpoint{17.476276in}{1.989029in}}%
\pgfpathlineto{\pgfqpoint{17.523857in}{1.971429in}}%
\pgfpathlineto{\pgfqpoint{17.531378in}{1.969586in}}%
\pgfpathlineto{\pgfqpoint{17.568112in}{1.964280in}}%
\pgfpathlineto{\pgfqpoint{17.586480in}{1.959947in}}%
\pgfpathlineto{\pgfqpoint{17.617092in}{1.955169in}}%
\pgfpathlineto{\pgfqpoint{17.635459in}{1.949673in}}%
\pgfpathlineto{\pgfqpoint{17.647704in}{1.948255in}}%
\pgfpathlineto{\pgfqpoint{17.673803in}{1.946939in}}%
\pgfpathlineto{\pgfqpoint{17.684439in}{1.944310in}}%
\pgfpathlineto{\pgfqpoint{17.708929in}{1.937067in}}%
\pgfpathlineto{\pgfqpoint{17.776276in}{1.923238in}}%
\pgfpathlineto{\pgfqpoint{17.800765in}{1.917560in}}%
\pgfpathlineto{\pgfqpoint{17.831378in}{1.913405in}}%
\pgfpathlineto{\pgfqpoint{17.857119in}{1.910204in}}%
\pgfpathlineto{\pgfqpoint{17.929337in}{1.896909in}}%
\pgfpathlineto{\pgfqpoint{17.947704in}{1.892659in}}%
\pgfpathlineto{\pgfqpoint{17.972194in}{1.889124in}}%
\pgfpathlineto{\pgfqpoint{18.039541in}{1.874845in}}%
\pgfpathlineto{\pgfqpoint{18.057908in}{1.870572in}}%
\pgfpathlineto{\pgfqpoint{18.100765in}{1.865575in}}%
\pgfpathlineto{\pgfqpoint{18.119133in}{1.861088in}}%
\pgfpathlineto{\pgfqpoint{18.149745in}{1.851902in}}%
\pgfpathlineto{\pgfqpoint{18.161990in}{1.851447in}}%
\pgfpathlineto{\pgfqpoint{18.186480in}{1.851579in}}%
\pgfpathlineto{\pgfqpoint{18.198724in}{1.850470in}}%
\pgfpathlineto{\pgfqpoint{18.229337in}{1.843528in}}%
\pgfpathlineto{\pgfqpoint{18.253827in}{1.838749in}}%
\pgfpathlineto{\pgfqpoint{18.302806in}{1.833094in}}%
\pgfpathlineto{\pgfqpoint{18.351786in}{1.823153in}}%
\pgfpathlineto{\pgfqpoint{18.376276in}{1.822646in}}%
\pgfpathlineto{\pgfqpoint{18.400765in}{1.821585in}}%
\pgfpathlineto{\pgfqpoint{18.425255in}{1.817303in}}%
\pgfpathlineto{\pgfqpoint{18.461990in}{1.810987in}}%
\pgfpathlineto{\pgfqpoint{18.496563in}{1.806122in}}%
\pgfpathlineto{\pgfqpoint{18.523214in}{1.801500in}}%
\pgfpathlineto{\pgfqpoint{18.608929in}{1.791597in}}%
\pgfpathlineto{\pgfqpoint{18.651786in}{1.783643in}}%
\pgfpathlineto{\pgfqpoint{18.792602in}{1.766145in}}%
\pgfpathlineto{\pgfqpoint{18.859949in}{1.757121in}}%
\pgfpathlineto{\pgfqpoint{18.976276in}{1.744592in}}%
\pgfpathlineto{\pgfqpoint{19.019133in}{1.741280in}}%
\pgfpathlineto{\pgfqpoint{19.092602in}{1.730287in}}%
\pgfpathlineto{\pgfqpoint{19.125968in}{1.726531in}}%
\pgfpathlineto{\pgfqpoint{19.166071in}{1.721603in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{1.720789in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{1.720789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.202112in}{3.146816in}}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{3.019232in}}%
\pgfpathlineto{\pgfqpoint{19.150888in}{3.013469in}}%
\pgfpathlineto{\pgfqpoint{18.990480in}{2.987388in}}%
\pgfpathlineto{\pgfqpoint{18.834724in}{2.960327in}}%
\pgfpathlineto{\pgfqpoint{18.683745in}{2.932531in}}%
\pgfpathlineto{\pgfqpoint{18.537908in}{2.903633in}}%
\pgfpathlineto{\pgfqpoint{18.397214in}{2.873633in}}%
\pgfpathlineto{\pgfqpoint{18.261908in}{2.842286in}}%
\pgfpathlineto{\pgfqpoint{18.132235in}{2.809714in}}%
\pgfpathlineto{\pgfqpoint{18.008316in}{2.775673in}}%
\pgfpathlineto{\pgfqpoint{17.890398in}{2.740041in}}%
\pgfpathlineto{\pgfqpoint{17.778602in}{2.702816in}}%
\pgfpathlineto{\pgfqpoint{17.673296in}{2.664000in}}%
\pgfpathlineto{\pgfqpoint{17.574480in}{2.623714in}}%
\pgfpathlineto{\pgfqpoint{17.482398in}{2.581959in}}%
\pgfpathlineto{\pgfqpoint{17.398153in}{2.537388in}}%
\pgfpathlineto{\pgfqpoint{17.323704in}{2.487673in}}%
\pgfpathlineto{\pgfqpoint{17.262357in}{2.430735in}}%
\pgfpathlineto{\pgfqpoint{17.217418in}{2.367184in}}%
\pgfpathlineto{\pgfqpoint{17.190847in}{2.300327in}}%
\pgfpathlineto{\pgfqpoint{17.182398in}{2.234694in}}%
\pgfpathlineto{\pgfqpoint{17.195133in}{2.171510in}}%
\pgfpathlineto{\pgfqpoint{17.240561in}{2.118490in}}%
\pgfpathlineto{\pgfqpoint{17.306806in}{2.080776in}}%
\pgfpathlineto{\pgfqpoint{17.382602in}{2.049184in}}%
\pgfpathlineto{\pgfqpoint{17.465500in}{2.020531in}}%
\pgfpathlineto{\pgfqpoint{17.555010in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{17.650643in}{1.969102in}}%
\pgfpathlineto{\pgfqpoint{17.752398in}{1.945347in}}%
\pgfpathlineto{\pgfqpoint{17.859908in}{1.922571in}}%
\pgfpathlineto{\pgfqpoint{17.973051in}{1.900286in}}%
\pgfpathlineto{\pgfqpoint{18.091704in}{1.878490in}}%
\pgfpathlineto{\pgfqpoint{18.215622in}{1.857061in}}%
\pgfpathlineto{\pgfqpoint{18.344929in}{1.836122in}}%
\pgfpathlineto{\pgfqpoint{18.479378in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{18.618724in}{1.795837in}}%
\pgfpathlineto{\pgfqpoint{18.763092in}{1.776490in}}%
\pgfpathlineto{\pgfqpoint{18.912112in}{1.757633in}}%
\pgfpathlineto{\pgfqpoint{19.065786in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{1.725257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{3.019410in}}%
\pgfpathlineto{\pgfqpoint{22.313809in}{2.987755in}}%
\pgfpathlineto{\pgfqpoint{22.260969in}{2.979198in}}%
\pgfpathlineto{\pgfqpoint{22.218112in}{2.972234in}}%
\pgfpathlineto{\pgfqpoint{22.034439in}{2.938720in}}%
\pgfpathlineto{\pgfqpoint{21.985459in}{2.929315in}}%
\pgfpathlineto{\pgfqpoint{21.863010in}{2.906495in}}%
\pgfpathlineto{\pgfqpoint{21.728316in}{2.878673in}}%
\pgfpathlineto{\pgfqpoint{21.642602in}{2.859826in}}%
\pgfpathlineto{\pgfqpoint{21.311990in}{2.777035in}}%
\pgfpathlineto{\pgfqpoint{21.263010in}{2.762454in}}%
\pgfpathlineto{\pgfqpoint{21.177296in}{2.738961in}}%
\pgfpathlineto{\pgfqpoint{21.165051in}{2.734868in}}%
\pgfpathlineto{\pgfqpoint{21.128316in}{2.718203in}}%
\pgfpathlineto{\pgfqpoint{21.079337in}{2.705863in}}%
\pgfpathlineto{\pgfqpoint{21.042602in}{2.693383in}}%
\pgfpathlineto{\pgfqpoint{20.932398in}{2.663024in}}%
\pgfpathlineto{\pgfqpoint{20.907908in}{2.650915in}}%
\pgfpathlineto{\pgfqpoint{20.870047in}{2.638776in}}%
\pgfpathlineto{\pgfqpoint{20.840561in}{2.623869in}}%
\pgfpathlineto{\pgfqpoint{20.822194in}{2.618023in}}%
\pgfpathlineto{\pgfqpoint{20.797704in}{2.610962in}}%
\pgfpathlineto{\pgfqpoint{20.785459in}{2.605075in}}%
\pgfpathlineto{\pgfqpoint{20.767092in}{2.595551in}}%
\pgfpathlineto{\pgfqpoint{20.742602in}{2.586927in}}%
\pgfpathlineto{\pgfqpoint{20.729229in}{2.577551in}}%
\pgfpathlineto{\pgfqpoint{20.711990in}{2.565789in}}%
\pgfpathlineto{\pgfqpoint{20.697070in}{2.559184in}}%
\pgfpathlineto{\pgfqpoint{20.663010in}{2.545405in}}%
\pgfpathlineto{\pgfqpoint{20.638520in}{2.532952in}}%
\pgfpathlineto{\pgfqpoint{20.626276in}{2.526911in}}%
\pgfpathlineto{\pgfqpoint{20.614031in}{2.518994in}}%
\pgfpathlineto{\pgfqpoint{20.589541in}{2.507549in}}%
\pgfpathlineto{\pgfqpoint{20.571173in}{2.497057in}}%
\pgfpathlineto{\pgfqpoint{20.552806in}{2.490673in}}%
\pgfpathlineto{\pgfqpoint{20.538978in}{2.485714in}}%
\pgfpathlineto{\pgfqpoint{20.528316in}{2.478738in}}%
\pgfpathlineto{\pgfqpoint{20.522194in}{2.472534in}}%
\pgfpathlineto{\pgfqpoint{20.515218in}{2.461224in}}%
\pgfpathlineto{\pgfqpoint{20.505387in}{2.442857in}}%
\pgfpathlineto{\pgfqpoint{20.500436in}{2.436735in}}%
\pgfpathlineto{\pgfqpoint{20.491582in}{2.430088in}}%
\pgfpathlineto{\pgfqpoint{20.479337in}{2.420794in}}%
\pgfpathlineto{\pgfqpoint{20.471539in}{2.412245in}}%
\pgfpathlineto{\pgfqpoint{20.463546in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{20.458508in}{2.387755in}}%
\pgfpathlineto{\pgfqpoint{20.452117in}{2.369388in}}%
\pgfpathlineto{\pgfqpoint{20.442602in}{2.348540in}}%
\pgfpathlineto{\pgfqpoint{20.429696in}{2.326531in}}%
\pgfpathlineto{\pgfqpoint{20.425953in}{2.314286in}}%
\pgfpathlineto{\pgfqpoint{20.419020in}{2.277551in}}%
\pgfpathlineto{\pgfqpoint{20.413844in}{2.246939in}}%
\pgfpathlineto{\pgfqpoint{20.413082in}{2.228571in}}%
\pgfpathlineto{\pgfqpoint{20.414554in}{2.210204in}}%
\pgfpathlineto{\pgfqpoint{20.419360in}{2.167347in}}%
\pgfpathlineto{\pgfqpoint{20.423625in}{2.155102in}}%
\pgfpathlineto{\pgfqpoint{20.430357in}{2.145899in}}%
\pgfpathlineto{\pgfqpoint{20.468027in}{2.106122in}}%
\pgfpathlineto{\pgfqpoint{20.485459in}{2.089688in}}%
\pgfpathlineto{\pgfqpoint{20.498365in}{2.081633in}}%
\pgfpathlineto{\pgfqpoint{20.547460in}{2.057143in}}%
\pgfpathlineto{\pgfqpoint{20.558929in}{2.053922in}}%
\pgfpathlineto{\pgfqpoint{20.577296in}{2.050187in}}%
\pgfpathlineto{\pgfqpoint{20.589842in}{2.044898in}}%
\pgfpathlineto{\pgfqpoint{20.607908in}{2.034830in}}%
\pgfpathlineto{\pgfqpoint{20.620153in}{2.031084in}}%
\pgfpathlineto{\pgfqpoint{20.675255in}{2.019698in}}%
\pgfpathlineto{\pgfqpoint{20.699745in}{2.011351in}}%
\pgfpathlineto{\pgfqpoint{20.718112in}{2.009793in}}%
\pgfpathlineto{\pgfqpoint{20.730357in}{2.006211in}}%
\pgfpathlineto{\pgfqpoint{20.742602in}{2.001812in}}%
\pgfpathlineto{\pgfqpoint{20.773214in}{1.994691in}}%
\pgfpathlineto{\pgfqpoint{20.797704in}{1.987992in}}%
\pgfpathlineto{\pgfqpoint{20.834439in}{1.972729in}}%
\pgfpathlineto{\pgfqpoint{20.846684in}{1.972528in}}%
\pgfpathlineto{\pgfqpoint{20.865051in}{1.973060in}}%
\pgfpathlineto{\pgfqpoint{20.883418in}{1.970395in}}%
\pgfpathlineto{\pgfqpoint{20.920153in}{1.958818in}}%
\pgfpathlineto{\pgfqpoint{20.956888in}{1.950528in}}%
\pgfpathlineto{\pgfqpoint{20.969133in}{1.950855in}}%
\pgfpathlineto{\pgfqpoint{20.981378in}{1.948511in}}%
\pgfpathlineto{\pgfqpoint{21.011990in}{1.939764in}}%
\pgfpathlineto{\pgfqpoint{21.042602in}{1.933446in}}%
\pgfpathlineto{\pgfqpoint{21.067092in}{1.927771in}}%
\pgfpathlineto{\pgfqpoint{21.097704in}{1.923689in}}%
\pgfpathlineto{\pgfqpoint{21.128316in}{1.918497in}}%
\pgfpathlineto{\pgfqpoint{21.165051in}{1.913006in}}%
\pgfpathlineto{\pgfqpoint{21.189541in}{1.908028in}}%
\pgfpathlineto{\pgfqpoint{21.220153in}{1.900764in}}%
\pgfpathlineto{\pgfqpoint{21.238520in}{1.897647in}}%
\pgfpathlineto{\pgfqpoint{21.269133in}{1.893798in}}%
\pgfpathlineto{\pgfqpoint{21.293622in}{1.887414in}}%
\pgfpathlineto{\pgfqpoint{21.330357in}{1.882362in}}%
\pgfpathlineto{\pgfqpoint{21.371158in}{1.873469in}}%
\pgfpathlineto{\pgfqpoint{21.379337in}{1.871874in}}%
\pgfpathlineto{\pgfqpoint{21.428316in}{1.865747in}}%
\pgfpathlineto{\pgfqpoint{21.507908in}{1.849424in}}%
\pgfpathlineto{\pgfqpoint{21.563010in}{1.841368in}}%
\pgfpathlineto{\pgfqpoint{21.587500in}{1.837595in}}%
\pgfpathlineto{\pgfqpoint{21.618112in}{1.833933in}}%
\pgfpathlineto{\pgfqpoint{21.691582in}{1.820380in}}%
\pgfpathlineto{\pgfqpoint{21.722194in}{1.817741in}}%
\pgfpathlineto{\pgfqpoint{21.752806in}{1.814923in}}%
\pgfpathlineto{\pgfqpoint{21.887500in}{1.796326in}}%
\pgfpathlineto{\pgfqpoint{21.936480in}{1.788673in}}%
\pgfpathlineto{\pgfqpoint{21.967092in}{1.784203in}}%
\pgfpathlineto{\pgfqpoint{21.997704in}{1.779573in}}%
\pgfpathlineto{\pgfqpoint{22.058929in}{1.773696in}}%
\pgfpathlineto{\pgfqpoint{22.101786in}{1.767107in}}%
\pgfpathlineto{\pgfqpoint{22.156888in}{1.761122in}}%
\pgfpathlineto{\pgfqpoint{22.211990in}{1.754381in}}%
\pgfpathlineto{\pgfqpoint{22.260969in}{1.749607in}}%
\pgfpathlineto{\pgfqpoint{22.432398in}{1.728034in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{1.720269in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{1.720269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{3.019381in}}%
\pgfpathlineto{\pgfqpoint{22.334439in}{2.991277in}}%
\pgfpathlineto{\pgfqpoint{22.046684in}{2.941373in}}%
\pgfpathlineto{\pgfqpoint{21.924235in}{2.918328in}}%
\pgfpathlineto{\pgfqpoint{21.856888in}{2.905262in}}%
\pgfpathlineto{\pgfqpoint{21.812744in}{2.895918in}}%
\pgfpathlineto{\pgfqpoint{21.695529in}{2.871429in}}%
\pgfpathlineto{\pgfqpoint{21.477296in}{2.821562in}}%
\pgfpathlineto{\pgfqpoint{21.446684in}{2.812769in}}%
\pgfpathlineto{\pgfqpoint{21.403827in}{2.801889in}}%
\pgfpathlineto{\pgfqpoint{21.367092in}{2.791614in}}%
\pgfpathlineto{\pgfqpoint{21.305867in}{2.774160in}}%
\pgfpathlineto{\pgfqpoint{21.278253in}{2.767347in}}%
\pgfpathlineto{\pgfqpoint{21.255210in}{2.761224in}}%
\pgfpathlineto{\pgfqpoint{21.238520in}{2.754675in}}%
\pgfpathlineto{\pgfqpoint{21.220153in}{2.747803in}}%
\pgfpathlineto{\pgfqpoint{21.177296in}{2.734373in}}%
\pgfpathlineto{\pgfqpoint{21.158929in}{2.731296in}}%
\pgfpathlineto{\pgfqpoint{21.140561in}{2.727987in}}%
\pgfpathlineto{\pgfqpoint{21.128316in}{2.723634in}}%
\pgfpathlineto{\pgfqpoint{21.109949in}{2.716437in}}%
\pgfpathlineto{\pgfqpoint{21.067092in}{2.704421in}}%
\pgfpathlineto{\pgfqpoint{21.051056in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{20.993622in}{2.680301in}}%
\pgfpathlineto{\pgfqpoint{20.975255in}{2.675496in}}%
\pgfpathlineto{\pgfqpoint{20.938520in}{2.662549in}}%
\pgfpathlineto{\pgfqpoint{20.920153in}{2.658502in}}%
\pgfpathlineto{\pgfqpoint{20.907908in}{2.655814in}}%
\pgfpathlineto{\pgfqpoint{20.895663in}{2.650989in}}%
\pgfpathlineto{\pgfqpoint{20.877296in}{2.642958in}}%
\pgfpathlineto{\pgfqpoint{20.840561in}{2.632386in}}%
\pgfpathlineto{\pgfqpoint{20.785459in}{2.605262in}}%
\pgfpathlineto{\pgfqpoint{20.773214in}{2.600729in}}%
\pgfpathlineto{\pgfqpoint{20.760969in}{2.592553in}}%
\pgfpathlineto{\pgfqpoint{20.748724in}{2.583510in}}%
\pgfpathlineto{\pgfqpoint{20.736480in}{2.578775in}}%
\pgfpathlineto{\pgfqpoint{20.716262in}{2.571429in}}%
\pgfpathlineto{\pgfqpoint{20.699745in}{2.562882in}}%
\pgfpathlineto{\pgfqpoint{20.687500in}{2.557236in}}%
\pgfpathlineto{\pgfqpoint{20.650765in}{2.543111in}}%
\pgfpathlineto{\pgfqpoint{20.638520in}{2.536594in}}%
\pgfpathlineto{\pgfqpoint{20.624915in}{2.528571in}}%
\pgfpathlineto{\pgfqpoint{20.612322in}{2.522449in}}%
\pgfpathlineto{\pgfqpoint{20.583418in}{2.503455in}}%
\pgfpathlineto{\pgfqpoint{20.565051in}{2.493039in}}%
\pgfpathlineto{\pgfqpoint{20.552806in}{2.482805in}}%
\pgfpathlineto{\pgfqpoint{20.534154in}{2.467347in}}%
\pgfpathlineto{\pgfqpoint{20.522194in}{2.460333in}}%
\pgfpathlineto{\pgfqpoint{20.509949in}{2.454993in}}%
\pgfpathlineto{\pgfqpoint{20.497704in}{2.446745in}}%
\pgfpathlineto{\pgfqpoint{20.491582in}{2.439717in}}%
\pgfpathlineto{\pgfqpoint{20.487645in}{2.430612in}}%
\pgfpathlineto{\pgfqpoint{20.483326in}{2.418367in}}%
\pgfpathlineto{\pgfqpoint{20.475213in}{2.406122in}}%
\pgfpathlineto{\pgfqpoint{20.464606in}{2.393878in}}%
\pgfpathlineto{\pgfqpoint{20.446220in}{2.375510in}}%
\pgfpathlineto{\pgfqpoint{20.439406in}{2.363265in}}%
\pgfpathlineto{\pgfqpoint{20.432985in}{2.344898in}}%
\pgfpathlineto{\pgfqpoint{20.419631in}{2.283673in}}%
\pgfpathlineto{\pgfqpoint{20.417953in}{2.253061in}}%
\pgfpathlineto{\pgfqpoint{20.411354in}{2.216327in}}%
\pgfpathlineto{\pgfqpoint{20.412256in}{2.204082in}}%
\pgfpathlineto{\pgfqpoint{20.418112in}{2.185585in}}%
\pgfpathlineto{\pgfqpoint{20.425901in}{2.167347in}}%
\pgfpathlineto{\pgfqpoint{20.434914in}{2.148980in}}%
\pgfpathlineto{\pgfqpoint{20.442602in}{2.127691in}}%
\pgfpathlineto{\pgfqpoint{20.448724in}{2.118210in}}%
\pgfpathlineto{\pgfqpoint{20.464813in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{20.473214in}{2.093541in}}%
\pgfpathlineto{\pgfqpoint{20.491582in}{2.084636in}}%
\pgfpathlineto{\pgfqpoint{20.516071in}{2.073690in}}%
\pgfpathlineto{\pgfqpoint{20.546684in}{2.062753in}}%
\pgfpathlineto{\pgfqpoint{20.558929in}{2.056434in}}%
\pgfpathlineto{\pgfqpoint{20.577296in}{2.045590in}}%
\pgfpathlineto{\pgfqpoint{20.589541in}{2.042121in}}%
\pgfpathlineto{\pgfqpoint{20.620153in}{2.036701in}}%
\pgfpathlineto{\pgfqpoint{20.632398in}{2.031371in}}%
\pgfpathlineto{\pgfqpoint{20.644643in}{2.025012in}}%
\pgfpathlineto{\pgfqpoint{20.656888in}{2.022085in}}%
\pgfpathlineto{\pgfqpoint{20.699745in}{2.013586in}}%
\pgfpathlineto{\pgfqpoint{20.711990in}{2.006032in}}%
\pgfpathlineto{\pgfqpoint{20.724235in}{2.002325in}}%
\pgfpathlineto{\pgfqpoint{20.748724in}{1.999159in}}%
\pgfpathlineto{\pgfqpoint{20.767092in}{1.995565in}}%
\pgfpathlineto{\pgfqpoint{20.779337in}{1.993135in}}%
\pgfpathlineto{\pgfqpoint{20.797704in}{1.989004in}}%
\pgfpathlineto{\pgfqpoint{20.840561in}{1.982059in}}%
\pgfpathlineto{\pgfqpoint{20.858929in}{1.969290in}}%
\pgfpathlineto{\pgfqpoint{20.871173in}{1.964795in}}%
\pgfpathlineto{\pgfqpoint{20.883418in}{1.962236in}}%
\pgfpathlineto{\pgfqpoint{20.907908in}{1.960195in}}%
\pgfpathlineto{\pgfqpoint{20.938520in}{1.956243in}}%
\pgfpathlineto{\pgfqpoint{20.950765in}{1.954832in}}%
\pgfpathlineto{\pgfqpoint{20.981378in}{1.947513in}}%
\pgfpathlineto{\pgfqpoint{20.999745in}{1.946151in}}%
\pgfpathlineto{\pgfqpoint{21.018112in}{1.941549in}}%
\pgfpathlineto{\pgfqpoint{21.048724in}{1.932979in}}%
\pgfpathlineto{\pgfqpoint{21.073214in}{1.926967in}}%
\pgfpathlineto{\pgfqpoint{21.085459in}{1.923948in}}%
\pgfpathlineto{\pgfqpoint{21.109949in}{1.921508in}}%
\pgfpathlineto{\pgfqpoint{21.128316in}{1.918965in}}%
\pgfpathlineto{\pgfqpoint{21.269133in}{1.890362in}}%
\pgfpathlineto{\pgfqpoint{21.293622in}{1.890015in}}%
\pgfpathlineto{\pgfqpoint{21.313034in}{1.885714in}}%
\pgfpathlineto{\pgfqpoint{21.342602in}{1.878925in}}%
\pgfpathlineto{\pgfqpoint{21.440561in}{1.860006in}}%
\pgfpathlineto{\pgfqpoint{21.465051in}{1.853823in}}%
\pgfpathlineto{\pgfqpoint{21.477296in}{1.851987in}}%
\pgfpathlineto{\pgfqpoint{21.514031in}{1.849127in}}%
\pgfpathlineto{\pgfqpoint{21.575255in}{1.840201in}}%
\pgfpathlineto{\pgfqpoint{21.618112in}{1.833658in}}%
\pgfpathlineto{\pgfqpoint{21.648724in}{1.827924in}}%
\pgfpathlineto{\pgfqpoint{21.681729in}{1.824490in}}%
\pgfpathlineto{\pgfqpoint{21.746684in}{1.814362in}}%
\pgfpathlineto{\pgfqpoint{21.771173in}{1.809978in}}%
\pgfpathlineto{\pgfqpoint{21.814031in}{1.805501in}}%
\pgfpathlineto{\pgfqpoint{21.832398in}{1.801707in}}%
\pgfpathlineto{\pgfqpoint{21.856888in}{1.799469in}}%
\pgfpathlineto{\pgfqpoint{21.887500in}{1.797069in}}%
\pgfpathlineto{\pgfqpoint{21.918112in}{1.792656in}}%
\pgfpathlineto{\pgfqpoint{21.954847in}{1.785769in}}%
\pgfpathlineto{\pgfqpoint{21.997704in}{1.782337in}}%
\pgfpathlineto{\pgfqpoint{22.163010in}{1.759565in}}%
\pgfpathlineto{\pgfqpoint{22.193622in}{1.757061in}}%
\pgfpathlineto{\pgfqpoint{22.254847in}{1.748482in}}%
\pgfpathlineto{\pgfqpoint{22.316071in}{1.744414in}}%
\pgfpathlineto{\pgfqpoint{22.340561in}{1.742868in}}%
\pgfpathlineto{\pgfqpoint{22.371173in}{1.737706in}}%
\pgfpathlineto{\pgfqpoint{22.401786in}{1.732084in}}%
\pgfpathlineto{\pgfqpoint{22.481378in}{1.723010in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{1.721670in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{1.721670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.523541in}{3.146816in}}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{3.019232in}}%
\pgfpathlineto{\pgfqpoint{22.472316in}{3.013469in}}%
\pgfpathlineto{\pgfqpoint{22.311908in}{2.987388in}}%
\pgfpathlineto{\pgfqpoint{22.156153in}{2.960327in}}%
\pgfpathlineto{\pgfqpoint{22.005173in}{2.932531in}}%
\pgfpathlineto{\pgfqpoint{21.859337in}{2.903633in}}%
\pgfpathlineto{\pgfqpoint{21.718643in}{2.873633in}}%
\pgfpathlineto{\pgfqpoint{21.583337in}{2.842286in}}%
\pgfpathlineto{\pgfqpoint{21.453663in}{2.809714in}}%
\pgfpathlineto{\pgfqpoint{21.329745in}{2.775673in}}%
\pgfpathlineto{\pgfqpoint{21.211827in}{2.740041in}}%
\pgfpathlineto{\pgfqpoint{21.100031in}{2.702816in}}%
\pgfpathlineto{\pgfqpoint{20.994724in}{2.664000in}}%
\pgfpathlineto{\pgfqpoint{20.895908in}{2.623714in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{2.581959in}}%
\pgfpathlineto{\pgfqpoint{20.719582in}{2.537388in}}%
\pgfpathlineto{\pgfqpoint{20.645133in}{2.487673in}}%
\pgfpathlineto{\pgfqpoint{20.583786in}{2.430735in}}%
\pgfpathlineto{\pgfqpoint{20.538847in}{2.367184in}}%
\pgfpathlineto{\pgfqpoint{20.512276in}{2.300327in}}%
\pgfpathlineto{\pgfqpoint{20.503827in}{2.234694in}}%
\pgfpathlineto{\pgfqpoint{20.516561in}{2.171510in}}%
\pgfpathlineto{\pgfqpoint{20.561990in}{2.118490in}}%
\pgfpathlineto{\pgfqpoint{20.628235in}{2.080776in}}%
\pgfpathlineto{\pgfqpoint{20.704031in}{2.049184in}}%
\pgfpathlineto{\pgfqpoint{20.786929in}{2.020531in}}%
\pgfpathlineto{\pgfqpoint{20.876439in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{20.972071in}{1.969102in}}%
\pgfpathlineto{\pgfqpoint{21.073827in}{1.945347in}}%
\pgfpathlineto{\pgfqpoint{21.181337in}{1.922571in}}%
\pgfpathlineto{\pgfqpoint{21.294480in}{1.900286in}}%
\pgfpathlineto{\pgfqpoint{21.413133in}{1.878490in}}%
\pgfpathlineto{\pgfqpoint{21.537051in}{1.857061in}}%
\pgfpathlineto{\pgfqpoint{21.666357in}{1.836122in}}%
\pgfpathlineto{\pgfqpoint{21.800806in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{21.940153in}{1.795837in}}%
\pgfpathlineto{\pgfqpoint{22.084520in}{1.776490in}}%
\pgfpathlineto{\pgfqpoint{22.233541in}{1.757633in}}%
\pgfpathlineto{\pgfqpoint{22.387214in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{1.725257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/icing/pca/mode_fields.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Bitstream Vera Serif}
%%   \setsansfont{Bitstream Vera Sans}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{25.000000in}{15.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{25.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{25.000000in}{15.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{15.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.125000in}{11.785714in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{mode_fields-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{6.446429in}{11.785714in},left,bottom]{\pgfimage[interpolate=true,width=2.770000in,height=1.720000in]{mode_fields-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{9.767857in}{11.785714in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{mode_fields-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{13.089286in}{11.785714in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{mode_fields-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{16.410714in}{11.785714in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{mode_fields-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{19.732143in}{11.785714in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{mode_fields-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.125000in}{9.728571in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{mode_fields-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{6.446429in}{9.728571in},left,bottom]{\pgfimage[interpolate=true,width=2.770000in,height=1.720000in]{mode_fields-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{9.767857in}{9.728571in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{mode_fields-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{13.089286in}{9.728571in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{mode_fields-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{16.410714in}{9.728571in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{mode_fields-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{19.732143in}{9.728571in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{mode_fields-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.125000in}{7.671429in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{mode_fields-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{6.446429in}{7.671429in},left,bottom]{\pgfimage[interpolate=true,width=2.770000in,height=1.730000in]{mode_fields-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{9.767857in}{7.671429in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{mode_fields-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{13.089286in}{7.671429in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{mode_fields-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{16.410714in}{7.671429in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{mode_fields-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{19.732143in}{7.671429in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{mode_fields-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.125000in}{5.614286in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{mode_fields-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{6.446429in}{5.614286in},left,bottom]{\pgfimage[interpolate=true,width=2.770000in,height=1.730000in]{mode_fields-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{9.767857in}{5.614286in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{mode_fields-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{13.089286in}{5.614286in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{mode_fields-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{16.410714in}{5.614286in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{mode_fields-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{19.732143in}{5.614286in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{mode_fields-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.125000in}{3.557143in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{mode_fields-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{6.446429in}{3.557143in},left,bottom]{\pgfimage[interpolate=true,width=2.770000in,height=1.720000in]{mode_fields-img25.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{9.767857in}{3.557143in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{mode_fields-img26.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{13.089286in}{3.557143in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{mode_fields-img27.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{16.410714in}{3.557143in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{mode_fields-img28.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{19.732143in}{3.557143in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{mode_fields-img29.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.125000in}{1.500000in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{mode_fields-img30.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{6.446429in}{1.500000in},left,bottom]{\pgfimage[interpolate=true,width=2.770000in,height=1.720000in]{mode_fields-img31.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{9.767857in}{1.500000in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{mode_fields-img32.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{13.089286in}{1.500000in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{mode_fields-img33.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{16.410714in}{1.500000in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{mode_fields-img34.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{19.732143in}{1.500000in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{mode_fields-img35.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/icing/pca/original_shape_fields.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Bitstream Vera Serif}
%%   \setsansfont{Bitstream Vera Sans}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{25.000000in}{15.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{25.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{25.000000in}{15.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{15.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.125000in}{11.785714in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{original_shape_fields-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{6.446429in}{11.785714in},left,bottom]{\pgfimage[interpolate=true,width=2.770000in,height=1.720000in]{original_shape_fields-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{9.767857in}{11.785714in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{original_shape_fields-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{13.089286in}{11.785714in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{original_shape_fields-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{16.410714in}{11.785714in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{original_shape_fields-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{19.732143in}{11.785714in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{original_shape_fields-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.125000in}{9.728571in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{original_shape_fields-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{6.446429in}{9.728571in},left,bottom]{\pgfimage[interpolate=true,width=2.770000in,height=1.720000in]{original_shape_fields-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{9.767857in}{9.728571in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{original_shape_fields-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{13.089286in}{9.728571in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{original_shape_fields-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{16.410714in}{9.728571in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{original_shape_fields-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{19.732143in}{9.728571in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{original_shape_fields-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.125000in}{7.671429in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{original_shape_fields-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{6.446429in}{7.671429in},left,bottom]{\pgfimage[interpolate=true,width=2.770000in,height=1.730000in]{original_shape_fields-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{9.767857in}{7.671429in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{original_shape_fields-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{13.089286in}{7.671429in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{original_shape_fields-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{16.410714in}{7.671429in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{original_shape_fields-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{19.732143in}{7.671429in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{original_shape_fields-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.125000in}{5.614286in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{original_shape_fields-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{6.446429in}{5.614286in},left,bottom]{\pgfimage[interpolate=true,width=2.770000in,height=1.730000in]{original_shape_fields-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{9.767857in}{5.614286in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{original_shape_fields-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{13.089286in}{5.614286in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{original_shape_fields-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{16.410714in}{5.614286in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{original_shape_fields-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{19.732143in}{5.614286in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{original_shape_fields-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.125000in}{3.557143in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{original_shape_fields-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{6.446429in}{3.557143in},left,bottom]{\pgfimage[interpolate=true,width=2.770000in,height=1.720000in]{original_shape_fields-img25.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{9.767857in}{3.557143in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{original_shape_fields-img26.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{13.089286in}{3.557143in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{original_shape_fields-img27.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{16.410714in}{3.557143in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{original_shape_fields-img28.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{19.732143in}{3.557143in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{original_shape_fields-img29.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.125000in}{1.500000in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{original_shape_fields-img30.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{6.446429in}{1.500000in},left,bottom]{\pgfimage[interpolate=true,width=2.770000in,height=1.720000in]{original_shape_fields-img31.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{9.767857in}{1.500000in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{original_shape_fields-img32.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{13.089286in}{1.500000in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{original_shape_fields-img33.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{16.410714in}{1.500000in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{original_shape_fields-img34.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{19.732143in}{1.500000in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{original_shape_fields-img35.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/icing/pca/original_shapes.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Bitstream Vera Serif}
%%   \setsansfont{Bitstream Vera Sans}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{25.000000in}{15.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{25.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{25.000000in}{15.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{15.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{13.305085in}}%
\pgfpathlineto{\pgfqpoint{5.711810in}{13.274285in}}%
\pgfpathlineto{\pgfqpoint{5.533890in}{13.243333in}}%
\pgfpathlineto{\pgfqpoint{5.365376in}{13.211960in}}%
\pgfpathlineto{\pgfqpoint{5.215350in}{13.181717in}}%
\pgfpathlineto{\pgfqpoint{5.080757in}{13.152433in}}%
\pgfpathlineto{\pgfqpoint{4.943716in}{13.120161in}}%
\pgfpathlineto{\pgfqpoint{4.842859in}{13.094443in}}%
\pgfpathlineto{\pgfqpoint{4.642497in}{13.039212in}}%
\pgfpathlineto{\pgfqpoint{4.607556in}{13.026898in}}%
\pgfpathlineto{\pgfqpoint{4.587246in}{13.019716in}}%
\pgfpathlineto{\pgfqpoint{4.578408in}{13.018812in}}%
\pgfpathlineto{\pgfqpoint{4.566196in}{13.020089in}}%
\pgfpathlineto{\pgfqpoint{4.550266in}{13.023015in}}%
\pgfpathlineto{\pgfqpoint{4.545012in}{13.021424in}}%
\pgfpathlineto{\pgfqpoint{4.540952in}{13.017072in}}%
\pgfpathlineto{\pgfqpoint{4.533466in}{13.006486in}}%
\pgfpathlineto{\pgfqpoint{4.528484in}{13.003626in}}%
\pgfpathlineto{\pgfqpoint{4.519218in}{13.002869in}}%
\pgfpathlineto{\pgfqpoint{4.509861in}{13.001802in}}%
\pgfpathlineto{\pgfqpoint{4.501480in}{12.998154in}}%
\pgfpathlineto{\pgfqpoint{4.479844in}{12.986206in}}%
\pgfpathlineto{\pgfqpoint{4.465149in}{12.981986in}}%
\pgfpathlineto{\pgfqpoint{4.446924in}{12.979601in}}%
\pgfpathlineto{\pgfqpoint{4.428710in}{12.977453in}}%
\pgfpathlineto{\pgfqpoint{4.419940in}{12.974127in}}%
\pgfpathlineto{\pgfqpoint{4.400663in}{12.962942in}}%
\pgfpathlineto{\pgfqpoint{4.395209in}{12.963634in}}%
\pgfpathlineto{\pgfqpoint{4.381195in}{12.969610in}}%
\pgfpathlineto{\pgfqpoint{4.375445in}{12.968196in}}%
\pgfpathlineto{\pgfqpoint{4.366987in}{12.963088in}}%
\pgfpathlineto{\pgfqpoint{4.356212in}{12.956435in}}%
\pgfpathlineto{\pgfqpoint{4.350521in}{12.954521in}}%
\pgfpathlineto{\pgfqpoint{4.344238in}{12.954150in}}%
\pgfpathlineto{\pgfqpoint{4.331739in}{12.954585in}}%
\pgfpathlineto{\pgfqpoint{4.327544in}{12.951732in}}%
\pgfpathlineto{\pgfqpoint{4.324834in}{12.946408in}}%
\pgfpathlineto{\pgfqpoint{4.320065in}{12.933897in}}%
\pgfpathlineto{\pgfqpoint{4.316249in}{12.929265in}}%
\pgfpathlineto{\pgfqpoint{4.308575in}{12.924467in}}%
\pgfpathlineto{\pgfqpoint{4.291132in}{12.914988in}}%
\pgfpathlineto{\pgfqpoint{4.279919in}{12.909029in}}%
\pgfpathlineto{\pgfqpoint{4.274411in}{12.907924in}}%
\pgfpathlineto{\pgfqpoint{4.268933in}{12.908881in}}%
\pgfpathlineto{\pgfqpoint{4.251821in}{12.915999in}}%
\pgfpathlineto{\pgfqpoint{4.245691in}{12.915630in}}%
\pgfpathlineto{\pgfqpoint{4.239670in}{12.913549in}}%
\pgfpathlineto{\pgfqpoint{4.231576in}{12.908055in}}%
\pgfpathlineto{\pgfqpoint{4.223354in}{12.898566in}}%
\pgfpathlineto{\pgfqpoint{4.216871in}{12.892532in}}%
\pgfpathlineto{\pgfqpoint{4.208572in}{12.888771in}}%
\pgfpathlineto{\pgfqpoint{4.164821in}{12.874118in}}%
\pgfpathlineto{\pgfqpoint{4.151748in}{12.866178in}}%
\pgfpathlineto{\pgfqpoint{4.135903in}{12.856848in}}%
\pgfpathlineto{\pgfqpoint{4.110690in}{12.845719in}}%
\pgfpathlineto{\pgfqpoint{4.073575in}{12.831597in}}%
\pgfpathlineto{\pgfqpoint{4.054558in}{12.821789in}}%
\pgfpathlineto{\pgfqpoint{4.031993in}{12.812328in}}%
\pgfpathlineto{\pgfqpoint{4.019523in}{12.803377in}}%
\pgfpathlineto{\pgfqpoint{4.006284in}{12.790666in}}%
\pgfpathlineto{\pgfqpoint{3.972193in}{12.755593in}}%
\pgfpathlineto{\pgfqpoint{3.952238in}{12.741629in}}%
\pgfpathlineto{\pgfqpoint{3.939068in}{12.728607in}}%
\pgfpathlineto{\pgfqpoint{3.934089in}{12.724690in}}%
\pgfpathlineto{\pgfqpoint{3.931664in}{12.719491in}}%
\pgfpathlineto{\pgfqpoint{3.930579in}{12.710414in}}%
\pgfpathlineto{\pgfqpoint{3.927137in}{12.705834in}}%
\pgfpathlineto{\pgfqpoint{3.916310in}{12.698642in}}%
\pgfpathlineto{\pgfqpoint{3.909094in}{12.692477in}}%
\pgfpathlineto{\pgfqpoint{3.904341in}{12.684716in}}%
\pgfpathlineto{\pgfqpoint{3.891432in}{12.656646in}}%
\pgfpathlineto{\pgfqpoint{3.886286in}{12.649126in}}%
\pgfpathlineto{\pgfqpoint{3.883546in}{12.640507in}}%
\pgfpathlineto{\pgfqpoint{3.879494in}{12.622339in}}%
\pgfpathlineto{\pgfqpoint{3.875449in}{12.614064in}}%
\pgfpathlineto{\pgfqpoint{3.867994in}{12.604185in}}%
\pgfpathlineto{\pgfqpoint{3.862999in}{12.596618in}}%
\pgfpathlineto{\pgfqpoint{3.861347in}{12.590804in}}%
\pgfpathlineto{\pgfqpoint{3.861312in}{12.581375in}}%
\pgfpathlineto{\pgfqpoint{3.863639in}{12.571974in}}%
\pgfpathlineto{\pgfqpoint{3.868698in}{12.557604in}}%
\pgfpathlineto{\pgfqpoint{3.868124in}{12.548792in}}%
\pgfpathlineto{\pgfqpoint{3.859572in}{12.509339in}}%
\pgfpathlineto{\pgfqpoint{3.859751in}{12.487897in}}%
\pgfpathlineto{\pgfqpoint{3.861438in}{12.472613in}}%
\pgfpathlineto{\pgfqpoint{3.864749in}{12.460920in}}%
\pgfpathlineto{\pgfqpoint{3.877028in}{12.432670in}}%
\pgfpathlineto{\pgfqpoint{3.882498in}{12.425510in}}%
\pgfpathlineto{\pgfqpoint{3.901847in}{12.405815in}}%
\pgfpathlineto{\pgfqpoint{3.915238in}{12.385348in}}%
\pgfpathlineto{\pgfqpoint{3.922926in}{12.380630in}}%
\pgfpathlineto{\pgfqpoint{3.943257in}{12.373171in}}%
\pgfpathlineto{\pgfqpoint{3.955267in}{12.370595in}}%
\pgfpathlineto{\pgfqpoint{3.967540in}{12.368667in}}%
\pgfpathlineto{\pgfqpoint{3.973024in}{12.366352in}}%
\pgfpathlineto{\pgfqpoint{3.995995in}{12.351493in}}%
\pgfpathlineto{\pgfqpoint{4.008183in}{12.349473in}}%
\pgfpathlineto{\pgfqpoint{4.023722in}{12.347173in}}%
\pgfpathlineto{\pgfqpoint{4.029198in}{12.344823in}}%
\pgfpathlineto{\pgfqpoint{4.036063in}{12.338849in}}%
\pgfpathlineto{\pgfqpoint{4.042819in}{12.332564in}}%
\pgfpathlineto{\pgfqpoint{4.048241in}{12.329925in}}%
\pgfpathlineto{\pgfqpoint{4.057424in}{12.328175in}}%
\pgfpathlineto{\pgfqpoint{4.084835in}{12.325263in}}%
\pgfpathlineto{\pgfqpoint{4.093399in}{12.321780in}}%
\pgfpathlineto{\pgfqpoint{4.109661in}{12.313211in}}%
\pgfpathlineto{\pgfqpoint{4.118773in}{12.312135in}}%
\pgfpathlineto{\pgfqpoint{4.127879in}{12.310994in}}%
\pgfpathlineto{\pgfqpoint{4.136087in}{12.306949in}}%
\pgfpathlineto{\pgfqpoint{4.144589in}{12.303506in}}%
\pgfpathlineto{\pgfqpoint{4.153777in}{12.302328in}}%
\pgfpathlineto{\pgfqpoint{4.184207in}{12.301083in}}%
\pgfpathlineto{\pgfqpoint{4.227410in}{12.285627in}}%
\pgfpathlineto{\pgfqpoint{4.244129in}{12.277918in}}%
\pgfpathlineto{\pgfqpoint{4.255993in}{12.274810in}}%
\pgfpathlineto{\pgfqpoint{4.271199in}{12.273388in}}%
\pgfpathlineto{\pgfqpoint{4.304495in}{12.271924in}}%
\pgfpathlineto{\pgfqpoint{4.318764in}{12.267624in}}%
\pgfpathlineto{\pgfqpoint{4.350840in}{12.256741in}}%
\pgfpathlineto{\pgfqpoint{4.363641in}{12.254881in}}%
\pgfpathlineto{\pgfqpoint{4.369838in}{12.253850in}}%
\pgfpathlineto{\pgfqpoint{4.374045in}{12.249442in}}%
\pgfpathlineto{\pgfqpoint{4.379480in}{12.246533in}}%
\pgfpathlineto{\pgfqpoint{4.388834in}{12.244433in}}%
\pgfpathlineto{\pgfqpoint{4.398076in}{12.243982in}}%
\pgfpathlineto{\pgfqpoint{4.424987in}{12.245354in}}%
\pgfpathlineto{\pgfqpoint{4.439883in}{12.241448in}}%
\pgfpathlineto{\pgfqpoint{4.502546in}{12.220451in}}%
\pgfpathlineto{\pgfqpoint{4.532498in}{12.214713in}}%
\pgfpathlineto{\pgfqpoint{4.628528in}{12.198166in}}%
\pgfpathlineto{\pgfqpoint{4.763852in}{12.171619in}}%
\pgfpathlineto{\pgfqpoint{4.965927in}{12.136786in}}%
\pgfpathlineto{\pgfqpoint{5.132219in}{12.110575in}}%
\pgfpathlineto{\pgfqpoint{5.307903in}{12.085033in}}%
\pgfpathlineto{\pgfqpoint{5.508135in}{12.058228in}}%
\pgfpathlineto{\pgfqpoint{5.739005in}{12.029695in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{12.010878in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{12.010878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916398in}{13.432531in}}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{13.304947in}}%
\pgfpathlineto{\pgfqpoint{5.865173in}{13.299184in}}%
\pgfpathlineto{\pgfqpoint{5.704765in}{13.273102in}}%
\pgfpathlineto{\pgfqpoint{5.549010in}{13.246041in}}%
\pgfpathlineto{\pgfqpoint{5.398031in}{13.218245in}}%
\pgfpathlineto{\pgfqpoint{5.252194in}{13.189347in}}%
\pgfpathlineto{\pgfqpoint{5.111500in}{13.159347in}}%
\pgfpathlineto{\pgfqpoint{4.976194in}{13.128000in}}%
\pgfpathlineto{\pgfqpoint{4.846520in}{13.095429in}}%
\pgfpathlineto{\pgfqpoint{4.722602in}{13.061388in}}%
\pgfpathlineto{\pgfqpoint{4.604684in}{13.025755in}}%
\pgfpathlineto{\pgfqpoint{4.492888in}{12.988531in}}%
\pgfpathlineto{\pgfqpoint{4.387582in}{12.949714in}}%
\pgfpathlineto{\pgfqpoint{4.288765in}{12.909429in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{12.867673in}}%
\pgfpathlineto{\pgfqpoint{4.112439in}{12.823102in}}%
\pgfpathlineto{\pgfqpoint{4.037990in}{12.773388in}}%
\pgfpathlineto{\pgfqpoint{3.976643in}{12.716449in}}%
\pgfpathlineto{\pgfqpoint{3.931704in}{12.652898in}}%
\pgfpathlineto{\pgfqpoint{3.905133in}{12.586041in}}%
\pgfpathlineto{\pgfqpoint{3.896684in}{12.520408in}}%
\pgfpathlineto{\pgfqpoint{3.909418in}{12.457224in}}%
\pgfpathlineto{\pgfqpoint{3.954847in}{12.404204in}}%
\pgfpathlineto{\pgfqpoint{4.021092in}{12.366490in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{12.334898in}}%
\pgfpathlineto{\pgfqpoint{4.179786in}{12.306245in}}%
\pgfpathlineto{\pgfqpoint{4.269296in}{12.279673in}}%
\pgfpathlineto{\pgfqpoint{4.364929in}{12.254816in}}%
\pgfpathlineto{\pgfqpoint{4.466684in}{12.231061in}}%
\pgfpathlineto{\pgfqpoint{4.574194in}{12.208286in}}%
\pgfpathlineto{\pgfqpoint{4.687337in}{12.186000in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{12.164204in}}%
\pgfpathlineto{\pgfqpoint{4.929908in}{12.142776in}}%
\pgfpathlineto{\pgfqpoint{5.059214in}{12.121837in}}%
\pgfpathlineto{\pgfqpoint{5.193663in}{12.101388in}}%
\pgfpathlineto{\pgfqpoint{5.333010in}{12.081551in}}%
\pgfpathlineto{\pgfqpoint{5.477378in}{12.062204in}}%
\pgfpathlineto{\pgfqpoint{5.626398in}{12.043347in}}%
\pgfpathlineto{\pgfqpoint{5.780071in}{12.024857in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{12.010971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{13.305085in}}%
\pgfpathlineto{\pgfqpoint{9.030467in}{13.273820in}}%
\pgfpathlineto{\pgfqpoint{8.852590in}{13.242842in}}%
\pgfpathlineto{\pgfqpoint{8.684118in}{13.211438in}}%
\pgfpathlineto{\pgfqpoint{8.534131in}{13.181163in}}%
\pgfpathlineto{\pgfqpoint{8.402559in}{13.152520in}}%
\pgfpathlineto{\pgfqpoint{8.265547in}{13.120252in}}%
\pgfpathlineto{\pgfqpoint{8.164706in}{13.094558in}}%
\pgfpathlineto{\pgfqpoint{7.973202in}{13.041903in}}%
\pgfpathlineto{\pgfqpoint{7.935262in}{13.029247in}}%
\pgfpathlineto{\pgfqpoint{7.894616in}{13.015026in}}%
\pgfpathlineto{\pgfqpoint{7.882904in}{13.013716in}}%
\pgfpathlineto{\pgfqpoint{7.868012in}{13.014314in}}%
\pgfpathlineto{\pgfqpoint{7.836589in}{13.018867in}}%
\pgfpathlineto{\pgfqpoint{7.823745in}{13.019361in}}%
\pgfpathlineto{\pgfqpoint{7.818056in}{13.017659in}}%
\pgfpathlineto{\pgfqpoint{7.813260in}{13.013898in}}%
\pgfpathlineto{\pgfqpoint{7.801049in}{13.000202in}}%
\pgfpathlineto{\pgfqpoint{7.796060in}{12.999491in}}%
\pgfpathlineto{\pgfqpoint{7.787387in}{13.002194in}}%
\pgfpathlineto{\pgfqpoint{7.771547in}{13.008330in}}%
\pgfpathlineto{\pgfqpoint{7.762238in}{13.008429in}}%
\pgfpathlineto{\pgfqpoint{7.753282in}{13.006026in}}%
\pgfpathlineto{\pgfqpoint{7.736413in}{12.998296in}}%
\pgfpathlineto{\pgfqpoint{7.721084in}{12.988647in}}%
\pgfpathlineto{\pgfqpoint{7.688137in}{12.965534in}}%
\pgfpathlineto{\pgfqpoint{7.682213in}{12.965024in}}%
\pgfpathlineto{\pgfqpoint{7.663992in}{12.966798in}}%
\pgfpathlineto{\pgfqpoint{7.658562in}{12.964869in}}%
\pgfpathlineto{\pgfqpoint{7.650935in}{12.959647in}}%
\pgfpathlineto{\pgfqpoint{7.638127in}{12.950083in}}%
\pgfpathlineto{\pgfqpoint{7.629621in}{12.946644in}}%
\pgfpathlineto{\pgfqpoint{7.611521in}{12.942960in}}%
\pgfpathlineto{\pgfqpoint{7.596794in}{12.938757in}}%
\pgfpathlineto{\pgfqpoint{7.582923in}{12.932092in}}%
\pgfpathlineto{\pgfqpoint{7.561211in}{12.920645in}}%
\pgfpathlineto{\pgfqpoint{7.552428in}{12.918544in}}%
\pgfpathlineto{\pgfqpoint{7.536976in}{12.917711in}}%
\pgfpathlineto{\pgfqpoint{7.521612in}{12.916637in}}%
\pgfpathlineto{\pgfqpoint{7.512964in}{12.914165in}}%
\pgfpathlineto{\pgfqpoint{7.502285in}{12.908253in}}%
\pgfpathlineto{\pgfqpoint{7.451270in}{12.873801in}}%
\pgfpathlineto{\pgfqpoint{7.437209in}{12.868043in}}%
\pgfpathlineto{\pgfqpoint{7.422476in}{12.865061in}}%
\pgfpathlineto{\pgfqpoint{7.376575in}{12.859750in}}%
\pgfpathlineto{\pgfqpoint{7.368321in}{12.863547in}}%
\pgfpathlineto{\pgfqpoint{7.357489in}{12.869532in}}%
\pgfpathlineto{\pgfqpoint{7.348818in}{12.871163in}}%
\pgfpathlineto{\pgfqpoint{7.336554in}{12.869897in}}%
\pgfpathlineto{\pgfqpoint{7.317768in}{12.867268in}}%
\pgfpathlineto{\pgfqpoint{7.278340in}{12.865759in}}%
\pgfpathlineto{\pgfqpoint{7.266656in}{12.861958in}}%
\pgfpathlineto{\pgfqpoint{7.255519in}{12.856051in}}%
\pgfpathlineto{\pgfqpoint{7.245248in}{12.847989in}}%
\pgfpathlineto{\pgfqpoint{7.238944in}{12.840638in}}%
\pgfpathlineto{\pgfqpoint{7.234928in}{12.832347in}}%
\pgfpathlineto{\pgfqpoint{7.234011in}{12.826379in}}%
\pgfpathlineto{\pgfqpoint{7.234879in}{12.820266in}}%
\pgfpathlineto{\pgfqpoint{7.237984in}{12.814761in}}%
\pgfpathlineto{\pgfqpoint{7.243752in}{12.810719in}}%
\pgfpathlineto{\pgfqpoint{7.254717in}{12.807586in}}%
\pgfpathlineto{\pgfqpoint{7.260615in}{12.806290in}}%
\pgfpathlineto{\pgfqpoint{7.260051in}{12.805936in}}%
\pgfpathlineto{\pgfqpoint{7.236411in}{12.800090in}}%
\pgfpathlineto{\pgfqpoint{7.230573in}{12.796321in}}%
\pgfpathlineto{\pgfqpoint{7.226494in}{12.791608in}}%
\pgfpathlineto{\pgfqpoint{7.222520in}{12.783369in}}%
\pgfpathlineto{\pgfqpoint{7.214462in}{12.763308in}}%
\pgfpathlineto{\pgfqpoint{7.209021in}{12.755874in}}%
\pgfpathlineto{\pgfqpoint{7.201897in}{12.749759in}}%
\pgfpathlineto{\pgfqpoint{7.193581in}{12.745675in}}%
\pgfpathlineto{\pgfqpoint{7.184772in}{12.744320in}}%
\pgfpathlineto{\pgfqpoint{7.172704in}{12.745805in}}%
\pgfpathlineto{\pgfqpoint{7.150931in}{12.749625in}}%
\pgfpathlineto{\pgfqpoint{7.138557in}{12.749048in}}%
\pgfpathlineto{\pgfqpoint{7.129744in}{12.746822in}}%
\pgfpathlineto{\pgfqpoint{7.118976in}{12.741371in}}%
\pgfpathlineto{\pgfqpoint{7.109178in}{12.733830in}}%
\pgfpathlineto{\pgfqpoint{7.093663in}{12.718416in}}%
\pgfpathlineto{\pgfqpoint{7.086419in}{12.708679in}}%
\pgfpathlineto{\pgfqpoint{7.081356in}{12.697740in}}%
\pgfpathlineto{\pgfqpoint{7.064397in}{12.651638in}}%
\pgfpathlineto{\pgfqpoint{7.056205in}{12.631901in}}%
\pgfpathlineto{\pgfqpoint{7.047508in}{12.602515in}}%
\pgfpathlineto{\pgfqpoint{7.034100in}{12.558617in}}%
\pgfpathlineto{\pgfqpoint{7.016895in}{12.513014in}}%
\pgfpathlineto{\pgfqpoint{7.009244in}{12.476663in}}%
\pgfpathlineto{\pgfqpoint{7.009353in}{12.467616in}}%
\pgfpathlineto{\pgfqpoint{7.011553in}{12.458739in}}%
\pgfpathlineto{\pgfqpoint{7.015647in}{12.450326in}}%
\pgfpathlineto{\pgfqpoint{7.023328in}{12.440435in}}%
\pgfpathlineto{\pgfqpoint{7.035036in}{12.430504in}}%
\pgfpathlineto{\pgfqpoint{7.051383in}{12.416850in}}%
\pgfpathlineto{\pgfqpoint{7.067520in}{12.402607in}}%
\pgfpathlineto{\pgfqpoint{7.084948in}{12.389702in}}%
\pgfpathlineto{\pgfqpoint{7.090329in}{12.382484in}}%
\pgfpathlineto{\pgfqpoint{7.096060in}{12.367887in}}%
\pgfpathlineto{\pgfqpoint{7.100374in}{12.360107in}}%
\pgfpathlineto{\pgfqpoint{7.104632in}{12.356229in}}%
\pgfpathlineto{\pgfqpoint{7.112705in}{12.351964in}}%
\pgfpathlineto{\pgfqpoint{7.130138in}{12.344295in}}%
\pgfpathlineto{\pgfqpoint{7.136982in}{12.338398in}}%
\pgfpathlineto{\pgfqpoint{7.147373in}{12.326774in}}%
\pgfpathlineto{\pgfqpoint{7.155034in}{12.321817in}}%
\pgfpathlineto{\pgfqpoint{7.163472in}{12.320008in}}%
\pgfpathlineto{\pgfqpoint{7.172519in}{12.320718in}}%
\pgfpathlineto{\pgfqpoint{7.198222in}{12.324763in}}%
\pgfpathlineto{\pgfqpoint{7.203362in}{12.322899in}}%
\pgfpathlineto{\pgfqpoint{7.207177in}{12.318734in}}%
\pgfpathlineto{\pgfqpoint{7.220275in}{12.297012in}}%
\pgfpathlineto{\pgfqpoint{7.225690in}{12.294682in}}%
\pgfpathlineto{\pgfqpoint{7.235161in}{12.293497in}}%
\pgfpathlineto{\pgfqpoint{7.262691in}{12.291053in}}%
\pgfpathlineto{\pgfqpoint{7.280838in}{12.287799in}}%
\pgfpathlineto{\pgfqpoint{7.292326in}{12.283577in}}%
\pgfpathlineto{\pgfqpoint{7.302863in}{12.277274in}}%
\pgfpathlineto{\pgfqpoint{7.314537in}{12.267224in}}%
\pgfpathlineto{\pgfqpoint{7.330458in}{12.252866in}}%
\pgfpathlineto{\pgfqpoint{7.338433in}{12.248222in}}%
\pgfpathlineto{\pgfqpoint{7.347371in}{12.245423in}}%
\pgfpathlineto{\pgfqpoint{7.356438in}{12.245351in}}%
\pgfpathlineto{\pgfqpoint{7.365065in}{12.248136in}}%
\pgfpathlineto{\pgfqpoint{7.387623in}{12.258134in}}%
\pgfpathlineto{\pgfqpoint{7.396564in}{12.259011in}}%
\pgfpathlineto{\pgfqpoint{7.408814in}{12.257558in}}%
\pgfpathlineto{\pgfqpoint{7.424168in}{12.253162in}}%
\pgfpathlineto{\pgfqpoint{7.459411in}{12.242004in}}%
\pgfpathlineto{\pgfqpoint{7.495324in}{12.234480in}}%
\pgfpathlineto{\pgfqpoint{7.515039in}{12.225874in}}%
\pgfpathlineto{\pgfqpoint{7.523746in}{12.225258in}}%
\pgfpathlineto{\pgfqpoint{7.535743in}{12.227795in}}%
\pgfpathlineto{\pgfqpoint{7.563124in}{12.235522in}}%
\pgfpathlineto{\pgfqpoint{7.575188in}{12.236021in}}%
\pgfpathlineto{\pgfqpoint{7.584152in}{12.234403in}}%
\pgfpathlineto{\pgfqpoint{7.595649in}{12.229767in}}%
\pgfpathlineto{\pgfqpoint{7.606089in}{12.222889in}}%
\pgfpathlineto{\pgfqpoint{7.621990in}{12.208269in}}%
\pgfpathlineto{\pgfqpoint{7.631544in}{12.200820in}}%
\pgfpathlineto{\pgfqpoint{7.639762in}{12.196734in}}%
\pgfpathlineto{\pgfqpoint{7.648730in}{12.194274in}}%
\pgfpathlineto{\pgfqpoint{7.657912in}{12.193551in}}%
\pgfpathlineto{\pgfqpoint{7.669987in}{12.194916in}}%
\pgfpathlineto{\pgfqpoint{7.697572in}{12.199396in}}%
\pgfpathlineto{\pgfqpoint{7.709818in}{12.198919in}}%
\pgfpathlineto{\pgfqpoint{7.718581in}{12.196812in}}%
\pgfpathlineto{\pgfqpoint{7.732425in}{12.190514in}}%
\pgfpathlineto{\pgfqpoint{7.752128in}{12.181370in}}%
\pgfpathlineto{\pgfqpoint{7.764111in}{12.178449in}}%
\pgfpathlineto{\pgfqpoint{7.776243in}{12.177953in}}%
\pgfpathlineto{\pgfqpoint{7.788262in}{12.179875in}}%
\pgfpathlineto{\pgfqpoint{7.803058in}{12.184525in}}%
\pgfpathlineto{\pgfqpoint{7.834957in}{12.195818in}}%
\pgfpathlineto{\pgfqpoint{7.846802in}{12.197583in}}%
\pgfpathlineto{\pgfqpoint{7.862017in}{12.197666in}}%
\pgfpathlineto{\pgfqpoint{7.890169in}{12.195115in}}%
\pgfpathlineto{\pgfqpoint{7.898455in}{12.191973in}}%
\pgfpathlineto{\pgfqpoint{7.905298in}{12.186250in}}%
\pgfpathlineto{\pgfqpoint{7.922292in}{12.168090in}}%
\pgfpathlineto{\pgfqpoint{7.930186in}{12.163563in}}%
\pgfpathlineto{\pgfqpoint{7.941971in}{12.159611in}}%
\pgfpathlineto{\pgfqpoint{7.957718in}{12.156958in}}%
\pgfpathlineto{\pgfqpoint{7.966935in}{12.157145in}}%
\pgfpathlineto{\pgfqpoint{7.975322in}{12.159688in}}%
\pgfpathlineto{\pgfqpoint{7.985276in}{12.166402in}}%
\pgfpathlineto{\pgfqpoint{7.998016in}{12.175556in}}%
\pgfpathlineto{\pgfqpoint{8.006945in}{12.178907in}}%
\pgfpathlineto{\pgfqpoint{8.013098in}{12.179385in}}%
\pgfpathlineto{\pgfqpoint{8.018800in}{12.178009in}}%
\pgfpathlineto{\pgfqpoint{8.026351in}{12.173023in}}%
\pgfpathlineto{\pgfqpoint{8.041179in}{12.161395in}}%
\pgfpathlineto{\pgfqpoint{8.052439in}{12.156673in}}%
\pgfpathlineto{\pgfqpoint{8.102752in}{12.142529in}}%
\pgfpathlineto{\pgfqpoint{8.120796in}{12.139195in}}%
\pgfpathlineto{\pgfqpoint{8.136164in}{12.138391in}}%
\pgfpathlineto{\pgfqpoint{8.154728in}{12.139857in}}%
\pgfpathlineto{\pgfqpoint{8.176141in}{12.141691in}}%
\pgfpathlineto{\pgfqpoint{8.188065in}{12.140034in}}%
\pgfpathlineto{\pgfqpoint{8.199532in}{12.135598in}}%
\pgfpathlineto{\pgfqpoint{8.212741in}{12.127422in}}%
\pgfpathlineto{\pgfqpoint{8.235493in}{12.112104in}}%
\pgfpathlineto{\pgfqpoint{8.246932in}{12.107838in}}%
\pgfpathlineto{\pgfqpoint{8.262117in}{12.104876in}}%
\pgfpathlineto{\pgfqpoint{8.280522in}{12.103834in}}%
\pgfpathlineto{\pgfqpoint{8.301892in}{12.105183in}}%
\pgfpathlineto{\pgfqpoint{8.329314in}{12.107403in}}%
\pgfpathlineto{\pgfqpoint{8.353820in}{12.106210in}}%
\pgfpathlineto{\pgfqpoint{8.384262in}{12.104972in}}%
\pgfpathlineto{\pgfqpoint{8.433973in}{12.104692in}}%
\pgfpathlineto{\pgfqpoint{8.442674in}{12.101929in}}%
\pgfpathlineto{\pgfqpoint{8.450758in}{12.097168in}}%
\pgfpathlineto{\pgfqpoint{8.466039in}{12.086481in}}%
\pgfpathlineto{\pgfqpoint{8.471441in}{12.085115in}}%
\pgfpathlineto{\pgfqpoint{8.480118in}{12.086129in}}%
\pgfpathlineto{\pgfqpoint{8.504732in}{12.092713in}}%
\pgfpathlineto{\pgfqpoint{8.516989in}{12.092439in}}%
\pgfpathlineto{\pgfqpoint{8.538205in}{12.088774in}}%
\pgfpathlineto{\pgfqpoint{8.568027in}{12.082112in}}%
\pgfpathlineto{\pgfqpoint{8.624297in}{12.067379in}}%
\pgfpathlineto{\pgfqpoint{8.642619in}{12.065825in}}%
\pgfpathlineto{\pgfqpoint{8.673265in}{12.065029in}}%
\pgfpathlineto{\pgfqpoint{8.685176in}{12.061727in}}%
\pgfpathlineto{\pgfqpoint{8.705600in}{12.054568in}}%
\pgfpathlineto{\pgfqpoint{8.714399in}{12.054132in}}%
\pgfpathlineto{\pgfqpoint{8.726294in}{12.056812in}}%
\pgfpathlineto{\pgfqpoint{8.741377in}{12.060431in}}%
\pgfpathlineto{\pgfqpoint{8.753566in}{12.060405in}}%
\pgfpathlineto{\pgfqpoint{8.781126in}{12.058435in}}%
\pgfpathlineto{\pgfqpoint{8.811677in}{12.061487in}}%
\pgfpathlineto{\pgfqpoint{8.830820in}{12.062231in}}%
\pgfpathlineto{\pgfqpoint{8.843279in}{12.060881in}}%
\pgfpathlineto{\pgfqpoint{8.852020in}{12.058285in}}%
\pgfpathlineto{\pgfqpoint{8.859952in}{12.053927in}}%
\pgfpathlineto{\pgfqpoint{8.872730in}{12.045740in}}%
\pgfpathlineto{\pgfqpoint{8.884526in}{12.042335in}}%
\pgfpathlineto{\pgfqpoint{8.941865in}{12.031885in}}%
\pgfpathlineto{\pgfqpoint{8.960290in}{12.032054in}}%
\pgfpathlineto{\pgfqpoint{8.981526in}{12.034633in}}%
\pgfpathlineto{\pgfqpoint{9.009067in}{12.038118in}}%
\pgfpathlineto{\pgfqpoint{9.027877in}{12.038197in}}%
\pgfpathlineto{\pgfqpoint{9.043289in}{12.036237in}}%
\pgfpathlineto{\pgfqpoint{9.058006in}{12.032023in}}%
\pgfpathlineto{\pgfqpoint{9.068998in}{12.026764in}}%
\pgfpathlineto{\pgfqpoint{9.092611in}{12.012676in}}%
\pgfpathlineto{\pgfqpoint{9.101535in}{12.011425in}}%
\pgfpathlineto{\pgfqpoint{9.110878in}{12.012264in}}%
\pgfpathlineto{\pgfqpoint{9.123200in}{12.015490in}}%
\pgfpathlineto{\pgfqpoint{9.146290in}{12.022585in}}%
\pgfpathlineto{\pgfqpoint{9.160955in}{12.024045in}}%
\pgfpathlineto{\pgfqpoint{9.178927in}{12.023102in}}%
\pgfpathlineto{\pgfqpoint{9.200287in}{12.019455in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{12.013907in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{12.013907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.237827in}{13.432531in}}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{13.304947in}}%
\pgfpathlineto{\pgfqpoint{9.186602in}{13.299184in}}%
\pgfpathlineto{\pgfqpoint{9.026194in}{13.273102in}}%
\pgfpathlineto{\pgfqpoint{8.870439in}{13.246041in}}%
\pgfpathlineto{\pgfqpoint{8.719459in}{13.218245in}}%
\pgfpathlineto{\pgfqpoint{8.573622in}{13.189347in}}%
\pgfpathlineto{\pgfqpoint{8.432929in}{13.159347in}}%
\pgfpathlineto{\pgfqpoint{8.297622in}{13.128000in}}%
\pgfpathlineto{\pgfqpoint{8.167949in}{13.095429in}}%
\pgfpathlineto{\pgfqpoint{8.044031in}{13.061388in}}%
\pgfpathlineto{\pgfqpoint{7.926112in}{13.025755in}}%
\pgfpathlineto{\pgfqpoint{7.814316in}{12.988531in}}%
\pgfpathlineto{\pgfqpoint{7.709010in}{12.949714in}}%
\pgfpathlineto{\pgfqpoint{7.610194in}{12.909429in}}%
\pgfpathlineto{\pgfqpoint{7.518112in}{12.867673in}}%
\pgfpathlineto{\pgfqpoint{7.433867in}{12.823102in}}%
\pgfpathlineto{\pgfqpoint{7.359418in}{12.773388in}}%
\pgfpathlineto{\pgfqpoint{7.298071in}{12.716449in}}%
\pgfpathlineto{\pgfqpoint{7.253133in}{12.652898in}}%
\pgfpathlineto{\pgfqpoint{7.226561in}{12.586041in}}%
\pgfpathlineto{\pgfqpoint{7.218112in}{12.520408in}}%
\pgfpathlineto{\pgfqpoint{7.230847in}{12.457224in}}%
\pgfpathlineto{\pgfqpoint{7.276276in}{12.404204in}}%
\pgfpathlineto{\pgfqpoint{7.342520in}{12.366490in}}%
\pgfpathlineto{\pgfqpoint{7.418316in}{12.334898in}}%
\pgfpathlineto{\pgfqpoint{7.501214in}{12.306245in}}%
\pgfpathlineto{\pgfqpoint{7.590724in}{12.279673in}}%
\pgfpathlineto{\pgfqpoint{7.686357in}{12.254816in}}%
\pgfpathlineto{\pgfqpoint{7.788112in}{12.231061in}}%
\pgfpathlineto{\pgfqpoint{7.895622in}{12.208286in}}%
\pgfpathlineto{\pgfqpoint{8.008765in}{12.186000in}}%
\pgfpathlineto{\pgfqpoint{8.127418in}{12.164204in}}%
\pgfpathlineto{\pgfqpoint{8.251337in}{12.142776in}}%
\pgfpathlineto{\pgfqpoint{8.380643in}{12.121837in}}%
\pgfpathlineto{\pgfqpoint{8.515092in}{12.101388in}}%
\pgfpathlineto{\pgfqpoint{8.654439in}{12.081551in}}%
\pgfpathlineto{\pgfqpoint{8.798806in}{12.062204in}}%
\pgfpathlineto{\pgfqpoint{8.947827in}{12.043347in}}%
\pgfpathlineto{\pgfqpoint{9.101500in}{12.024857in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{12.010971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{13.305105in}}%
\pgfpathlineto{\pgfqpoint{12.351718in}{13.273778in}}%
\pgfpathlineto{\pgfqpoint{12.200931in}{13.247749in}}%
\pgfpathlineto{\pgfqpoint{12.029366in}{13.216569in}}%
\pgfpathlineto{\pgfqpoint{11.951309in}{13.204505in}}%
\pgfpathlineto{\pgfqpoint{11.921293in}{13.197530in}}%
\pgfpathlineto{\pgfqpoint{11.894269in}{13.189067in}}%
\pgfpathlineto{\pgfqpoint{11.846262in}{13.172738in}}%
\pgfpathlineto{\pgfqpoint{11.831319in}{13.170681in}}%
\pgfpathlineto{\pgfqpoint{11.819400in}{13.171167in}}%
\pgfpathlineto{\pgfqpoint{11.771243in}{13.179663in}}%
\pgfpathlineto{\pgfqpoint{11.739505in}{13.189772in}}%
\pgfpathlineto{\pgfqpoint{11.727220in}{13.189456in}}%
\pgfpathlineto{\pgfqpoint{11.711025in}{13.186604in}}%
\pgfpathlineto{\pgfqpoint{11.702558in}{13.182763in}}%
\pgfpathlineto{\pgfqpoint{11.698482in}{13.178637in}}%
\pgfpathlineto{\pgfqpoint{11.687950in}{13.160385in}}%
\pgfpathlineto{\pgfqpoint{11.680135in}{13.154790in}}%
\pgfpathlineto{\pgfqpoint{11.671135in}{13.150203in}}%
\pgfpathlineto{\pgfqpoint{11.662172in}{13.148273in}}%
\pgfpathlineto{\pgfqpoint{11.656833in}{13.149452in}}%
\pgfpathlineto{\pgfqpoint{11.652161in}{13.152737in}}%
\pgfpathlineto{\pgfqpoint{11.635825in}{13.167779in}}%
\pgfpathlineto{\pgfqpoint{11.626900in}{13.170455in}}%
\pgfpathlineto{\pgfqpoint{11.617363in}{13.170448in}}%
\pgfpathlineto{\pgfqpoint{11.608024in}{13.168224in}}%
\pgfpathlineto{\pgfqpoint{11.599521in}{13.164148in}}%
\pgfpathlineto{\pgfqpoint{11.592241in}{13.158434in}}%
\pgfpathlineto{\pgfqpoint{11.586535in}{13.151292in}}%
\pgfpathlineto{\pgfqpoint{11.573309in}{13.130730in}}%
\pgfpathlineto{\pgfqpoint{11.566201in}{13.124889in}}%
\pgfpathlineto{\pgfqpoint{11.555397in}{13.119176in}}%
\pgfpathlineto{\pgfqpoint{11.540754in}{13.114145in}}%
\pgfpathlineto{\pgfqpoint{11.525700in}{13.111270in}}%
\pgfpathlineto{\pgfqpoint{11.513683in}{13.111540in}}%
\pgfpathlineto{\pgfqpoint{11.498778in}{13.114679in}}%
\pgfpathlineto{\pgfqpoint{11.456879in}{13.125897in}}%
\pgfpathlineto{\pgfqpoint{11.441811in}{13.126681in}}%
\pgfpathlineto{\pgfqpoint{11.423590in}{13.124906in}}%
\pgfpathlineto{\pgfqpoint{11.392601in}{13.119391in}}%
\pgfpathlineto{\pgfqpoint{11.381438in}{13.114726in}}%
\pgfpathlineto{\pgfqpoint{11.374276in}{13.109251in}}%
\pgfpathlineto{\pgfqpoint{11.358490in}{13.094862in}}%
\pgfpathlineto{\pgfqpoint{11.347303in}{13.089916in}}%
\pgfpathlineto{\pgfqpoint{11.294914in}{13.072817in}}%
\pgfpathlineto{\pgfqpoint{11.273495in}{13.070737in}}%
\pgfpathlineto{\pgfqpoint{11.233729in}{13.068954in}}%
\pgfpathlineto{\pgfqpoint{11.227762in}{13.071781in}}%
\pgfpathlineto{\pgfqpoint{11.217589in}{13.079310in}}%
\pgfpathlineto{\pgfqpoint{11.215886in}{13.079177in}}%
\pgfpathlineto{\pgfqpoint{11.213534in}{13.075350in}}%
\pgfpathlineto{\pgfqpoint{11.208224in}{13.057922in}}%
\pgfpathlineto{\pgfqpoint{11.204050in}{13.053185in}}%
\pgfpathlineto{\pgfqpoint{11.195822in}{13.049011in}}%
\pgfpathlineto{\pgfqpoint{11.187316in}{13.045161in}}%
\pgfpathlineto{\pgfqpoint{11.180175in}{13.039310in}}%
\pgfpathlineto{\pgfqpoint{11.172819in}{13.029417in}}%
\pgfpathlineto{\pgfqpoint{11.167506in}{13.018430in}}%
\pgfpathlineto{\pgfqpoint{11.158618in}{12.995924in}}%
\pgfpathlineto{\pgfqpoint{11.154253in}{12.992168in}}%
\pgfpathlineto{\pgfqpoint{11.145890in}{12.988260in}}%
\pgfpathlineto{\pgfqpoint{11.132776in}{12.985378in}}%
\pgfpathlineto{\pgfqpoint{11.098335in}{12.980198in}}%
\pgfpathlineto{\pgfqpoint{11.090183in}{12.976352in}}%
\pgfpathlineto{\pgfqpoint{11.068852in}{12.963734in}}%
\pgfpathlineto{\pgfqpoint{11.062937in}{12.962831in}}%
\pgfpathlineto{\pgfqpoint{11.056773in}{12.963626in}}%
\pgfpathlineto{\pgfqpoint{11.050830in}{12.965994in}}%
\pgfpathlineto{\pgfqpoint{11.045612in}{12.969773in}}%
\pgfpathlineto{\pgfqpoint{11.039926in}{12.977562in}}%
\pgfpathlineto{\pgfqpoint{11.033694in}{12.988098in}}%
\pgfpathlineto{\pgfqpoint{11.029430in}{12.991489in}}%
\pgfpathlineto{\pgfqpoint{11.020953in}{12.993747in}}%
\pgfpathlineto{\pgfqpoint{11.001771in}{12.996362in}}%
\pgfpathlineto{\pgfqpoint{10.996284in}{12.999106in}}%
\pgfpathlineto{\pgfqpoint{10.991670in}{13.003234in}}%
\pgfpathlineto{\pgfqpoint{10.986418in}{13.011428in}}%
\pgfpathlineto{\pgfqpoint{10.983207in}{13.021210in}}%
\pgfpathlineto{\pgfqpoint{10.982079in}{13.031662in}}%
\pgfpathlineto{\pgfqpoint{10.983080in}{13.041866in}}%
\pgfpathlineto{\pgfqpoint{10.986235in}{13.050927in}}%
\pgfpathlineto{\pgfqpoint{10.992760in}{13.061260in}}%
\pgfpathlineto{\pgfqpoint{11.000631in}{13.074375in}}%
\pgfpathlineto{\pgfqpoint{11.004586in}{13.086073in}}%
\pgfpathlineto{\pgfqpoint{11.005812in}{13.098347in}}%
\pgfpathlineto{\pgfqpoint{11.004139in}{13.110605in}}%
\pgfpathlineto{\pgfqpoint{10.999783in}{13.122182in}}%
\pgfpathlineto{\pgfqpoint{10.989040in}{13.144095in}}%
\pgfpathlineto{\pgfqpoint{10.986771in}{13.159480in}}%
\pgfpathlineto{\pgfqpoint{10.984320in}{13.171443in}}%
\pgfpathlineto{\pgfqpoint{10.980021in}{13.179292in}}%
\pgfpathlineto{\pgfqpoint{10.975619in}{13.183539in}}%
\pgfpathlineto{\pgfqpoint{10.970037in}{13.186626in}}%
\pgfpathlineto{\pgfqpoint{10.963324in}{13.188236in}}%
\pgfpathlineto{\pgfqpoint{10.946954in}{13.189301in}}%
\pgfpathlineto{\pgfqpoint{10.945935in}{13.191068in}}%
\pgfpathlineto{\pgfqpoint{10.946699in}{13.196960in}}%
\pgfpathlineto{\pgfqpoint{10.948002in}{13.203672in}}%
\pgfpathlineto{\pgfqpoint{10.946759in}{13.208942in}}%
\pgfpathlineto{\pgfqpoint{10.942935in}{13.212662in}}%
\pgfpathlineto{\pgfqpoint{10.933832in}{13.216204in}}%
\pgfpathlineto{\pgfqpoint{10.902808in}{13.224232in}}%
\pgfpathlineto{\pgfqpoint{10.889959in}{13.231580in}}%
\pgfpathlineto{\pgfqpoint{10.876657in}{13.239228in}}%
\pgfpathlineto{\pgfqpoint{10.867921in}{13.242251in}}%
\pgfpathlineto{\pgfqpoint{10.858624in}{13.243088in}}%
\pgfpathlineto{\pgfqpoint{10.846349in}{13.243660in}}%
\pgfpathlineto{\pgfqpoint{10.840788in}{13.245443in}}%
\pgfpathlineto{\pgfqpoint{10.833268in}{13.250503in}}%
\pgfpathlineto{\pgfqpoint{10.820964in}{13.260199in}}%
\pgfpathlineto{\pgfqpoint{10.812492in}{13.263478in}}%
\pgfpathlineto{\pgfqpoint{10.803208in}{13.264053in}}%
\pgfpathlineto{\pgfqpoint{10.793744in}{13.262405in}}%
\pgfpathlineto{\pgfqpoint{10.767309in}{13.255072in}}%
\pgfpathlineto{\pgfqpoint{10.755391in}{13.258068in}}%
\pgfpathlineto{\pgfqpoint{10.746296in}{13.260073in}}%
\pgfpathlineto{\pgfqpoint{10.737202in}{13.259292in}}%
\pgfpathlineto{\pgfqpoint{10.725567in}{13.254855in}}%
\pgfpathlineto{\pgfqpoint{10.712408in}{13.247112in}}%
\pgfpathlineto{\pgfqpoint{10.700149in}{13.237585in}}%
\pgfpathlineto{\pgfqpoint{10.693848in}{13.230812in}}%
\pgfpathlineto{\pgfqpoint{10.689707in}{13.222902in}}%
\pgfpathlineto{\pgfqpoint{10.686963in}{13.210920in}}%
\pgfpathlineto{\pgfqpoint{10.682441in}{13.183486in}}%
\pgfpathlineto{\pgfqpoint{10.684832in}{13.174800in}}%
\pgfpathlineto{\pgfqpoint{10.689547in}{13.166697in}}%
\pgfpathlineto{\pgfqpoint{10.701273in}{13.152504in}}%
\pgfpathlineto{\pgfqpoint{10.715711in}{13.136628in}}%
\pgfpathlineto{\pgfqpoint{10.725904in}{13.129053in}}%
\pgfpathlineto{\pgfqpoint{10.728655in}{13.124416in}}%
\pgfpathlineto{\pgfqpoint{10.728953in}{13.118752in}}%
\pgfpathlineto{\pgfqpoint{10.726836in}{13.096568in}}%
\pgfpathlineto{\pgfqpoint{10.729922in}{13.087954in}}%
\pgfpathlineto{\pgfqpoint{10.745290in}{13.057392in}}%
\pgfpathlineto{\pgfqpoint{10.745063in}{13.048675in}}%
\pgfpathlineto{\pgfqpoint{10.742207in}{13.039901in}}%
\pgfpathlineto{\pgfqpoint{10.736017in}{13.028576in}}%
\pgfpathlineto{\pgfqpoint{10.717108in}{12.997244in}}%
\pgfpathlineto{\pgfqpoint{10.710939in}{12.979988in}}%
\pgfpathlineto{\pgfqpoint{10.698539in}{12.938620in}}%
\pgfpathlineto{\pgfqpoint{10.687253in}{12.920762in}}%
\pgfpathlineto{\pgfqpoint{10.685793in}{12.913896in}}%
\pgfpathlineto{\pgfqpoint{10.684527in}{12.905067in}}%
\pgfpathlineto{\pgfqpoint{10.683416in}{12.904374in}}%
\pgfpathlineto{\pgfqpoint{10.679864in}{12.906762in}}%
\pgfpathlineto{\pgfqpoint{10.672721in}{12.915973in}}%
\pgfpathlineto{\pgfqpoint{10.658043in}{12.935653in}}%
\pgfpathlineto{\pgfqpoint{10.649862in}{12.943106in}}%
\pgfpathlineto{\pgfqpoint{10.639530in}{12.949705in}}%
\pgfpathlineto{\pgfqpoint{10.630816in}{12.953281in}}%
\pgfpathlineto{\pgfqpoint{10.621791in}{12.954936in}}%
\pgfpathlineto{\pgfqpoint{10.609552in}{12.954805in}}%
\pgfpathlineto{\pgfqpoint{10.581824in}{12.951841in}}%
\pgfpathlineto{\pgfqpoint{10.573172in}{12.948765in}}%
\pgfpathlineto{\pgfqpoint{10.559738in}{12.942236in}}%
\pgfpathlineto{\pgfqpoint{10.554060in}{12.943449in}}%
\pgfpathlineto{\pgfqpoint{10.533048in}{12.951354in}}%
\pgfpathlineto{\pgfqpoint{10.520820in}{12.951381in}}%
\pgfpathlineto{\pgfqpoint{10.487182in}{12.949729in}}%
\pgfpathlineto{\pgfqpoint{10.456762in}{12.950761in}}%
\pgfpathlineto{\pgfqpoint{10.443869in}{12.947603in}}%
\pgfpathlineto{\pgfqpoint{10.434805in}{12.946060in}}%
\pgfpathlineto{\pgfqpoint{10.429745in}{12.947503in}}%
\pgfpathlineto{\pgfqpoint{10.425586in}{12.951381in}}%
\pgfpathlineto{\pgfqpoint{10.411597in}{12.968488in}}%
\pgfpathlineto{\pgfqpoint{10.406102in}{12.970444in}}%
\pgfpathlineto{\pgfqpoint{10.396449in}{12.970797in}}%
\pgfpathlineto{\pgfqpoint{10.385789in}{12.969133in}}%
\pgfpathlineto{\pgfqpoint{10.379928in}{12.966438in}}%
\pgfpathlineto{\pgfqpoint{10.378030in}{12.964320in}}%
\pgfpathlineto{\pgfqpoint{10.377116in}{12.961557in}}%
\pgfpathlineto{\pgfqpoint{10.378058in}{12.954485in}}%
\pgfpathlineto{\pgfqpoint{10.380659in}{12.943635in}}%
\pgfpathlineto{\pgfqpoint{10.377061in}{12.944392in}}%
\pgfpathlineto{\pgfqpoint{10.363521in}{12.950294in}}%
\pgfpathlineto{\pgfqpoint{10.357417in}{12.949503in}}%
\pgfpathlineto{\pgfqpoint{10.352711in}{12.945395in}}%
\pgfpathlineto{\pgfqpoint{10.345415in}{12.934270in}}%
\pgfpathlineto{\pgfqpoint{10.340267in}{12.923238in}}%
\pgfpathlineto{\pgfqpoint{10.338525in}{12.914556in}}%
\pgfpathlineto{\pgfqpoint{10.336487in}{12.890130in}}%
\pgfpathlineto{\pgfqpoint{10.328105in}{12.867388in}}%
\pgfpathlineto{\pgfqpoint{10.329506in}{12.855263in}}%
\pgfpathlineto{\pgfqpoint{10.330016in}{12.845868in}}%
\pgfpathlineto{\pgfqpoint{10.327985in}{12.836428in}}%
\pgfpathlineto{\pgfqpoint{10.324365in}{12.821368in}}%
\pgfpathlineto{\pgfqpoint{10.325047in}{12.815835in}}%
\pgfpathlineto{\pgfqpoint{10.329411in}{12.808087in}}%
\pgfpathlineto{\pgfqpoint{10.336475in}{12.797532in}}%
\pgfpathlineto{\pgfqpoint{10.340513in}{12.785806in}}%
\pgfpathlineto{\pgfqpoint{10.344923in}{12.771265in}}%
\pgfpathlineto{\pgfqpoint{10.349519in}{12.763585in}}%
\pgfpathlineto{\pgfqpoint{10.371772in}{12.734144in}}%
\pgfpathlineto{\pgfqpoint{10.380336in}{12.721589in}}%
\pgfpathlineto{\pgfqpoint{10.402517in}{12.696241in}}%
\pgfpathlineto{\pgfqpoint{10.415487in}{12.688101in}}%
\pgfpathlineto{\pgfqpoint{10.422539in}{12.682129in}}%
\pgfpathlineto{\pgfqpoint{10.427475in}{12.674258in}}%
\pgfpathlineto{\pgfqpoint{10.430538in}{12.661692in}}%
\pgfpathlineto{\pgfqpoint{10.432569in}{12.656038in}}%
\pgfpathlineto{\pgfqpoint{10.436478in}{12.651895in}}%
\pgfpathlineto{\pgfqpoint{10.449406in}{12.643785in}}%
\pgfpathlineto{\pgfqpoint{10.451474in}{12.637947in}}%
\pgfpathlineto{\pgfqpoint{10.453921in}{12.628708in}}%
\pgfpathlineto{\pgfqpoint{10.458027in}{12.624666in}}%
\pgfpathlineto{\pgfqpoint{10.464510in}{12.622791in}}%
\pgfpathlineto{\pgfqpoint{10.474161in}{12.620902in}}%
\pgfpathlineto{\pgfqpoint{10.477416in}{12.618077in}}%
\pgfpathlineto{\pgfqpoint{10.477051in}{12.613166in}}%
\pgfpathlineto{\pgfqpoint{10.472666in}{12.603513in}}%
\pgfpathlineto{\pgfqpoint{10.467085in}{12.590472in}}%
\pgfpathlineto{\pgfqpoint{10.465805in}{12.581588in}}%
\pgfpathlineto{\pgfqpoint{10.466796in}{12.572641in}}%
\pgfpathlineto{\pgfqpoint{10.468030in}{12.563505in}}%
\pgfpathlineto{\pgfqpoint{10.466935in}{12.557711in}}%
\pgfpathlineto{\pgfqpoint{10.461343in}{12.546620in}}%
\pgfpathlineto{\pgfqpoint{10.457782in}{12.538034in}}%
\pgfpathlineto{\pgfqpoint{10.455641in}{12.525958in}}%
\pgfpathlineto{\pgfqpoint{10.452796in}{12.510953in}}%
\pgfpathlineto{\pgfqpoint{10.446875in}{12.496779in}}%
\pgfpathlineto{\pgfqpoint{10.438951in}{12.483544in}}%
\pgfpathlineto{\pgfqpoint{10.432843in}{12.476830in}}%
\pgfpathlineto{\pgfqpoint{10.423055in}{12.469559in}}%
\pgfpathlineto{\pgfqpoint{10.394228in}{12.451930in}}%
\pgfpathlineto{\pgfqpoint{10.382545in}{12.448298in}}%
\pgfpathlineto{\pgfqpoint{10.343767in}{12.439074in}}%
\pgfpathlineto{\pgfqpoint{10.333140in}{12.433116in}}%
\pgfpathlineto{\pgfqpoint{10.324008in}{12.424925in}}%
\pgfpathlineto{\pgfqpoint{10.316301in}{12.415150in}}%
\pgfpathlineto{\pgfqpoint{10.305368in}{12.400291in}}%
\pgfpathlineto{\pgfqpoint{10.298279in}{12.394620in}}%
\pgfpathlineto{\pgfqpoint{10.285372in}{12.386314in}}%
\pgfpathlineto{\pgfqpoint{10.279467in}{12.379433in}}%
\pgfpathlineto{\pgfqpoint{10.271798in}{12.369703in}}%
\pgfpathlineto{\pgfqpoint{10.259573in}{12.356190in}}%
\pgfpathlineto{\pgfqpoint{10.256317in}{12.347826in}}%
\pgfpathlineto{\pgfqpoint{10.248146in}{12.311846in}}%
\pgfpathlineto{\pgfqpoint{10.250199in}{12.303087in}}%
\pgfpathlineto{\pgfqpoint{10.264709in}{12.265811in}}%
\pgfpathlineto{\pgfqpoint{10.271005in}{12.259037in}}%
\pgfpathlineto{\pgfqpoint{10.278741in}{12.253614in}}%
\pgfpathlineto{\pgfqpoint{10.297195in}{12.242734in}}%
\pgfpathlineto{\pgfqpoint{10.302016in}{12.234902in}}%
\pgfpathlineto{\pgfqpoint{10.315458in}{12.204038in}}%
\pgfpathlineto{\pgfqpoint{10.323292in}{12.184103in}}%
\pgfpathlineto{\pgfqpoint{10.332307in}{12.158079in}}%
\pgfpathlineto{\pgfqpoint{10.339636in}{12.148213in}}%
\pgfpathlineto{\pgfqpoint{10.348512in}{12.140033in}}%
\pgfpathlineto{\pgfqpoint{10.358931in}{12.133108in}}%
\pgfpathlineto{\pgfqpoint{10.367975in}{12.128931in}}%
\pgfpathlineto{\pgfqpoint{10.374046in}{12.127759in}}%
\pgfpathlineto{\pgfqpoint{10.379691in}{12.128777in}}%
\pgfpathlineto{\pgfqpoint{10.398940in}{12.138252in}}%
\pgfpathlineto{\pgfqpoint{10.410499in}{12.141775in}}%
\pgfpathlineto{\pgfqpoint{10.415096in}{12.145463in}}%
\pgfpathlineto{\pgfqpoint{10.420200in}{12.153510in}}%
\pgfpathlineto{\pgfqpoint{10.426817in}{12.168293in}}%
\pgfpathlineto{\pgfqpoint{10.432023in}{12.170622in}}%
\pgfpathlineto{\pgfqpoint{10.438006in}{12.169401in}}%
\pgfpathlineto{\pgfqpoint{10.442072in}{12.165317in}}%
\pgfpathlineto{\pgfqpoint{10.453484in}{12.146178in}}%
\pgfpathlineto{\pgfqpoint{10.461459in}{12.141334in}}%
\pgfpathlineto{\pgfqpoint{10.473430in}{12.137483in}}%
\pgfpathlineto{\pgfqpoint{10.491257in}{12.134400in}}%
\pgfpathlineto{\pgfqpoint{10.523013in}{12.131396in}}%
\pgfpathlineto{\pgfqpoint{10.531443in}{12.133603in}}%
\pgfpathlineto{\pgfqpoint{10.535949in}{12.137100in}}%
\pgfpathlineto{\pgfqpoint{10.539246in}{12.142184in}}%
\pgfpathlineto{\pgfqpoint{10.541069in}{12.148529in}}%
\pgfpathlineto{\pgfqpoint{10.541157in}{12.155806in}}%
\pgfpathlineto{\pgfqpoint{10.540322in}{12.165869in}}%
\pgfpathlineto{\pgfqpoint{10.541301in}{12.167748in}}%
\pgfpathlineto{\pgfqpoint{10.546480in}{12.168360in}}%
\pgfpathlineto{\pgfqpoint{10.556655in}{12.167567in}}%
\pgfpathlineto{\pgfqpoint{10.560761in}{12.170488in}}%
\pgfpathlineto{\pgfqpoint{10.562587in}{12.176257in}}%
\pgfpathlineto{\pgfqpoint{10.565968in}{12.197396in}}%
\pgfpathlineto{\pgfqpoint{10.573072in}{12.219485in}}%
\pgfpathlineto{\pgfqpoint{10.572457in}{12.228146in}}%
\pgfpathlineto{\pgfqpoint{10.568307in}{12.244522in}}%
\pgfpathlineto{\pgfqpoint{10.565400in}{12.258238in}}%
\pgfpathlineto{\pgfqpoint{10.565899in}{12.263770in}}%
\pgfpathlineto{\pgfqpoint{10.568664in}{12.267550in}}%
\pgfpathlineto{\pgfqpoint{10.573772in}{12.269497in}}%
\pgfpathlineto{\pgfqpoint{10.596408in}{12.273822in}}%
\pgfpathlineto{\pgfqpoint{10.604220in}{12.278459in}}%
\pgfpathlineto{\pgfqpoint{10.623253in}{12.293447in}}%
\pgfpathlineto{\pgfqpoint{10.629004in}{12.293194in}}%
\pgfpathlineto{\pgfqpoint{10.634969in}{12.290987in}}%
\pgfpathlineto{\pgfqpoint{10.643441in}{12.285217in}}%
\pgfpathlineto{\pgfqpoint{10.650216in}{12.278056in}}%
\pgfpathlineto{\pgfqpoint{10.655070in}{12.270259in}}%
\pgfpathlineto{\pgfqpoint{10.659375in}{12.259015in}}%
\pgfpathlineto{\pgfqpoint{10.663172in}{12.240996in}}%
\pgfpathlineto{\pgfqpoint{10.666579in}{12.213693in}}%
\pgfpathlineto{\pgfqpoint{10.669800in}{12.176987in}}%
\pgfpathlineto{\pgfqpoint{10.674163in}{12.168874in}}%
\pgfpathlineto{\pgfqpoint{10.680777in}{12.162568in}}%
\pgfpathlineto{\pgfqpoint{10.691603in}{12.156713in}}%
\pgfpathlineto{\pgfqpoint{10.704638in}{12.148934in}}%
\pgfpathlineto{\pgfqpoint{10.719071in}{12.136948in}}%
\pgfpathlineto{\pgfqpoint{10.729127in}{12.129564in}}%
\pgfpathlineto{\pgfqpoint{10.734532in}{12.127715in}}%
\pgfpathlineto{\pgfqpoint{10.740242in}{12.127624in}}%
\pgfpathlineto{\pgfqpoint{10.749201in}{12.129973in}}%
\pgfpathlineto{\pgfqpoint{10.767302in}{12.138409in}}%
\pgfpathlineto{\pgfqpoint{10.777546in}{12.145366in}}%
\pgfpathlineto{\pgfqpoint{10.782754in}{12.152283in}}%
\pgfpathlineto{\pgfqpoint{10.785239in}{12.160989in}}%
\pgfpathlineto{\pgfqpoint{10.785448in}{12.173792in}}%
\pgfpathlineto{\pgfqpoint{10.785199in}{12.189095in}}%
\pgfpathlineto{\pgfqpoint{10.787897in}{12.197266in}}%
\pgfpathlineto{\pgfqpoint{10.792474in}{12.208953in}}%
\pgfpathlineto{\pgfqpoint{10.794938in}{12.225174in}}%
\pgfpathlineto{\pgfqpoint{10.796422in}{12.226728in}}%
\pgfpathlineto{\pgfqpoint{10.801432in}{12.227026in}}%
\pgfpathlineto{\pgfqpoint{10.814887in}{12.224719in}}%
\pgfpathlineto{\pgfqpoint{10.820664in}{12.226663in}}%
\pgfpathlineto{\pgfqpoint{10.825210in}{12.231019in}}%
\pgfpathlineto{\pgfqpoint{10.830019in}{12.239765in}}%
\pgfpathlineto{\pgfqpoint{10.833442in}{12.251896in}}%
\pgfpathlineto{\pgfqpoint{10.834771in}{12.266309in}}%
\pgfpathlineto{\pgfqpoint{10.836352in}{12.282041in}}%
\pgfpathlineto{\pgfqpoint{10.839306in}{12.293158in}}%
\pgfpathlineto{\pgfqpoint{10.842029in}{12.297822in}}%
\pgfpathlineto{\pgfqpoint{10.843541in}{12.298379in}}%
\pgfpathlineto{\pgfqpoint{10.846823in}{12.295526in}}%
\pgfpathlineto{\pgfqpoint{10.855032in}{12.283670in}}%
\pgfpathlineto{\pgfqpoint{10.860276in}{12.280031in}}%
\pgfpathlineto{\pgfqpoint{10.866174in}{12.278684in}}%
\pgfpathlineto{\pgfqpoint{10.878963in}{12.279388in}}%
\pgfpathlineto{\pgfqpoint{10.888493in}{12.279556in}}%
\pgfpathlineto{\pgfqpoint{10.900554in}{12.277313in}}%
\pgfpathlineto{\pgfqpoint{10.941942in}{12.266289in}}%
\pgfpathlineto{\pgfqpoint{11.005205in}{12.255517in}}%
\pgfpathlineto{\pgfqpoint{11.031623in}{12.248073in}}%
\pgfpathlineto{\pgfqpoint{11.039842in}{12.244061in}}%
\pgfpathlineto{\pgfqpoint{11.051774in}{12.241459in}}%
\pgfpathlineto{\pgfqpoint{11.069992in}{12.238069in}}%
\pgfpathlineto{\pgfqpoint{11.084923in}{12.234930in}}%
\pgfpathlineto{\pgfqpoint{11.103099in}{12.232769in}}%
\pgfpathlineto{\pgfqpoint{11.124226in}{12.228155in}}%
\pgfpathlineto{\pgfqpoint{11.185155in}{12.218333in}}%
\pgfpathlineto{\pgfqpoint{11.196203in}{12.213583in}}%
\pgfpathlineto{\pgfqpoint{11.217892in}{12.202494in}}%
\pgfpathlineto{\pgfqpoint{11.230111in}{12.200491in}}%
\pgfpathlineto{\pgfqpoint{11.245568in}{12.200647in}}%
\pgfpathlineto{\pgfqpoint{11.267066in}{12.201180in}}%
\pgfpathlineto{\pgfqpoint{11.285635in}{12.199217in}}%
\pgfpathlineto{\pgfqpoint{11.303727in}{12.194806in}}%
\pgfpathlineto{\pgfqpoint{11.318005in}{12.189158in}}%
\pgfpathlineto{\pgfqpoint{11.333912in}{12.180087in}}%
\pgfpathlineto{\pgfqpoint{11.352522in}{12.169124in}}%
\pgfpathlineto{\pgfqpoint{11.361175in}{12.166736in}}%
\pgfpathlineto{\pgfqpoint{11.373390in}{12.166103in}}%
\pgfpathlineto{\pgfqpoint{11.391920in}{12.165172in}}%
\pgfpathlineto{\pgfqpoint{11.406766in}{12.161396in}}%
\pgfpathlineto{\pgfqpoint{11.481784in}{12.135184in}}%
\pgfpathlineto{\pgfqpoint{11.492934in}{12.130276in}}%
\pgfpathlineto{\pgfqpoint{11.504780in}{12.127475in}}%
\pgfpathlineto{\pgfqpoint{11.520215in}{12.126288in}}%
\pgfpathlineto{\pgfqpoint{11.548170in}{12.127138in}}%
\pgfpathlineto{\pgfqpoint{11.569486in}{12.126780in}}%
\pgfpathlineto{\pgfqpoint{11.584474in}{12.124026in}}%
\pgfpathlineto{\pgfqpoint{11.596017in}{12.119726in}}%
\pgfpathlineto{\pgfqpoint{11.606735in}{12.113327in}}%
\pgfpathlineto{\pgfqpoint{11.623899in}{12.100508in}}%
\pgfpathlineto{\pgfqpoint{11.632048in}{12.098727in}}%
\pgfpathlineto{\pgfqpoint{11.640859in}{12.099555in}}%
\pgfpathlineto{\pgfqpoint{11.653282in}{12.103317in}}%
\pgfpathlineto{\pgfqpoint{11.681649in}{12.113412in}}%
\pgfpathlineto{\pgfqpoint{11.690421in}{12.114087in}}%
\pgfpathlineto{\pgfqpoint{11.698461in}{12.111879in}}%
\pgfpathlineto{\pgfqpoint{11.705882in}{12.107096in}}%
\pgfpathlineto{\pgfqpoint{11.733283in}{12.085660in}}%
\pgfpathlineto{\pgfqpoint{11.744950in}{12.081971in}}%
\pgfpathlineto{\pgfqpoint{11.763384in}{12.079285in}}%
\pgfpathlineto{\pgfqpoint{11.787861in}{12.077710in}}%
\pgfpathlineto{\pgfqpoint{11.802849in}{12.078730in}}%
\pgfpathlineto{\pgfqpoint{11.817945in}{12.081869in}}%
\pgfpathlineto{\pgfqpoint{11.836235in}{12.086140in}}%
\pgfpathlineto{\pgfqpoint{11.841594in}{12.084854in}}%
\pgfpathlineto{\pgfqpoint{11.848762in}{12.079613in}}%
\pgfpathlineto{\pgfqpoint{11.865498in}{12.064156in}}%
\pgfpathlineto{\pgfqpoint{11.873746in}{12.059893in}}%
\pgfpathlineto{\pgfqpoint{11.882456in}{12.057346in}}%
\pgfpathlineto{\pgfqpoint{11.894443in}{12.056434in}}%
\pgfpathlineto{\pgfqpoint{11.909746in}{12.058041in}}%
\pgfpathlineto{\pgfqpoint{11.946586in}{12.063577in}}%
\pgfpathlineto{\pgfqpoint{11.961722in}{12.063240in}}%
\pgfpathlineto{\pgfqpoint{11.979720in}{12.059812in}}%
\pgfpathlineto{\pgfqpoint{12.003818in}{12.055247in}}%
\pgfpathlineto{\pgfqpoint{12.028088in}{12.051605in}}%
\pgfpathlineto{\pgfqpoint{12.055177in}{12.046223in}}%
\pgfpathlineto{\pgfqpoint{12.067193in}{12.046351in}}%
\pgfpathlineto{\pgfqpoint{12.088396in}{12.049867in}}%
\pgfpathlineto{\pgfqpoint{12.103839in}{12.051434in}}%
\pgfpathlineto{\pgfqpoint{12.116110in}{12.050542in}}%
\pgfpathlineto{\pgfqpoint{12.127829in}{12.047101in}}%
\pgfpathlineto{\pgfqpoint{12.153359in}{12.036836in}}%
\pgfpathlineto{\pgfqpoint{12.162462in}{12.036086in}}%
\pgfpathlineto{\pgfqpoint{12.174823in}{12.037713in}}%
\pgfpathlineto{\pgfqpoint{12.186766in}{12.041616in}}%
\pgfpathlineto{\pgfqpoint{12.200413in}{12.048566in}}%
\pgfpathlineto{\pgfqpoint{12.211089in}{12.054039in}}%
\pgfpathlineto{\pgfqpoint{12.219615in}{12.055664in}}%
\pgfpathlineto{\pgfqpoint{12.231579in}{12.054988in}}%
\pgfpathlineto{\pgfqpoint{12.247188in}{12.051024in}}%
\pgfpathlineto{\pgfqpoint{12.297775in}{12.035441in}}%
\pgfpathlineto{\pgfqpoint{12.322377in}{12.031046in}}%
\pgfpathlineto{\pgfqpoint{12.352640in}{12.027971in}}%
\pgfpathlineto{\pgfqpoint{12.400510in}{12.025841in}}%
\pgfpathlineto{\pgfqpoint{12.448556in}{12.023039in}}%
\pgfpathlineto{\pgfqpoint{12.500170in}{12.017526in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{12.011598in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{12.011598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.559255in}{13.432531in}}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{13.304947in}}%
\pgfpathlineto{\pgfqpoint{12.508031in}{13.299184in}}%
\pgfpathlineto{\pgfqpoint{12.347622in}{13.273102in}}%
\pgfpathlineto{\pgfqpoint{12.191867in}{13.246041in}}%
\pgfpathlineto{\pgfqpoint{12.040888in}{13.218245in}}%
\pgfpathlineto{\pgfqpoint{11.895051in}{13.189347in}}%
\pgfpathlineto{\pgfqpoint{11.754357in}{13.159347in}}%
\pgfpathlineto{\pgfqpoint{11.619051in}{13.128000in}}%
\pgfpathlineto{\pgfqpoint{11.489378in}{13.095429in}}%
\pgfpathlineto{\pgfqpoint{11.365459in}{13.061388in}}%
\pgfpathlineto{\pgfqpoint{11.247541in}{13.025755in}}%
\pgfpathlineto{\pgfqpoint{11.135745in}{12.988531in}}%
\pgfpathlineto{\pgfqpoint{11.030439in}{12.949714in}}%
\pgfpathlineto{\pgfqpoint{10.931622in}{12.909429in}}%
\pgfpathlineto{\pgfqpoint{10.839541in}{12.867673in}}%
\pgfpathlineto{\pgfqpoint{10.755296in}{12.823102in}}%
\pgfpathlineto{\pgfqpoint{10.680847in}{12.773388in}}%
\pgfpathlineto{\pgfqpoint{10.619500in}{12.716449in}}%
\pgfpathlineto{\pgfqpoint{10.574561in}{12.652898in}}%
\pgfpathlineto{\pgfqpoint{10.547990in}{12.586041in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{12.520408in}}%
\pgfpathlineto{\pgfqpoint{10.552276in}{12.457224in}}%
\pgfpathlineto{\pgfqpoint{10.597704in}{12.404204in}}%
\pgfpathlineto{\pgfqpoint{10.663949in}{12.366490in}}%
\pgfpathlineto{\pgfqpoint{10.739745in}{12.334898in}}%
\pgfpathlineto{\pgfqpoint{10.822643in}{12.306245in}}%
\pgfpathlineto{\pgfqpoint{10.912153in}{12.279673in}}%
\pgfpathlineto{\pgfqpoint{11.007786in}{12.254816in}}%
\pgfpathlineto{\pgfqpoint{11.109541in}{12.231061in}}%
\pgfpathlineto{\pgfqpoint{11.217051in}{12.208286in}}%
\pgfpathlineto{\pgfqpoint{11.330194in}{12.186000in}}%
\pgfpathlineto{\pgfqpoint{11.448847in}{12.164204in}}%
\pgfpathlineto{\pgfqpoint{11.572765in}{12.142776in}}%
\pgfpathlineto{\pgfqpoint{11.702071in}{12.121837in}}%
\pgfpathlineto{\pgfqpoint{11.836520in}{12.101388in}}%
\pgfpathlineto{\pgfqpoint{11.975867in}{12.081551in}}%
\pgfpathlineto{\pgfqpoint{12.120235in}{12.062204in}}%
\pgfpathlineto{\pgfqpoint{12.269255in}{12.043347in}}%
\pgfpathlineto{\pgfqpoint{12.422929in}{12.024857in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{12.010971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{13.305085in}}%
\pgfpathlineto{\pgfqpoint{15.673497in}{13.273849in}}%
\pgfpathlineto{\pgfqpoint{15.495645in}{13.242878in}}%
\pgfpathlineto{\pgfqpoint{15.327197in}{13.211482in}}%
\pgfpathlineto{\pgfqpoint{15.177231in}{13.181209in}}%
\pgfpathlineto{\pgfqpoint{15.042692in}{13.151916in}}%
\pgfpathlineto{\pgfqpoint{14.914631in}{13.121723in}}%
\pgfpathlineto{\pgfqpoint{14.798980in}{13.092307in}}%
\pgfpathlineto{\pgfqpoint{14.689835in}{13.062230in}}%
\pgfpathlineto{\pgfqpoint{14.593062in}{13.033427in}}%
\pgfpathlineto{\pgfqpoint{14.514523in}{13.007655in}}%
\pgfpathlineto{\pgfqpoint{14.370022in}{12.957923in}}%
\pgfpathlineto{\pgfqpoint{14.338876in}{12.944938in}}%
\pgfpathlineto{\pgfqpoint{14.329705in}{12.944834in}}%
\pgfpathlineto{\pgfqpoint{14.301871in}{12.947364in}}%
\pgfpathlineto{\pgfqpoint{14.293514in}{12.944459in}}%
\pgfpathlineto{\pgfqpoint{14.283352in}{12.937154in}}%
\pgfpathlineto{\pgfqpoint{14.271047in}{12.927683in}}%
\pgfpathlineto{\pgfqpoint{14.262696in}{12.924345in}}%
\pgfpathlineto{\pgfqpoint{14.244692in}{12.920600in}}%
\pgfpathlineto{\pgfqpoint{14.237368in}{12.915224in}}%
\pgfpathlineto{\pgfqpoint{14.223945in}{12.902513in}}%
\pgfpathlineto{\pgfqpoint{14.215685in}{12.898712in}}%
\pgfpathlineto{\pgfqpoint{14.183121in}{12.889624in}}%
\pgfpathlineto{\pgfqpoint{14.162062in}{12.884479in}}%
\pgfpathlineto{\pgfqpoint{14.154072in}{12.880271in}}%
\pgfpathlineto{\pgfqpoint{14.134226in}{12.866268in}}%
\pgfpathlineto{\pgfqpoint{14.108486in}{12.855953in}}%
\pgfpathlineto{\pgfqpoint{14.096085in}{12.847213in}}%
\pgfpathlineto{\pgfqpoint{14.071908in}{12.827290in}}%
\pgfpathlineto{\pgfqpoint{14.063515in}{12.823159in}}%
\pgfpathlineto{\pgfqpoint{14.054645in}{12.821517in}}%
\pgfpathlineto{\pgfqpoint{14.045431in}{12.822774in}}%
\pgfpathlineto{\pgfqpoint{14.033339in}{12.824406in}}%
\pgfpathlineto{\pgfqpoint{14.027695in}{12.823004in}}%
\pgfpathlineto{\pgfqpoint{14.019822in}{12.818084in}}%
\pgfpathlineto{\pgfqpoint{14.004902in}{12.806681in}}%
\pgfpathlineto{\pgfqpoint{13.990179in}{12.803100in}}%
\pgfpathlineto{\pgfqpoint{13.986567in}{12.798348in}}%
\pgfpathlineto{\pgfqpoint{13.981488in}{12.790206in}}%
\pgfpathlineto{\pgfqpoint{13.974572in}{12.784278in}}%
\pgfpathlineto{\pgfqpoint{13.963487in}{12.779147in}}%
\pgfpathlineto{\pgfqpoint{13.952448in}{12.773805in}}%
\pgfpathlineto{\pgfqpoint{13.929604in}{12.758388in}}%
\pgfpathlineto{\pgfqpoint{13.917837in}{12.748582in}}%
\pgfpathlineto{\pgfqpoint{13.909760in}{12.739357in}}%
\pgfpathlineto{\pgfqpoint{13.903325in}{12.728963in}}%
\pgfpathlineto{\pgfqpoint{13.895243in}{12.712404in}}%
\pgfpathlineto{\pgfqpoint{13.883362in}{12.698927in}}%
\pgfpathlineto{\pgfqpoint{13.875442in}{12.669130in}}%
\pgfpathlineto{\pgfqpoint{13.872888in}{12.660438in}}%
\pgfpathlineto{\pgfqpoint{13.858713in}{12.636796in}}%
\pgfpathlineto{\pgfqpoint{13.852288in}{12.630138in}}%
\pgfpathlineto{\pgfqpoint{13.850053in}{12.624504in}}%
\pgfpathlineto{\pgfqpoint{13.848415in}{12.618521in}}%
\pgfpathlineto{\pgfqpoint{13.844441in}{12.613953in}}%
\pgfpathlineto{\pgfqpoint{13.839812in}{12.609938in}}%
\pgfpathlineto{\pgfqpoint{13.838331in}{12.604408in}}%
\pgfpathlineto{\pgfqpoint{13.840345in}{12.591711in}}%
\pgfpathlineto{\pgfqpoint{13.842940in}{12.577089in}}%
\pgfpathlineto{\pgfqpoint{13.838065in}{12.565658in}}%
\pgfpathlineto{\pgfqpoint{13.837661in}{12.553322in}}%
\pgfpathlineto{\pgfqpoint{13.838544in}{12.531954in}}%
\pgfpathlineto{\pgfqpoint{13.844975in}{12.502060in}}%
\pgfpathlineto{\pgfqpoint{13.849218in}{12.487393in}}%
\pgfpathlineto{\pgfqpoint{13.852040in}{12.472407in}}%
\pgfpathlineto{\pgfqpoint{13.861323in}{12.449753in}}%
\pgfpathlineto{\pgfqpoint{13.878205in}{12.424232in}}%
\pgfpathlineto{\pgfqpoint{13.885169in}{12.414144in}}%
\pgfpathlineto{\pgfqpoint{13.889868in}{12.406274in}}%
\pgfpathlineto{\pgfqpoint{13.896866in}{12.400396in}}%
\pgfpathlineto{\pgfqpoint{13.903517in}{12.394037in}}%
\pgfpathlineto{\pgfqpoint{13.910239in}{12.387882in}}%
\pgfpathlineto{\pgfqpoint{13.919419in}{12.379702in}}%
\pgfpathlineto{\pgfqpoint{13.927072in}{12.370124in}}%
\pgfpathlineto{\pgfqpoint{13.932516in}{12.368131in}}%
\pgfpathlineto{\pgfqpoint{13.947942in}{12.365227in}}%
\pgfpathlineto{\pgfqpoint{13.955820in}{12.360675in}}%
\pgfpathlineto{\pgfqpoint{13.972869in}{12.347981in}}%
\pgfpathlineto{\pgfqpoint{13.979107in}{12.347787in}}%
\pgfpathlineto{\pgfqpoint{13.987907in}{12.350583in}}%
\pgfpathlineto{\pgfqpoint{13.993710in}{12.352430in}}%
\pgfpathlineto{\pgfqpoint{13.999945in}{12.352437in}}%
\pgfpathlineto{\pgfqpoint{14.005778in}{12.350072in}}%
\pgfpathlineto{\pgfqpoint{14.010140in}{12.345383in}}%
\pgfpathlineto{\pgfqpoint{14.013970in}{12.340642in}}%
\pgfpathlineto{\pgfqpoint{14.019135in}{12.338959in}}%
\pgfpathlineto{\pgfqpoint{14.034950in}{12.338898in}}%
\pgfpathlineto{\pgfqpoint{14.043142in}{12.334626in}}%
\pgfpathlineto{\pgfqpoint{14.050068in}{12.328593in}}%
\pgfpathlineto{\pgfqpoint{14.055215in}{12.321218in}}%
\pgfpathlineto{\pgfqpoint{14.061729in}{12.310388in}}%
\pgfpathlineto{\pgfqpoint{14.066718in}{12.308041in}}%
\pgfpathlineto{\pgfqpoint{14.085579in}{12.308106in}}%
\pgfpathlineto{\pgfqpoint{14.150219in}{12.289397in}}%
\pgfpathlineto{\pgfqpoint{14.162008in}{12.286200in}}%
\pgfpathlineto{\pgfqpoint{14.183168in}{12.283336in}}%
\pgfpathlineto{\pgfqpoint{14.209057in}{12.274738in}}%
\pgfpathlineto{\pgfqpoint{14.218239in}{12.274143in}}%
\pgfpathlineto{\pgfqpoint{14.226912in}{12.271167in}}%
\pgfpathlineto{\pgfqpoint{14.238209in}{12.266286in}}%
\pgfpathlineto{\pgfqpoint{14.247182in}{12.265838in}}%
\pgfpathlineto{\pgfqpoint{14.265797in}{12.266973in}}%
\pgfpathlineto{\pgfqpoint{14.274512in}{12.264512in}}%
\pgfpathlineto{\pgfqpoint{14.294190in}{12.255913in}}%
\pgfpathlineto{\pgfqpoint{14.309263in}{12.253265in}}%
\pgfpathlineto{\pgfqpoint{14.330370in}{12.249693in}}%
\pgfpathlineto{\pgfqpoint{14.399247in}{12.235509in}}%
\pgfpathlineto{\pgfqpoint{14.419449in}{12.228662in}}%
\pgfpathlineto{\pgfqpoint{14.437799in}{12.226885in}}%
\pgfpathlineto{\pgfqpoint{14.449862in}{12.224676in}}%
\pgfpathlineto{\pgfqpoint{14.458140in}{12.220738in}}%
\pgfpathlineto{\pgfqpoint{14.471814in}{12.213942in}}%
\pgfpathlineto{\pgfqpoint{14.495933in}{12.209614in}}%
\pgfpathlineto{\pgfqpoint{14.520114in}{12.205893in}}%
\pgfpathlineto{\pgfqpoint{14.538358in}{12.203997in}}%
\pgfpathlineto{\pgfqpoint{14.552675in}{12.198658in}}%
\pgfpathlineto{\pgfqpoint{14.561598in}{12.196260in}}%
\pgfpathlineto{\pgfqpoint{14.573534in}{12.193576in}}%
\pgfpathlineto{\pgfqpoint{14.592112in}{12.184534in}}%
\pgfpathlineto{\pgfqpoint{14.604688in}{12.186145in}}%
\pgfpathlineto{\pgfqpoint{14.617336in}{12.187242in}}%
\pgfpathlineto{\pgfqpoint{14.626405in}{12.186083in}}%
\pgfpathlineto{\pgfqpoint{14.637888in}{12.181905in}}%
\pgfpathlineto{\pgfqpoint{14.652156in}{12.176540in}}%
\pgfpathlineto{\pgfqpoint{14.664310in}{12.175590in}}%
\pgfpathlineto{\pgfqpoint{14.679619in}{12.174363in}}%
\pgfpathlineto{\pgfqpoint{14.700539in}{12.170016in}}%
\pgfpathlineto{\pgfqpoint{14.721914in}{12.168990in}}%
\pgfpathlineto{\pgfqpoint{14.745456in}{12.162737in}}%
\pgfpathlineto{\pgfqpoint{14.775946in}{12.162134in}}%
\pgfpathlineto{\pgfqpoint{14.787521in}{12.157739in}}%
\pgfpathlineto{\pgfqpoint{14.803632in}{12.148890in}}%
\pgfpathlineto{\pgfqpoint{14.819314in}{12.139559in}}%
\pgfpathlineto{\pgfqpoint{14.828153in}{12.137379in}}%
\pgfpathlineto{\pgfqpoint{14.855925in}{12.134631in}}%
\pgfpathlineto{\pgfqpoint{14.871207in}{12.133897in}}%
\pgfpathlineto{\pgfqpoint{14.883516in}{12.133707in}}%
\pgfpathlineto{\pgfqpoint{14.892221in}{12.131031in}}%
\pgfpathlineto{\pgfqpoint{14.900728in}{12.127562in}}%
\pgfpathlineto{\pgfqpoint{14.909748in}{12.126854in}}%
\pgfpathlineto{\pgfqpoint{14.925192in}{12.127123in}}%
\pgfpathlineto{\pgfqpoint{14.955637in}{12.124499in}}%
\pgfpathlineto{\pgfqpoint{14.980062in}{12.123868in}}%
\pgfpathlineto{\pgfqpoint{15.013196in}{12.118014in}}%
\pgfpathlineto{\pgfqpoint{15.043601in}{12.114541in}}%
\pgfpathlineto{\pgfqpoint{15.116197in}{12.104418in}}%
\pgfpathlineto{\pgfqpoint{15.131218in}{12.100083in}}%
\pgfpathlineto{\pgfqpoint{15.143200in}{12.097001in}}%
\pgfpathlineto{\pgfqpoint{15.149054in}{12.097474in}}%
\pgfpathlineto{\pgfqpoint{15.163416in}{12.103135in}}%
\pgfpathlineto{\pgfqpoint{15.177989in}{12.106860in}}%
\pgfpathlineto{\pgfqpoint{15.192811in}{12.108014in}}%
\pgfpathlineto{\pgfqpoint{15.207839in}{12.107034in}}%
\pgfpathlineto{\pgfqpoint{15.226088in}{12.103656in}}%
\pgfpathlineto{\pgfqpoint{15.250665in}{12.096653in}}%
\pgfpathlineto{\pgfqpoint{15.312286in}{12.077652in}}%
\pgfpathlineto{\pgfqpoint{15.339733in}{12.072238in}}%
\pgfpathlineto{\pgfqpoint{15.373072in}{12.067923in}}%
\pgfpathlineto{\pgfqpoint{15.436476in}{12.062656in}}%
\pgfpathlineto{\pgfqpoint{15.490981in}{12.056869in}}%
\pgfpathlineto{\pgfqpoint{15.591268in}{12.043268in}}%
\pgfpathlineto{\pgfqpoint{15.694561in}{12.030545in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{12.010913in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{12.010913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.880684in}{13.432531in}}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{13.304947in}}%
\pgfpathlineto{\pgfqpoint{15.829459in}{13.299184in}}%
\pgfpathlineto{\pgfqpoint{15.669051in}{13.273102in}}%
\pgfpathlineto{\pgfqpoint{15.513296in}{13.246041in}}%
\pgfpathlineto{\pgfqpoint{15.362316in}{13.218245in}}%
\pgfpathlineto{\pgfqpoint{15.216480in}{13.189347in}}%
\pgfpathlineto{\pgfqpoint{15.075786in}{13.159347in}}%
\pgfpathlineto{\pgfqpoint{14.940480in}{13.128000in}}%
\pgfpathlineto{\pgfqpoint{14.810806in}{13.095429in}}%
\pgfpathlineto{\pgfqpoint{14.686888in}{13.061388in}}%
\pgfpathlineto{\pgfqpoint{14.568969in}{13.025755in}}%
\pgfpathlineto{\pgfqpoint{14.457173in}{12.988531in}}%
\pgfpathlineto{\pgfqpoint{14.351867in}{12.949714in}}%
\pgfpathlineto{\pgfqpoint{14.253051in}{12.909429in}}%
\pgfpathlineto{\pgfqpoint{14.160969in}{12.867673in}}%
\pgfpathlineto{\pgfqpoint{14.076724in}{12.823102in}}%
\pgfpathlineto{\pgfqpoint{14.002276in}{12.773388in}}%
\pgfpathlineto{\pgfqpoint{13.940929in}{12.716449in}}%
\pgfpathlineto{\pgfqpoint{13.895990in}{12.652898in}}%
\pgfpathlineto{\pgfqpoint{13.869418in}{12.586041in}}%
\pgfpathlineto{\pgfqpoint{13.860969in}{12.520408in}}%
\pgfpathlineto{\pgfqpoint{13.873704in}{12.457224in}}%
\pgfpathlineto{\pgfqpoint{13.919133in}{12.404204in}}%
\pgfpathlineto{\pgfqpoint{13.985378in}{12.366490in}}%
\pgfpathlineto{\pgfqpoint{14.061173in}{12.334898in}}%
\pgfpathlineto{\pgfqpoint{14.144071in}{12.306245in}}%
\pgfpathlineto{\pgfqpoint{14.233582in}{12.279673in}}%
\pgfpathlineto{\pgfqpoint{14.329214in}{12.254816in}}%
\pgfpathlineto{\pgfqpoint{14.430969in}{12.231061in}}%
\pgfpathlineto{\pgfqpoint{14.538480in}{12.208286in}}%
\pgfpathlineto{\pgfqpoint{14.651622in}{12.186000in}}%
\pgfpathlineto{\pgfqpoint{14.770276in}{12.164204in}}%
\pgfpathlineto{\pgfqpoint{14.894194in}{12.142776in}}%
\pgfpathlineto{\pgfqpoint{15.023500in}{12.121837in}}%
\pgfpathlineto{\pgfqpoint{15.157949in}{12.101388in}}%
\pgfpathlineto{\pgfqpoint{15.297296in}{12.081551in}}%
\pgfpathlineto{\pgfqpoint{15.441663in}{12.062204in}}%
\pgfpathlineto{\pgfqpoint{15.590684in}{12.043347in}}%
\pgfpathlineto{\pgfqpoint{15.744357in}{12.024857in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{12.010971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{13.305085in}}%
\pgfpathlineto{\pgfqpoint{18.994698in}{13.273811in}}%
\pgfpathlineto{\pgfqpoint{18.816813in}{13.242831in}}%
\pgfpathlineto{\pgfqpoint{18.648334in}{13.211426in}}%
\pgfpathlineto{\pgfqpoint{18.498341in}{13.181139in}}%
\pgfpathlineto{\pgfqpoint{18.360791in}{13.151171in}}%
\pgfpathlineto{\pgfqpoint{18.235697in}{13.121607in}}%
\pgfpathlineto{\pgfqpoint{18.105218in}{13.088363in}}%
\pgfpathlineto{\pgfqpoint{18.016729in}{13.063877in}}%
\pgfpathlineto{\pgfqpoint{17.811828in}{13.002467in}}%
\pgfpathlineto{\pgfqpoint{17.786022in}{12.992029in}}%
\pgfpathlineto{\pgfqpoint{17.760641in}{12.979232in}}%
\pgfpathlineto{\pgfqpoint{17.732434in}{12.965372in}}%
\pgfpathlineto{\pgfqpoint{17.715134in}{12.959562in}}%
\pgfpathlineto{\pgfqpoint{17.700319in}{12.957282in}}%
\pgfpathlineto{\pgfqpoint{17.685061in}{12.957797in}}%
\pgfpathlineto{\pgfqpoint{17.675940in}{12.957640in}}%
\pgfpathlineto{\pgfqpoint{17.667105in}{12.955404in}}%
\pgfpathlineto{\pgfqpoint{17.650132in}{12.947767in}}%
\pgfpathlineto{\pgfqpoint{17.638692in}{12.943506in}}%
\pgfpathlineto{\pgfqpoint{17.612072in}{12.937188in}}%
\pgfpathlineto{\pgfqpoint{17.591702in}{12.923809in}}%
\pgfpathlineto{\pgfqpoint{17.536489in}{12.905874in}}%
\pgfpathlineto{\pgfqpoint{17.525580in}{12.898494in}}%
\pgfpathlineto{\pgfqpoint{17.517441in}{12.893199in}}%
\pgfpathlineto{\pgfqpoint{17.511796in}{12.891789in}}%
\pgfpathlineto{\pgfqpoint{17.505843in}{12.893254in}}%
\pgfpathlineto{\pgfqpoint{17.497093in}{12.897091in}}%
\pgfpathlineto{\pgfqpoint{17.494569in}{12.896949in}}%
\pgfpathlineto{\pgfqpoint{17.490251in}{12.893336in}}%
\pgfpathlineto{\pgfqpoint{17.483831in}{12.885751in}}%
\pgfpathlineto{\pgfqpoint{17.478348in}{12.883674in}}%
\pgfpathlineto{\pgfqpoint{17.468817in}{12.884249in}}%
\pgfpathlineto{\pgfqpoint{17.459633in}{12.884105in}}%
\pgfpathlineto{\pgfqpoint{17.454386in}{12.881603in}}%
\pgfpathlineto{\pgfqpoint{17.449682in}{12.877202in}}%
\pgfpathlineto{\pgfqpoint{17.443188in}{12.867685in}}%
\pgfpathlineto{\pgfqpoint{17.434949in}{12.856241in}}%
\pgfpathlineto{\pgfqpoint{17.430838in}{12.854992in}}%
\pgfpathlineto{\pgfqpoint{17.426639in}{12.858537in}}%
\pgfpathlineto{\pgfqpoint{17.420160in}{12.866258in}}%
\pgfpathlineto{\pgfqpoint{17.417958in}{12.867200in}}%
\pgfpathlineto{\pgfqpoint{17.415737in}{12.866637in}}%
\pgfpathlineto{\pgfqpoint{17.411233in}{12.862337in}}%
\pgfpathlineto{\pgfqpoint{17.401922in}{12.851791in}}%
\pgfpathlineto{\pgfqpoint{17.394259in}{12.847289in}}%
\pgfpathlineto{\pgfqpoint{17.382447in}{12.844199in}}%
\pgfpathlineto{\pgfqpoint{17.370669in}{12.840715in}}%
\pgfpathlineto{\pgfqpoint{17.363232in}{12.835672in}}%
\pgfpathlineto{\pgfqpoint{17.355576in}{12.830363in}}%
\pgfpathlineto{\pgfqpoint{17.338493in}{12.822460in}}%
\pgfpathlineto{\pgfqpoint{17.336139in}{12.816926in}}%
\pgfpathlineto{\pgfqpoint{17.333656in}{12.808375in}}%
\pgfpathlineto{\pgfqpoint{17.329030in}{12.806370in}}%
\pgfpathlineto{\pgfqpoint{17.305822in}{12.805315in}}%
\pgfpathlineto{\pgfqpoint{17.298001in}{12.800614in}}%
\pgfpathlineto{\pgfqpoint{17.285210in}{12.791716in}}%
\pgfpathlineto{\pgfqpoint{17.274870in}{12.785237in}}%
\pgfpathlineto{\pgfqpoint{17.271267in}{12.780515in}}%
\pgfpathlineto{\pgfqpoint{17.256499in}{12.753608in}}%
\pgfpathlineto{\pgfqpoint{17.252103in}{12.749371in}}%
\pgfpathlineto{\pgfqpoint{17.246044in}{12.746493in}}%
\pgfpathlineto{\pgfqpoint{17.232669in}{12.742999in}}%
\pgfpathlineto{\pgfqpoint{17.231570in}{12.741087in}}%
\pgfpathlineto{\pgfqpoint{17.233591in}{12.732392in}}%
\pgfpathlineto{\pgfqpoint{17.232306in}{12.730424in}}%
\pgfpathlineto{\pgfqpoint{17.226356in}{12.728044in}}%
\pgfpathlineto{\pgfqpoint{17.216119in}{12.724425in}}%
\pgfpathlineto{\pgfqpoint{17.211365in}{12.720427in}}%
\pgfpathlineto{\pgfqpoint{17.204596in}{12.710381in}}%
\pgfpathlineto{\pgfqpoint{17.188079in}{12.684625in}}%
\pgfpathlineto{\pgfqpoint{17.177139in}{12.674084in}}%
\pgfpathlineto{\pgfqpoint{17.174017in}{12.665581in}}%
\pgfpathlineto{\pgfqpoint{17.170718in}{12.653474in}}%
\pgfpathlineto{\pgfqpoint{17.166389in}{12.645387in}}%
\pgfpathlineto{\pgfqpoint{17.153186in}{12.624848in}}%
\pgfpathlineto{\pgfqpoint{17.145663in}{12.611465in}}%
\pgfpathlineto{\pgfqpoint{17.139690in}{12.600819in}}%
\pgfpathlineto{\pgfqpoint{17.133366in}{12.580344in}}%
\pgfpathlineto{\pgfqpoint{17.120989in}{12.539339in}}%
\pgfpathlineto{\pgfqpoint{17.120063in}{12.524070in}}%
\pgfpathlineto{\pgfqpoint{17.120426in}{12.493490in}}%
\pgfpathlineto{\pgfqpoint{17.119686in}{12.478203in}}%
\pgfpathlineto{\pgfqpoint{17.120990in}{12.469069in}}%
\pgfpathlineto{\pgfqpoint{17.124111in}{12.460311in}}%
\pgfpathlineto{\pgfqpoint{17.129002in}{12.452419in}}%
\pgfpathlineto{\pgfqpoint{17.142020in}{12.435532in}}%
\pgfpathlineto{\pgfqpoint{17.149917in}{12.418924in}}%
\pgfpathlineto{\pgfqpoint{17.156384in}{12.412215in}}%
\pgfpathlineto{\pgfqpoint{17.164086in}{12.407036in}}%
\pgfpathlineto{\pgfqpoint{17.193699in}{12.391146in}}%
\pgfpathlineto{\pgfqpoint{17.199866in}{12.384313in}}%
\pgfpathlineto{\pgfqpoint{17.210803in}{12.369655in}}%
\pgfpathlineto{\pgfqpoint{17.220658in}{12.362362in}}%
\pgfpathlineto{\pgfqpoint{17.267964in}{12.333945in}}%
\pgfpathlineto{\pgfqpoint{17.276262in}{12.330111in}}%
\pgfpathlineto{\pgfqpoint{17.285263in}{12.328075in}}%
\pgfpathlineto{\pgfqpoint{17.294580in}{12.327897in}}%
\pgfpathlineto{\pgfqpoint{17.315782in}{12.329393in}}%
\pgfpathlineto{\pgfqpoint{17.324469in}{12.326347in}}%
\pgfpathlineto{\pgfqpoint{17.343544in}{12.315904in}}%
\pgfpathlineto{\pgfqpoint{17.361097in}{12.304032in}}%
\pgfpathlineto{\pgfqpoint{17.369985in}{12.295096in}}%
\pgfpathlineto{\pgfqpoint{17.376524in}{12.288400in}}%
\pgfpathlineto{\pgfqpoint{17.381651in}{12.285898in}}%
\pgfpathlineto{\pgfqpoint{17.390777in}{12.285413in}}%
\pgfpathlineto{\pgfqpoint{17.400304in}{12.284796in}}%
\pgfpathlineto{\pgfqpoint{17.412336in}{12.283257in}}%
\pgfpathlineto{\pgfqpoint{17.418085in}{12.284477in}}%
\pgfpathlineto{\pgfqpoint{17.438458in}{12.291659in}}%
\pgfpathlineto{\pgfqpoint{17.447709in}{12.290945in}}%
\pgfpathlineto{\pgfqpoint{17.456615in}{12.288107in}}%
\pgfpathlineto{\pgfqpoint{17.484777in}{12.276382in}}%
\pgfpathlineto{\pgfqpoint{17.505552in}{12.271033in}}%
\pgfpathlineto{\pgfqpoint{17.520696in}{12.269541in}}%
\pgfpathlineto{\pgfqpoint{17.528579in}{12.264946in}}%
\pgfpathlineto{\pgfqpoint{17.539191in}{12.258538in}}%
\pgfpathlineto{\pgfqpoint{17.553775in}{12.253847in}}%
\pgfpathlineto{\pgfqpoint{17.568835in}{12.251130in}}%
\pgfpathlineto{\pgfqpoint{17.580998in}{12.249807in}}%
\pgfpathlineto{\pgfqpoint{17.598641in}{12.245017in}}%
\pgfpathlineto{\pgfqpoint{17.607829in}{12.246500in}}%
\pgfpathlineto{\pgfqpoint{17.616949in}{12.247988in}}%
\pgfpathlineto{\pgfqpoint{17.622761in}{12.247104in}}%
\pgfpathlineto{\pgfqpoint{17.648846in}{12.238130in}}%
\pgfpathlineto{\pgfqpoint{17.736182in}{12.222252in}}%
\pgfpathlineto{\pgfqpoint{17.741474in}{12.219091in}}%
\pgfpathlineto{\pgfqpoint{17.748533in}{12.213143in}}%
\pgfpathlineto{\pgfqpoint{17.753982in}{12.212239in}}%
\pgfpathlineto{\pgfqpoint{17.763312in}{12.214628in}}%
\pgfpathlineto{\pgfqpoint{17.772825in}{12.216469in}}%
\pgfpathlineto{\pgfqpoint{17.781990in}{12.215897in}}%
\pgfpathlineto{\pgfqpoint{17.796792in}{12.212494in}}%
\pgfpathlineto{\pgfqpoint{17.811206in}{12.206935in}}%
\pgfpathlineto{\pgfqpoint{17.822581in}{12.201682in}}%
\pgfpathlineto{\pgfqpoint{17.828356in}{12.200664in}}%
\pgfpathlineto{\pgfqpoint{17.837244in}{12.202235in}}%
\pgfpathlineto{\pgfqpoint{17.849411in}{12.204874in}}%
\pgfpathlineto{\pgfqpoint{17.858596in}{12.204167in}}%
\pgfpathlineto{\pgfqpoint{17.870492in}{12.200416in}}%
\pgfpathlineto{\pgfqpoint{17.884769in}{12.194812in}}%
\pgfpathlineto{\pgfqpoint{17.893942in}{12.193926in}}%
\pgfpathlineto{\pgfqpoint{17.906275in}{12.193350in}}%
\pgfpathlineto{\pgfqpoint{17.911920in}{12.191440in}}%
\pgfpathlineto{\pgfqpoint{17.928118in}{12.182986in}}%
\pgfpathlineto{\pgfqpoint{17.940393in}{12.181607in}}%
\pgfpathlineto{\pgfqpoint{17.992008in}{12.176413in}}%
\pgfpathlineto{\pgfqpoint{18.012890in}{12.170753in}}%
\pgfpathlineto{\pgfqpoint{18.022123in}{12.170420in}}%
\pgfpathlineto{\pgfqpoint{18.031075in}{12.172427in}}%
\pgfpathlineto{\pgfqpoint{18.039958in}{12.174415in}}%
\pgfpathlineto{\pgfqpoint{18.049108in}{12.173275in}}%
\pgfpathlineto{\pgfqpoint{18.063649in}{12.167921in}}%
\pgfpathlineto{\pgfqpoint{18.075370in}{12.164316in}}%
\pgfpathlineto{\pgfqpoint{18.087461in}{12.162944in}}%
\pgfpathlineto{\pgfqpoint{18.102765in}{12.160994in}}%
\pgfpathlineto{\pgfqpoint{18.111232in}{12.157320in}}%
\pgfpathlineto{\pgfqpoint{18.118027in}{12.150892in}}%
\pgfpathlineto{\pgfqpoint{18.122614in}{12.147088in}}%
\pgfpathlineto{\pgfqpoint{18.128230in}{12.145385in}}%
\pgfpathlineto{\pgfqpoint{18.140554in}{12.143140in}}%
\pgfpathlineto{\pgfqpoint{18.156583in}{12.135142in}}%
\pgfpathlineto{\pgfqpoint{18.165437in}{12.137976in}}%
\pgfpathlineto{\pgfqpoint{18.171503in}{12.139865in}}%
\pgfpathlineto{\pgfqpoint{18.177436in}{12.139513in}}%
\pgfpathlineto{\pgfqpoint{18.195373in}{12.134867in}}%
\pgfpathlineto{\pgfqpoint{18.207491in}{12.134664in}}%
\pgfpathlineto{\pgfqpoint{18.215515in}{12.130278in}}%
\pgfpathlineto{\pgfqpoint{18.223832in}{12.126261in}}%
\pgfpathlineto{\pgfqpoint{18.229958in}{12.125726in}}%
\pgfpathlineto{\pgfqpoint{18.239225in}{12.127393in}}%
\pgfpathlineto{\pgfqpoint{18.259680in}{12.133245in}}%
\pgfpathlineto{\pgfqpoint{18.268893in}{12.133074in}}%
\pgfpathlineto{\pgfqpoint{18.284092in}{12.130064in}}%
\pgfpathlineto{\pgfqpoint{18.310356in}{12.121854in}}%
\pgfpathlineto{\pgfqpoint{18.318528in}{12.117578in}}%
\pgfpathlineto{\pgfqpoint{18.334286in}{12.108361in}}%
\pgfpathlineto{\pgfqpoint{18.343155in}{12.106892in}}%
\pgfpathlineto{\pgfqpoint{18.370950in}{12.105101in}}%
\pgfpathlineto{\pgfqpoint{18.392190in}{12.102297in}}%
\pgfpathlineto{\pgfqpoint{18.404179in}{12.099990in}}%
\pgfpathlineto{\pgfqpoint{18.418864in}{12.095817in}}%
\pgfpathlineto{\pgfqpoint{18.449071in}{12.090979in}}%
\pgfpathlineto{\pgfqpoint{18.476105in}{12.085685in}}%
\pgfpathlineto{\pgfqpoint{18.494360in}{12.084014in}}%
\pgfpathlineto{\pgfqpoint{18.515805in}{12.082149in}}%
\pgfpathlineto{\pgfqpoint{18.524925in}{12.082234in}}%
\pgfpathlineto{\pgfqpoint{18.545754in}{12.085727in}}%
\pgfpathlineto{\pgfqpoint{18.557675in}{12.082043in}}%
\pgfpathlineto{\pgfqpoint{18.572530in}{12.077449in}}%
\pgfpathlineto{\pgfqpoint{18.584541in}{12.075995in}}%
\pgfpathlineto{\pgfqpoint{18.611959in}{12.075714in}}%
\pgfpathlineto{\pgfqpoint{18.678075in}{12.063074in}}%
\pgfpathlineto{\pgfqpoint{18.690226in}{12.061567in}}%
\pgfpathlineto{\pgfqpoint{18.710964in}{12.056683in}}%
\pgfpathlineto{\pgfqpoint{18.723067in}{12.058705in}}%
\pgfpathlineto{\pgfqpoint{18.732219in}{12.059805in}}%
\pgfpathlineto{\pgfqpoint{18.777887in}{12.058826in}}%
\pgfpathlineto{\pgfqpoint{18.801377in}{12.051909in}}%
\pgfpathlineto{\pgfqpoint{18.819792in}{12.052172in}}%
\pgfpathlineto{\pgfqpoint{18.831967in}{12.050960in}}%
\pgfpathlineto{\pgfqpoint{18.886065in}{12.040457in}}%
\pgfpathlineto{\pgfqpoint{18.909780in}{12.034399in}}%
\pgfpathlineto{\pgfqpoint{18.922081in}{12.034226in}}%
\pgfpathlineto{\pgfqpoint{18.934099in}{12.036665in}}%
\pgfpathlineto{\pgfqpoint{18.954681in}{12.041801in}}%
\pgfpathlineto{\pgfqpoint{18.969590in}{12.043020in}}%
\pgfpathlineto{\pgfqpoint{18.987696in}{12.042144in}}%
\pgfpathlineto{\pgfqpoint{19.009041in}{12.038730in}}%
\pgfpathlineto{\pgfqpoint{19.042848in}{12.030564in}}%
\pgfpathlineto{\pgfqpoint{19.082784in}{12.021297in}}%
\pgfpathlineto{\pgfqpoint{19.116356in}{12.016013in}}%
\pgfpathlineto{\pgfqpoint{19.158883in}{12.011699in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{12.009517in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{12.009517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.202112in}{13.432531in}}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{13.304947in}}%
\pgfpathlineto{\pgfqpoint{19.150888in}{13.299184in}}%
\pgfpathlineto{\pgfqpoint{18.990480in}{13.273102in}}%
\pgfpathlineto{\pgfqpoint{18.834724in}{13.246041in}}%
\pgfpathlineto{\pgfqpoint{18.683745in}{13.218245in}}%
\pgfpathlineto{\pgfqpoint{18.537908in}{13.189347in}}%
\pgfpathlineto{\pgfqpoint{18.397214in}{13.159347in}}%
\pgfpathlineto{\pgfqpoint{18.261908in}{13.128000in}}%
\pgfpathlineto{\pgfqpoint{18.132235in}{13.095429in}}%
\pgfpathlineto{\pgfqpoint{18.008316in}{13.061388in}}%
\pgfpathlineto{\pgfqpoint{17.890398in}{13.025755in}}%
\pgfpathlineto{\pgfqpoint{17.778602in}{12.988531in}}%
\pgfpathlineto{\pgfqpoint{17.673296in}{12.949714in}}%
\pgfpathlineto{\pgfqpoint{17.574480in}{12.909429in}}%
\pgfpathlineto{\pgfqpoint{17.482398in}{12.867673in}}%
\pgfpathlineto{\pgfqpoint{17.398153in}{12.823102in}}%
\pgfpathlineto{\pgfqpoint{17.323704in}{12.773388in}}%
\pgfpathlineto{\pgfqpoint{17.262357in}{12.716449in}}%
\pgfpathlineto{\pgfqpoint{17.217418in}{12.652898in}}%
\pgfpathlineto{\pgfqpoint{17.190847in}{12.586041in}}%
\pgfpathlineto{\pgfqpoint{17.182398in}{12.520408in}}%
\pgfpathlineto{\pgfqpoint{17.195133in}{12.457224in}}%
\pgfpathlineto{\pgfqpoint{17.240561in}{12.404204in}}%
\pgfpathlineto{\pgfqpoint{17.306806in}{12.366490in}}%
\pgfpathlineto{\pgfqpoint{17.382602in}{12.334898in}}%
\pgfpathlineto{\pgfqpoint{17.465500in}{12.306245in}}%
\pgfpathlineto{\pgfqpoint{17.555010in}{12.279673in}}%
\pgfpathlineto{\pgfqpoint{17.650643in}{12.254816in}}%
\pgfpathlineto{\pgfqpoint{17.752398in}{12.231061in}}%
\pgfpathlineto{\pgfqpoint{17.859908in}{12.208286in}}%
\pgfpathlineto{\pgfqpoint{17.973051in}{12.186000in}}%
\pgfpathlineto{\pgfqpoint{18.091704in}{12.164204in}}%
\pgfpathlineto{\pgfqpoint{18.215622in}{12.142776in}}%
\pgfpathlineto{\pgfqpoint{18.344929in}{12.121837in}}%
\pgfpathlineto{\pgfqpoint{18.479378in}{12.101388in}}%
\pgfpathlineto{\pgfqpoint{18.618724in}{12.081551in}}%
\pgfpathlineto{\pgfqpoint{18.763092in}{12.062204in}}%
\pgfpathlineto{\pgfqpoint{18.912112in}{12.043347in}}%
\pgfpathlineto{\pgfqpoint{19.065786in}{12.024857in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{12.010971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{13.305085in}}%
\pgfpathlineto{\pgfqpoint{22.316307in}{13.273841in}}%
\pgfpathlineto{\pgfqpoint{22.138448in}{13.242868in}}%
\pgfpathlineto{\pgfqpoint{21.969993in}{13.211470in}}%
\pgfpathlineto{\pgfqpoint{21.820022in}{13.181195in}}%
\pgfpathlineto{\pgfqpoint{21.685477in}{13.151902in}}%
\pgfpathlineto{\pgfqpoint{21.557412in}{13.121701in}}%
\pgfpathlineto{\pgfqpoint{21.438797in}{13.091509in}}%
\pgfpathlineto{\pgfqpoint{21.332606in}{13.062211in}}%
\pgfpathlineto{\pgfqpoint{21.232933in}{13.032389in}}%
\pgfpathlineto{\pgfqpoint{21.139788in}{13.002192in}}%
\pgfpathlineto{\pgfqpoint{21.053173in}{12.971766in}}%
\pgfpathlineto{\pgfqpoint{20.975976in}{12.942346in}}%
\pgfpathlineto{\pgfqpoint{20.893907in}{12.908580in}}%
\pgfpathlineto{\pgfqpoint{20.829515in}{12.880116in}}%
\pgfpathlineto{\pgfqpoint{20.785690in}{12.858354in}}%
\pgfpathlineto{\pgfqpoint{20.680540in}{12.801911in}}%
\pgfpathlineto{\pgfqpoint{20.662883in}{12.789760in}}%
\pgfpathlineto{\pgfqpoint{20.648918in}{12.777390in}}%
\pgfpathlineto{\pgfqpoint{20.636235in}{12.762917in}}%
\pgfpathlineto{\pgfqpoint{20.623424in}{12.749133in}}%
\pgfpathlineto{\pgfqpoint{20.616244in}{12.743919in}}%
\pgfpathlineto{\pgfqpoint{20.608163in}{12.740582in}}%
\pgfpathlineto{\pgfqpoint{20.599155in}{12.739359in}}%
\pgfpathlineto{\pgfqpoint{20.586469in}{12.740407in}}%
\pgfpathlineto{\pgfqpoint{20.571166in}{12.742121in}}%
\pgfpathlineto{\pgfqpoint{20.565678in}{12.740763in}}%
\pgfpathlineto{\pgfqpoint{20.558124in}{12.736063in}}%
\pgfpathlineto{\pgfqpoint{20.540548in}{12.722308in}}%
\pgfpathlineto{\pgfqpoint{20.531919in}{12.719039in}}%
\pgfpathlineto{\pgfqpoint{20.522488in}{12.718543in}}%
\pgfpathlineto{\pgfqpoint{20.500473in}{12.721437in}}%
\pgfpathlineto{\pgfqpoint{20.495627in}{12.719371in}}%
\pgfpathlineto{\pgfqpoint{20.489827in}{12.712546in}}%
\pgfpathlineto{\pgfqpoint{20.483804in}{12.704927in}}%
\pgfpathlineto{\pgfqpoint{20.476016in}{12.699648in}}%
\pgfpathlineto{\pgfqpoint{20.465529in}{12.693463in}}%
\pgfpathlineto{\pgfqpoint{20.461624in}{12.689072in}}%
\pgfpathlineto{\pgfqpoint{20.451076in}{12.673807in}}%
\pgfpathlineto{\pgfqpoint{20.443565in}{12.668259in}}%
\pgfpathlineto{\pgfqpoint{20.435041in}{12.664539in}}%
\pgfpathlineto{\pgfqpoint{20.422984in}{12.662127in}}%
\pgfpathlineto{\pgfqpoint{20.401768in}{12.659101in}}%
\pgfpathlineto{\pgfqpoint{20.390461in}{12.654591in}}%
\pgfpathlineto{\pgfqpoint{20.373797in}{12.646801in}}%
\pgfpathlineto{\pgfqpoint{20.361860in}{12.644604in}}%
\pgfpathlineto{\pgfqpoint{20.337388in}{12.642060in}}%
\pgfpathlineto{\pgfqpoint{20.325944in}{12.637650in}}%
\pgfpathlineto{\pgfqpoint{20.311712in}{12.632051in}}%
\pgfpathlineto{\pgfqpoint{20.302636in}{12.630981in}}%
\pgfpathlineto{\pgfqpoint{20.284359in}{12.629796in}}%
\pgfpathlineto{\pgfqpoint{20.275897in}{12.626762in}}%
\pgfpathlineto{\pgfqpoint{20.265215in}{12.620540in}}%
\pgfpathlineto{\pgfqpoint{20.238991in}{12.603587in}}%
\pgfpathlineto{\pgfqpoint{20.225112in}{12.597705in}}%
\pgfpathlineto{\pgfqpoint{20.193040in}{12.586954in}}%
\pgfpathlineto{\pgfqpoint{20.185055in}{12.581402in}}%
\pgfpathlineto{\pgfqpoint{20.178737in}{12.574484in}}%
\pgfpathlineto{\pgfqpoint{20.175115in}{12.566460in}}%
\pgfpathlineto{\pgfqpoint{20.174401in}{12.557604in}}%
\pgfpathlineto{\pgfqpoint{20.174897in}{12.529080in}}%
\pgfpathlineto{\pgfqpoint{20.174296in}{12.513808in}}%
\pgfpathlineto{\pgfqpoint{20.176061in}{12.505329in}}%
\pgfpathlineto{\pgfqpoint{20.180140in}{12.497448in}}%
\pgfpathlineto{\pgfqpoint{20.189784in}{12.485039in}}%
\pgfpathlineto{\pgfqpoint{20.215662in}{12.454770in}}%
\pgfpathlineto{\pgfqpoint{20.238908in}{12.434655in}}%
\pgfpathlineto{\pgfqpoint{20.248497in}{12.422726in}}%
\pgfpathlineto{\pgfqpoint{20.256042in}{12.409382in}}%
\pgfpathlineto{\pgfqpoint{20.261313in}{12.395007in}}%
\pgfpathlineto{\pgfqpoint{20.264343in}{12.379995in}}%
\pgfpathlineto{\pgfqpoint{20.270542in}{12.337681in}}%
\pgfpathlineto{\pgfqpoint{20.275106in}{12.329600in}}%
\pgfpathlineto{\pgfqpoint{20.281109in}{12.322630in}}%
\pgfpathlineto{\pgfqpoint{20.290896in}{12.315396in}}%
\pgfpathlineto{\pgfqpoint{20.304933in}{12.308789in}}%
\pgfpathlineto{\pgfqpoint{20.373453in}{12.281847in}}%
\pgfpathlineto{\pgfqpoint{20.395530in}{12.271187in}}%
\pgfpathlineto{\pgfqpoint{20.410103in}{12.266949in}}%
\pgfpathlineto{\pgfqpoint{20.440490in}{12.262183in}}%
\pgfpathlineto{\pgfqpoint{20.461420in}{12.257644in}}%
\pgfpathlineto{\pgfqpoint{20.478778in}{12.251774in}}%
\pgfpathlineto{\pgfqpoint{20.530555in}{12.232905in}}%
\pgfpathlineto{\pgfqpoint{20.548104in}{12.227702in}}%
\pgfpathlineto{\pgfqpoint{20.595813in}{12.216789in}}%
\pgfpathlineto{\pgfqpoint{20.624974in}{12.207462in}}%
\pgfpathlineto{\pgfqpoint{20.643145in}{12.204893in}}%
\pgfpathlineto{\pgfqpoint{20.658189in}{12.202294in}}%
\pgfpathlineto{\pgfqpoint{20.675674in}{12.196643in}}%
\pgfpathlineto{\pgfqpoint{20.704776in}{12.187072in}}%
\pgfpathlineto{\pgfqpoint{20.725736in}{12.182789in}}%
\pgfpathlineto{\pgfqpoint{20.773922in}{12.174105in}}%
\pgfpathlineto{\pgfqpoint{20.845420in}{12.157317in}}%
\pgfpathlineto{\pgfqpoint{20.866646in}{12.154630in}}%
\pgfpathlineto{\pgfqpoint{20.906188in}{12.150143in}}%
\pgfpathlineto{\pgfqpoint{20.930188in}{12.145528in}}%
\pgfpathlineto{\pgfqpoint{20.956973in}{12.138980in}}%
\pgfpathlineto{\pgfqpoint{20.969287in}{12.141422in}}%
\pgfpathlineto{\pgfqpoint{20.978046in}{12.142128in}}%
\pgfpathlineto{\pgfqpoint{20.983395in}{12.140409in}}%
\pgfpathlineto{\pgfqpoint{20.990857in}{12.135158in}}%
\pgfpathlineto{\pgfqpoint{21.015297in}{12.113343in}}%
\pgfpathlineto{\pgfqpoint{21.026052in}{12.107959in}}%
\pgfpathlineto{\pgfqpoint{21.034655in}{12.106057in}}%
\pgfpathlineto{\pgfqpoint{21.046763in}{12.106361in}}%
\pgfpathlineto{\pgfqpoint{21.065177in}{12.109903in}}%
\pgfpathlineto{\pgfqpoint{21.088704in}{12.116133in}}%
\pgfpathlineto{\pgfqpoint{21.112316in}{12.124490in}}%
\pgfpathlineto{\pgfqpoint{21.117862in}{12.123954in}}%
\pgfpathlineto{\pgfqpoint{21.123107in}{12.121560in}}%
\pgfpathlineto{\pgfqpoint{21.130395in}{12.115475in}}%
\pgfpathlineto{\pgfqpoint{21.140998in}{12.102597in}}%
\pgfpathlineto{\pgfqpoint{21.152825in}{12.088362in}}%
\pgfpathlineto{\pgfqpoint{21.159697in}{12.082786in}}%
\pgfpathlineto{\pgfqpoint{21.167886in}{12.078743in}}%
\pgfpathlineto{\pgfqpoint{21.177053in}{12.076419in}}%
\pgfpathlineto{\pgfqpoint{21.186503in}{12.075921in}}%
\pgfpathlineto{\pgfqpoint{21.195547in}{12.077354in}}%
\pgfpathlineto{\pgfqpoint{21.203804in}{12.080764in}}%
\pgfpathlineto{\pgfqpoint{21.211346in}{12.086106in}}%
\pgfpathlineto{\pgfqpoint{21.218285in}{12.093330in}}%
\pgfpathlineto{\pgfqpoint{21.235447in}{12.114422in}}%
\pgfpathlineto{\pgfqpoint{21.239976in}{12.116687in}}%
\pgfpathlineto{\pgfqpoint{21.244808in}{12.116438in}}%
\pgfpathlineto{\pgfqpoint{21.252648in}{12.112114in}}%
\pgfpathlineto{\pgfqpoint{21.263900in}{12.104883in}}%
\pgfpathlineto{\pgfqpoint{21.269732in}{12.103217in}}%
\pgfpathlineto{\pgfqpoint{21.275618in}{12.104080in}}%
\pgfpathlineto{\pgfqpoint{21.284387in}{12.108912in}}%
\pgfpathlineto{\pgfqpoint{21.300774in}{12.120483in}}%
\pgfpathlineto{\pgfqpoint{21.305617in}{12.121697in}}%
\pgfpathlineto{\pgfqpoint{21.310035in}{12.120239in}}%
\pgfpathlineto{\pgfqpoint{21.314071in}{12.116365in}}%
\pgfpathlineto{\pgfqpoint{21.321405in}{12.104706in}}%
\pgfpathlineto{\pgfqpoint{21.332027in}{12.087865in}}%
\pgfpathlineto{\pgfqpoint{21.341877in}{12.076832in}}%
\pgfpathlineto{\pgfqpoint{21.351202in}{12.069370in}}%
\pgfpathlineto{\pgfqpoint{21.362103in}{12.063594in}}%
\pgfpathlineto{\pgfqpoint{21.371211in}{12.061388in}}%
\pgfpathlineto{\pgfqpoint{21.380719in}{12.061607in}}%
\pgfpathlineto{\pgfqpoint{21.389851in}{12.064484in}}%
\pgfpathlineto{\pgfqpoint{21.395334in}{12.067983in}}%
\pgfpathlineto{\pgfqpoint{21.400055in}{12.072821in}}%
\pgfpathlineto{\pgfqpoint{21.405468in}{12.082247in}}%
\pgfpathlineto{\pgfqpoint{21.411379in}{12.093951in}}%
\pgfpathlineto{\pgfqpoint{21.414751in}{12.096983in}}%
\pgfpathlineto{\pgfqpoint{21.418926in}{12.096882in}}%
\pgfpathlineto{\pgfqpoint{21.426595in}{12.092343in}}%
\pgfpathlineto{\pgfqpoint{21.438407in}{12.084643in}}%
\pgfpathlineto{\pgfqpoint{21.444551in}{12.082838in}}%
\pgfpathlineto{\pgfqpoint{21.453748in}{12.083323in}}%
\pgfpathlineto{\pgfqpoint{21.468902in}{12.085006in}}%
\pgfpathlineto{\pgfqpoint{21.477828in}{12.083217in}}%
\pgfpathlineto{\pgfqpoint{21.492369in}{12.077432in}}%
\pgfpathlineto{\pgfqpoint{21.514516in}{12.067133in}}%
\pgfpathlineto{\pgfqpoint{21.535714in}{12.054249in}}%
\pgfpathlineto{\pgfqpoint{21.541748in}{12.055030in}}%
\pgfpathlineto{\pgfqpoint{21.551214in}{12.059473in}}%
\pgfpathlineto{\pgfqpoint{21.562756in}{12.064537in}}%
\pgfpathlineto{\pgfqpoint{21.567268in}{12.063714in}}%
\pgfpathlineto{\pgfqpoint{21.570759in}{12.059709in}}%
\pgfpathlineto{\pgfqpoint{21.581089in}{12.042770in}}%
\pgfpathlineto{\pgfqpoint{21.588450in}{12.037319in}}%
\pgfpathlineto{\pgfqpoint{21.613493in}{12.024899in}}%
\pgfpathlineto{\pgfqpoint{21.624958in}{12.020755in}}%
\pgfpathlineto{\pgfqpoint{21.634003in}{12.019628in}}%
\pgfpathlineto{\pgfqpoint{21.643250in}{12.020750in}}%
\pgfpathlineto{\pgfqpoint{21.651944in}{12.024161in}}%
\pgfpathlineto{\pgfqpoint{21.659483in}{12.029676in}}%
\pgfpathlineto{\pgfqpoint{21.673601in}{12.041514in}}%
\pgfpathlineto{\pgfqpoint{21.681959in}{12.044652in}}%
\pgfpathlineto{\pgfqpoint{21.696992in}{12.048019in}}%
\pgfpathlineto{\pgfqpoint{21.704834in}{12.052793in}}%
\pgfpathlineto{\pgfqpoint{21.719817in}{12.063370in}}%
\pgfpathlineto{\pgfqpoint{21.728577in}{12.065143in}}%
\pgfpathlineto{\pgfqpoint{21.737994in}{12.064517in}}%
\pgfpathlineto{\pgfqpoint{21.753536in}{12.060775in}}%
\pgfpathlineto{\pgfqpoint{21.771293in}{12.056504in}}%
\pgfpathlineto{\pgfqpoint{21.780216in}{12.056138in}}%
\pgfpathlineto{\pgfqpoint{21.795395in}{12.058346in}}%
\pgfpathlineto{\pgfqpoint{21.816710in}{12.061625in}}%
\pgfpathlineto{\pgfqpoint{21.838027in}{12.062617in}}%
\pgfpathlineto{\pgfqpoint{21.862499in}{12.061351in}}%
\pgfpathlineto{\pgfqpoint{21.892893in}{12.057612in}}%
\pgfpathlineto{\pgfqpoint{21.922855in}{12.051441in}}%
\pgfpathlineto{\pgfqpoint{21.958966in}{12.044784in}}%
\pgfpathlineto{\pgfqpoint{22.019164in}{12.033689in}}%
\pgfpathlineto{\pgfqpoint{22.036579in}{12.028108in}}%
\pgfpathlineto{\pgfqpoint{22.053292in}{12.020234in}}%
\pgfpathlineto{\pgfqpoint{22.077759in}{12.006970in}}%
\pgfpathlineto{\pgfqpoint{22.086374in}{12.004701in}}%
\pgfpathlineto{\pgfqpoint{22.098465in}{12.004247in}}%
\pgfpathlineto{\pgfqpoint{22.123210in}{12.004479in}}%
\pgfpathlineto{\pgfqpoint{22.162720in}{12.000634in}}%
\pgfpathlineto{\pgfqpoint{22.199436in}{12.002515in}}%
\pgfpathlineto{\pgfqpoint{22.245227in}{12.005371in}}%
\pgfpathlineto{\pgfqpoint{22.272497in}{12.009044in}}%
\pgfpathlineto{\pgfqpoint{22.287767in}{12.008409in}}%
\pgfpathlineto{\pgfqpoint{22.315187in}{12.006656in}}%
\pgfpathlineto{\pgfqpoint{22.330475in}{12.007682in}}%
\pgfpathlineto{\pgfqpoint{22.364174in}{12.012147in}}%
\pgfpathlineto{\pgfqpoint{22.372438in}{12.009527in}}%
\pgfpathlineto{\pgfqpoint{22.382822in}{12.002955in}}%
\pgfpathlineto{\pgfqpoint{22.401387in}{11.990559in}}%
\pgfpathlineto{\pgfqpoint{22.412796in}{11.985978in}}%
\pgfpathlineto{\pgfqpoint{22.421673in}{11.984377in}}%
\pgfpathlineto{\pgfqpoint{22.433822in}{11.984716in}}%
\pgfpathlineto{\pgfqpoint{22.461444in}{11.986672in}}%
\pgfpathlineto{\pgfqpoint{22.485889in}{11.985416in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{11.984378in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{11.984378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.523541in}{13.432531in}}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{13.304947in}}%
\pgfpathlineto{\pgfqpoint{22.472316in}{13.299184in}}%
\pgfpathlineto{\pgfqpoint{22.311908in}{13.273102in}}%
\pgfpathlineto{\pgfqpoint{22.156153in}{13.246041in}}%
\pgfpathlineto{\pgfqpoint{22.005173in}{13.218245in}}%
\pgfpathlineto{\pgfqpoint{21.859337in}{13.189347in}}%
\pgfpathlineto{\pgfqpoint{21.718643in}{13.159347in}}%
\pgfpathlineto{\pgfqpoint{21.583337in}{13.128000in}}%
\pgfpathlineto{\pgfqpoint{21.453663in}{13.095429in}}%
\pgfpathlineto{\pgfqpoint{21.329745in}{13.061388in}}%
\pgfpathlineto{\pgfqpoint{21.211827in}{13.025755in}}%
\pgfpathlineto{\pgfqpoint{21.100031in}{12.988531in}}%
\pgfpathlineto{\pgfqpoint{20.994724in}{12.949714in}}%
\pgfpathlineto{\pgfqpoint{20.895908in}{12.909429in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{12.867673in}}%
\pgfpathlineto{\pgfqpoint{20.719582in}{12.823102in}}%
\pgfpathlineto{\pgfqpoint{20.645133in}{12.773388in}}%
\pgfpathlineto{\pgfqpoint{20.583786in}{12.716449in}}%
\pgfpathlineto{\pgfqpoint{20.538847in}{12.652898in}}%
\pgfpathlineto{\pgfqpoint{20.512276in}{12.586041in}}%
\pgfpathlineto{\pgfqpoint{20.503827in}{12.520408in}}%
\pgfpathlineto{\pgfqpoint{20.516561in}{12.457224in}}%
\pgfpathlineto{\pgfqpoint{20.561990in}{12.404204in}}%
\pgfpathlineto{\pgfqpoint{20.628235in}{12.366490in}}%
\pgfpathlineto{\pgfqpoint{20.704031in}{12.334898in}}%
\pgfpathlineto{\pgfqpoint{20.786929in}{12.306245in}}%
\pgfpathlineto{\pgfqpoint{20.876439in}{12.279673in}}%
\pgfpathlineto{\pgfqpoint{20.972071in}{12.254816in}}%
\pgfpathlineto{\pgfqpoint{21.073827in}{12.231061in}}%
\pgfpathlineto{\pgfqpoint{21.181337in}{12.208286in}}%
\pgfpathlineto{\pgfqpoint{21.294480in}{12.186000in}}%
\pgfpathlineto{\pgfqpoint{21.413133in}{12.164204in}}%
\pgfpathlineto{\pgfqpoint{21.537051in}{12.142776in}}%
\pgfpathlineto{\pgfqpoint{21.666357in}{12.121837in}}%
\pgfpathlineto{\pgfqpoint{21.800806in}{12.101388in}}%
\pgfpathlineto{\pgfqpoint{21.940153in}{12.081551in}}%
\pgfpathlineto{\pgfqpoint{22.084520in}{12.062204in}}%
\pgfpathlineto{\pgfqpoint{22.233541in}{12.043347in}}%
\pgfpathlineto{\pgfqpoint{22.387214in}{12.024857in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{12.010971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{11.247942in}}%
\pgfpathlineto{\pgfqpoint{5.711823in}{11.217145in}}%
\pgfpathlineto{\pgfqpoint{5.533906in}{11.186193in}}%
\pgfpathlineto{\pgfqpoint{5.365394in}{11.154819in}}%
\pgfpathlineto{\pgfqpoint{5.212373in}{11.123957in}}%
\pgfpathlineto{\pgfqpoint{5.080781in}{11.095282in}}%
\pgfpathlineto{\pgfqpoint{4.934807in}{11.060912in}}%
\pgfpathlineto{\pgfqpoint{4.845842in}{11.038100in}}%
\pgfpathlineto{\pgfqpoint{4.689317in}{10.996251in}}%
\pgfpathlineto{\pgfqpoint{4.648091in}{10.985192in}}%
\pgfpathlineto{\pgfqpoint{4.621916in}{10.976070in}}%
\pgfpathlineto{\pgfqpoint{4.598985in}{10.965850in}}%
\pgfpathlineto{\pgfqpoint{4.576117in}{10.955439in}}%
\pgfpathlineto{\pgfqpoint{4.564426in}{10.952150in}}%
\pgfpathlineto{\pgfqpoint{4.552398in}{10.951307in}}%
\pgfpathlineto{\pgfqpoint{4.528034in}{10.952557in}}%
\pgfpathlineto{\pgfqpoint{4.516575in}{10.948384in}}%
\pgfpathlineto{\pgfqpoint{4.504704in}{10.944691in}}%
\pgfpathlineto{\pgfqpoint{4.489968in}{10.940766in}}%
\pgfpathlineto{\pgfqpoint{4.482393in}{10.935561in}}%
\pgfpathlineto{\pgfqpoint{4.474856in}{10.930399in}}%
\pgfpathlineto{\pgfqpoint{4.466184in}{10.928139in}}%
\pgfpathlineto{\pgfqpoint{4.444661in}{10.925445in}}%
\pgfpathlineto{\pgfqpoint{4.433464in}{10.920455in}}%
\pgfpathlineto{\pgfqpoint{4.408660in}{10.908234in}}%
\pgfpathlineto{\pgfqpoint{4.391284in}{10.902419in}}%
\pgfpathlineto{\pgfqpoint{4.353323in}{10.890449in}}%
\pgfpathlineto{\pgfqpoint{4.309809in}{10.875871in}}%
\pgfpathlineto{\pgfqpoint{4.296187in}{10.868808in}}%
\pgfpathlineto{\pgfqpoint{4.286419in}{10.861491in}}%
\pgfpathlineto{\pgfqpoint{4.269829in}{10.847890in}}%
\pgfpathlineto{\pgfqpoint{4.259070in}{10.842034in}}%
\pgfpathlineto{\pgfqpoint{4.244638in}{10.837072in}}%
\pgfpathlineto{\pgfqpoint{4.221166in}{10.829802in}}%
\pgfpathlineto{\pgfqpoint{4.210825in}{10.823299in}}%
\pgfpathlineto{\pgfqpoint{4.198068in}{10.814983in}}%
\pgfpathlineto{\pgfqpoint{4.186628in}{10.810820in}}%
\pgfpathlineto{\pgfqpoint{4.165880in}{10.804633in}}%
\pgfpathlineto{\pgfqpoint{4.161376in}{10.800598in}}%
\pgfpathlineto{\pgfqpoint{4.153301in}{10.791231in}}%
\pgfpathlineto{\pgfqpoint{4.148188in}{10.788338in}}%
\pgfpathlineto{\pgfqpoint{4.136064in}{10.785508in}}%
\pgfpathlineto{\pgfqpoint{4.127282in}{10.782585in}}%
\pgfpathlineto{\pgfqpoint{4.117245in}{10.775549in}}%
\pgfpathlineto{\pgfqpoint{4.104798in}{10.766513in}}%
\pgfpathlineto{\pgfqpoint{4.062415in}{10.742025in}}%
\pgfpathlineto{\pgfqpoint{4.054569in}{10.737420in}}%
\pgfpathlineto{\pgfqpoint{4.041736in}{10.724623in}}%
\pgfpathlineto{\pgfqpoint{4.032337in}{10.723488in}}%
\pgfpathlineto{\pgfqpoint{4.026130in}{10.722707in}}%
\pgfpathlineto{\pgfqpoint{4.021172in}{10.719904in}}%
\pgfpathlineto{\pgfqpoint{4.004668in}{10.701558in}}%
\pgfpathlineto{\pgfqpoint{3.959256in}{10.670566in}}%
\pgfpathlineto{\pgfqpoint{3.947007in}{10.656910in}}%
\pgfpathlineto{\pgfqpoint{3.929144in}{10.645223in}}%
\pgfpathlineto{\pgfqpoint{3.926072in}{10.639903in}}%
\pgfpathlineto{\pgfqpoint{3.924075in}{10.630670in}}%
\pgfpathlineto{\pgfqpoint{3.922636in}{10.624867in}}%
\pgfpathlineto{\pgfqpoint{3.919022in}{10.620174in}}%
\pgfpathlineto{\pgfqpoint{3.910304in}{10.611295in}}%
\pgfpathlineto{\pgfqpoint{3.906986in}{10.602718in}}%
\pgfpathlineto{\pgfqpoint{3.902122in}{10.591458in}}%
\pgfpathlineto{\pgfqpoint{3.889672in}{10.570382in}}%
\pgfpathlineto{\pgfqpoint{3.880995in}{10.561656in}}%
\pgfpathlineto{\pgfqpoint{3.879696in}{10.555966in}}%
\pgfpathlineto{\pgfqpoint{3.878987in}{10.543384in}}%
\pgfpathlineto{\pgfqpoint{3.875044in}{10.531799in}}%
\pgfpathlineto{\pgfqpoint{3.866778in}{10.508746in}}%
\pgfpathlineto{\pgfqpoint{3.863365in}{10.493829in}}%
\pgfpathlineto{\pgfqpoint{3.862341in}{10.478560in}}%
\pgfpathlineto{\pgfqpoint{3.863114in}{10.435919in}}%
\pgfpathlineto{\pgfqpoint{3.867474in}{10.427815in}}%
\pgfpathlineto{\pgfqpoint{3.881890in}{10.404216in}}%
\pgfpathlineto{\pgfqpoint{3.886762in}{10.392948in}}%
\pgfpathlineto{\pgfqpoint{3.891924in}{10.378495in}}%
\pgfpathlineto{\pgfqpoint{3.902251in}{10.359898in}}%
\pgfpathlineto{\pgfqpoint{3.906219in}{10.351769in}}%
\pgfpathlineto{\pgfqpoint{3.913195in}{10.345652in}}%
\pgfpathlineto{\pgfqpoint{3.935931in}{10.330182in}}%
\pgfpathlineto{\pgfqpoint{3.947530in}{10.320139in}}%
\pgfpathlineto{\pgfqpoint{3.958439in}{10.314574in}}%
\pgfpathlineto{\pgfqpoint{3.969602in}{10.309513in}}%
\pgfpathlineto{\pgfqpoint{3.985515in}{10.300544in}}%
\pgfpathlineto{\pgfqpoint{3.994478in}{10.299475in}}%
\pgfpathlineto{\pgfqpoint{4.013642in}{10.300164in}}%
\pgfpathlineto{\pgfqpoint{4.018350in}{10.296841in}}%
\pgfpathlineto{\pgfqpoint{4.024814in}{10.290399in}}%
\pgfpathlineto{\pgfqpoint{4.039451in}{10.286126in}}%
\pgfpathlineto{\pgfqpoint{4.046822in}{10.280770in}}%
\pgfpathlineto{\pgfqpoint{4.052783in}{10.280118in}}%
\pgfpathlineto{\pgfqpoint{4.062186in}{10.279989in}}%
\pgfpathlineto{\pgfqpoint{4.067769in}{10.277623in}}%
\pgfpathlineto{\pgfqpoint{4.078678in}{10.271943in}}%
\pgfpathlineto{\pgfqpoint{4.088134in}{10.271757in}}%
\pgfpathlineto{\pgfqpoint{4.097321in}{10.271670in}}%
\pgfpathlineto{\pgfqpoint{4.102365in}{10.269181in}}%
\pgfpathlineto{\pgfqpoint{4.116219in}{10.256617in}}%
\pgfpathlineto{\pgfqpoint{4.122113in}{10.254693in}}%
\pgfpathlineto{\pgfqpoint{4.131515in}{10.254501in}}%
\pgfpathlineto{\pgfqpoint{4.140702in}{10.254739in}}%
\pgfpathlineto{\pgfqpoint{4.146367in}{10.252616in}}%
\pgfpathlineto{\pgfqpoint{4.154724in}{10.249097in}}%
\pgfpathlineto{\pgfqpoint{4.163844in}{10.250620in}}%
\pgfpathlineto{\pgfqpoint{4.169893in}{10.250991in}}%
\pgfpathlineto{\pgfqpoint{4.178606in}{10.248089in}}%
\pgfpathlineto{\pgfqpoint{4.187496in}{10.245113in}}%
\pgfpathlineto{\pgfqpoint{4.199336in}{10.242242in}}%
\pgfpathlineto{\pgfqpoint{4.207008in}{10.237298in}}%
\pgfpathlineto{\pgfqpoint{4.215921in}{10.228683in}}%
\pgfpathlineto{\pgfqpoint{4.221693in}{10.227264in}}%
\pgfpathlineto{\pgfqpoint{4.237270in}{10.226612in}}%
\pgfpathlineto{\pgfqpoint{4.241557in}{10.222767in}}%
\pgfpathlineto{\pgfqpoint{4.249598in}{10.212826in}}%
\pgfpathlineto{\pgfqpoint{4.254719in}{10.209483in}}%
\pgfpathlineto{\pgfqpoint{4.260475in}{10.207736in}}%
\pgfpathlineto{\pgfqpoint{4.278586in}{10.204657in}}%
\pgfpathlineto{\pgfqpoint{4.304904in}{10.196557in}}%
\pgfpathlineto{\pgfqpoint{4.313987in}{10.197258in}}%
\pgfpathlineto{\pgfqpoint{4.332426in}{10.199781in}}%
\pgfpathlineto{\pgfqpoint{4.341336in}{10.198356in}}%
\pgfpathlineto{\pgfqpoint{4.364860in}{10.191439in}}%
\pgfpathlineto{\pgfqpoint{4.377098in}{10.191557in}}%
\pgfpathlineto{\pgfqpoint{4.401310in}{10.193045in}}%
\pgfpathlineto{\pgfqpoint{4.416259in}{10.190746in}}%
\pgfpathlineto{\pgfqpoint{4.434097in}{10.185623in}}%
\pgfpathlineto{\pgfqpoint{4.496526in}{10.165409in}}%
\pgfpathlineto{\pgfqpoint{4.529471in}{10.158659in}}%
\pgfpathlineto{\pgfqpoint{4.655594in}{10.135296in}}%
\pgfpathlineto{\pgfqpoint{4.751825in}{10.116683in}}%
\pgfpathlineto{\pgfqpoint{4.929712in}{10.085666in}}%
\pgfpathlineto{\pgfqpoint{5.086856in}{10.060387in}}%
\pgfpathlineto{\pgfqpoint{5.262456in}{10.034291in}}%
\pgfpathlineto{\pgfqpoint{5.456548in}{10.007782in}}%
\pgfpathlineto{\pgfqpoint{5.675199in}{9.980224in}}%
\pgfpathlineto{\pgfqpoint{5.894098in}{9.954710in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{9.953735in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{9.953735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916398in}{11.375388in}}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{11.247804in}}%
\pgfpathlineto{\pgfqpoint{5.865173in}{11.242041in}}%
\pgfpathlineto{\pgfqpoint{5.704765in}{11.215959in}}%
\pgfpathlineto{\pgfqpoint{5.549010in}{11.188898in}}%
\pgfpathlineto{\pgfqpoint{5.398031in}{11.161102in}}%
\pgfpathlineto{\pgfqpoint{5.252194in}{11.132204in}}%
\pgfpathlineto{\pgfqpoint{5.111500in}{11.102204in}}%
\pgfpathlineto{\pgfqpoint{4.976194in}{11.070857in}}%
\pgfpathlineto{\pgfqpoint{4.846520in}{11.038286in}}%
\pgfpathlineto{\pgfqpoint{4.722602in}{11.004245in}}%
\pgfpathlineto{\pgfqpoint{4.604684in}{10.968612in}}%
\pgfpathlineto{\pgfqpoint{4.492888in}{10.931388in}}%
\pgfpathlineto{\pgfqpoint{4.387582in}{10.892571in}}%
\pgfpathlineto{\pgfqpoint{4.288765in}{10.852286in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{10.810531in}}%
\pgfpathlineto{\pgfqpoint{4.112439in}{10.765959in}}%
\pgfpathlineto{\pgfqpoint{4.037990in}{10.716245in}}%
\pgfpathlineto{\pgfqpoint{3.976643in}{10.659306in}}%
\pgfpathlineto{\pgfqpoint{3.931704in}{10.595755in}}%
\pgfpathlineto{\pgfqpoint{3.905133in}{10.528898in}}%
\pgfpathlineto{\pgfqpoint{3.896684in}{10.463265in}}%
\pgfpathlineto{\pgfqpoint{3.909418in}{10.400082in}}%
\pgfpathlineto{\pgfqpoint{3.954847in}{10.347061in}}%
\pgfpathlineto{\pgfqpoint{4.021092in}{10.309347in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{10.277755in}}%
\pgfpathlineto{\pgfqpoint{4.179786in}{10.249102in}}%
\pgfpathlineto{\pgfqpoint{4.269296in}{10.222531in}}%
\pgfpathlineto{\pgfqpoint{4.364929in}{10.197673in}}%
\pgfpathlineto{\pgfqpoint{4.466684in}{10.173918in}}%
\pgfpathlineto{\pgfqpoint{4.574194in}{10.151143in}}%
\pgfpathlineto{\pgfqpoint{4.687337in}{10.128857in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{10.107061in}}%
\pgfpathlineto{\pgfqpoint{4.929908in}{10.085633in}}%
\pgfpathlineto{\pgfqpoint{5.059214in}{10.064694in}}%
\pgfpathlineto{\pgfqpoint{5.193663in}{10.044245in}}%
\pgfpathlineto{\pgfqpoint{5.333010in}{10.024408in}}%
\pgfpathlineto{\pgfqpoint{5.477378in}{10.005061in}}%
\pgfpathlineto{\pgfqpoint{5.626398in}{9.986204in}}%
\pgfpathlineto{\pgfqpoint{5.780071in}{9.967714in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{9.953828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{11.247942in}}%
\pgfpathlineto{\pgfqpoint{9.030595in}{11.216699in}}%
\pgfpathlineto{\pgfqpoint{8.852736in}{11.185726in}}%
\pgfpathlineto{\pgfqpoint{8.684282in}{11.154328in}}%
\pgfpathlineto{\pgfqpoint{8.534311in}{11.124052in}}%
\pgfpathlineto{\pgfqpoint{8.399766in}{11.094759in}}%
\pgfpathlineto{\pgfqpoint{8.271702in}{11.064559in}}%
\pgfpathlineto{\pgfqpoint{8.153087in}{11.034366in}}%
\pgfpathlineto{\pgfqpoint{8.046896in}{11.005069in}}%
\pgfpathlineto{\pgfqpoint{7.947221in}{10.975254in}}%
\pgfpathlineto{\pgfqpoint{7.854087in}{10.945023in}}%
\pgfpathlineto{\pgfqpoint{7.764562in}{10.913658in}}%
\pgfpathlineto{\pgfqpoint{7.695983in}{10.887374in}}%
\pgfpathlineto{\pgfqpoint{7.554545in}{10.829253in}}%
\pgfpathlineto{\pgfqpoint{7.527067in}{10.815617in}}%
\pgfpathlineto{\pgfqpoint{7.510720in}{10.807387in}}%
\pgfpathlineto{\pgfqpoint{7.501459in}{10.807401in}}%
\pgfpathlineto{\pgfqpoint{7.485920in}{10.808325in}}%
\pgfpathlineto{\pgfqpoint{7.480412in}{10.806381in}}%
\pgfpathlineto{\pgfqpoint{7.470342in}{10.799081in}}%
\pgfpathlineto{\pgfqpoint{7.459783in}{10.792691in}}%
\pgfpathlineto{\pgfqpoint{7.414771in}{10.773012in}}%
\pgfpathlineto{\pgfqpoint{7.405383in}{10.770581in}}%
\pgfpathlineto{\pgfqpoint{7.400970in}{10.767294in}}%
\pgfpathlineto{\pgfqpoint{7.398810in}{10.761883in}}%
\pgfpathlineto{\pgfqpoint{7.396460in}{10.752566in}}%
\pgfpathlineto{\pgfqpoint{7.393177in}{10.747531in}}%
\pgfpathlineto{\pgfqpoint{7.388406in}{10.743677in}}%
\pgfpathlineto{\pgfqpoint{7.379622in}{10.739495in}}%
\pgfpathlineto{\pgfqpoint{7.362416in}{10.732195in}}%
\pgfpathlineto{\pgfqpoint{7.356438in}{10.725218in}}%
\pgfpathlineto{\pgfqpoint{7.350898in}{10.717748in}}%
\pgfpathlineto{\pgfqpoint{7.346160in}{10.714473in}}%
\pgfpathlineto{\pgfqpoint{7.337285in}{10.712260in}}%
\pgfpathlineto{\pgfqpoint{7.328015in}{10.710216in}}%
\pgfpathlineto{\pgfqpoint{7.322544in}{10.707387in}}%
\pgfpathlineto{\pgfqpoint{7.315937in}{10.701114in}}%
\pgfpathlineto{\pgfqpoint{7.294672in}{10.675090in}}%
\pgfpathlineto{\pgfqpoint{7.271130in}{10.655555in}}%
\pgfpathlineto{\pgfqpoint{7.257473in}{10.639108in}}%
\pgfpathlineto{\pgfqpoint{7.242259in}{10.624060in}}%
\pgfpathlineto{\pgfqpoint{7.233826in}{10.611221in}}%
\pgfpathlineto{\pgfqpoint{7.219616in}{10.584036in}}%
\pgfpathlineto{\pgfqpoint{7.215460in}{10.572534in}}%
\pgfpathlineto{\pgfqpoint{7.213632in}{10.557191in}}%
\pgfpathlineto{\pgfqpoint{7.211422in}{10.548415in}}%
\pgfpathlineto{\pgfqpoint{7.206577in}{10.540534in}}%
\pgfpathlineto{\pgfqpoint{7.199541in}{10.530326in}}%
\pgfpathlineto{\pgfqpoint{7.197533in}{10.524802in}}%
\pgfpathlineto{\pgfqpoint{7.197037in}{10.515750in}}%
\pgfpathlineto{\pgfqpoint{7.197011in}{10.503266in}}%
\pgfpathlineto{\pgfqpoint{7.194728in}{10.494320in}}%
\pgfpathlineto{\pgfqpoint{7.191192in}{10.482611in}}%
\pgfpathlineto{\pgfqpoint{7.190830in}{10.473529in}}%
\pgfpathlineto{\pgfqpoint{7.190832in}{10.461235in}}%
\pgfpathlineto{\pgfqpoint{7.188911in}{10.439972in}}%
\pgfpathlineto{\pgfqpoint{7.190953in}{10.427863in}}%
\pgfpathlineto{\pgfqpoint{7.195729in}{10.413193in}}%
\pgfpathlineto{\pgfqpoint{7.202398in}{10.399470in}}%
\pgfpathlineto{\pgfqpoint{7.209258in}{10.385762in}}%
\pgfpathlineto{\pgfqpoint{7.214148in}{10.374547in}}%
\pgfpathlineto{\pgfqpoint{7.219853in}{10.367469in}}%
\pgfpathlineto{\pgfqpoint{7.231861in}{10.357783in}}%
\pgfpathlineto{\pgfqpoint{7.240118in}{10.353878in}}%
\pgfpathlineto{\pgfqpoint{7.254137in}{10.348007in}}%
\pgfpathlineto{\pgfqpoint{7.263473in}{10.340093in}}%
\pgfpathlineto{\pgfqpoint{7.281573in}{10.323324in}}%
\pgfpathlineto{\pgfqpoint{7.304082in}{10.307403in}}%
\pgfpathlineto{\pgfqpoint{7.314513in}{10.301092in}}%
\pgfpathlineto{\pgfqpoint{7.328911in}{10.295999in}}%
\pgfpathlineto{\pgfqpoint{7.340371in}{10.291617in}}%
\pgfpathlineto{\pgfqpoint{7.362049in}{10.280493in}}%
\pgfpathlineto{\pgfqpoint{7.371162in}{10.279260in}}%
\pgfpathlineto{\pgfqpoint{7.392576in}{10.277828in}}%
\pgfpathlineto{\pgfqpoint{7.400277in}{10.273019in}}%
\pgfpathlineto{\pgfqpoint{7.413933in}{10.260457in}}%
\pgfpathlineto{\pgfqpoint{7.422924in}{10.259039in}}%
\pgfpathlineto{\pgfqpoint{7.429071in}{10.257880in}}%
\pgfpathlineto{\pgfqpoint{7.437446in}{10.253559in}}%
\pgfpathlineto{\pgfqpoint{7.445619in}{10.249550in}}%
\pgfpathlineto{\pgfqpoint{7.451457in}{10.249059in}}%
\pgfpathlineto{\pgfqpoint{7.469767in}{10.251454in}}%
\pgfpathlineto{\pgfqpoint{7.475318in}{10.249336in}}%
\pgfpathlineto{\pgfqpoint{7.489143in}{10.242272in}}%
\pgfpathlineto{\pgfqpoint{7.518644in}{10.234265in}}%
\pgfpathlineto{\pgfqpoint{7.550165in}{10.222223in}}%
\pgfpathlineto{\pgfqpoint{7.561607in}{10.218109in}}%
\pgfpathlineto{\pgfqpoint{7.570631in}{10.217202in}}%
\pgfpathlineto{\pgfqpoint{7.592142in}{10.216657in}}%
\pgfpathlineto{\pgfqpoint{7.643028in}{10.205699in}}%
\pgfpathlineto{\pgfqpoint{7.654346in}{10.200989in}}%
\pgfpathlineto{\pgfqpoint{7.675415in}{10.188730in}}%
\pgfpathlineto{\pgfqpoint{7.684445in}{10.187424in}}%
\pgfpathlineto{\pgfqpoint{7.706003in}{10.185507in}}%
\pgfpathlineto{\pgfqpoint{7.720721in}{10.181573in}}%
\pgfpathlineto{\pgfqpoint{7.746964in}{10.173312in}}%
\pgfpathlineto{\pgfqpoint{7.803926in}{10.162006in}}%
\pgfpathlineto{\pgfqpoint{7.841865in}{10.150446in}}%
\pgfpathlineto{\pgfqpoint{7.857245in}{10.150608in}}%
\pgfpathlineto{\pgfqpoint{7.881662in}{10.151495in}}%
\pgfpathlineto{\pgfqpoint{7.893761in}{10.149469in}}%
\pgfpathlineto{\pgfqpoint{7.908307in}{10.144547in}}%
\pgfpathlineto{\pgfqpoint{7.928438in}{10.137490in}}%
\pgfpathlineto{\pgfqpoint{7.949517in}{10.133448in}}%
\pgfpathlineto{\pgfqpoint{7.982642in}{10.127067in}}%
\pgfpathlineto{\pgfqpoint{8.015061in}{10.118164in}}%
\pgfpathlineto{\pgfqpoint{8.038941in}{10.112419in}}%
\pgfpathlineto{\pgfqpoint{8.054154in}{10.111413in}}%
\pgfpathlineto{\pgfqpoint{8.078609in}{10.110956in}}%
\pgfpathlineto{\pgfqpoint{8.096663in}{10.107362in}}%
\pgfpathlineto{\pgfqpoint{8.191439in}{10.082862in}}%
\pgfpathlineto{\pgfqpoint{8.203705in}{10.082640in}}%
\pgfpathlineto{\pgfqpoint{8.215833in}{10.084892in}}%
\pgfpathlineto{\pgfqpoint{8.230610in}{10.088897in}}%
\pgfpathlineto{\pgfqpoint{8.239583in}{10.088550in}}%
\pgfpathlineto{\pgfqpoint{8.257766in}{10.083902in}}%
\pgfpathlineto{\pgfqpoint{8.288040in}{10.077217in}}%
\pgfpathlineto{\pgfqpoint{8.324271in}{10.071555in}}%
\pgfpathlineto{\pgfqpoint{8.472294in}{10.051059in}}%
\pgfpathlineto{\pgfqpoint{8.590411in}{10.033191in}}%
\pgfpathlineto{\pgfqpoint{8.811755in}{10.003374in}}%
\pgfpathlineto{\pgfqpoint{9.027340in}{9.976513in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{9.953734in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{9.953734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.237827in}{11.375388in}}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{11.247804in}}%
\pgfpathlineto{\pgfqpoint{9.186602in}{11.242041in}}%
\pgfpathlineto{\pgfqpoint{9.026194in}{11.215959in}}%
\pgfpathlineto{\pgfqpoint{8.870439in}{11.188898in}}%
\pgfpathlineto{\pgfqpoint{8.719459in}{11.161102in}}%
\pgfpathlineto{\pgfqpoint{8.573622in}{11.132204in}}%
\pgfpathlineto{\pgfqpoint{8.432929in}{11.102204in}}%
\pgfpathlineto{\pgfqpoint{8.297622in}{11.070857in}}%
\pgfpathlineto{\pgfqpoint{8.167949in}{11.038286in}}%
\pgfpathlineto{\pgfqpoint{8.044031in}{11.004245in}}%
\pgfpathlineto{\pgfqpoint{7.926112in}{10.968612in}}%
\pgfpathlineto{\pgfqpoint{7.814316in}{10.931388in}}%
\pgfpathlineto{\pgfqpoint{7.709010in}{10.892571in}}%
\pgfpathlineto{\pgfqpoint{7.610194in}{10.852286in}}%
\pgfpathlineto{\pgfqpoint{7.518112in}{10.810531in}}%
\pgfpathlineto{\pgfqpoint{7.433867in}{10.765959in}}%
\pgfpathlineto{\pgfqpoint{7.359418in}{10.716245in}}%
\pgfpathlineto{\pgfqpoint{7.298071in}{10.659306in}}%
\pgfpathlineto{\pgfqpoint{7.253133in}{10.595755in}}%
\pgfpathlineto{\pgfqpoint{7.226561in}{10.528898in}}%
\pgfpathlineto{\pgfqpoint{7.218112in}{10.463265in}}%
\pgfpathlineto{\pgfqpoint{7.230847in}{10.400082in}}%
\pgfpathlineto{\pgfqpoint{7.276276in}{10.347061in}}%
\pgfpathlineto{\pgfqpoint{7.342520in}{10.309347in}}%
\pgfpathlineto{\pgfqpoint{7.418316in}{10.277755in}}%
\pgfpathlineto{\pgfqpoint{7.501214in}{10.249102in}}%
\pgfpathlineto{\pgfqpoint{7.590724in}{10.222531in}}%
\pgfpathlineto{\pgfqpoint{7.686357in}{10.197673in}}%
\pgfpathlineto{\pgfqpoint{7.788112in}{10.173918in}}%
\pgfpathlineto{\pgfqpoint{7.895622in}{10.151143in}}%
\pgfpathlineto{\pgfqpoint{8.008765in}{10.128857in}}%
\pgfpathlineto{\pgfqpoint{8.127418in}{10.107061in}}%
\pgfpathlineto{\pgfqpoint{8.251337in}{10.085633in}}%
\pgfpathlineto{\pgfqpoint{8.380643in}{10.064694in}}%
\pgfpathlineto{\pgfqpoint{8.515092in}{10.044245in}}%
\pgfpathlineto{\pgfqpoint{8.654439in}{10.024408in}}%
\pgfpathlineto{\pgfqpoint{8.798806in}{10.005061in}}%
\pgfpathlineto{\pgfqpoint{8.947827in}{9.986204in}}%
\pgfpathlineto{\pgfqpoint{9.101500in}{9.967714in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{9.953828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{11.247873in}}%
\pgfpathlineto{\pgfqpoint{12.354634in}{11.217206in}}%
\pgfpathlineto{\pgfqpoint{12.179749in}{11.187259in}}%
\pgfpathlineto{\pgfqpoint{12.098623in}{11.175654in}}%
\pgfpathlineto{\pgfqpoint{12.065461in}{11.168359in}}%
\pgfpathlineto{\pgfqpoint{12.038222in}{11.160201in}}%
\pgfpathlineto{\pgfqpoint{11.980678in}{11.141110in}}%
\pgfpathlineto{\pgfqpoint{11.962718in}{11.138319in}}%
\pgfpathlineto{\pgfqpoint{11.947905in}{11.138494in}}%
\pgfpathlineto{\pgfqpoint{11.936181in}{11.140700in}}%
\pgfpathlineto{\pgfqpoint{11.906648in}{11.148395in}}%
\pgfpathlineto{\pgfqpoint{11.891285in}{11.147990in}}%
\pgfpathlineto{\pgfqpoint{11.866971in}{11.147566in}}%
\pgfpathlineto{\pgfqpoint{11.848039in}{11.146840in}}%
\pgfpathlineto{\pgfqpoint{11.842323in}{11.144931in}}%
\pgfpathlineto{\pgfqpoint{11.837519in}{11.141297in}}%
\pgfpathlineto{\pgfqpoint{11.828722in}{11.133019in}}%
\pgfpathlineto{\pgfqpoint{11.823501in}{11.130841in}}%
\pgfpathlineto{\pgfqpoint{11.814656in}{11.129854in}}%
\pgfpathlineto{\pgfqpoint{11.798396in}{11.131432in}}%
\pgfpathlineto{\pgfqpoint{11.782148in}{11.132399in}}%
\pgfpathlineto{\pgfqpoint{11.767087in}{11.129894in}}%
\pgfpathlineto{\pgfqpoint{11.737392in}{11.122641in}}%
\pgfpathlineto{\pgfqpoint{11.727244in}{11.115935in}}%
\pgfpathlineto{\pgfqpoint{11.714372in}{11.107390in}}%
\pgfpathlineto{\pgfqpoint{11.705763in}{11.103979in}}%
\pgfpathlineto{\pgfqpoint{11.696607in}{11.102241in}}%
\pgfpathlineto{\pgfqpoint{11.687072in}{11.102397in}}%
\pgfpathlineto{\pgfqpoint{11.674101in}{11.105439in}}%
\pgfpathlineto{\pgfqpoint{11.655443in}{11.110670in}}%
\pgfpathlineto{\pgfqpoint{11.647116in}{11.110736in}}%
\pgfpathlineto{\pgfqpoint{11.642136in}{11.108947in}}%
\pgfpathlineto{\pgfqpoint{11.635449in}{11.103467in}}%
\pgfpathlineto{\pgfqpoint{11.617427in}{11.085052in}}%
\pgfpathlineto{\pgfqpoint{11.609483in}{11.080390in}}%
\pgfpathlineto{\pgfqpoint{11.601054in}{11.077539in}}%
\pgfpathlineto{\pgfqpoint{11.589313in}{11.076446in}}%
\pgfpathlineto{\pgfqpoint{11.574045in}{11.077947in}}%
\pgfpathlineto{\pgfqpoint{11.542581in}{11.082218in}}%
\pgfpathlineto{\pgfqpoint{11.527085in}{11.081469in}}%
\pgfpathlineto{\pgfqpoint{11.515270in}{11.078708in}}%
\pgfpathlineto{\pgfqpoint{11.504238in}{11.073743in}}%
\pgfpathlineto{\pgfqpoint{11.491367in}{11.065085in}}%
\pgfpathlineto{\pgfqpoint{11.481113in}{11.058040in}}%
\pgfpathlineto{\pgfqpoint{11.472549in}{11.055105in}}%
\pgfpathlineto{\pgfqpoint{11.462933in}{11.055086in}}%
\pgfpathlineto{\pgfqpoint{11.443852in}{11.055992in}}%
\pgfpathlineto{\pgfqpoint{11.438559in}{11.054143in}}%
\pgfpathlineto{\pgfqpoint{11.434192in}{11.050271in}}%
\pgfpathlineto{\pgfqpoint{11.423923in}{11.039041in}}%
\pgfpathlineto{\pgfqpoint{11.418581in}{11.037153in}}%
\pgfpathlineto{\pgfqpoint{11.409362in}{11.036808in}}%
\pgfpathlineto{\pgfqpoint{11.383214in}{11.038102in}}%
\pgfpathlineto{\pgfqpoint{11.368175in}{11.035246in}}%
\pgfpathlineto{\pgfqpoint{11.324354in}{11.022506in}}%
\pgfpathlineto{\pgfqpoint{11.306800in}{11.016006in}}%
\pgfpathlineto{\pgfqpoint{11.300824in}{11.016014in}}%
\pgfpathlineto{\pgfqpoint{11.291720in}{11.019087in}}%
\pgfpathlineto{\pgfqpoint{11.279877in}{11.023253in}}%
\pgfpathlineto{\pgfqpoint{11.274333in}{11.022793in}}%
\pgfpathlineto{\pgfqpoint{11.266413in}{11.018211in}}%
\pgfpathlineto{\pgfqpoint{11.260887in}{11.015251in}}%
\pgfpathlineto{\pgfqpoint{11.251789in}{11.013730in}}%
\pgfpathlineto{\pgfqpoint{11.239493in}{11.012694in}}%
\pgfpathlineto{\pgfqpoint{11.233914in}{11.010396in}}%
\pgfpathlineto{\pgfqpoint{11.220906in}{11.002358in}}%
\pgfpathlineto{\pgfqpoint{11.215168in}{11.001544in}}%
\pgfpathlineto{\pgfqpoint{11.202784in}{11.003251in}}%
\pgfpathlineto{\pgfqpoint{11.193359in}{11.004268in}}%
\pgfpathlineto{\pgfqpoint{11.184355in}{11.002588in}}%
\pgfpathlineto{\pgfqpoint{11.170208in}{10.996382in}}%
\pgfpathlineto{\pgfqpoint{11.159959in}{10.989645in}}%
\pgfpathlineto{\pgfqpoint{11.153325in}{10.983064in}}%
\pgfpathlineto{\pgfqpoint{11.141113in}{10.969272in}}%
\pgfpathlineto{\pgfqpoint{11.135840in}{10.967105in}}%
\pgfpathlineto{\pgfqpoint{11.110964in}{10.961892in}}%
\pgfpathlineto{\pgfqpoint{11.106294in}{10.958253in}}%
\pgfpathlineto{\pgfqpoint{11.103409in}{10.953157in}}%
\pgfpathlineto{\pgfqpoint{11.098317in}{10.941621in}}%
\pgfpathlineto{\pgfqpoint{11.094070in}{10.936905in}}%
\pgfpathlineto{\pgfqpoint{11.088945in}{10.933700in}}%
\pgfpathlineto{\pgfqpoint{11.083341in}{10.932411in}}%
\pgfpathlineto{\pgfqpoint{11.074388in}{10.933374in}}%
\pgfpathlineto{\pgfqpoint{11.055767in}{10.939605in}}%
\pgfpathlineto{\pgfqpoint{11.037700in}{10.943918in}}%
\pgfpathlineto{\pgfqpoint{10.980814in}{10.954482in}}%
\pgfpathlineto{\pgfqpoint{10.951360in}{10.962766in}}%
\pgfpathlineto{\pgfqpoint{10.939204in}{10.963344in}}%
\pgfpathlineto{\pgfqpoint{10.905460in}{10.961349in}}%
\pgfpathlineto{\pgfqpoint{10.896470in}{10.959100in}}%
\pgfpathlineto{\pgfqpoint{10.876413in}{10.951053in}}%
\pgfpathlineto{\pgfqpoint{10.871081in}{10.952568in}}%
\pgfpathlineto{\pgfqpoint{10.854329in}{10.961717in}}%
\pgfpathlineto{\pgfqpoint{10.833716in}{10.967171in}}%
\pgfpathlineto{\pgfqpoint{10.829228in}{10.971095in}}%
\pgfpathlineto{\pgfqpoint{10.816710in}{10.984589in}}%
\pgfpathlineto{\pgfqpoint{10.811269in}{10.986578in}}%
\pgfpathlineto{\pgfqpoint{10.798695in}{10.987522in}}%
\pgfpathlineto{\pgfqpoint{10.767760in}{10.987691in}}%
\pgfpathlineto{\pgfqpoint{10.756779in}{10.982296in}}%
\pgfpathlineto{\pgfqpoint{10.748307in}{10.979096in}}%
\pgfpathlineto{\pgfqpoint{10.739278in}{10.978603in}}%
\pgfpathlineto{\pgfqpoint{10.726810in}{10.980523in}}%
\pgfpathlineto{\pgfqpoint{10.663362in}{10.993134in}}%
\pgfpathlineto{\pgfqpoint{10.654067in}{10.992449in}}%
\pgfpathlineto{\pgfqpoint{10.648469in}{10.990198in}}%
\pgfpathlineto{\pgfqpoint{10.638755in}{10.982199in}}%
\pgfpathlineto{\pgfqpoint{10.633688in}{10.978811in}}%
\pgfpathlineto{\pgfqpoint{10.627809in}{10.977488in}}%
\pgfpathlineto{\pgfqpoint{10.612165in}{10.978188in}}%
\pgfpathlineto{\pgfqpoint{10.608075in}{10.974789in}}%
\pgfpathlineto{\pgfqpoint{10.605837in}{10.968770in}}%
\pgfpathlineto{\pgfqpoint{10.605263in}{10.958651in}}%
\pgfpathlineto{\pgfqpoint{10.607140in}{10.949666in}}%
\pgfpathlineto{\pgfqpoint{10.611899in}{10.938650in}}%
\pgfpathlineto{\pgfqpoint{10.624339in}{10.917211in}}%
\pgfpathlineto{\pgfqpoint{10.630018in}{10.910027in}}%
\pgfpathlineto{\pgfqpoint{10.637109in}{10.904422in}}%
\pgfpathlineto{\pgfqpoint{10.661225in}{10.891389in}}%
\pgfpathlineto{\pgfqpoint{10.667113in}{10.889518in}}%
\pgfpathlineto{\pgfqpoint{10.674229in}{10.889411in}}%
\pgfpathlineto{\pgfqpoint{10.683070in}{10.889372in}}%
\pgfpathlineto{\pgfqpoint{10.683386in}{10.887599in}}%
\pgfpathlineto{\pgfqpoint{10.680009in}{10.882029in}}%
\pgfpathlineto{\pgfqpoint{10.673878in}{10.877209in}}%
\pgfpathlineto{\pgfqpoint{10.658311in}{10.870248in}}%
\pgfpathlineto{\pgfqpoint{10.655694in}{10.861263in}}%
\pgfpathlineto{\pgfqpoint{10.652951in}{10.851410in}}%
\pgfpathlineto{\pgfqpoint{10.648021in}{10.843402in}}%
\pgfpathlineto{\pgfqpoint{10.643534in}{10.839524in}}%
\pgfpathlineto{\pgfqpoint{10.635265in}{10.836057in}}%
\pgfpathlineto{\pgfqpoint{10.599571in}{10.827768in}}%
\pgfpathlineto{\pgfqpoint{10.587260in}{10.829693in}}%
\pgfpathlineto{\pgfqpoint{10.571736in}{10.832553in}}%
\pgfpathlineto{\pgfqpoint{10.562780in}{10.831728in}}%
\pgfpathlineto{\pgfqpoint{10.545721in}{10.825665in}}%
\pgfpathlineto{\pgfqpoint{10.536698in}{10.827390in}}%
\pgfpathlineto{\pgfqpoint{10.527515in}{10.829434in}}%
\pgfpathlineto{\pgfqpoint{10.518457in}{10.828535in}}%
\pgfpathlineto{\pgfqpoint{10.497544in}{10.823699in}}%
\pgfpathlineto{\pgfqpoint{10.485441in}{10.825417in}}%
\pgfpathlineto{\pgfqpoint{10.470228in}{10.827700in}}%
\pgfpathlineto{\pgfqpoint{10.454995in}{10.826684in}}%
\pgfpathlineto{\pgfqpoint{10.436548in}{10.825361in}}%
\pgfpathlineto{\pgfqpoint{10.412134in}{10.825081in}}%
\pgfpathlineto{\pgfqpoint{10.400504in}{10.821738in}}%
\pgfpathlineto{\pgfqpoint{10.379825in}{10.814686in}}%
\pgfpathlineto{\pgfqpoint{10.370794in}{10.813974in}}%
\pgfpathlineto{\pgfqpoint{10.361931in}{10.815899in}}%
\pgfpathlineto{\pgfqpoint{10.344179in}{10.821020in}}%
\pgfpathlineto{\pgfqpoint{10.331944in}{10.821658in}}%
\pgfpathlineto{\pgfqpoint{10.319367in}{10.819939in}}%
\pgfpathlineto{\pgfqpoint{10.310428in}{10.816857in}}%
\pgfpathlineto{\pgfqpoint{10.303051in}{10.811760in}}%
\pgfpathlineto{\pgfqpoint{10.297724in}{10.804572in}}%
\pgfpathlineto{\pgfqpoint{10.290819in}{10.794091in}}%
\pgfpathlineto{\pgfqpoint{10.283684in}{10.787670in}}%
\pgfpathlineto{\pgfqpoint{10.278160in}{10.784901in}}%
\pgfpathlineto{\pgfqpoint{10.272311in}{10.783832in}}%
\pgfpathlineto{\pgfqpoint{10.263278in}{10.785029in}}%
\pgfpathlineto{\pgfqpoint{10.251055in}{10.787493in}}%
\pgfpathlineto{\pgfqpoint{10.242005in}{10.786557in}}%
\pgfpathlineto{\pgfqpoint{10.233399in}{10.782860in}}%
\pgfpathlineto{\pgfqpoint{10.225651in}{10.777342in}}%
\pgfpathlineto{\pgfqpoint{10.219433in}{10.770425in}}%
\pgfpathlineto{\pgfqpoint{10.215512in}{10.762312in}}%
\pgfpathlineto{\pgfqpoint{10.213442in}{10.750238in}}%
\pgfpathlineto{\pgfqpoint{10.210574in}{10.731830in}}%
\pgfpathlineto{\pgfqpoint{10.206199in}{10.720518in}}%
\pgfpathlineto{\pgfqpoint{10.190333in}{10.690896in}}%
\pgfpathlineto{\pgfqpoint{10.188275in}{10.678754in}}%
\pgfpathlineto{\pgfqpoint{10.186525in}{10.657417in}}%
\pgfpathlineto{\pgfqpoint{10.179053in}{10.631078in}}%
\pgfpathlineto{\pgfqpoint{10.180325in}{10.622036in}}%
\pgfpathlineto{\pgfqpoint{10.187362in}{10.598279in}}%
\pgfpathlineto{\pgfqpoint{10.192234in}{10.587033in}}%
\pgfpathlineto{\pgfqpoint{10.199243in}{10.576873in}}%
\pgfpathlineto{\pgfqpoint{10.205979in}{10.570592in}}%
\pgfpathlineto{\pgfqpoint{10.225157in}{10.555566in}}%
\pgfpathlineto{\pgfqpoint{10.234085in}{10.543099in}}%
\pgfpathlineto{\pgfqpoint{10.245163in}{10.528029in}}%
\pgfpathlineto{\pgfqpoint{10.253846in}{10.519673in}}%
\pgfpathlineto{\pgfqpoint{10.268971in}{10.509804in}}%
\pgfpathlineto{\pgfqpoint{10.279614in}{10.501623in}}%
\pgfpathlineto{\pgfqpoint{10.285482in}{10.494063in}}%
\pgfpathlineto{\pgfqpoint{10.286850in}{10.488671in}}%
\pgfpathlineto{\pgfqpoint{10.285480in}{10.483225in}}%
\pgfpathlineto{\pgfqpoint{10.281943in}{10.477992in}}%
\pgfpathlineto{\pgfqpoint{10.274491in}{10.471168in}}%
\pgfpathlineto{\pgfqpoint{10.266402in}{10.466176in}}%
\pgfpathlineto{\pgfqpoint{10.257996in}{10.463003in}}%
\pgfpathlineto{\pgfqpoint{10.246274in}{10.461164in}}%
\pgfpathlineto{\pgfqpoint{10.224708in}{10.459014in}}%
\pgfpathlineto{\pgfqpoint{10.215358in}{10.456117in}}%
\pgfpathlineto{\pgfqpoint{10.206991in}{10.451395in}}%
\pgfpathlineto{\pgfqpoint{10.200867in}{10.444834in}}%
\pgfpathlineto{\pgfqpoint{10.198575in}{10.439455in}}%
\pgfpathlineto{\pgfqpoint{10.197181in}{10.430347in}}%
\pgfpathlineto{\pgfqpoint{10.195282in}{10.411628in}}%
\pgfpathlineto{\pgfqpoint{10.191454in}{10.396894in}}%
\pgfpathlineto{\pgfqpoint{10.184737in}{10.379776in}}%
\pgfpathlineto{\pgfqpoint{10.170377in}{10.348728in}}%
\pgfpathlineto{\pgfqpoint{10.169159in}{10.339431in}}%
\pgfpathlineto{\pgfqpoint{10.170166in}{10.333573in}}%
\pgfpathlineto{\pgfqpoint{10.174737in}{10.325692in}}%
\pgfpathlineto{\pgfqpoint{10.188967in}{10.305821in}}%
\pgfpathlineto{\pgfqpoint{10.199520in}{10.287426in}}%
\pgfpathlineto{\pgfqpoint{10.204957in}{10.285317in}}%
\pgfpathlineto{\pgfqpoint{10.220531in}{10.281712in}}%
\pgfpathlineto{\pgfqpoint{10.225578in}{10.278136in}}%
\pgfpathlineto{\pgfqpoint{10.238451in}{10.265001in}}%
\pgfpathlineto{\pgfqpoint{10.243770in}{10.263189in}}%
\pgfpathlineto{\pgfqpoint{10.252987in}{10.263260in}}%
\pgfpathlineto{\pgfqpoint{10.284632in}{10.266669in}}%
\pgfpathlineto{\pgfqpoint{10.333232in}{10.266953in}}%
\pgfpathlineto{\pgfqpoint{10.354585in}{10.265371in}}%
\pgfpathlineto{\pgfqpoint{10.366515in}{10.267793in}}%
\pgfpathlineto{\pgfqpoint{10.425277in}{10.285527in}}%
\pgfpathlineto{\pgfqpoint{10.437429in}{10.285944in}}%
\pgfpathlineto{\pgfqpoint{10.452556in}{10.283810in}}%
\pgfpathlineto{\pgfqpoint{10.512317in}{10.270059in}}%
\pgfpathlineto{\pgfqpoint{10.539298in}{10.264415in}}%
\pgfpathlineto{\pgfqpoint{10.560589in}{10.262048in}}%
\pgfpathlineto{\pgfqpoint{10.578957in}{10.261987in}}%
\pgfpathlineto{\pgfqpoint{10.597375in}{10.264510in}}%
\pgfpathlineto{\pgfqpoint{10.615657in}{10.266932in}}%
\pgfpathlineto{\pgfqpoint{10.624655in}{10.266403in}}%
\pgfpathlineto{\pgfqpoint{10.636467in}{10.263276in}}%
\pgfpathlineto{\pgfqpoint{10.671619in}{10.252356in}}%
\pgfpathlineto{\pgfqpoint{10.689548in}{10.248374in}}%
\pgfpathlineto{\pgfqpoint{10.707845in}{10.246804in}}%
\pgfpathlineto{\pgfqpoint{10.769006in}{10.244232in}}%
\pgfpathlineto{\pgfqpoint{10.780391in}{10.240084in}}%
\pgfpathlineto{\pgfqpoint{10.802038in}{10.228347in}}%
\pgfpathlineto{\pgfqpoint{10.818954in}{10.220952in}}%
\pgfpathlineto{\pgfqpoint{10.833707in}{10.217060in}}%
\pgfpathlineto{\pgfqpoint{10.851950in}{10.214971in}}%
\pgfpathlineto{\pgfqpoint{10.897886in}{10.212671in}}%
\pgfpathlineto{\pgfqpoint{10.910055in}{10.212463in}}%
\pgfpathlineto{\pgfqpoint{10.918631in}{10.209915in}}%
\pgfpathlineto{\pgfqpoint{10.932281in}{10.202603in}}%
\pgfpathlineto{\pgfqpoint{10.946145in}{10.195610in}}%
\pgfpathlineto{\pgfqpoint{10.960743in}{10.191066in}}%
\pgfpathlineto{\pgfqpoint{10.993698in}{10.183753in}}%
\pgfpathlineto{\pgfqpoint{11.005911in}{10.183369in}}%
\pgfpathlineto{\pgfqpoint{11.024221in}{10.182964in}}%
\pgfpathlineto{\pgfqpoint{11.036084in}{10.179896in}}%
\pgfpathlineto{\pgfqpoint{11.055993in}{10.171561in}}%
\pgfpathlineto{\pgfqpoint{11.070414in}{10.166779in}}%
\pgfpathlineto{\pgfqpoint{11.088623in}{10.163966in}}%
\pgfpathlineto{\pgfqpoint{11.131250in}{10.158856in}}%
\pgfpathlineto{\pgfqpoint{11.179244in}{10.149226in}}%
\pgfpathlineto{\pgfqpoint{11.191086in}{10.146486in}}%
\pgfpathlineto{\pgfqpoint{11.205013in}{10.139676in}}%
\pgfpathlineto{\pgfqpoint{11.216346in}{10.135119in}}%
\pgfpathlineto{\pgfqpoint{11.225475in}{10.134326in}}%
\pgfpathlineto{\pgfqpoint{11.247194in}{10.135548in}}%
\pgfpathlineto{\pgfqpoint{11.252701in}{10.133803in}}%
\pgfpathlineto{\pgfqpoint{11.260125in}{10.128447in}}%
\pgfpathlineto{\pgfqpoint{11.272138in}{10.118213in}}%
\pgfpathlineto{\pgfqpoint{11.277497in}{10.115848in}}%
\pgfpathlineto{\pgfqpoint{11.286464in}{10.115230in}}%
\pgfpathlineto{\pgfqpoint{11.314460in}{10.116578in}}%
\pgfpathlineto{\pgfqpoint{11.335838in}{10.116980in}}%
\pgfpathlineto{\pgfqpoint{11.351186in}{10.117258in}}%
\pgfpathlineto{\pgfqpoint{11.360080in}{10.115310in}}%
\pgfpathlineto{\pgfqpoint{11.383253in}{10.107414in}}%
\pgfpathlineto{\pgfqpoint{11.392320in}{10.107502in}}%
\pgfpathlineto{\pgfqpoint{11.413794in}{10.109375in}}%
\pgfpathlineto{\pgfqpoint{11.425733in}{10.107062in}}%
\pgfpathlineto{\pgfqpoint{11.484232in}{10.088490in}}%
\pgfpathlineto{\pgfqpoint{11.504244in}{10.080818in}}%
\pgfpathlineto{\pgfqpoint{11.525120in}{10.075825in}}%
\pgfpathlineto{\pgfqpoint{11.591499in}{10.063970in}}%
\pgfpathlineto{\pgfqpoint{11.600325in}{10.065427in}}%
\pgfpathlineto{\pgfqpoint{11.633224in}{10.074427in}}%
\pgfpathlineto{\pgfqpoint{11.642390in}{10.074189in}}%
\pgfpathlineto{\pgfqpoint{11.651193in}{10.071992in}}%
\pgfpathlineto{\pgfqpoint{11.662361in}{10.066755in}}%
\pgfpathlineto{\pgfqpoint{11.681575in}{10.056932in}}%
\pgfpathlineto{\pgfqpoint{11.690260in}{10.054485in}}%
\pgfpathlineto{\pgfqpoint{11.708572in}{10.052683in}}%
\pgfpathlineto{\pgfqpoint{11.720711in}{10.050587in}}%
\pgfpathlineto{\pgfqpoint{11.747420in}{10.044286in}}%
\pgfpathlineto{\pgfqpoint{11.762736in}{10.044858in}}%
\pgfpathlineto{\pgfqpoint{11.775025in}{10.044932in}}%
\pgfpathlineto{\pgfqpoint{11.787099in}{10.042387in}}%
\pgfpathlineto{\pgfqpoint{11.802098in}{10.039140in}}%
\pgfpathlineto{\pgfqpoint{11.811246in}{10.040136in}}%
\pgfpathlineto{\pgfqpoint{11.826303in}{10.043171in}}%
\pgfpathlineto{\pgfqpoint{11.831955in}{10.041766in}}%
\pgfpathlineto{\pgfqpoint{11.854253in}{10.031847in}}%
\pgfpathlineto{\pgfqpoint{11.875572in}{10.033345in}}%
\pgfpathlineto{\pgfqpoint{11.887247in}{10.029278in}}%
\pgfpathlineto{\pgfqpoint{11.896082in}{10.026612in}}%
\pgfpathlineto{\pgfqpoint{11.905209in}{10.026152in}}%
\pgfpathlineto{\pgfqpoint{11.926625in}{10.026346in}}%
\pgfpathlineto{\pgfqpoint{11.938388in}{10.023130in}}%
\pgfpathlineto{\pgfqpoint{11.961878in}{10.015615in}}%
\pgfpathlineto{\pgfqpoint{11.980073in}{10.013106in}}%
\pgfpathlineto{\pgfqpoint{12.025827in}{10.008664in}}%
\pgfpathlineto{\pgfqpoint{12.058211in}{9.999558in}}%
\pgfpathlineto{\pgfqpoint{12.067461in}{9.999918in}}%
\pgfpathlineto{\pgfqpoint{12.076473in}{10.002276in}}%
\pgfpathlineto{\pgfqpoint{12.095961in}{10.010171in}}%
\pgfpathlineto{\pgfqpoint{12.104971in}{10.009426in}}%
\pgfpathlineto{\pgfqpoint{12.120609in}{10.004944in}}%
\pgfpathlineto{\pgfqpoint{12.145534in}{9.998360in}}%
\pgfpathlineto{\pgfqpoint{12.173118in}{9.993471in}}%
\pgfpathlineto{\pgfqpoint{12.206377in}{9.990015in}}%
\pgfpathlineto{\pgfqpoint{12.335989in}{9.979379in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{9.953568in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{9.953568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.559255in}{11.375388in}}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{11.247804in}}%
\pgfpathlineto{\pgfqpoint{12.508031in}{11.242041in}}%
\pgfpathlineto{\pgfqpoint{12.347622in}{11.215959in}}%
\pgfpathlineto{\pgfqpoint{12.191867in}{11.188898in}}%
\pgfpathlineto{\pgfqpoint{12.040888in}{11.161102in}}%
\pgfpathlineto{\pgfqpoint{11.895051in}{11.132204in}}%
\pgfpathlineto{\pgfqpoint{11.754357in}{11.102204in}}%
\pgfpathlineto{\pgfqpoint{11.619051in}{11.070857in}}%
\pgfpathlineto{\pgfqpoint{11.489378in}{11.038286in}}%
\pgfpathlineto{\pgfqpoint{11.365459in}{11.004245in}}%
\pgfpathlineto{\pgfqpoint{11.247541in}{10.968612in}}%
\pgfpathlineto{\pgfqpoint{11.135745in}{10.931388in}}%
\pgfpathlineto{\pgfqpoint{11.030439in}{10.892571in}}%
\pgfpathlineto{\pgfqpoint{10.931622in}{10.852286in}}%
\pgfpathlineto{\pgfqpoint{10.839541in}{10.810531in}}%
\pgfpathlineto{\pgfqpoint{10.755296in}{10.765959in}}%
\pgfpathlineto{\pgfqpoint{10.680847in}{10.716245in}}%
\pgfpathlineto{\pgfqpoint{10.619500in}{10.659306in}}%
\pgfpathlineto{\pgfqpoint{10.574561in}{10.595755in}}%
\pgfpathlineto{\pgfqpoint{10.547990in}{10.528898in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{10.463265in}}%
\pgfpathlineto{\pgfqpoint{10.552276in}{10.400082in}}%
\pgfpathlineto{\pgfqpoint{10.597704in}{10.347061in}}%
\pgfpathlineto{\pgfqpoint{10.663949in}{10.309347in}}%
\pgfpathlineto{\pgfqpoint{10.739745in}{10.277755in}}%
\pgfpathlineto{\pgfqpoint{10.822643in}{10.249102in}}%
\pgfpathlineto{\pgfqpoint{10.912153in}{10.222531in}}%
\pgfpathlineto{\pgfqpoint{11.007786in}{10.197673in}}%
\pgfpathlineto{\pgfqpoint{11.109541in}{10.173918in}}%
\pgfpathlineto{\pgfqpoint{11.217051in}{10.151143in}}%
\pgfpathlineto{\pgfqpoint{11.330194in}{10.128857in}}%
\pgfpathlineto{\pgfqpoint{11.448847in}{10.107061in}}%
\pgfpathlineto{\pgfqpoint{11.572765in}{10.085633in}}%
\pgfpathlineto{\pgfqpoint{11.702071in}{10.064694in}}%
\pgfpathlineto{\pgfqpoint{11.836520in}{10.044245in}}%
\pgfpathlineto{\pgfqpoint{11.975867in}{10.024408in}}%
\pgfpathlineto{\pgfqpoint{12.120235in}{10.005061in}}%
\pgfpathlineto{\pgfqpoint{12.269255in}{9.986204in}}%
\pgfpathlineto{\pgfqpoint{12.422929in}{9.967714in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{9.953828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{11.247942in}}%
\pgfpathlineto{\pgfqpoint{15.676085in}{11.217140in}}%
\pgfpathlineto{\pgfqpoint{15.498164in}{11.186188in}}%
\pgfpathlineto{\pgfqpoint{15.329649in}{11.154816in}}%
\pgfpathlineto{\pgfqpoint{15.179622in}{11.124566in}}%
\pgfpathlineto{\pgfqpoint{15.045025in}{11.095304in}}%
\pgfpathlineto{\pgfqpoint{14.916910in}{11.065134in}}%
\pgfpathlineto{\pgfqpoint{14.798246in}{11.034977in}}%
\pgfpathlineto{\pgfqpoint{14.692008in}{11.005717in}}%
\pgfpathlineto{\pgfqpoint{14.592291in}{10.975928in}}%
\pgfpathlineto{\pgfqpoint{14.499085in}{10.945810in}}%
\pgfpathlineto{\pgfqpoint{14.418217in}{10.917416in}}%
\pgfpathlineto{\pgfqpoint{14.323742in}{10.881702in}}%
\pgfpathlineto{\pgfqpoint{14.264289in}{10.857259in}}%
\pgfpathlineto{\pgfqpoint{14.208550in}{10.831653in}}%
\pgfpathlineto{\pgfqpoint{14.158266in}{10.809434in}}%
\pgfpathlineto{\pgfqpoint{14.110770in}{10.789170in}}%
\pgfpathlineto{\pgfqpoint{14.092197in}{10.778196in}}%
\pgfpathlineto{\pgfqpoint{14.077157in}{10.766353in}}%
\pgfpathlineto{\pgfqpoint{14.072184in}{10.762481in}}%
\pgfpathlineto{\pgfqpoint{14.069347in}{10.761935in}}%
\pgfpathlineto{\pgfqpoint{14.057250in}{10.764694in}}%
\pgfpathlineto{\pgfqpoint{14.053081in}{10.761230in}}%
\pgfpathlineto{\pgfqpoint{14.047449in}{10.752954in}}%
\pgfpathlineto{\pgfqpoint{14.028108in}{10.737722in}}%
\pgfpathlineto{\pgfqpoint{14.022980in}{10.735904in}}%
\pgfpathlineto{\pgfqpoint{14.013997in}{10.736638in}}%
\pgfpathlineto{\pgfqpoint{14.000088in}{10.738156in}}%
\pgfpathlineto{\pgfqpoint{13.993361in}{10.737226in}}%
\pgfpathlineto{\pgfqpoint{13.988208in}{10.734631in}}%
\pgfpathlineto{\pgfqpoint{13.985676in}{10.730067in}}%
\pgfpathlineto{\pgfqpoint{13.985340in}{10.720660in}}%
\pgfpathlineto{\pgfqpoint{13.984901in}{10.714189in}}%
\pgfpathlineto{\pgfqpoint{13.982420in}{10.708690in}}%
\pgfpathlineto{\pgfqpoint{13.977969in}{10.704345in}}%
\pgfpathlineto{\pgfqpoint{13.969682in}{10.699476in}}%
\pgfpathlineto{\pgfqpoint{13.949870in}{10.691402in}}%
\pgfpathlineto{\pgfqpoint{13.935070in}{10.686230in}}%
\pgfpathlineto{\pgfqpoint{13.926096in}{10.685932in}}%
\pgfpathlineto{\pgfqpoint{13.908249in}{10.689336in}}%
\pgfpathlineto{\pgfqpoint{13.899368in}{10.687066in}}%
\pgfpathlineto{\pgfqpoint{13.887998in}{10.681199in}}%
\pgfpathlineto{\pgfqpoint{13.864908in}{10.666055in}}%
\pgfpathlineto{\pgfqpoint{13.855558in}{10.657956in}}%
\pgfpathlineto{\pgfqpoint{13.850882in}{10.650128in}}%
\pgfpathlineto{\pgfqpoint{13.845200in}{10.635931in}}%
\pgfpathlineto{\pgfqpoint{13.839186in}{10.629527in}}%
\pgfpathlineto{\pgfqpoint{13.823163in}{10.619167in}}%
\pgfpathlineto{\pgfqpoint{13.815825in}{10.613056in}}%
\pgfpathlineto{\pgfqpoint{13.810865in}{10.605661in}}%
\pgfpathlineto{\pgfqpoint{13.809094in}{10.596909in}}%
\pgfpathlineto{\pgfqpoint{13.807228in}{10.575164in}}%
\pgfpathlineto{\pgfqpoint{13.803392in}{10.563541in}}%
\pgfpathlineto{\pgfqpoint{13.795371in}{10.543733in}}%
\pgfpathlineto{\pgfqpoint{13.794017in}{10.531551in}}%
\pgfpathlineto{\pgfqpoint{13.793640in}{10.445774in}}%
\pgfpathlineto{\pgfqpoint{13.797994in}{10.409396in}}%
\pgfpathlineto{\pgfqpoint{13.798553in}{10.394117in}}%
\pgfpathlineto{\pgfqpoint{13.801381in}{10.382177in}}%
\pgfpathlineto{\pgfqpoint{13.807042in}{10.367915in}}%
\pgfpathlineto{\pgfqpoint{13.816054in}{10.351872in}}%
\pgfpathlineto{\pgfqpoint{13.825521in}{10.339765in}}%
\pgfpathlineto{\pgfqpoint{13.834559in}{10.331471in}}%
\pgfpathlineto{\pgfqpoint{13.844914in}{10.324854in}}%
\pgfpathlineto{\pgfqpoint{13.856397in}{10.320287in}}%
\pgfpathlineto{\pgfqpoint{13.876763in}{10.313652in}}%
\pgfpathlineto{\pgfqpoint{13.886660in}{10.306684in}}%
\pgfpathlineto{\pgfqpoint{13.894659in}{10.301850in}}%
\pgfpathlineto{\pgfqpoint{13.910321in}{10.297091in}}%
\pgfpathlineto{\pgfqpoint{13.918411in}{10.293193in}}%
\pgfpathlineto{\pgfqpoint{13.922106in}{10.288849in}}%
\pgfpathlineto{\pgfqpoint{13.928988in}{10.275616in}}%
\pgfpathlineto{\pgfqpoint{13.934207in}{10.273015in}}%
\pgfpathlineto{\pgfqpoint{13.955646in}{10.266396in}}%
\pgfpathlineto{\pgfqpoint{13.992546in}{10.244863in}}%
\pgfpathlineto{\pgfqpoint{14.017889in}{10.234089in}}%
\pgfpathlineto{\pgfqpoint{14.032794in}{10.230138in}}%
\pgfpathlineto{\pgfqpoint{14.041927in}{10.229486in}}%
\pgfpathlineto{\pgfqpoint{14.054039in}{10.231123in}}%
\pgfpathlineto{\pgfqpoint{14.069188in}{10.233357in}}%
\pgfpathlineto{\pgfqpoint{14.081393in}{10.232425in}}%
\pgfpathlineto{\pgfqpoint{14.099373in}{10.228271in}}%
\pgfpathlineto{\pgfqpoint{14.128458in}{10.218875in}}%
\pgfpathlineto{\pgfqpoint{14.145371in}{10.211531in}}%
\pgfpathlineto{\pgfqpoint{14.162267in}{10.204414in}}%
\pgfpathlineto{\pgfqpoint{14.174235in}{10.202247in}}%
\pgfpathlineto{\pgfqpoint{14.195526in}{10.199254in}}%
\pgfpathlineto{\pgfqpoint{14.231451in}{10.191782in}}%
\pgfpathlineto{\pgfqpoint{14.246514in}{10.189343in}}%
\pgfpathlineto{\pgfqpoint{14.323172in}{10.168363in}}%
\pgfpathlineto{\pgfqpoint{14.344671in}{10.167224in}}%
\pgfpathlineto{\pgfqpoint{14.359973in}{10.165904in}}%
\pgfpathlineto{\pgfqpoint{14.368474in}{10.162844in}}%
\pgfpathlineto{\pgfqpoint{14.387869in}{10.153575in}}%
\pgfpathlineto{\pgfqpoint{14.411474in}{10.147184in}}%
\pgfpathlineto{\pgfqpoint{14.432496in}{10.135239in}}%
\pgfpathlineto{\pgfqpoint{14.444711in}{10.133672in}}%
\pgfpathlineto{\pgfqpoint{14.478739in}{10.131661in}}%
\pgfpathlineto{\pgfqpoint{14.493437in}{10.127612in}}%
\pgfpathlineto{\pgfqpoint{14.516200in}{10.118415in}}%
\pgfpathlineto{\pgfqpoint{14.541878in}{10.108431in}}%
\pgfpathlineto{\pgfqpoint{14.556782in}{10.105244in}}%
\pgfpathlineto{\pgfqpoint{14.608498in}{10.098805in}}%
\pgfpathlineto{\pgfqpoint{14.660303in}{10.095180in}}%
\pgfpathlineto{\pgfqpoint{14.678600in}{10.093275in}}%
\pgfpathlineto{\pgfqpoint{14.702918in}{10.090836in}}%
\pgfpathlineto{\pgfqpoint{14.730156in}{10.086424in}}%
\pgfpathlineto{\pgfqpoint{14.739227in}{10.087802in}}%
\pgfpathlineto{\pgfqpoint{14.747394in}{10.091922in}}%
\pgfpathlineto{\pgfqpoint{14.758103in}{10.097895in}}%
\pgfpathlineto{\pgfqpoint{14.767034in}{10.099678in}}%
\pgfpathlineto{\pgfqpoint{14.776439in}{10.098914in}}%
\pgfpathlineto{\pgfqpoint{14.785734in}{10.096021in}}%
\pgfpathlineto{\pgfqpoint{14.794338in}{10.091417in}}%
\pgfpathlineto{\pgfqpoint{14.809118in}{10.079822in}}%
\pgfpathlineto{\pgfqpoint{14.816536in}{10.074972in}}%
\pgfpathlineto{\pgfqpoint{14.824815in}{10.072071in}}%
\pgfpathlineto{\pgfqpoint{14.836992in}{10.070585in}}%
\pgfpathlineto{\pgfqpoint{14.858804in}{10.068663in}}%
\pgfpathlineto{\pgfqpoint{14.903682in}{10.059423in}}%
\pgfpathlineto{\pgfqpoint{14.936509in}{10.051362in}}%
\pgfpathlineto{\pgfqpoint{14.948640in}{10.051865in}}%
\pgfpathlineto{\pgfqpoint{14.969997in}{10.053767in}}%
\pgfpathlineto{\pgfqpoint{14.985138in}{10.051523in}}%
\pgfpathlineto{\pgfqpoint{15.000386in}{10.049932in}}%
\pgfpathlineto{\pgfqpoint{15.021804in}{10.050776in}}%
\pgfpathlineto{\pgfqpoint{15.065007in}{10.052251in}}%
\pgfpathlineto{\pgfqpoint{15.074149in}{10.050961in}}%
\pgfpathlineto{\pgfqpoint{15.079686in}{10.048704in}}%
\pgfpathlineto{\pgfqpoint{15.100404in}{10.036473in}}%
\pgfpathlineto{\pgfqpoint{15.121569in}{10.030945in}}%
\pgfpathlineto{\pgfqpoint{15.130256in}{10.028824in}}%
\pgfpathlineto{\pgfqpoint{15.136017in}{10.029535in}}%
\pgfpathlineto{\pgfqpoint{15.147620in}{10.034152in}}%
\pgfpathlineto{\pgfqpoint{15.156490in}{10.037353in}}%
\pgfpathlineto{\pgfqpoint{15.165564in}{10.037999in}}%
\pgfpathlineto{\pgfqpoint{15.177815in}{10.036015in}}%
\pgfpathlineto{\pgfqpoint{15.202053in}{10.031570in}}%
\pgfpathlineto{\pgfqpoint{15.223345in}{10.030190in}}%
\pgfpathlineto{\pgfqpoint{15.250855in}{10.028764in}}%
\pgfpathlineto{\pgfqpoint{15.281237in}{10.024364in}}%
\pgfpathlineto{\pgfqpoint{15.299071in}{10.019955in}}%
\pgfpathlineto{\pgfqpoint{15.313193in}{10.014077in}}%
\pgfpathlineto{\pgfqpoint{15.327367in}{10.008355in}}%
\pgfpathlineto{\pgfqpoint{15.339392in}{10.005984in}}%
\pgfpathlineto{\pgfqpoint{15.354766in}{10.005540in}}%
\pgfpathlineto{\pgfqpoint{15.379193in}{10.005335in}}%
\pgfpathlineto{\pgfqpoint{15.391173in}{10.002702in}}%
\pgfpathlineto{\pgfqpoint{15.423216in}{9.992831in}}%
\pgfpathlineto{\pgfqpoint{15.468939in}{9.987902in}}%
\pgfpathlineto{\pgfqpoint{15.510647in}{9.978432in}}%
\pgfpathlineto{\pgfqpoint{15.531737in}{9.974432in}}%
\pgfpathlineto{\pgfqpoint{15.561611in}{9.967857in}}%
\pgfpathlineto{\pgfqpoint{15.579912in}{9.966870in}}%
\pgfpathlineto{\pgfqpoint{15.656631in}{9.967064in}}%
\pgfpathlineto{\pgfqpoint{15.668842in}{9.966973in}}%
\pgfpathlineto{\pgfqpoint{15.677621in}{9.965019in}}%
\pgfpathlineto{\pgfqpoint{15.691630in}{9.958691in}}%
\pgfpathlineto{\pgfqpoint{15.708523in}{9.951306in}}%
\pgfpathlineto{\pgfqpoint{15.723255in}{9.947140in}}%
\pgfpathlineto{\pgfqpoint{15.735615in}{9.945406in}}%
\pgfpathlineto{\pgfqpoint{15.744724in}{9.946186in}}%
\pgfpathlineto{\pgfqpoint{15.753100in}{9.949850in}}%
\pgfpathlineto{\pgfqpoint{15.774412in}{9.962108in}}%
\pgfpathlineto{\pgfqpoint{15.780280in}{9.962594in}}%
\pgfpathlineto{\pgfqpoint{15.789382in}{9.960678in}}%
\pgfpathlineto{\pgfqpoint{15.798154in}{9.956535in}}%
\pgfpathlineto{\pgfqpoint{15.813491in}{9.945805in}}%
\pgfpathlineto{\pgfqpoint{15.823868in}{9.940179in}}%
\pgfpathlineto{\pgfqpoint{15.835593in}{9.937496in}}%
\pgfpathlineto{\pgfqpoint{15.854663in}{9.936300in}}%
\pgfpathlineto{\pgfqpoint{15.863987in}{9.936927in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{9.937717in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{9.937717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.880684in}{11.375388in}}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{11.247804in}}%
\pgfpathlineto{\pgfqpoint{15.829459in}{11.242041in}}%
\pgfpathlineto{\pgfqpoint{15.669051in}{11.215959in}}%
\pgfpathlineto{\pgfqpoint{15.513296in}{11.188898in}}%
\pgfpathlineto{\pgfqpoint{15.362316in}{11.161102in}}%
\pgfpathlineto{\pgfqpoint{15.216480in}{11.132204in}}%
\pgfpathlineto{\pgfqpoint{15.075786in}{11.102204in}}%
\pgfpathlineto{\pgfqpoint{14.940480in}{11.070857in}}%
\pgfpathlineto{\pgfqpoint{14.810806in}{11.038286in}}%
\pgfpathlineto{\pgfqpoint{14.686888in}{11.004245in}}%
\pgfpathlineto{\pgfqpoint{14.568969in}{10.968612in}}%
\pgfpathlineto{\pgfqpoint{14.457173in}{10.931388in}}%
\pgfpathlineto{\pgfqpoint{14.351867in}{10.892571in}}%
\pgfpathlineto{\pgfqpoint{14.253051in}{10.852286in}}%
\pgfpathlineto{\pgfqpoint{14.160969in}{10.810531in}}%
\pgfpathlineto{\pgfqpoint{14.076724in}{10.765959in}}%
\pgfpathlineto{\pgfqpoint{14.002276in}{10.716245in}}%
\pgfpathlineto{\pgfqpoint{13.940929in}{10.659306in}}%
\pgfpathlineto{\pgfqpoint{13.895990in}{10.595755in}}%
\pgfpathlineto{\pgfqpoint{13.869418in}{10.528898in}}%
\pgfpathlineto{\pgfqpoint{13.860969in}{10.463265in}}%
\pgfpathlineto{\pgfqpoint{13.873704in}{10.400082in}}%
\pgfpathlineto{\pgfqpoint{13.919133in}{10.347061in}}%
\pgfpathlineto{\pgfqpoint{13.985378in}{10.309347in}}%
\pgfpathlineto{\pgfqpoint{14.061173in}{10.277755in}}%
\pgfpathlineto{\pgfqpoint{14.144071in}{10.249102in}}%
\pgfpathlineto{\pgfqpoint{14.233582in}{10.222531in}}%
\pgfpathlineto{\pgfqpoint{14.329214in}{10.197673in}}%
\pgfpathlineto{\pgfqpoint{14.430969in}{10.173918in}}%
\pgfpathlineto{\pgfqpoint{14.538480in}{10.151143in}}%
\pgfpathlineto{\pgfqpoint{14.651622in}{10.128857in}}%
\pgfpathlineto{\pgfqpoint{14.770276in}{10.107061in}}%
\pgfpathlineto{\pgfqpoint{14.894194in}{10.085633in}}%
\pgfpathlineto{\pgfqpoint{15.023500in}{10.064694in}}%
\pgfpathlineto{\pgfqpoint{15.157949in}{10.044245in}}%
\pgfpathlineto{\pgfqpoint{15.297296in}{10.024408in}}%
\pgfpathlineto{\pgfqpoint{15.441663in}{10.005061in}}%
\pgfpathlineto{\pgfqpoint{15.590684in}{9.986204in}}%
\pgfpathlineto{\pgfqpoint{15.744357in}{9.967714in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{9.953828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{11.247942in}}%
\pgfpathlineto{\pgfqpoint{18.994808in}{11.216687in}}%
\pgfpathlineto{\pgfqpoint{18.816938in}{11.185711in}}%
\pgfpathlineto{\pgfqpoint{18.648474in}{11.154310in}}%
\pgfpathlineto{\pgfqpoint{18.498494in}{11.124031in}}%
\pgfpathlineto{\pgfqpoint{18.363942in}{11.094735in}}%
\pgfpathlineto{\pgfqpoint{18.235870in}{11.064530in}}%
\pgfpathlineto{\pgfqpoint{18.117248in}{11.034335in}}%
\pgfpathlineto{\pgfqpoint{18.011052in}{11.005032in}}%
\pgfpathlineto{\pgfqpoint{17.911376in}{10.975200in}}%
\pgfpathlineto{\pgfqpoint{17.818213in}{10.945031in}}%
\pgfpathlineto{\pgfqpoint{17.737386in}{10.916598in}}%
\pgfpathlineto{\pgfqpoint{17.645803in}{10.881929in}}%
\pgfpathlineto{\pgfqpoint{17.583550in}{10.856293in}}%
\pgfpathlineto{\pgfqpoint{17.525077in}{10.829495in}}%
\pgfpathlineto{\pgfqpoint{17.474720in}{10.807373in}}%
\pgfpathlineto{\pgfqpoint{17.435563in}{10.790440in}}%
\pgfpathlineto{\pgfqpoint{17.416837in}{10.779949in}}%
\pgfpathlineto{\pgfqpoint{17.401623in}{10.768922in}}%
\pgfpathlineto{\pgfqpoint{17.376986in}{10.749398in}}%
\pgfpathlineto{\pgfqpoint{17.368381in}{10.747227in}}%
\pgfpathlineto{\pgfqpoint{17.337864in}{10.745720in}}%
\pgfpathlineto{\pgfqpoint{17.329777in}{10.741176in}}%
\pgfpathlineto{\pgfqpoint{17.323568in}{10.734206in}}%
\pgfpathlineto{\pgfqpoint{17.317467in}{10.727504in}}%
\pgfpathlineto{\pgfqpoint{17.312259in}{10.724730in}}%
\pgfpathlineto{\pgfqpoint{17.288913in}{10.716424in}}%
\pgfpathlineto{\pgfqpoint{17.273627in}{10.706285in}}%
\pgfpathlineto{\pgfqpoint{17.262961in}{10.700226in}}%
\pgfpathlineto{\pgfqpoint{17.245497in}{10.693663in}}%
\pgfpathlineto{\pgfqpoint{17.241463in}{10.689521in}}%
\pgfpathlineto{\pgfqpoint{17.239032in}{10.683846in}}%
\pgfpathlineto{\pgfqpoint{17.238075in}{10.673990in}}%
\pgfpathlineto{\pgfqpoint{17.237717in}{10.664717in}}%
\pgfpathlineto{\pgfqpoint{17.235393in}{10.660067in}}%
\pgfpathlineto{\pgfqpoint{17.230828in}{10.656815in}}%
\pgfpathlineto{\pgfqpoint{17.207476in}{10.645261in}}%
\pgfpathlineto{\pgfqpoint{17.201442in}{10.638310in}}%
\pgfpathlineto{\pgfqpoint{17.195627in}{10.627502in}}%
\pgfpathlineto{\pgfqpoint{17.188975in}{10.613806in}}%
\pgfpathlineto{\pgfqpoint{17.181645in}{10.604173in}}%
\pgfpathlineto{\pgfqpoint{17.163522in}{10.582788in}}%
\pgfpathlineto{\pgfqpoint{17.157859in}{10.571912in}}%
\pgfpathlineto{\pgfqpoint{17.155771in}{10.563040in}}%
\pgfpathlineto{\pgfqpoint{17.153023in}{10.548026in}}%
\pgfpathlineto{\pgfqpoint{17.143220in}{10.522596in}}%
\pgfpathlineto{\pgfqpoint{17.143218in}{10.507133in}}%
\pgfpathlineto{\pgfqpoint{17.144713in}{10.476509in}}%
\pgfpathlineto{\pgfqpoint{17.147166in}{10.461370in}}%
\pgfpathlineto{\pgfqpoint{17.145874in}{10.452273in}}%
\pgfpathlineto{\pgfqpoint{17.144393in}{10.443251in}}%
\pgfpathlineto{\pgfqpoint{17.145232in}{10.437338in}}%
\pgfpathlineto{\pgfqpoint{17.151869in}{10.419895in}}%
\pgfpathlineto{\pgfqpoint{17.158923in}{10.403083in}}%
\pgfpathlineto{\pgfqpoint{17.169380in}{10.380855in}}%
\pgfpathlineto{\pgfqpoint{17.175200in}{10.370166in}}%
\pgfpathlineto{\pgfqpoint{17.183281in}{10.360935in}}%
\pgfpathlineto{\pgfqpoint{17.197193in}{10.348953in}}%
\pgfpathlineto{\pgfqpoint{17.241536in}{10.316219in}}%
\pgfpathlineto{\pgfqpoint{17.250265in}{10.313907in}}%
\pgfpathlineto{\pgfqpoint{17.271521in}{10.310701in}}%
\pgfpathlineto{\pgfqpoint{17.285588in}{10.304577in}}%
\pgfpathlineto{\pgfqpoint{17.308332in}{10.295490in}}%
\pgfpathlineto{\pgfqpoint{17.322281in}{10.289197in}}%
\pgfpathlineto{\pgfqpoint{17.343486in}{10.277202in}}%
\pgfpathlineto{\pgfqpoint{17.373062in}{10.269174in}}%
\pgfpathlineto{\pgfqpoint{17.388269in}{10.267665in}}%
\pgfpathlineto{\pgfqpoint{17.396442in}{10.263570in}}%
\pgfpathlineto{\pgfqpoint{17.429451in}{10.241266in}}%
\pgfpathlineto{\pgfqpoint{17.438275in}{10.238701in}}%
\pgfpathlineto{\pgfqpoint{17.450444in}{10.237683in}}%
\pgfpathlineto{\pgfqpoint{17.468812in}{10.236269in}}%
\pgfpathlineto{\pgfqpoint{17.483699in}{10.232658in}}%
\pgfpathlineto{\pgfqpoint{17.530277in}{10.217811in}}%
\pgfpathlineto{\pgfqpoint{17.605497in}{10.204079in}}%
\pgfpathlineto{\pgfqpoint{17.616138in}{10.198160in}}%
\pgfpathlineto{\pgfqpoint{17.629389in}{10.190375in}}%
\pgfpathlineto{\pgfqpoint{17.641030in}{10.186489in}}%
\pgfpathlineto{\pgfqpoint{17.653127in}{10.184672in}}%
\pgfpathlineto{\pgfqpoint{17.671529in}{10.184378in}}%
\pgfpathlineto{\pgfqpoint{17.695992in}{10.183986in}}%
\pgfpathlineto{\pgfqpoint{17.720147in}{10.179832in}}%
\pgfpathlineto{\pgfqpoint{17.747052in}{10.174021in}}%
\pgfpathlineto{\pgfqpoint{17.779219in}{10.164327in}}%
\pgfpathlineto{\pgfqpoint{17.800283in}{10.160398in}}%
\pgfpathlineto{\pgfqpoint{17.811753in}{10.156047in}}%
\pgfpathlineto{\pgfqpoint{17.833779in}{10.145533in}}%
\pgfpathlineto{\pgfqpoint{17.842916in}{10.144716in}}%
\pgfpathlineto{\pgfqpoint{17.879715in}{10.144170in}}%
\pgfpathlineto{\pgfqpoint{17.910195in}{10.141509in}}%
\pgfpathlineto{\pgfqpoint{17.928301in}{10.138966in}}%
\pgfpathlineto{\pgfqpoint{17.997211in}{10.124083in}}%
\pgfpathlineto{\pgfqpoint{18.079197in}{10.099566in}}%
\pgfpathlineto{\pgfqpoint{18.124536in}{10.092834in}}%
\pgfpathlineto{\pgfqpoint{18.145469in}{10.088301in}}%
\pgfpathlineto{\pgfqpoint{18.196764in}{10.079696in}}%
\pgfpathlineto{\pgfqpoint{18.223713in}{10.074030in}}%
\pgfpathlineto{\pgfqpoint{18.245058in}{10.072389in}}%
\pgfpathlineto{\pgfqpoint{18.287984in}{10.070957in}}%
\pgfpathlineto{\pgfqpoint{18.299619in}{10.067480in}}%
\pgfpathlineto{\pgfqpoint{18.318914in}{10.058037in}}%
\pgfpathlineto{\pgfqpoint{18.341432in}{10.048061in}}%
\pgfpathlineto{\pgfqpoint{18.350404in}{10.045715in}}%
\pgfpathlineto{\pgfqpoint{18.359417in}{10.045716in}}%
\pgfpathlineto{\pgfqpoint{18.368293in}{10.048181in}}%
\pgfpathlineto{\pgfqpoint{18.399972in}{10.059346in}}%
\pgfpathlineto{\pgfqpoint{18.411838in}{10.060378in}}%
\pgfpathlineto{\pgfqpoint{18.426879in}{10.059091in}}%
\pgfpathlineto{\pgfqpoint{18.445145in}{10.054897in}}%
\pgfpathlineto{\pgfqpoint{18.512432in}{10.036328in}}%
\pgfpathlineto{\pgfqpoint{18.542749in}{10.031620in}}%
\pgfpathlineto{\pgfqpoint{18.588050in}{10.027122in}}%
\pgfpathlineto{\pgfqpoint{18.654550in}{10.020395in}}%
\pgfpathlineto{\pgfqpoint{18.730411in}{10.009788in}}%
\pgfpathlineto{\pgfqpoint{18.833654in}{9.995740in}}%
\pgfpathlineto{\pgfqpoint{19.088810in}{9.965024in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{9.953725in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{9.953725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.202112in}{11.375388in}}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{11.247804in}}%
\pgfpathlineto{\pgfqpoint{19.150888in}{11.242041in}}%
\pgfpathlineto{\pgfqpoint{18.990480in}{11.215959in}}%
\pgfpathlineto{\pgfqpoint{18.834724in}{11.188898in}}%
\pgfpathlineto{\pgfqpoint{18.683745in}{11.161102in}}%
\pgfpathlineto{\pgfqpoint{18.537908in}{11.132204in}}%
\pgfpathlineto{\pgfqpoint{18.397214in}{11.102204in}}%
\pgfpathlineto{\pgfqpoint{18.261908in}{11.070857in}}%
\pgfpathlineto{\pgfqpoint{18.132235in}{11.038286in}}%
\pgfpathlineto{\pgfqpoint{18.008316in}{11.004245in}}%
\pgfpathlineto{\pgfqpoint{17.890398in}{10.968612in}}%
\pgfpathlineto{\pgfqpoint{17.778602in}{10.931388in}}%
\pgfpathlineto{\pgfqpoint{17.673296in}{10.892571in}}%
\pgfpathlineto{\pgfqpoint{17.574480in}{10.852286in}}%
\pgfpathlineto{\pgfqpoint{17.482398in}{10.810531in}}%
\pgfpathlineto{\pgfqpoint{17.398153in}{10.765959in}}%
\pgfpathlineto{\pgfqpoint{17.323704in}{10.716245in}}%
\pgfpathlineto{\pgfqpoint{17.262357in}{10.659306in}}%
\pgfpathlineto{\pgfqpoint{17.217418in}{10.595755in}}%
\pgfpathlineto{\pgfqpoint{17.190847in}{10.528898in}}%
\pgfpathlineto{\pgfqpoint{17.182398in}{10.463265in}}%
\pgfpathlineto{\pgfqpoint{17.195133in}{10.400082in}}%
\pgfpathlineto{\pgfqpoint{17.240561in}{10.347061in}}%
\pgfpathlineto{\pgfqpoint{17.306806in}{10.309347in}}%
\pgfpathlineto{\pgfqpoint{17.382602in}{10.277755in}}%
\pgfpathlineto{\pgfqpoint{17.465500in}{10.249102in}}%
\pgfpathlineto{\pgfqpoint{17.555010in}{10.222531in}}%
\pgfpathlineto{\pgfqpoint{17.650643in}{10.197673in}}%
\pgfpathlineto{\pgfqpoint{17.752398in}{10.173918in}}%
\pgfpathlineto{\pgfqpoint{17.859908in}{10.151143in}}%
\pgfpathlineto{\pgfqpoint{17.973051in}{10.128857in}}%
\pgfpathlineto{\pgfqpoint{18.091704in}{10.107061in}}%
\pgfpathlineto{\pgfqpoint{18.215622in}{10.085633in}}%
\pgfpathlineto{\pgfqpoint{18.344929in}{10.064694in}}%
\pgfpathlineto{\pgfqpoint{18.479378in}{10.044245in}}%
\pgfpathlineto{\pgfqpoint{18.618724in}{10.024408in}}%
\pgfpathlineto{\pgfqpoint{18.763092in}{10.005061in}}%
\pgfpathlineto{\pgfqpoint{18.912112in}{9.986204in}}%
\pgfpathlineto{\pgfqpoint{19.065786in}{9.967714in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{9.953828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{11.247942in}}%
\pgfpathlineto{\pgfqpoint{22.316245in}{11.216688in}}%
\pgfpathlineto{\pgfqpoint{22.138377in}{11.185713in}}%
\pgfpathlineto{\pgfqpoint{21.969914in}{11.154312in}}%
\pgfpathlineto{\pgfqpoint{21.819935in}{11.124033in}}%
\pgfpathlineto{\pgfqpoint{21.685383in}{11.094737in}}%
\pgfpathlineto{\pgfqpoint{21.557312in}{11.064533in}}%
\pgfpathlineto{\pgfqpoint{21.438691in}{11.034338in}}%
\pgfpathlineto{\pgfqpoint{21.332496in}{11.005036in}}%
\pgfpathlineto{\pgfqpoint{21.232818in}{10.975210in}}%
\pgfpathlineto{\pgfqpoint{21.139669in}{10.945010in}}%
\pgfpathlineto{\pgfqpoint{21.053050in}{10.914576in}}%
\pgfpathlineto{\pgfqpoint{20.975852in}{10.885156in}}%
\pgfpathlineto{\pgfqpoint{20.893778in}{10.851382in}}%
\pgfpathlineto{\pgfqpoint{20.829378in}{10.822888in}}%
\pgfpathlineto{\pgfqpoint{20.785573in}{10.801183in}}%
\pgfpathlineto{\pgfqpoint{20.685572in}{10.747573in}}%
\pgfpathlineto{\pgfqpoint{20.665111in}{10.734098in}}%
\pgfpathlineto{\pgfqpoint{20.650998in}{10.722211in}}%
\pgfpathlineto{\pgfqpoint{20.639497in}{10.712272in}}%
\pgfpathlineto{\pgfqpoint{20.633175in}{10.712345in}}%
\pgfpathlineto{\pgfqpoint{20.624274in}{10.715795in}}%
\pgfpathlineto{\pgfqpoint{20.603314in}{10.727643in}}%
\pgfpathlineto{\pgfqpoint{20.591182in}{10.729096in}}%
\pgfpathlineto{\pgfqpoint{20.575709in}{10.730629in}}%
\pgfpathlineto{\pgfqpoint{20.563924in}{10.733897in}}%
\pgfpathlineto{\pgfqpoint{20.546447in}{10.739620in}}%
\pgfpathlineto{\pgfqpoint{20.539989in}{10.739063in}}%
\pgfpathlineto{\pgfqpoint{20.521661in}{10.733651in}}%
\pgfpathlineto{\pgfqpoint{20.518306in}{10.736062in}}%
\pgfpathlineto{\pgfqpoint{20.516677in}{10.741521in}}%
\pgfpathlineto{\pgfqpoint{20.512844in}{10.771177in}}%
\pgfpathlineto{\pgfqpoint{20.508531in}{10.778841in}}%
\pgfpathlineto{\pgfqpoint{20.487082in}{10.808832in}}%
\pgfpathlineto{\pgfqpoint{20.477344in}{10.824401in}}%
\pgfpathlineto{\pgfqpoint{20.470864in}{10.831001in}}%
\pgfpathlineto{\pgfqpoint{20.463062in}{10.835899in}}%
\pgfpathlineto{\pgfqpoint{20.454183in}{10.838408in}}%
\pgfpathlineto{\pgfqpoint{20.444771in}{10.837947in}}%
\pgfpathlineto{\pgfqpoint{20.426694in}{10.834014in}}%
\pgfpathlineto{\pgfqpoint{20.421475in}{10.835966in}}%
\pgfpathlineto{\pgfqpoint{20.403134in}{10.847601in}}%
\pgfpathlineto{\pgfqpoint{20.396891in}{10.847673in}}%
\pgfpathlineto{\pgfqpoint{20.387837in}{10.845252in}}%
\pgfpathlineto{\pgfqpoint{20.361297in}{10.833657in}}%
\pgfpathlineto{\pgfqpoint{20.356607in}{10.835100in}}%
\pgfpathlineto{\pgfqpoint{20.353962in}{10.839988in}}%
\pgfpathlineto{\pgfqpoint{20.350237in}{10.849289in}}%
\pgfpathlineto{\pgfqpoint{20.345521in}{10.853604in}}%
\pgfpathlineto{\pgfqpoint{20.339437in}{10.855465in}}%
\pgfpathlineto{\pgfqpoint{20.333348in}{10.854817in}}%
\pgfpathlineto{\pgfqpoint{20.325054in}{10.850706in}}%
\pgfpathlineto{\pgfqpoint{20.316854in}{10.846613in}}%
\pgfpathlineto{\pgfqpoint{20.308006in}{10.845232in}}%
\pgfpathlineto{\pgfqpoint{20.295220in}{10.846154in}}%
\pgfpathlineto{\pgfqpoint{20.285454in}{10.846774in}}%
\pgfpathlineto{\pgfqpoint{20.279760in}{10.845436in}}%
\pgfpathlineto{\pgfqpoint{20.275352in}{10.841649in}}%
\pgfpathlineto{\pgfqpoint{20.272309in}{10.836058in}}%
\pgfpathlineto{\pgfqpoint{20.269309in}{10.824238in}}%
\pgfpathlineto{\pgfqpoint{20.266762in}{10.814716in}}%
\pgfpathlineto{\pgfqpoint{20.263410in}{10.809123in}}%
\pgfpathlineto{\pgfqpoint{20.261073in}{10.807645in}}%
\pgfpathlineto{\pgfqpoint{20.255097in}{10.808399in}}%
\pgfpathlineto{\pgfqpoint{20.245882in}{10.811890in}}%
\pgfpathlineto{\pgfqpoint{20.243649in}{10.811480in}}%
\pgfpathlineto{\pgfqpoint{20.241036in}{10.806859in}}%
\pgfpathlineto{\pgfqpoint{20.238154in}{10.786595in}}%
\pgfpathlineto{\pgfqpoint{20.236095in}{10.768907in}}%
\pgfpathlineto{\pgfqpoint{20.236965in}{10.759626in}}%
\pgfpathlineto{\pgfqpoint{20.239289in}{10.754033in}}%
\pgfpathlineto{\pgfqpoint{20.246729in}{10.740689in}}%
\pgfpathlineto{\pgfqpoint{20.254041in}{10.723841in}}%
\pgfpathlineto{\pgfqpoint{20.259813in}{10.716617in}}%
\pgfpathlineto{\pgfqpoint{20.269131in}{10.708686in}}%
\pgfpathlineto{\pgfqpoint{20.283467in}{10.697095in}}%
\pgfpathlineto{\pgfqpoint{20.289019in}{10.689761in}}%
\pgfpathlineto{\pgfqpoint{20.292349in}{10.681303in}}%
\pgfpathlineto{\pgfqpoint{20.297639in}{10.663642in}}%
\pgfpathlineto{\pgfqpoint{20.304253in}{10.646558in}}%
\pgfpathlineto{\pgfqpoint{20.312530in}{10.617067in}}%
\pgfpathlineto{\pgfqpoint{20.316923in}{10.608833in}}%
\pgfpathlineto{\pgfqpoint{20.321353in}{10.604468in}}%
\pgfpathlineto{\pgfqpoint{20.327568in}{10.601641in}}%
\pgfpathlineto{\pgfqpoint{20.336387in}{10.598778in}}%
\pgfpathlineto{\pgfqpoint{20.337217in}{10.597242in}}%
\pgfpathlineto{\pgfqpoint{20.335118in}{10.592786in}}%
\pgfpathlineto{\pgfqpoint{20.325958in}{10.581005in}}%
\pgfpathlineto{\pgfqpoint{20.323011in}{10.572104in}}%
\pgfpathlineto{\pgfqpoint{20.319848in}{10.560760in}}%
\pgfpathlineto{\pgfqpoint{20.309316in}{10.535116in}}%
\pgfpathlineto{\pgfqpoint{20.301539in}{10.508761in}}%
\pgfpathlineto{\pgfqpoint{20.295029in}{10.497938in}}%
\pgfpathlineto{\pgfqpoint{20.290285in}{10.489964in}}%
\pgfpathlineto{\pgfqpoint{20.288741in}{10.484394in}}%
\pgfpathlineto{\pgfqpoint{20.289616in}{10.475455in}}%
\pgfpathlineto{\pgfqpoint{20.292197in}{10.460060in}}%
\pgfpathlineto{\pgfqpoint{20.291027in}{10.441640in}}%
\pgfpathlineto{\pgfqpoint{20.291037in}{10.429380in}}%
\pgfpathlineto{\pgfqpoint{20.292836in}{10.420538in}}%
\pgfpathlineto{\pgfqpoint{20.301728in}{10.391298in}}%
\pgfpathlineto{\pgfqpoint{20.299470in}{10.382235in}}%
\pgfpathlineto{\pgfqpoint{20.297300in}{10.373332in}}%
\pgfpathlineto{\pgfqpoint{20.297914in}{10.367584in}}%
\pgfpathlineto{\pgfqpoint{20.301815in}{10.359220in}}%
\pgfpathlineto{\pgfqpoint{20.318629in}{10.333211in}}%
\pgfpathlineto{\pgfqpoint{20.330905in}{10.319527in}}%
\pgfpathlineto{\pgfqpoint{20.333182in}{10.313988in}}%
\pgfpathlineto{\pgfqpoint{20.334210in}{10.304689in}}%
\pgfpathlineto{\pgfqpoint{20.333413in}{10.285980in}}%
\pgfpathlineto{\pgfqpoint{20.336380in}{10.280929in}}%
\pgfpathlineto{\pgfqpoint{20.342004in}{10.273567in}}%
\pgfpathlineto{\pgfqpoint{20.343555in}{10.267770in}}%
\pgfpathlineto{\pgfqpoint{20.343206in}{10.258259in}}%
\pgfpathlineto{\pgfqpoint{20.338607in}{10.218657in}}%
\pgfpathlineto{\pgfqpoint{20.337036in}{10.191193in}}%
\pgfpathlineto{\pgfqpoint{20.339823in}{10.182335in}}%
\pgfpathlineto{\pgfqpoint{20.344516in}{10.174340in}}%
\pgfpathlineto{\pgfqpoint{20.366178in}{10.148377in}}%
\pgfpathlineto{\pgfqpoint{20.370953in}{10.144813in}}%
\pgfpathlineto{\pgfqpoint{20.392556in}{10.133966in}}%
\pgfpathlineto{\pgfqpoint{20.405445in}{10.120491in}}%
\pgfpathlineto{\pgfqpoint{20.411102in}{10.117602in}}%
\pgfpathlineto{\pgfqpoint{20.417207in}{10.116503in}}%
\pgfpathlineto{\pgfqpoint{20.423342in}{10.117617in}}%
\pgfpathlineto{\pgfqpoint{20.434972in}{10.120682in}}%
\pgfpathlineto{\pgfqpoint{20.440334in}{10.118846in}}%
\pgfpathlineto{\pgfqpoint{20.447781in}{10.112571in}}%
\pgfpathlineto{\pgfqpoint{20.459164in}{10.101108in}}%
\pgfpathlineto{\pgfqpoint{20.464226in}{10.098302in}}%
\pgfpathlineto{\pgfqpoint{20.473151in}{10.096952in}}%
\pgfpathlineto{\pgfqpoint{20.491950in}{10.096070in}}%
\pgfpathlineto{\pgfqpoint{20.500381in}{10.092824in}}%
\pgfpathlineto{\pgfqpoint{20.510924in}{10.086682in}}%
\pgfpathlineto{\pgfqpoint{20.522717in}{10.084118in}}%
\pgfpathlineto{\pgfqpoint{20.532033in}{10.081131in}}%
\pgfpathlineto{\pgfqpoint{20.543872in}{10.076925in}}%
\pgfpathlineto{\pgfqpoint{20.549036in}{10.078113in}}%
\pgfpathlineto{\pgfqpoint{20.553489in}{10.082228in}}%
\pgfpathlineto{\pgfqpoint{20.558799in}{10.090724in}}%
\pgfpathlineto{\pgfqpoint{20.563416in}{10.102144in}}%
\pgfpathlineto{\pgfqpoint{20.565617in}{10.113924in}}%
\pgfpathlineto{\pgfqpoint{20.568327in}{10.132140in}}%
\pgfpathlineto{\pgfqpoint{20.576177in}{10.158312in}}%
\pgfpathlineto{\pgfqpoint{20.575636in}{10.176838in}}%
\pgfpathlineto{\pgfqpoint{20.576319in}{10.189395in}}%
\pgfpathlineto{\pgfqpoint{20.579444in}{10.201138in}}%
\pgfpathlineto{\pgfqpoint{20.585441in}{10.211423in}}%
\pgfpathlineto{\pgfqpoint{20.601968in}{10.233488in}}%
\pgfpathlineto{\pgfqpoint{20.607748in}{10.234302in}}%
\pgfpathlineto{\pgfqpoint{20.620435in}{10.234728in}}%
\pgfpathlineto{\pgfqpoint{20.626091in}{10.237064in}}%
\pgfpathlineto{\pgfqpoint{20.635992in}{10.244647in}}%
\pgfpathlineto{\pgfqpoint{20.648080in}{10.253768in}}%
\pgfpathlineto{\pgfqpoint{20.657298in}{10.257905in}}%
\pgfpathlineto{\pgfqpoint{20.663097in}{10.257911in}}%
\pgfpathlineto{\pgfqpoint{20.667258in}{10.254022in}}%
\pgfpathlineto{\pgfqpoint{20.672799in}{10.246297in}}%
\pgfpathlineto{\pgfqpoint{20.678026in}{10.244086in}}%
\pgfpathlineto{\pgfqpoint{20.687674in}{10.244381in}}%
\pgfpathlineto{\pgfqpoint{20.700680in}{10.245278in}}%
\pgfpathlineto{\pgfqpoint{20.712587in}{10.243568in}}%
\pgfpathlineto{\pgfqpoint{20.727065in}{10.238705in}}%
\pgfpathlineto{\pgfqpoint{20.746307in}{10.229124in}}%
\pgfpathlineto{\pgfqpoint{20.765826in}{10.220460in}}%
\pgfpathlineto{\pgfqpoint{20.780238in}{10.214745in}}%
\pgfpathlineto{\pgfqpoint{20.786254in}{10.214140in}}%
\pgfpathlineto{\pgfqpoint{20.804573in}{10.215385in}}%
\pgfpathlineto{\pgfqpoint{20.818440in}{10.209633in}}%
\pgfpathlineto{\pgfqpoint{20.827412in}{10.211812in}}%
\pgfpathlineto{\pgfqpoint{20.837400in}{10.213458in}}%
\pgfpathlineto{\pgfqpoint{20.843841in}{10.212576in}}%
\pgfpathlineto{\pgfqpoint{20.849170in}{10.209688in}}%
\pgfpathlineto{\pgfqpoint{20.858657in}{10.198900in}}%
\pgfpathlineto{\pgfqpoint{20.864481in}{10.198321in}}%
\pgfpathlineto{\pgfqpoint{20.874773in}{10.200184in}}%
\pgfpathlineto{\pgfqpoint{20.888456in}{10.202839in}}%
\pgfpathlineto{\pgfqpoint{20.897238in}{10.202051in}}%
\pgfpathlineto{\pgfqpoint{20.902009in}{10.199267in}}%
\pgfpathlineto{\pgfqpoint{20.907945in}{10.192315in}}%
\pgfpathlineto{\pgfqpoint{20.916154in}{10.182693in}}%
\pgfpathlineto{\pgfqpoint{20.923960in}{10.178009in}}%
\pgfpathlineto{\pgfqpoint{20.935936in}{10.174490in}}%
\pgfpathlineto{\pgfqpoint{20.954645in}{10.171850in}}%
\pgfpathlineto{\pgfqpoint{20.963763in}{10.172148in}}%
\pgfpathlineto{\pgfqpoint{20.972708in}{10.174719in}}%
\pgfpathlineto{\pgfqpoint{20.987192in}{10.179691in}}%
\pgfpathlineto{\pgfqpoint{20.992826in}{10.179317in}}%
\pgfpathlineto{\pgfqpoint{21.004301in}{10.175025in}}%
\pgfpathlineto{\pgfqpoint{21.013703in}{10.172090in}}%
\pgfpathlineto{\pgfqpoint{21.035462in}{10.168158in}}%
\pgfpathlineto{\pgfqpoint{21.039723in}{10.164876in}}%
\pgfpathlineto{\pgfqpoint{21.043906in}{10.156957in}}%
\pgfpathlineto{\pgfqpoint{21.047910in}{10.148251in}}%
\pgfpathlineto{\pgfqpoint{21.051915in}{10.143674in}}%
\pgfpathlineto{\pgfqpoint{21.057210in}{10.140543in}}%
\pgfpathlineto{\pgfqpoint{21.066471in}{10.138089in}}%
\pgfpathlineto{\pgfqpoint{21.079005in}{10.137687in}}%
\pgfpathlineto{\pgfqpoint{21.097113in}{10.137447in}}%
\pgfpathlineto{\pgfqpoint{21.124250in}{10.133020in}}%
\pgfpathlineto{\pgfqpoint{21.136471in}{10.134592in}}%
\pgfpathlineto{\pgfqpoint{21.157451in}{10.138750in}}%
\pgfpathlineto{\pgfqpoint{21.184959in}{10.138254in}}%
\pgfpathlineto{\pgfqpoint{21.196978in}{10.139850in}}%
\pgfpathlineto{\pgfqpoint{21.205690in}{10.137654in}}%
\pgfpathlineto{\pgfqpoint{21.234414in}{10.126039in}}%
\pgfpathlineto{\pgfqpoint{21.243617in}{10.125867in}}%
\pgfpathlineto{\pgfqpoint{21.255862in}{10.125929in}}%
\pgfpathlineto{\pgfqpoint{21.264369in}{10.123184in}}%
\pgfpathlineto{\pgfqpoint{21.286827in}{10.112861in}}%
\pgfpathlineto{\pgfqpoint{21.295951in}{10.111655in}}%
\pgfpathlineto{\pgfqpoint{21.320223in}{10.110379in}}%
\pgfpathlineto{\pgfqpoint{21.334544in}{10.104456in}}%
\pgfpathlineto{\pgfqpoint{21.342428in}{10.099698in}}%
\pgfpathlineto{\pgfqpoint{21.346573in}{10.095183in}}%
\pgfpathlineto{\pgfqpoint{21.355703in}{10.082830in}}%
\pgfpathlineto{\pgfqpoint{21.361135in}{10.080504in}}%
\pgfpathlineto{\pgfqpoint{21.367510in}{10.080322in}}%
\pgfpathlineto{\pgfqpoint{21.373855in}{10.081979in}}%
\pgfpathlineto{\pgfqpoint{21.387531in}{10.088334in}}%
\pgfpathlineto{\pgfqpoint{21.396567in}{10.088036in}}%
\pgfpathlineto{\pgfqpoint{21.430015in}{10.081781in}}%
\pgfpathlineto{\pgfqpoint{21.445916in}{10.072461in}}%
\pgfpathlineto{\pgfqpoint{21.474094in}{10.058462in}}%
\pgfpathlineto{\pgfqpoint{21.479658in}{10.058070in}}%
\pgfpathlineto{\pgfqpoint{21.484689in}{10.060772in}}%
\pgfpathlineto{\pgfqpoint{21.495132in}{10.068187in}}%
\pgfpathlineto{\pgfqpoint{21.501178in}{10.069772in}}%
\pgfpathlineto{\pgfqpoint{21.507453in}{10.069695in}}%
\pgfpathlineto{\pgfqpoint{21.516597in}{10.066779in}}%
\pgfpathlineto{\pgfqpoint{21.528080in}{10.062180in}}%
\pgfpathlineto{\pgfqpoint{21.533720in}{10.062239in}}%
\pgfpathlineto{\pgfqpoint{21.557320in}{10.068864in}}%
\pgfpathlineto{\pgfqpoint{21.618588in}{10.067239in}}%
\pgfpathlineto{\pgfqpoint{21.626475in}{10.062844in}}%
\pgfpathlineto{\pgfqpoint{21.639182in}{10.054111in}}%
\pgfpathlineto{\pgfqpoint{21.647745in}{10.051248in}}%
\pgfpathlineto{\pgfqpoint{21.684069in}{10.044370in}}%
\pgfpathlineto{\pgfqpoint{21.692762in}{10.047348in}}%
\pgfpathlineto{\pgfqpoint{21.704286in}{10.051310in}}%
\pgfpathlineto{\pgfqpoint{21.710137in}{10.051027in}}%
\pgfpathlineto{\pgfqpoint{21.718977in}{10.048151in}}%
\pgfpathlineto{\pgfqpoint{21.742195in}{10.039056in}}%
\pgfpathlineto{\pgfqpoint{21.757222in}{10.036257in}}%
\pgfpathlineto{\pgfqpoint{21.772528in}{10.035819in}}%
\pgfpathlineto{\pgfqpoint{21.790768in}{10.037942in}}%
\pgfpathlineto{\pgfqpoint{21.806054in}{10.039741in}}%
\pgfpathlineto{\pgfqpoint{21.814873in}{10.037967in}}%
\pgfpathlineto{\pgfqpoint{21.838263in}{10.030321in}}%
\pgfpathlineto{\pgfqpoint{21.850577in}{10.029734in}}%
\pgfpathlineto{\pgfqpoint{21.875220in}{10.030323in}}%
\pgfpathlineto{\pgfqpoint{21.883846in}{10.027868in}}%
\pgfpathlineto{\pgfqpoint{21.906592in}{10.018763in}}%
\pgfpathlineto{\pgfqpoint{21.939344in}{10.011337in}}%
\pgfpathlineto{\pgfqpoint{21.947358in}{10.006184in}}%
\pgfpathlineto{\pgfqpoint{21.955054in}{10.000905in}}%
\pgfpathlineto{\pgfqpoint{21.960468in}{9.999919in}}%
\pgfpathlineto{\pgfqpoint{21.969228in}{10.002526in}}%
\pgfpathlineto{\pgfqpoint{21.978397in}{10.005810in}}%
\pgfpathlineto{\pgfqpoint{21.987630in}{10.006365in}}%
\pgfpathlineto{\pgfqpoint{21.996765in}{10.004606in}}%
\pgfpathlineto{\pgfqpoint{22.014280in}{9.998171in}}%
\pgfpathlineto{\pgfqpoint{22.028792in}{9.993396in}}%
\pgfpathlineto{\pgfqpoint{22.041082in}{9.991603in}}%
\pgfpathlineto{\pgfqpoint{22.050285in}{9.992117in}}%
\pgfpathlineto{\pgfqpoint{22.062010in}{9.995623in}}%
\pgfpathlineto{\pgfqpoint{22.073633in}{9.999406in}}%
\pgfpathlineto{\pgfqpoint{22.082752in}{10.000111in}}%
\pgfpathlineto{\pgfqpoint{22.092005in}{9.998850in}}%
\pgfpathlineto{\pgfqpoint{22.100825in}{9.995738in}}%
\pgfpathlineto{\pgfqpoint{22.108237in}{9.990318in}}%
\pgfpathlineto{\pgfqpoint{22.120212in}{9.976503in}}%
\pgfpathlineto{\pgfqpoint{22.128532in}{9.973149in}}%
\pgfpathlineto{\pgfqpoint{22.143453in}{9.968543in}}%
\pgfpathlineto{\pgfqpoint{22.167711in}{9.955735in}}%
\pgfpathlineto{\pgfqpoint{22.179840in}{9.953683in}}%
\pgfpathlineto{\pgfqpoint{22.192116in}{9.953837in}}%
\pgfpathlineto{\pgfqpoint{22.207240in}{9.956697in}}%
\pgfpathlineto{\pgfqpoint{22.219277in}{9.958475in}}%
\pgfpathlineto{\pgfqpoint{22.231461in}{9.957399in}}%
\pgfpathlineto{\pgfqpoint{22.255727in}{9.954101in}}%
\pgfpathlineto{\pgfqpoint{22.267922in}{9.955342in}}%
\pgfpathlineto{\pgfqpoint{22.279749in}{9.958648in}}%
\pgfpathlineto{\pgfqpoint{22.299425in}{9.967119in}}%
\pgfpathlineto{\pgfqpoint{22.310909in}{9.971367in}}%
\pgfpathlineto{\pgfqpoint{22.320220in}{9.972681in}}%
\pgfpathlineto{\pgfqpoint{22.329476in}{9.971641in}}%
\pgfpathlineto{\pgfqpoint{22.337631in}{9.967794in}}%
\pgfpathlineto{\pgfqpoint{22.360144in}{9.951703in}}%
\pgfpathlineto{\pgfqpoint{22.369104in}{9.949433in}}%
\pgfpathlineto{\pgfqpoint{22.380887in}{9.946425in}}%
\pgfpathlineto{\pgfqpoint{22.388252in}{9.941019in}}%
\pgfpathlineto{\pgfqpoint{22.397917in}{9.933481in}}%
\pgfpathlineto{\pgfqpoint{22.406537in}{9.930824in}}%
\pgfpathlineto{\pgfqpoint{22.428430in}{9.928833in}}%
\pgfpathlineto{\pgfqpoint{22.437502in}{9.929099in}}%
\pgfpathlineto{\pgfqpoint{22.446239in}{9.931417in}}%
\pgfpathlineto{\pgfqpoint{22.463655in}{9.937270in}}%
\pgfpathlineto{\pgfqpoint{22.475865in}{9.938000in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{9.936723in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{9.936723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.523541in}{11.375388in}}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{11.247804in}}%
\pgfpathlineto{\pgfqpoint{22.472316in}{11.242041in}}%
\pgfpathlineto{\pgfqpoint{22.311908in}{11.215959in}}%
\pgfpathlineto{\pgfqpoint{22.156153in}{11.188898in}}%
\pgfpathlineto{\pgfqpoint{22.005173in}{11.161102in}}%
\pgfpathlineto{\pgfqpoint{21.859337in}{11.132204in}}%
\pgfpathlineto{\pgfqpoint{21.718643in}{11.102204in}}%
\pgfpathlineto{\pgfqpoint{21.583337in}{11.070857in}}%
\pgfpathlineto{\pgfqpoint{21.453663in}{11.038286in}}%
\pgfpathlineto{\pgfqpoint{21.329745in}{11.004245in}}%
\pgfpathlineto{\pgfqpoint{21.211827in}{10.968612in}}%
\pgfpathlineto{\pgfqpoint{21.100031in}{10.931388in}}%
\pgfpathlineto{\pgfqpoint{20.994724in}{10.892571in}}%
\pgfpathlineto{\pgfqpoint{20.895908in}{10.852286in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{10.810531in}}%
\pgfpathlineto{\pgfqpoint{20.719582in}{10.765959in}}%
\pgfpathlineto{\pgfqpoint{20.645133in}{10.716245in}}%
\pgfpathlineto{\pgfqpoint{20.583786in}{10.659306in}}%
\pgfpathlineto{\pgfqpoint{20.538847in}{10.595755in}}%
\pgfpathlineto{\pgfqpoint{20.512276in}{10.528898in}}%
\pgfpathlineto{\pgfqpoint{20.503827in}{10.463265in}}%
\pgfpathlineto{\pgfqpoint{20.516561in}{10.400082in}}%
\pgfpathlineto{\pgfqpoint{20.561990in}{10.347061in}}%
\pgfpathlineto{\pgfqpoint{20.628235in}{10.309347in}}%
\pgfpathlineto{\pgfqpoint{20.704031in}{10.277755in}}%
\pgfpathlineto{\pgfqpoint{20.786929in}{10.249102in}}%
\pgfpathlineto{\pgfqpoint{20.876439in}{10.222531in}}%
\pgfpathlineto{\pgfqpoint{20.972071in}{10.197673in}}%
\pgfpathlineto{\pgfqpoint{21.073827in}{10.173918in}}%
\pgfpathlineto{\pgfqpoint{21.181337in}{10.151143in}}%
\pgfpathlineto{\pgfqpoint{21.294480in}{10.128857in}}%
\pgfpathlineto{\pgfqpoint{21.413133in}{10.107061in}}%
\pgfpathlineto{\pgfqpoint{21.537051in}{10.085633in}}%
\pgfpathlineto{\pgfqpoint{21.666357in}{10.064694in}}%
\pgfpathlineto{\pgfqpoint{21.800806in}{10.044245in}}%
\pgfpathlineto{\pgfqpoint{21.940153in}{10.024408in}}%
\pgfpathlineto{\pgfqpoint{22.084520in}{10.005061in}}%
\pgfpathlineto{\pgfqpoint{22.233541in}{9.986204in}}%
\pgfpathlineto{\pgfqpoint{22.387214in}{9.967714in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{9.953828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{9.190800in}}%
\pgfpathlineto{\pgfqpoint{5.708969in}{9.159523in}}%
\pgfpathlineto{\pgfqpoint{5.531081in}{9.128542in}}%
\pgfpathlineto{\pgfqpoint{5.362600in}{9.097136in}}%
\pgfpathlineto{\pgfqpoint{5.212606in}{9.066850in}}%
\pgfpathlineto{\pgfqpoint{5.078037in}{9.037552in}}%
\pgfpathlineto{\pgfqpoint{4.952934in}{9.008057in}}%
\pgfpathlineto{\pgfqpoint{4.828347in}{8.976375in}}%
\pgfpathlineto{\pgfqpoint{4.730978in}{8.949544in}}%
\pgfpathlineto{\pgfqpoint{4.628527in}{8.918649in}}%
\pgfpathlineto{\pgfqpoint{4.517131in}{8.883788in}}%
\pgfpathlineto{\pgfqpoint{4.479694in}{8.870791in}}%
\pgfpathlineto{\pgfqpoint{4.474001in}{8.872610in}}%
\pgfpathlineto{\pgfqpoint{4.465107in}{8.881041in}}%
\pgfpathlineto{\pgfqpoint{4.458854in}{8.880788in}}%
\pgfpathlineto{\pgfqpoint{4.453765in}{8.876945in}}%
\pgfpathlineto{\pgfqpoint{4.448263in}{8.866178in}}%
\pgfpathlineto{\pgfqpoint{4.442854in}{8.863372in}}%
\pgfpathlineto{\pgfqpoint{4.436228in}{8.862485in}}%
\pgfpathlineto{\pgfqpoint{4.422964in}{8.863800in}}%
\pgfpathlineto{\pgfqpoint{4.413844in}{8.864229in}}%
\pgfpathlineto{\pgfqpoint{4.408466in}{8.862675in}}%
\pgfpathlineto{\pgfqpoint{4.403789in}{8.858880in}}%
\pgfpathlineto{\pgfqpoint{4.397035in}{8.852801in}}%
\pgfpathlineto{\pgfqpoint{4.391794in}{8.851825in}}%
\pgfpathlineto{\pgfqpoint{4.382830in}{8.854106in}}%
\pgfpathlineto{\pgfqpoint{4.369779in}{8.858320in}}%
\pgfpathlineto{\pgfqpoint{4.360061in}{8.858432in}}%
\pgfpathlineto{\pgfqpoint{4.354140in}{8.856742in}}%
\pgfpathlineto{\pgfqpoint{4.349018in}{8.853704in}}%
\pgfpathlineto{\pgfqpoint{4.342794in}{8.847135in}}%
\pgfpathlineto{\pgfqpoint{4.334387in}{8.837529in}}%
\pgfpathlineto{\pgfqpoint{4.329366in}{8.834002in}}%
\pgfpathlineto{\pgfqpoint{4.323701in}{8.832468in}}%
\pgfpathlineto{\pgfqpoint{4.302510in}{8.831552in}}%
\pgfpathlineto{\pgfqpoint{4.294622in}{8.826610in}}%
\pgfpathlineto{\pgfqpoint{4.279454in}{8.815759in}}%
\pgfpathlineto{\pgfqpoint{4.268504in}{8.810655in}}%
\pgfpathlineto{\pgfqpoint{4.256450in}{8.807701in}}%
\pgfpathlineto{\pgfqpoint{4.244402in}{8.804994in}}%
\pgfpathlineto{\pgfqpoint{4.239614in}{8.801456in}}%
\pgfpathlineto{\pgfqpoint{4.231150in}{8.792472in}}%
\pgfpathlineto{\pgfqpoint{4.225873in}{8.789942in}}%
\pgfpathlineto{\pgfqpoint{4.213482in}{8.788091in}}%
\pgfpathlineto{\pgfqpoint{4.204234in}{8.786237in}}%
\pgfpathlineto{\pgfqpoint{4.198821in}{8.783477in}}%
\pgfpathlineto{\pgfqpoint{4.187024in}{8.773795in}}%
\pgfpathlineto{\pgfqpoint{4.178105in}{8.771982in}}%
\pgfpathlineto{\pgfqpoint{4.168987in}{8.770082in}}%
\pgfpathlineto{\pgfqpoint{4.154630in}{8.764961in}}%
\pgfpathlineto{\pgfqpoint{4.139619in}{8.762277in}}%
\pgfpathlineto{\pgfqpoint{4.128565in}{8.756679in}}%
\pgfpathlineto{\pgfqpoint{4.121454in}{8.750700in}}%
\pgfpathlineto{\pgfqpoint{4.118552in}{8.745353in}}%
\pgfpathlineto{\pgfqpoint{4.115147in}{8.736883in}}%
\pgfpathlineto{\pgfqpoint{4.110788in}{8.732910in}}%
\pgfpathlineto{\pgfqpoint{4.099201in}{8.727495in}}%
\pgfpathlineto{\pgfqpoint{4.087664in}{8.723704in}}%
\pgfpathlineto{\pgfqpoint{4.069597in}{8.721838in}}%
\pgfpathlineto{\pgfqpoint{4.058727in}{8.716017in}}%
\pgfpathlineto{\pgfqpoint{4.048006in}{8.709386in}}%
\pgfpathlineto{\pgfqpoint{4.045238in}{8.704173in}}%
\pgfpathlineto{\pgfqpoint{4.042845in}{8.698533in}}%
\pgfpathlineto{\pgfqpoint{4.036730in}{8.691588in}}%
\pgfpathlineto{\pgfqpoint{4.027092in}{8.683640in}}%
\pgfpathlineto{\pgfqpoint{4.018904in}{8.680111in}}%
\pgfpathlineto{\pgfqpoint{4.006700in}{8.678751in}}%
\pgfpathlineto{\pgfqpoint{3.994414in}{8.676715in}}%
\pgfpathlineto{\pgfqpoint{3.985381in}{8.675356in}}%
\pgfpathlineto{\pgfqpoint{3.976244in}{8.676672in}}%
\pgfpathlineto{\pgfqpoint{3.967246in}{8.678456in}}%
\pgfpathlineto{\pgfqpoint{3.958644in}{8.677062in}}%
\pgfpathlineto{\pgfqpoint{3.949081in}{8.675661in}}%
\pgfpathlineto{\pgfqpoint{3.938931in}{8.676182in}}%
\pgfpathlineto{\pgfqpoint{3.936660in}{8.675166in}}%
\pgfpathlineto{\pgfqpoint{3.934782in}{8.669763in}}%
\pgfpathlineto{\pgfqpoint{3.932547in}{8.663928in}}%
\pgfpathlineto{\pgfqpoint{3.927990in}{8.659916in}}%
\pgfpathlineto{\pgfqpoint{3.917361in}{8.652897in}}%
\pgfpathlineto{\pgfqpoint{3.911854in}{8.645642in}}%
\pgfpathlineto{\pgfqpoint{3.904503in}{8.632236in}}%
\pgfpathlineto{\pgfqpoint{3.899990in}{8.624261in}}%
\pgfpathlineto{\pgfqpoint{3.895248in}{8.612956in}}%
\pgfpathlineto{\pgfqpoint{3.888080in}{8.606790in}}%
\pgfpathlineto{\pgfqpoint{3.884077in}{8.602528in}}%
\pgfpathlineto{\pgfqpoint{3.882990in}{8.596914in}}%
\pgfpathlineto{\pgfqpoint{3.884570in}{8.565562in}}%
\pgfpathlineto{\pgfqpoint{3.883249in}{8.559914in}}%
\pgfpathlineto{\pgfqpoint{3.877299in}{8.552839in}}%
\pgfpathlineto{\pgfqpoint{3.872001in}{8.545219in}}%
\pgfpathlineto{\pgfqpoint{3.856568in}{8.508510in}}%
\pgfpathlineto{\pgfqpoint{3.852826in}{8.493669in}}%
\pgfpathlineto{\pgfqpoint{3.849900in}{8.485013in}}%
\pgfpathlineto{\pgfqpoint{3.837048in}{8.457212in}}%
\pgfpathlineto{\pgfqpoint{3.836540in}{8.447981in}}%
\pgfpathlineto{\pgfqpoint{3.838972in}{8.439196in}}%
\pgfpathlineto{\pgfqpoint{3.841664in}{8.430352in}}%
\pgfpathlineto{\pgfqpoint{3.841759in}{8.421085in}}%
\pgfpathlineto{\pgfqpoint{3.838791in}{8.412264in}}%
\pgfpathlineto{\pgfqpoint{3.836777in}{8.406554in}}%
\pgfpathlineto{\pgfqpoint{3.836690in}{8.400636in}}%
\pgfpathlineto{\pgfqpoint{3.839258in}{8.391561in}}%
\pgfpathlineto{\pgfqpoint{3.845515in}{8.371044in}}%
\pgfpathlineto{\pgfqpoint{3.850693in}{8.350242in}}%
\pgfpathlineto{\pgfqpoint{3.853954in}{8.338503in}}%
\pgfpathlineto{\pgfqpoint{3.857335in}{8.320402in}}%
\pgfpathlineto{\pgfqpoint{3.858643in}{8.311438in}}%
\pgfpathlineto{\pgfqpoint{3.859431in}{8.292890in}}%
\pgfpathlineto{\pgfqpoint{3.861812in}{8.287255in}}%
\pgfpathlineto{\pgfqpoint{3.865822in}{8.282820in}}%
\pgfpathlineto{\pgfqpoint{3.871160in}{8.279676in}}%
\pgfpathlineto{\pgfqpoint{3.880432in}{8.277034in}}%
\pgfpathlineto{\pgfqpoint{3.892429in}{8.274540in}}%
\pgfpathlineto{\pgfqpoint{3.897360in}{8.271198in}}%
\pgfpathlineto{\pgfqpoint{3.905513in}{8.261774in}}%
\pgfpathlineto{\pgfqpoint{3.922690in}{8.240736in}}%
\pgfpathlineto{\pgfqpoint{3.936151in}{8.233287in}}%
\pgfpathlineto{\pgfqpoint{3.952400in}{8.219370in}}%
\pgfpathlineto{\pgfqpoint{3.960905in}{8.215814in}}%
\pgfpathlineto{\pgfqpoint{3.970151in}{8.214915in}}%
\pgfpathlineto{\pgfqpoint{3.979355in}{8.215056in}}%
\pgfpathlineto{\pgfqpoint{3.984768in}{8.213066in}}%
\pgfpathlineto{\pgfqpoint{3.989487in}{8.209126in}}%
\pgfpathlineto{\pgfqpoint{4.004503in}{8.193477in}}%
\pgfpathlineto{\pgfqpoint{4.019285in}{8.189680in}}%
\pgfpathlineto{\pgfqpoint{4.035566in}{8.180785in}}%
\pgfpathlineto{\pgfqpoint{4.044569in}{8.179054in}}%
\pgfpathlineto{\pgfqpoint{4.056782in}{8.179970in}}%
\pgfpathlineto{\pgfqpoint{4.075185in}{8.181183in}}%
\pgfpathlineto{\pgfqpoint{4.087274in}{8.180025in}}%
\pgfpathlineto{\pgfqpoint{4.095980in}{8.176762in}}%
\pgfpathlineto{\pgfqpoint{4.106876in}{8.170844in}}%
\pgfpathlineto{\pgfqpoint{4.112338in}{8.172367in}}%
\pgfpathlineto{\pgfqpoint{4.120914in}{8.176677in}}%
\pgfpathlineto{\pgfqpoint{4.130011in}{8.177709in}}%
\pgfpathlineto{\pgfqpoint{4.163564in}{8.175843in}}%
\pgfpathlineto{\pgfqpoint{4.174966in}{8.170898in}}%
\pgfpathlineto{\pgfqpoint{4.179837in}{8.167222in}}%
\pgfpathlineto{\pgfqpoint{4.184906in}{8.159405in}}%
\pgfpathlineto{\pgfqpoint{4.188246in}{8.154364in}}%
\pgfpathlineto{\pgfqpoint{4.192989in}{8.151089in}}%
\pgfpathlineto{\pgfqpoint{4.202204in}{8.149025in}}%
\pgfpathlineto{\pgfqpoint{4.226760in}{8.145954in}}%
\pgfpathlineto{\pgfqpoint{4.289275in}{8.131295in}}%
\pgfpathlineto{\pgfqpoint{4.301225in}{8.129109in}}%
\pgfpathlineto{\pgfqpoint{4.334762in}{8.125774in}}%
\pgfpathlineto{\pgfqpoint{4.364841in}{8.121543in}}%
\pgfpathlineto{\pgfqpoint{4.376244in}{8.117225in}}%
\pgfpathlineto{\pgfqpoint{4.388415in}{8.116165in}}%
\pgfpathlineto{\pgfqpoint{4.403959in}{8.115066in}}%
\pgfpathlineto{\pgfqpoint{4.412760in}{8.112579in}}%
\pgfpathlineto{\pgfqpoint{4.423316in}{8.106501in}}%
\pgfpathlineto{\pgfqpoint{4.431565in}{8.102221in}}%
\pgfpathlineto{\pgfqpoint{4.440473in}{8.100010in}}%
\pgfpathlineto{\pgfqpoint{4.452717in}{8.100582in}}%
\pgfpathlineto{\pgfqpoint{4.461862in}{8.100742in}}%
\pgfpathlineto{\pgfqpoint{4.470806in}{8.098687in}}%
\pgfpathlineto{\pgfqpoint{4.494348in}{8.091821in}}%
\pgfpathlineto{\pgfqpoint{4.506575in}{8.091723in}}%
\pgfpathlineto{\pgfqpoint{4.518788in}{8.091296in}}%
\pgfpathlineto{\pgfqpoint{4.572978in}{8.082652in}}%
\pgfpathlineto{\pgfqpoint{4.589161in}{8.080580in}}%
\pgfpathlineto{\pgfqpoint{4.594441in}{8.077961in}}%
\pgfpathlineto{\pgfqpoint{4.598064in}{8.073409in}}%
\pgfpathlineto{\pgfqpoint{4.603635in}{8.062387in}}%
\pgfpathlineto{\pgfqpoint{4.608213in}{8.058920in}}%
\pgfpathlineto{\pgfqpoint{4.614086in}{8.057095in}}%
\pgfpathlineto{\pgfqpoint{4.624084in}{8.056434in}}%
\pgfpathlineto{\pgfqpoint{4.661091in}{8.056622in}}%
\pgfpathlineto{\pgfqpoint{4.676551in}{8.056591in}}%
\pgfpathlineto{\pgfqpoint{4.688691in}{8.056099in}}%
\pgfpathlineto{\pgfqpoint{4.700312in}{8.052293in}}%
\pgfpathlineto{\pgfqpoint{4.720375in}{8.044602in}}%
\pgfpathlineto{\pgfqpoint{4.732335in}{8.042603in}}%
\pgfpathlineto{\pgfqpoint{4.759764in}{8.039669in}}%
\pgfpathlineto{\pgfqpoint{4.767278in}{8.034318in}}%
\pgfpathlineto{\pgfqpoint{4.775174in}{8.025088in}}%
\pgfpathlineto{\pgfqpoint{4.785109in}{8.012593in}}%
\pgfpathlineto{\pgfqpoint{4.790418in}{8.010296in}}%
\pgfpathlineto{\pgfqpoint{4.796528in}{8.011212in}}%
\pgfpathlineto{\pgfqpoint{4.802000in}{8.014409in}}%
\pgfpathlineto{\pgfqpoint{4.809231in}{8.019933in}}%
\pgfpathlineto{\pgfqpoint{4.814902in}{8.021721in}}%
\pgfpathlineto{\pgfqpoint{4.827467in}{8.021859in}}%
\pgfpathlineto{\pgfqpoint{4.842741in}{8.022375in}}%
\pgfpathlineto{\pgfqpoint{4.851904in}{8.022881in}}%
\pgfpathlineto{\pgfqpoint{4.860591in}{8.020570in}}%
\pgfpathlineto{\pgfqpoint{4.878179in}{8.013838in}}%
\pgfpathlineto{\pgfqpoint{4.884084in}{8.014012in}}%
\pgfpathlineto{\pgfqpoint{4.901701in}{8.018879in}}%
\pgfpathlineto{\pgfqpoint{4.910859in}{8.017236in}}%
\pgfpathlineto{\pgfqpoint{4.925240in}{8.011847in}}%
\pgfpathlineto{\pgfqpoint{4.939241in}{8.005655in}}%
\pgfpathlineto{\pgfqpoint{4.948369in}{8.004793in}}%
\pgfpathlineto{\pgfqpoint{4.957532in}{8.007049in}}%
\pgfpathlineto{\pgfqpoint{4.963402in}{8.008315in}}%
\pgfpathlineto{\pgfqpoint{4.969065in}{8.007053in}}%
\pgfpathlineto{\pgfqpoint{4.983320in}{8.000859in}}%
\pgfpathlineto{\pgfqpoint{4.989388in}{8.001113in}}%
\pgfpathlineto{\pgfqpoint{4.998565in}{8.004564in}}%
\pgfpathlineto{\pgfqpoint{5.007268in}{8.008055in}}%
\pgfpathlineto{\pgfqpoint{5.012498in}{8.006825in}}%
\pgfpathlineto{\pgfqpoint{5.025959in}{7.998296in}}%
\pgfpathlineto{\pgfqpoint{5.032136in}{7.997256in}}%
\pgfpathlineto{\pgfqpoint{5.038313in}{7.997818in}}%
\pgfpathlineto{\pgfqpoint{5.058804in}{8.003194in}}%
\pgfpathlineto{\pgfqpoint{5.067972in}{8.001282in}}%
\pgfpathlineto{\pgfqpoint{5.088256in}{7.994350in}}%
\pgfpathlineto{\pgfqpoint{5.100455in}{7.993200in}}%
\pgfpathlineto{\pgfqpoint{5.120799in}{7.987151in}}%
\pgfpathlineto{\pgfqpoint{5.142281in}{7.986528in}}%
\pgfpathlineto{\pgfqpoint{5.154013in}{7.982639in}}%
\pgfpathlineto{\pgfqpoint{5.162749in}{7.979832in}}%
\pgfpathlineto{\pgfqpoint{5.171911in}{7.979860in}}%
\pgfpathlineto{\pgfqpoint{5.184099in}{7.980378in}}%
\pgfpathlineto{\pgfqpoint{5.192479in}{7.976872in}}%
\pgfpathlineto{\pgfqpoint{5.206340in}{7.970058in}}%
\pgfpathlineto{\pgfqpoint{5.215241in}{7.968074in}}%
\pgfpathlineto{\pgfqpoint{5.230612in}{7.967314in}}%
\pgfpathlineto{\pgfqpoint{5.276425in}{7.966567in}}%
\pgfpathlineto{\pgfqpoint{5.309153in}{7.958836in}}%
\pgfpathlineto{\pgfqpoint{5.327532in}{7.957920in}}%
\pgfpathlineto{\pgfqpoint{5.336513in}{7.959499in}}%
\pgfpathlineto{\pgfqpoint{5.367388in}{7.971008in}}%
\pgfpathlineto{\pgfqpoint{5.382049in}{7.972079in}}%
\pgfpathlineto{\pgfqpoint{5.397078in}{7.970874in}}%
\pgfpathlineto{\pgfqpoint{5.415483in}{7.967144in}}%
\pgfpathlineto{\pgfqpoint{5.443553in}{7.958725in}}%
\pgfpathlineto{\pgfqpoint{5.487302in}{7.945251in}}%
\pgfpathlineto{\pgfqpoint{5.514988in}{7.939426in}}%
\pgfpathlineto{\pgfqpoint{5.548424in}{7.934916in}}%
\pgfpathlineto{\pgfqpoint{5.596637in}{7.931150in}}%
\pgfpathlineto{\pgfqpoint{5.660005in}{7.925894in}}%
\pgfpathlineto{\pgfqpoint{5.729922in}{7.917235in}}%
\pgfpathlineto{\pgfqpoint{5.851692in}{7.902024in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{7.896451in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{7.896451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916398in}{9.318245in}}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{9.190661in}}%
\pgfpathlineto{\pgfqpoint{5.865173in}{9.184898in}}%
\pgfpathlineto{\pgfqpoint{5.704765in}{9.158816in}}%
\pgfpathlineto{\pgfqpoint{5.549010in}{9.131755in}}%
\pgfpathlineto{\pgfqpoint{5.398031in}{9.103959in}}%
\pgfpathlineto{\pgfqpoint{5.252194in}{9.075061in}}%
\pgfpathlineto{\pgfqpoint{5.111500in}{9.045061in}}%
\pgfpathlineto{\pgfqpoint{4.976194in}{9.013714in}}%
\pgfpathlineto{\pgfqpoint{4.846520in}{8.981143in}}%
\pgfpathlineto{\pgfqpoint{4.722602in}{8.947102in}}%
\pgfpathlineto{\pgfqpoint{4.604684in}{8.911469in}}%
\pgfpathlineto{\pgfqpoint{4.492888in}{8.874245in}}%
\pgfpathlineto{\pgfqpoint{4.387582in}{8.835429in}}%
\pgfpathlineto{\pgfqpoint{4.288765in}{8.795143in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{8.753388in}}%
\pgfpathlineto{\pgfqpoint{4.112439in}{8.708816in}}%
\pgfpathlineto{\pgfqpoint{4.037990in}{8.659102in}}%
\pgfpathlineto{\pgfqpoint{3.976643in}{8.602163in}}%
\pgfpathlineto{\pgfqpoint{3.931704in}{8.538612in}}%
\pgfpathlineto{\pgfqpoint{3.905133in}{8.471755in}}%
\pgfpathlineto{\pgfqpoint{3.896684in}{8.406122in}}%
\pgfpathlineto{\pgfqpoint{3.909418in}{8.342939in}}%
\pgfpathlineto{\pgfqpoint{3.954847in}{8.289918in}}%
\pgfpathlineto{\pgfqpoint{4.021092in}{8.252204in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{8.220612in}}%
\pgfpathlineto{\pgfqpoint{4.179786in}{8.191959in}}%
\pgfpathlineto{\pgfqpoint{4.269296in}{8.165388in}}%
\pgfpathlineto{\pgfqpoint{4.364929in}{8.140531in}}%
\pgfpathlineto{\pgfqpoint{4.466684in}{8.116776in}}%
\pgfpathlineto{\pgfqpoint{4.574194in}{8.094000in}}%
\pgfpathlineto{\pgfqpoint{4.687337in}{8.071714in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{8.049918in}}%
\pgfpathlineto{\pgfqpoint{4.929908in}{8.028490in}}%
\pgfpathlineto{\pgfqpoint{5.059214in}{8.007551in}}%
\pgfpathlineto{\pgfqpoint{5.193663in}{7.987102in}}%
\pgfpathlineto{\pgfqpoint{5.333010in}{7.967265in}}%
\pgfpathlineto{\pgfqpoint{5.477378in}{7.947918in}}%
\pgfpathlineto{\pgfqpoint{5.626398in}{7.929061in}}%
\pgfpathlineto{\pgfqpoint{5.780071in}{7.910571in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{7.896686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{9.190800in}}%
\pgfpathlineto{\pgfqpoint{9.033191in}{9.159991in}}%
\pgfpathlineto{\pgfqpoint{8.855264in}{9.129037in}}%
\pgfpathlineto{\pgfqpoint{8.686744in}{9.097664in}}%
\pgfpathlineto{\pgfqpoint{8.536713in}{9.067412in}}%
\pgfpathlineto{\pgfqpoint{8.402112in}{9.038148in}}%
\pgfpathlineto{\pgfqpoint{8.273993in}{9.007977in}}%
\pgfpathlineto{\pgfqpoint{8.155326in}{8.977816in}}%
\pgfpathlineto{\pgfqpoint{8.049085in}{8.948554in}}%
\pgfpathlineto{\pgfqpoint{7.949359in}{8.918782in}}%
\pgfpathlineto{\pgfqpoint{7.859082in}{8.889538in}}%
\pgfpathlineto{\pgfqpoint{7.763715in}{8.856283in}}%
\pgfpathlineto{\pgfqpoint{7.700824in}{8.832129in}}%
\pgfpathlineto{\pgfqpoint{7.536951in}{8.764554in}}%
\pgfpathlineto{\pgfqpoint{7.518146in}{8.753410in}}%
\pgfpathlineto{\pgfqpoint{7.492152in}{8.734695in}}%
\pgfpathlineto{\pgfqpoint{7.471135in}{8.720889in}}%
\pgfpathlineto{\pgfqpoint{7.457434in}{8.714501in}}%
\pgfpathlineto{\pgfqpoint{7.445969in}{8.711335in}}%
\pgfpathlineto{\pgfqpoint{7.433928in}{8.710362in}}%
\pgfpathlineto{\pgfqpoint{7.418595in}{8.710054in}}%
\pgfpathlineto{\pgfqpoint{7.409945in}{8.707435in}}%
\pgfpathlineto{\pgfqpoint{7.384731in}{8.696238in}}%
\pgfpathlineto{\pgfqpoint{7.379158in}{8.688947in}}%
\pgfpathlineto{\pgfqpoint{7.367297in}{8.667605in}}%
\pgfpathlineto{\pgfqpoint{7.359859in}{8.662146in}}%
\pgfpathlineto{\pgfqpoint{7.351119in}{8.658352in}}%
\pgfpathlineto{\pgfqpoint{7.330898in}{8.651356in}}%
\pgfpathlineto{\pgfqpoint{7.308128in}{8.635867in}}%
\pgfpathlineto{\pgfqpoint{7.300257in}{8.631354in}}%
\pgfpathlineto{\pgfqpoint{7.292148in}{8.622161in}}%
\pgfpathlineto{\pgfqpoint{7.285370in}{8.616150in}}%
\pgfpathlineto{\pgfqpoint{7.274394in}{8.610534in}}%
\pgfpathlineto{\pgfqpoint{7.260616in}{8.603255in}}%
\pgfpathlineto{\pgfqpoint{7.256343in}{8.599053in}}%
\pgfpathlineto{\pgfqpoint{7.251768in}{8.591062in}}%
\pgfpathlineto{\pgfqpoint{7.241967in}{8.571941in}}%
\pgfpathlineto{\pgfqpoint{7.225168in}{8.546558in}}%
\pgfpathlineto{\pgfqpoint{7.221457in}{8.538184in}}%
\pgfpathlineto{\pgfqpoint{7.213859in}{8.528572in}}%
\pgfpathlineto{\pgfqpoint{7.204859in}{8.516111in}}%
\pgfpathlineto{\pgfqpoint{7.199707in}{8.505057in}}%
\pgfpathlineto{\pgfqpoint{7.193753in}{8.484429in}}%
\pgfpathlineto{\pgfqpoint{7.190987in}{8.469382in}}%
\pgfpathlineto{\pgfqpoint{7.191085in}{8.457154in}}%
\pgfpathlineto{\pgfqpoint{7.191971in}{8.438847in}}%
\pgfpathlineto{\pgfqpoint{7.190930in}{8.411484in}}%
\pgfpathlineto{\pgfqpoint{7.184485in}{8.391122in}}%
\pgfpathlineto{\pgfqpoint{7.185149in}{8.375724in}}%
\pgfpathlineto{\pgfqpoint{7.186594in}{8.357454in}}%
\pgfpathlineto{\pgfqpoint{7.190252in}{8.345832in}}%
\pgfpathlineto{\pgfqpoint{7.199147in}{8.326015in}}%
\pgfpathlineto{\pgfqpoint{7.204787in}{8.318909in}}%
\pgfpathlineto{\pgfqpoint{7.212376in}{8.313668in}}%
\pgfpathlineto{\pgfqpoint{7.221122in}{8.310509in}}%
\pgfpathlineto{\pgfqpoint{7.232584in}{8.306463in}}%
\pgfpathlineto{\pgfqpoint{7.256177in}{8.292431in}}%
\pgfpathlineto{\pgfqpoint{7.275167in}{8.282518in}}%
\pgfpathlineto{\pgfqpoint{7.291777in}{8.274565in}}%
\pgfpathlineto{\pgfqpoint{7.302727in}{8.269285in}}%
\pgfpathlineto{\pgfqpoint{7.307483in}{8.265567in}}%
\pgfpathlineto{\pgfqpoint{7.311237in}{8.260077in}}%
\pgfpathlineto{\pgfqpoint{7.315953in}{8.251567in}}%
\pgfpathlineto{\pgfqpoint{7.317968in}{8.250583in}}%
\pgfpathlineto{\pgfqpoint{7.323222in}{8.252464in}}%
\pgfpathlineto{\pgfqpoint{7.329385in}{8.255646in}}%
\pgfpathlineto{\pgfqpoint{7.335509in}{8.256085in}}%
\pgfpathlineto{\pgfqpoint{7.340909in}{8.253348in}}%
\pgfpathlineto{\pgfqpoint{7.356769in}{8.243421in}}%
\pgfpathlineto{\pgfqpoint{7.373455in}{8.235661in}}%
\pgfpathlineto{\pgfqpoint{7.396520in}{8.227452in}}%
\pgfpathlineto{\pgfqpoint{7.466237in}{8.204156in}}%
\pgfpathlineto{\pgfqpoint{7.527127in}{8.183643in}}%
\pgfpathlineto{\pgfqpoint{7.585969in}{8.166687in}}%
\pgfpathlineto{\pgfqpoint{7.680742in}{8.141921in}}%
\pgfpathlineto{\pgfqpoint{7.773095in}{8.120126in}}%
\pgfpathlineto{\pgfqpoint{7.883842in}{8.096409in}}%
\pgfpathlineto{\pgfqpoint{8.021995in}{8.069210in}}%
\pgfpathlineto{\pgfqpoint{8.172599in}{8.041953in}}%
\pgfpathlineto{\pgfqpoint{8.332606in}{8.015173in}}%
\pgfpathlineto{\pgfqpoint{8.508073in}{7.988137in}}%
\pgfpathlineto{\pgfqpoint{8.689921in}{7.962404in}}%
\pgfpathlineto{\pgfqpoint{8.893282in}{7.935851in}}%
\pgfpathlineto{\pgfqpoint{9.127277in}{7.907578in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{7.896592in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{7.896592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.237827in}{9.318245in}}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{9.190661in}}%
\pgfpathlineto{\pgfqpoint{9.186602in}{9.184898in}}%
\pgfpathlineto{\pgfqpoint{9.026194in}{9.158816in}}%
\pgfpathlineto{\pgfqpoint{8.870439in}{9.131755in}}%
\pgfpathlineto{\pgfqpoint{8.719459in}{9.103959in}}%
\pgfpathlineto{\pgfqpoint{8.573622in}{9.075061in}}%
\pgfpathlineto{\pgfqpoint{8.432929in}{9.045061in}}%
\pgfpathlineto{\pgfqpoint{8.297622in}{9.013714in}}%
\pgfpathlineto{\pgfqpoint{8.167949in}{8.981143in}}%
\pgfpathlineto{\pgfqpoint{8.044031in}{8.947102in}}%
\pgfpathlineto{\pgfqpoint{7.926112in}{8.911469in}}%
\pgfpathlineto{\pgfqpoint{7.814316in}{8.874245in}}%
\pgfpathlineto{\pgfqpoint{7.709010in}{8.835429in}}%
\pgfpathlineto{\pgfqpoint{7.610194in}{8.795143in}}%
\pgfpathlineto{\pgfqpoint{7.518112in}{8.753388in}}%
\pgfpathlineto{\pgfqpoint{7.433867in}{8.708816in}}%
\pgfpathlineto{\pgfqpoint{7.359418in}{8.659102in}}%
\pgfpathlineto{\pgfqpoint{7.298071in}{8.602163in}}%
\pgfpathlineto{\pgfqpoint{7.253133in}{8.538612in}}%
\pgfpathlineto{\pgfqpoint{7.226561in}{8.471755in}}%
\pgfpathlineto{\pgfqpoint{7.218112in}{8.406122in}}%
\pgfpathlineto{\pgfqpoint{7.230847in}{8.342939in}}%
\pgfpathlineto{\pgfqpoint{7.276276in}{8.289918in}}%
\pgfpathlineto{\pgfqpoint{7.342520in}{8.252204in}}%
\pgfpathlineto{\pgfqpoint{7.418316in}{8.220612in}}%
\pgfpathlineto{\pgfqpoint{7.501214in}{8.191959in}}%
\pgfpathlineto{\pgfqpoint{7.590724in}{8.165388in}}%
\pgfpathlineto{\pgfqpoint{7.686357in}{8.140531in}}%
\pgfpathlineto{\pgfqpoint{7.788112in}{8.116776in}}%
\pgfpathlineto{\pgfqpoint{7.895622in}{8.094000in}}%
\pgfpathlineto{\pgfqpoint{8.008765in}{8.071714in}}%
\pgfpathlineto{\pgfqpoint{8.127418in}{8.049918in}}%
\pgfpathlineto{\pgfqpoint{8.251337in}{8.028490in}}%
\pgfpathlineto{\pgfqpoint{8.380643in}{8.007551in}}%
\pgfpathlineto{\pgfqpoint{8.515092in}{7.987102in}}%
\pgfpathlineto{\pgfqpoint{8.654439in}{7.967265in}}%
\pgfpathlineto{\pgfqpoint{8.798806in}{7.947918in}}%
\pgfpathlineto{\pgfqpoint{8.947827in}{7.929061in}}%
\pgfpathlineto{\pgfqpoint{9.101500in}{7.910571in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{7.896686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{9.190799in}}%
\pgfpathlineto{\pgfqpoint{12.354734in}{9.160011in}}%
\pgfpathlineto{\pgfqpoint{12.176824in}{9.129063in}}%
\pgfpathlineto{\pgfqpoint{12.011327in}{9.098258in}}%
\pgfpathlineto{\pgfqpoint{11.846312in}{9.065038in}}%
\pgfpathlineto{\pgfqpoint{11.741639in}{9.042131in}}%
\pgfpathlineto{\pgfqpoint{11.503512in}{8.985857in}}%
\pgfpathlineto{\pgfqpoint{11.476975in}{8.977921in}}%
\pgfpathlineto{\pgfqpoint{11.467922in}{8.978632in}}%
\pgfpathlineto{\pgfqpoint{11.446542in}{8.982429in}}%
\pgfpathlineto{\pgfqpoint{11.437647in}{8.981022in}}%
\pgfpathlineto{\pgfqpoint{11.387689in}{8.965304in}}%
\pgfpathlineto{\pgfqpoint{11.378638in}{8.965282in}}%
\pgfpathlineto{\pgfqpoint{11.360630in}{8.968541in}}%
\pgfpathlineto{\pgfqpoint{11.351886in}{8.965894in}}%
\pgfpathlineto{\pgfqpoint{11.340217in}{8.962166in}}%
\pgfpathlineto{\pgfqpoint{11.328090in}{8.961877in}}%
\pgfpathlineto{\pgfqpoint{11.315225in}{8.960950in}}%
\pgfpathlineto{\pgfqpoint{11.309221in}{8.958928in}}%
\pgfpathlineto{\pgfqpoint{11.304442in}{8.955316in}}%
\pgfpathlineto{\pgfqpoint{11.295034in}{8.943718in}}%
\pgfpathlineto{\pgfqpoint{11.285976in}{8.940811in}}%
\pgfpathlineto{\pgfqpoint{11.247344in}{8.931299in}}%
\pgfpathlineto{\pgfqpoint{11.232747in}{8.926881in}}%
\pgfpathlineto{\pgfqpoint{11.217458in}{8.926050in}}%
\pgfpathlineto{\pgfqpoint{11.202286in}{8.924067in}}%
\pgfpathlineto{\pgfqpoint{11.181466in}{8.918856in}}%
\pgfpathlineto{\pgfqpoint{11.170233in}{8.913871in}}%
\pgfpathlineto{\pgfqpoint{11.156547in}{8.906944in}}%
\pgfpathlineto{\pgfqpoint{11.147547in}{8.905505in}}%
\pgfpathlineto{\pgfqpoint{11.135291in}{8.904469in}}%
\pgfpathlineto{\pgfqpoint{11.126934in}{8.900922in}}%
\pgfpathlineto{\pgfqpoint{11.115833in}{8.895672in}}%
\pgfpathlineto{\pgfqpoint{11.106776in}{8.893964in}}%
\pgfpathlineto{\pgfqpoint{11.082539in}{8.891259in}}%
\pgfpathlineto{\pgfqpoint{11.053484in}{8.882114in}}%
\pgfpathlineto{\pgfqpoint{11.026095in}{8.883790in}}%
\pgfpathlineto{\pgfqpoint{10.987211in}{8.874480in}}%
\pgfpathlineto{\pgfqpoint{10.979862in}{8.869155in}}%
\pgfpathlineto{\pgfqpoint{10.967260in}{8.855910in}}%
\pgfpathlineto{\pgfqpoint{10.953660in}{8.848657in}}%
\pgfpathlineto{\pgfqpoint{10.929069in}{8.836183in}}%
\pgfpathlineto{\pgfqpoint{10.920000in}{8.835416in}}%
\pgfpathlineto{\pgfqpoint{10.892394in}{8.836718in}}%
\pgfpathlineto{\pgfqpoint{10.883581in}{8.834054in}}%
\pgfpathlineto{\pgfqpoint{10.875954in}{8.829021in}}%
\pgfpathlineto{\pgfqpoint{10.863566in}{8.819975in}}%
\pgfpathlineto{\pgfqpoint{10.847278in}{8.811368in}}%
\pgfpathlineto{\pgfqpoint{10.833015in}{8.806215in}}%
\pgfpathlineto{\pgfqpoint{10.815231in}{8.800745in}}%
\pgfpathlineto{\pgfqpoint{10.810783in}{8.796907in}}%
\pgfpathlineto{\pgfqpoint{10.801648in}{8.784172in}}%
\pgfpathlineto{\pgfqpoint{10.796536in}{8.781134in}}%
\pgfpathlineto{\pgfqpoint{10.790663in}{8.780437in}}%
\pgfpathlineto{\pgfqpoint{10.762334in}{8.781580in}}%
\pgfpathlineto{\pgfqpoint{10.753858in}{8.778691in}}%
\pgfpathlineto{\pgfqpoint{10.746279in}{8.773517in}}%
\pgfpathlineto{\pgfqpoint{10.731774in}{8.762224in}}%
\pgfpathlineto{\pgfqpoint{10.725840in}{8.760500in}}%
\pgfpathlineto{\pgfqpoint{10.719568in}{8.760262in}}%
\pgfpathlineto{\pgfqpoint{10.710448in}{8.762434in}}%
\pgfpathlineto{\pgfqpoint{10.701642in}{8.764309in}}%
\pgfpathlineto{\pgfqpoint{10.692696in}{8.762459in}}%
\pgfpathlineto{\pgfqpoint{10.681226in}{8.757468in}}%
\pgfpathlineto{\pgfqpoint{10.676343in}{8.753798in}}%
\pgfpathlineto{\pgfqpoint{10.666437in}{8.742082in}}%
\pgfpathlineto{\pgfqpoint{10.660173in}{8.742810in}}%
\pgfpathlineto{\pgfqpoint{10.653924in}{8.743780in}}%
\pgfpathlineto{\pgfqpoint{10.651612in}{8.742676in}}%
\pgfpathlineto{\pgfqpoint{10.640623in}{8.727673in}}%
\pgfpathlineto{\pgfqpoint{10.625559in}{8.717206in}}%
\pgfpathlineto{\pgfqpoint{10.611802in}{8.710358in}}%
\pgfpathlineto{\pgfqpoint{10.599880in}{8.707456in}}%
\pgfpathlineto{\pgfqpoint{10.587997in}{8.704735in}}%
\pgfpathlineto{\pgfqpoint{10.582722in}{8.701702in}}%
\pgfpathlineto{\pgfqpoint{10.578283in}{8.697317in}}%
\pgfpathlineto{\pgfqpoint{10.573663in}{8.688572in}}%
\pgfpathlineto{\pgfqpoint{10.570447in}{8.683507in}}%
\pgfpathlineto{\pgfqpoint{10.564920in}{8.681785in}}%
\pgfpathlineto{\pgfqpoint{10.558674in}{8.680880in}}%
\pgfpathlineto{\pgfqpoint{10.554385in}{8.676790in}}%
\pgfpathlineto{\pgfqpoint{10.549869in}{8.672573in}}%
\pgfpathlineto{\pgfqpoint{10.538383in}{8.668593in}}%
\pgfpathlineto{\pgfqpoint{10.536629in}{8.663057in}}%
\pgfpathlineto{\pgfqpoint{10.535504in}{8.656508in}}%
\pgfpathlineto{\pgfqpoint{10.532670in}{8.651034in}}%
\pgfpathlineto{\pgfqpoint{10.526051in}{8.644800in}}%
\pgfpathlineto{\pgfqpoint{10.516703in}{8.636860in}}%
\pgfpathlineto{\pgfqpoint{10.511536in}{8.629205in}}%
\pgfpathlineto{\pgfqpoint{10.506939in}{8.617856in}}%
\pgfpathlineto{\pgfqpoint{10.501398in}{8.603644in}}%
\pgfpathlineto{\pgfqpoint{10.495411in}{8.596663in}}%
\pgfpathlineto{\pgfqpoint{10.483310in}{8.587117in}}%
\pgfpathlineto{\pgfqpoint{10.472304in}{8.581967in}}%
\pgfpathlineto{\pgfqpoint{10.464003in}{8.577859in}}%
\pgfpathlineto{\pgfqpoint{10.457144in}{8.571663in}}%
\pgfpathlineto{\pgfqpoint{10.454360in}{8.566399in}}%
\pgfpathlineto{\pgfqpoint{10.447237in}{8.542470in}}%
\pgfpathlineto{\pgfqpoint{10.447715in}{8.536651in}}%
\pgfpathlineto{\pgfqpoint{10.451237in}{8.524903in}}%
\pgfpathlineto{\pgfqpoint{10.450442in}{8.518796in}}%
\pgfpathlineto{\pgfqpoint{10.445819in}{8.504101in}}%
\pgfpathlineto{\pgfqpoint{10.446507in}{8.489028in}}%
\pgfpathlineto{\pgfqpoint{10.438953in}{8.475830in}}%
\pgfpathlineto{\pgfqpoint{10.439807in}{8.469792in}}%
\pgfpathlineto{\pgfqpoint{10.446969in}{8.449286in}}%
\pgfpathlineto{\pgfqpoint{10.445921in}{8.440112in}}%
\pgfpathlineto{\pgfqpoint{10.440897in}{8.428904in}}%
\pgfpathlineto{\pgfqpoint{10.437758in}{8.420351in}}%
\pgfpathlineto{\pgfqpoint{10.436383in}{8.408113in}}%
\pgfpathlineto{\pgfqpoint{10.436670in}{8.386681in}}%
\pgfpathlineto{\pgfqpoint{10.438224in}{8.380704in}}%
\pgfpathlineto{\pgfqpoint{10.441352in}{8.372088in}}%
\pgfpathlineto{\pgfqpoint{10.440356in}{8.366377in}}%
\pgfpathlineto{\pgfqpoint{10.433450in}{8.348953in}}%
\pgfpathlineto{\pgfqpoint{10.428241in}{8.325568in}}%
\pgfpathlineto{\pgfqpoint{10.430574in}{8.313237in}}%
\pgfpathlineto{\pgfqpoint{10.433288in}{8.303304in}}%
\pgfpathlineto{\pgfqpoint{10.436910in}{8.299038in}}%
\pgfpathlineto{\pgfqpoint{10.442864in}{8.298775in}}%
\pgfpathlineto{\pgfqpoint{10.448645in}{8.301631in}}%
\pgfpathlineto{\pgfqpoint{10.455802in}{8.306994in}}%
\pgfpathlineto{\pgfqpoint{10.461385in}{8.308717in}}%
\pgfpathlineto{\pgfqpoint{10.470795in}{8.308683in}}%
\pgfpathlineto{\pgfqpoint{10.483796in}{8.305512in}}%
\pgfpathlineto{\pgfqpoint{10.489620in}{8.303006in}}%
\pgfpathlineto{\pgfqpoint{10.493617in}{8.298881in}}%
\pgfpathlineto{\pgfqpoint{10.503161in}{8.276086in}}%
\pgfpathlineto{\pgfqpoint{10.505474in}{8.261220in}}%
\pgfpathlineto{\pgfqpoint{10.517132in}{8.251580in}}%
\pgfpathlineto{\pgfqpoint{10.522384in}{8.240306in}}%
\pgfpathlineto{\pgfqpoint{10.529137in}{8.234023in}}%
\pgfpathlineto{\pgfqpoint{10.539894in}{8.227978in}}%
\pgfpathlineto{\pgfqpoint{10.559735in}{8.219968in}}%
\pgfpathlineto{\pgfqpoint{10.577258in}{8.214474in}}%
\pgfpathlineto{\pgfqpoint{10.592361in}{8.211934in}}%
\pgfpathlineto{\pgfqpoint{10.607703in}{8.211651in}}%
\pgfpathlineto{\pgfqpoint{10.635144in}{8.214368in}}%
\pgfpathlineto{\pgfqpoint{10.647420in}{8.216313in}}%
\pgfpathlineto{\pgfqpoint{10.652482in}{8.219334in}}%
\pgfpathlineto{\pgfqpoint{10.663779in}{8.229758in}}%
\pgfpathlineto{\pgfqpoint{10.669635in}{8.231594in}}%
\pgfpathlineto{\pgfqpoint{10.675928in}{8.231647in}}%
\pgfpathlineto{\pgfqpoint{10.681952in}{8.230178in}}%
\pgfpathlineto{\pgfqpoint{10.687292in}{8.227222in}}%
\pgfpathlineto{\pgfqpoint{10.701922in}{8.216498in}}%
\pgfpathlineto{\pgfqpoint{10.727953in}{8.207266in}}%
\pgfpathlineto{\pgfqpoint{10.743559in}{8.197733in}}%
\pgfpathlineto{\pgfqpoint{10.752449in}{8.195447in}}%
\pgfpathlineto{\pgfqpoint{10.764999in}{8.194684in}}%
\pgfpathlineto{\pgfqpoint{10.777175in}{8.193664in}}%
\pgfpathlineto{\pgfqpoint{10.785283in}{8.189620in}}%
\pgfpathlineto{\pgfqpoint{10.796136in}{8.183755in}}%
\pgfpathlineto{\pgfqpoint{10.839054in}{8.168297in}}%
\pgfpathlineto{\pgfqpoint{10.860538in}{8.169473in}}%
\pgfpathlineto{\pgfqpoint{10.875817in}{8.169828in}}%
\pgfpathlineto{\pgfqpoint{10.887945in}{8.170152in}}%
\pgfpathlineto{\pgfqpoint{10.896831in}{8.167914in}}%
\pgfpathlineto{\pgfqpoint{10.916832in}{8.159475in}}%
\pgfpathlineto{\pgfqpoint{10.945220in}{8.148247in}}%
\pgfpathlineto{\pgfqpoint{10.960330in}{8.145754in}}%
\pgfpathlineto{\pgfqpoint{11.011932in}{8.139041in}}%
\pgfpathlineto{\pgfqpoint{11.041481in}{8.131309in}}%
\pgfpathlineto{\pgfqpoint{11.053466in}{8.128833in}}%
\pgfpathlineto{\pgfqpoint{11.079715in}{8.120748in}}%
\pgfpathlineto{\pgfqpoint{11.104016in}{8.118179in}}%
\pgfpathlineto{\pgfqpoint{11.213217in}{8.088747in}}%
\pgfpathlineto{\pgfqpoint{11.232504in}{8.079453in}}%
\pgfpathlineto{\pgfqpoint{11.247411in}{8.075963in}}%
\pgfpathlineto{\pgfqpoint{11.298697in}{8.066676in}}%
\pgfpathlineto{\pgfqpoint{11.328695in}{8.060003in}}%
\pgfpathlineto{\pgfqpoint{11.340842in}{8.059854in}}%
\pgfpathlineto{\pgfqpoint{11.368322in}{8.061643in}}%
\pgfpathlineto{\pgfqpoint{11.401821in}{8.058357in}}%
\pgfpathlineto{\pgfqpoint{11.407356in}{8.053237in}}%
\pgfpathlineto{\pgfqpoint{11.414432in}{8.045558in}}%
\pgfpathlineto{\pgfqpoint{11.416340in}{8.044714in}}%
\pgfpathlineto{\pgfqpoint{11.417972in}{8.045439in}}%
\pgfpathlineto{\pgfqpoint{11.426485in}{8.057422in}}%
\pgfpathlineto{\pgfqpoint{11.432045in}{8.057485in}}%
\pgfpathlineto{\pgfqpoint{11.441980in}{8.053526in}}%
\pgfpathlineto{\pgfqpoint{11.466094in}{8.041989in}}%
\pgfpathlineto{\pgfqpoint{11.485420in}{8.035608in}}%
\pgfpathlineto{\pgfqpoint{11.503745in}{8.031843in}}%
\pgfpathlineto{\pgfqpoint{11.524235in}{8.029792in}}%
\pgfpathlineto{\pgfqpoint{11.561210in}{8.028911in}}%
\pgfpathlineto{\pgfqpoint{11.590133in}{8.027124in}}%
\pgfpathlineto{\pgfqpoint{11.622988in}{8.022613in}}%
\pgfpathlineto{\pgfqpoint{11.674954in}{8.012818in}}%
\pgfpathlineto{\pgfqpoint{11.739128in}{8.001141in}}%
\pgfpathlineto{\pgfqpoint{11.814606in}{7.990128in}}%
\pgfpathlineto{\pgfqpoint{12.233046in}{7.933563in}}%
\pgfpathlineto{\pgfqpoint{12.464003in}{7.905818in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{7.896592in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{7.896592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.559255in}{9.318245in}}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{9.190661in}}%
\pgfpathlineto{\pgfqpoint{12.508031in}{9.184898in}}%
\pgfpathlineto{\pgfqpoint{12.347622in}{9.158816in}}%
\pgfpathlineto{\pgfqpoint{12.191867in}{9.131755in}}%
\pgfpathlineto{\pgfqpoint{12.040888in}{9.103959in}}%
\pgfpathlineto{\pgfqpoint{11.895051in}{9.075061in}}%
\pgfpathlineto{\pgfqpoint{11.754357in}{9.045061in}}%
\pgfpathlineto{\pgfqpoint{11.619051in}{9.013714in}}%
\pgfpathlineto{\pgfqpoint{11.489378in}{8.981143in}}%
\pgfpathlineto{\pgfqpoint{11.365459in}{8.947102in}}%
\pgfpathlineto{\pgfqpoint{11.247541in}{8.911469in}}%
\pgfpathlineto{\pgfqpoint{11.135745in}{8.874245in}}%
\pgfpathlineto{\pgfqpoint{11.030439in}{8.835429in}}%
\pgfpathlineto{\pgfqpoint{10.931622in}{8.795143in}}%
\pgfpathlineto{\pgfqpoint{10.839541in}{8.753388in}}%
\pgfpathlineto{\pgfqpoint{10.755296in}{8.708816in}}%
\pgfpathlineto{\pgfqpoint{10.680847in}{8.659102in}}%
\pgfpathlineto{\pgfqpoint{10.619500in}{8.602163in}}%
\pgfpathlineto{\pgfqpoint{10.574561in}{8.538612in}}%
\pgfpathlineto{\pgfqpoint{10.547990in}{8.471755in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{8.406122in}}%
\pgfpathlineto{\pgfqpoint{10.552276in}{8.342939in}}%
\pgfpathlineto{\pgfqpoint{10.597704in}{8.289918in}}%
\pgfpathlineto{\pgfqpoint{10.663949in}{8.252204in}}%
\pgfpathlineto{\pgfqpoint{10.739745in}{8.220612in}}%
\pgfpathlineto{\pgfqpoint{10.822643in}{8.191959in}}%
\pgfpathlineto{\pgfqpoint{10.912153in}{8.165388in}}%
\pgfpathlineto{\pgfqpoint{11.007786in}{8.140531in}}%
\pgfpathlineto{\pgfqpoint{11.109541in}{8.116776in}}%
\pgfpathlineto{\pgfqpoint{11.217051in}{8.094000in}}%
\pgfpathlineto{\pgfqpoint{11.330194in}{8.071714in}}%
\pgfpathlineto{\pgfqpoint{11.448847in}{8.049918in}}%
\pgfpathlineto{\pgfqpoint{11.572765in}{8.028490in}}%
\pgfpathlineto{\pgfqpoint{11.702071in}{8.007551in}}%
\pgfpathlineto{\pgfqpoint{11.836520in}{7.987102in}}%
\pgfpathlineto{\pgfqpoint{11.975867in}{7.967265in}}%
\pgfpathlineto{\pgfqpoint{12.120235in}{7.947918in}}%
\pgfpathlineto{\pgfqpoint{12.269255in}{7.929061in}}%
\pgfpathlineto{\pgfqpoint{12.422929in}{7.910571in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{7.896686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{9.189527in}}%
\pgfpathlineto{\pgfqpoint{15.818288in}{9.183788in}}%
\pgfpathlineto{\pgfqpoint{15.734528in}{9.174932in}}%
\pgfpathlineto{\pgfqpoint{15.704167in}{9.169070in}}%
\pgfpathlineto{\pgfqpoint{15.676419in}{9.161326in}}%
\pgfpathlineto{\pgfqpoint{15.648634in}{9.153187in}}%
\pgfpathlineto{\pgfqpoint{15.642858in}{9.153495in}}%
\pgfpathlineto{\pgfqpoint{15.637380in}{9.155425in}}%
\pgfpathlineto{\pgfqpoint{15.609969in}{9.170105in}}%
\pgfpathlineto{\pgfqpoint{15.601136in}{9.171903in}}%
\pgfpathlineto{\pgfqpoint{15.589108in}{9.171670in}}%
\pgfpathlineto{\pgfqpoint{15.570808in}{9.168159in}}%
\pgfpathlineto{\pgfqpoint{15.529212in}{9.158001in}}%
\pgfpathlineto{\pgfqpoint{15.486028in}{9.142176in}}%
\pgfpathlineto{\pgfqpoint{15.459121in}{9.136806in}}%
\pgfpathlineto{\pgfqpoint{15.437936in}{9.134183in}}%
\pgfpathlineto{\pgfqpoint{15.406846in}{9.132075in}}%
\pgfpathlineto{\pgfqpoint{15.401537in}{9.129602in}}%
\pgfpathlineto{\pgfqpoint{15.392190in}{9.121696in}}%
\pgfpathlineto{\pgfqpoint{15.384873in}{9.115988in}}%
\pgfpathlineto{\pgfqpoint{15.376424in}{9.112378in}}%
\pgfpathlineto{\pgfqpoint{15.367215in}{9.110695in}}%
\pgfpathlineto{\pgfqpoint{15.354621in}{9.110759in}}%
\pgfpathlineto{\pgfqpoint{15.327199in}{9.112528in}}%
\pgfpathlineto{\pgfqpoint{15.315315in}{9.109828in}}%
\pgfpathlineto{\pgfqpoint{15.300386in}{9.106048in}}%
\pgfpathlineto{\pgfqpoint{15.291247in}{9.106123in}}%
\pgfpathlineto{\pgfqpoint{15.282348in}{9.108855in}}%
\pgfpathlineto{\pgfqpoint{15.274454in}{9.114129in}}%
\pgfpathlineto{\pgfqpoint{15.262737in}{9.124054in}}%
\pgfpathlineto{\pgfqpoint{15.257209in}{9.125433in}}%
\pgfpathlineto{\pgfqpoint{15.251151in}{9.124709in}}%
\pgfpathlineto{\pgfqpoint{15.245050in}{9.122210in}}%
\pgfpathlineto{\pgfqpoint{15.236893in}{9.115859in}}%
\pgfpathlineto{\pgfqpoint{15.222709in}{9.100339in}}%
\pgfpathlineto{\pgfqpoint{15.216966in}{9.100016in}}%
\pgfpathlineto{\pgfqpoint{15.200793in}{9.101495in}}%
\pgfpathlineto{\pgfqpoint{15.195013in}{9.099833in}}%
\pgfpathlineto{\pgfqpoint{15.187375in}{9.094574in}}%
\pgfpathlineto{\pgfqpoint{15.177201in}{9.087759in}}%
\pgfpathlineto{\pgfqpoint{15.168624in}{9.085238in}}%
\pgfpathlineto{\pgfqpoint{15.134071in}{9.080291in}}%
\pgfpathlineto{\pgfqpoint{15.128347in}{9.080917in}}%
\pgfpathlineto{\pgfqpoint{15.123175in}{9.083265in}}%
\pgfpathlineto{\pgfqpoint{15.105192in}{9.095628in}}%
\pgfpathlineto{\pgfqpoint{15.098885in}{9.096905in}}%
\pgfpathlineto{\pgfqpoint{15.092604in}{9.096464in}}%
\pgfpathlineto{\pgfqpoint{15.087064in}{9.094235in}}%
\pgfpathlineto{\pgfqpoint{15.080598in}{9.088060in}}%
\pgfpathlineto{\pgfqpoint{15.068741in}{9.073353in}}%
\pgfpathlineto{\pgfqpoint{15.061145in}{9.068237in}}%
\pgfpathlineto{\pgfqpoint{15.052642in}{9.065154in}}%
\pgfpathlineto{\pgfqpoint{15.040417in}{9.063423in}}%
\pgfpathlineto{\pgfqpoint{15.009434in}{9.061271in}}%
\pgfpathlineto{\pgfqpoint{15.001233in}{9.057650in}}%
\pgfpathlineto{\pgfqpoint{14.982685in}{9.046866in}}%
\pgfpathlineto{\pgfqpoint{14.965083in}{9.041490in}}%
\pgfpathlineto{\pgfqpoint{14.926830in}{9.031256in}}%
\pgfpathlineto{\pgfqpoint{14.902390in}{9.028290in}}%
\pgfpathlineto{\pgfqpoint{14.872680in}{9.021741in}}%
\pgfpathlineto{\pgfqpoint{14.863972in}{9.023246in}}%
\pgfpathlineto{\pgfqpoint{14.852296in}{9.027861in}}%
\pgfpathlineto{\pgfqpoint{14.831626in}{9.037082in}}%
\pgfpathlineto{\pgfqpoint{14.826212in}{9.037043in}}%
\pgfpathlineto{\pgfqpoint{14.821231in}{9.034812in}}%
\pgfpathlineto{\pgfqpoint{14.814194in}{9.028768in}}%
\pgfpathlineto{\pgfqpoint{14.801952in}{9.017902in}}%
\pgfpathlineto{\pgfqpoint{14.793553in}{9.014007in}}%
\pgfpathlineto{\pgfqpoint{14.776620in}{9.007243in}}%
\pgfpathlineto{\pgfqpoint{14.752875in}{8.993567in}}%
\pgfpathlineto{\pgfqpoint{14.734942in}{8.989032in}}%
\pgfpathlineto{\pgfqpoint{14.684378in}{8.977152in}}%
\pgfpathlineto{\pgfqpoint{14.653803in}{8.975399in}}%
\pgfpathlineto{\pgfqpoint{14.646096in}{8.971019in}}%
\pgfpathlineto{\pgfqpoint{14.611491in}{8.945121in}}%
\pgfpathlineto{\pgfqpoint{14.589476in}{8.934357in}}%
\pgfpathlineto{\pgfqpoint{14.571931in}{8.928277in}}%
\pgfpathlineto{\pgfqpoint{14.556941in}{8.925452in}}%
\pgfpathlineto{\pgfqpoint{14.541888in}{8.925217in}}%
\pgfpathlineto{\pgfqpoint{14.498518in}{8.928846in}}%
\pgfpathlineto{\pgfqpoint{14.490271in}{8.931505in}}%
\pgfpathlineto{\pgfqpoint{14.483175in}{8.936175in}}%
\pgfpathlineto{\pgfqpoint{14.474684in}{8.944643in}}%
\pgfpathlineto{\pgfqpoint{14.458857in}{8.961504in}}%
\pgfpathlineto{\pgfqpoint{14.450623in}{8.967521in}}%
\pgfpathlineto{\pgfqpoint{14.444797in}{8.970031in}}%
\pgfpathlineto{\pgfqpoint{14.438872in}{8.970709in}}%
\pgfpathlineto{\pgfqpoint{14.432991in}{8.969031in}}%
\pgfpathlineto{\pgfqpoint{14.424491in}{8.963088in}}%
\pgfpathlineto{\pgfqpoint{14.416577in}{8.957460in}}%
\pgfpathlineto{\pgfqpoint{14.411735in}{8.956428in}}%
\pgfpathlineto{\pgfqpoint{14.407273in}{8.958942in}}%
\pgfpathlineto{\pgfqpoint{14.393634in}{8.972318in}}%
\pgfpathlineto{\pgfqpoint{14.388133in}{8.972815in}}%
\pgfpathlineto{\pgfqpoint{14.379115in}{8.969877in}}%
\pgfpathlineto{\pgfqpoint{14.363725in}{8.963555in}}%
\pgfpathlineto{\pgfqpoint{14.348829in}{8.961096in}}%
\pgfpathlineto{\pgfqpoint{14.321135in}{8.958250in}}%
\pgfpathlineto{\pgfqpoint{14.315811in}{8.960224in}}%
\pgfpathlineto{\pgfqpoint{14.308969in}{8.966009in}}%
\pgfpathlineto{\pgfqpoint{14.303373in}{8.973999in}}%
\pgfpathlineto{\pgfqpoint{14.296388in}{8.988655in}}%
\pgfpathlineto{\pgfqpoint{14.285238in}{9.013646in}}%
\pgfpathlineto{\pgfqpoint{14.278176in}{9.023701in}}%
\pgfpathlineto{\pgfqpoint{14.269349in}{9.031937in}}%
\pgfpathlineto{\pgfqpoint{14.239291in}{9.053825in}}%
\pgfpathlineto{\pgfqpoint{14.230872in}{9.056571in}}%
\pgfpathlineto{\pgfqpoint{14.218530in}{9.056946in}}%
\pgfpathlineto{\pgfqpoint{14.209293in}{9.057517in}}%
\pgfpathlineto{\pgfqpoint{14.200735in}{9.060374in}}%
\pgfpathlineto{\pgfqpoint{14.192959in}{9.065413in}}%
\pgfpathlineto{\pgfqpoint{14.183757in}{9.074434in}}%
\pgfpathlineto{\pgfqpoint{14.173056in}{9.086098in}}%
\pgfpathlineto{\pgfqpoint{14.168224in}{9.089327in}}%
\pgfpathlineto{\pgfqpoint{14.162696in}{9.091015in}}%
\pgfpathlineto{\pgfqpoint{14.153403in}{9.090962in}}%
\pgfpathlineto{\pgfqpoint{14.140751in}{9.088104in}}%
\pgfpathlineto{\pgfqpoint{14.132126in}{9.084390in}}%
\pgfpathlineto{\pgfqpoint{14.124970in}{9.079012in}}%
\pgfpathlineto{\pgfqpoint{14.119776in}{9.071787in}}%
\pgfpathlineto{\pgfqpoint{14.115230in}{9.060200in}}%
\pgfpathlineto{\pgfqpoint{14.111114in}{9.041895in}}%
\pgfpathlineto{\pgfqpoint{14.111780in}{9.032712in}}%
\pgfpathlineto{\pgfqpoint{14.115106in}{9.017775in}}%
\pgfpathlineto{\pgfqpoint{14.113176in}{9.012593in}}%
\pgfpathlineto{\pgfqpoint{14.106711in}{9.005707in}}%
\pgfpathlineto{\pgfqpoint{14.087725in}{8.989121in}}%
\pgfpathlineto{\pgfqpoint{14.075896in}{8.975118in}}%
\pgfpathlineto{\pgfqpoint{14.067988in}{8.961881in}}%
\pgfpathlineto{\pgfqpoint{14.060143in}{8.948812in}}%
\pgfpathlineto{\pgfqpoint{14.051756in}{8.939965in}}%
\pgfpathlineto{\pgfqpoint{14.037083in}{8.928760in}}%
\pgfpathlineto{\pgfqpoint{14.017689in}{8.913699in}}%
\pgfpathlineto{\pgfqpoint{14.011569in}{8.906842in}}%
\pgfpathlineto{\pgfqpoint{14.005639in}{8.896133in}}%
\pgfpathlineto{\pgfqpoint{14.001141in}{8.888143in}}%
\pgfpathlineto{\pgfqpoint{13.994654in}{8.881619in}}%
\pgfpathlineto{\pgfqpoint{13.986396in}{8.877146in}}%
\pgfpathlineto{\pgfqpoint{13.977174in}{8.875098in}}%
\pgfpathlineto{\pgfqpoint{13.967858in}{8.875745in}}%
\pgfpathlineto{\pgfqpoint{13.959362in}{8.879257in}}%
\pgfpathlineto{\pgfqpoint{13.938975in}{8.892404in}}%
\pgfpathlineto{\pgfqpoint{13.929965in}{8.893544in}}%
\pgfpathlineto{\pgfqpoint{13.907729in}{8.892345in}}%
\pgfpathlineto{\pgfqpoint{13.895749in}{8.890200in}}%
\pgfpathlineto{\pgfqpoint{13.887590in}{8.886909in}}%
\pgfpathlineto{\pgfqpoint{13.868185in}{8.876736in}}%
\pgfpathlineto{\pgfqpoint{13.859632in}{8.872603in}}%
\pgfpathlineto{\pgfqpoint{13.856566in}{8.868074in}}%
\pgfpathlineto{\pgfqpoint{13.856063in}{8.861808in}}%
\pgfpathlineto{\pgfqpoint{13.856122in}{8.852097in}}%
\pgfpathlineto{\pgfqpoint{13.853888in}{8.847490in}}%
\pgfpathlineto{\pgfqpoint{13.849016in}{8.844926in}}%
\pgfpathlineto{\pgfqpoint{13.838723in}{8.843235in}}%
\pgfpathlineto{\pgfqpoint{13.824162in}{8.841073in}}%
\pgfpathlineto{\pgfqpoint{13.815464in}{8.837596in}}%
\pgfpathlineto{\pgfqpoint{13.811728in}{8.833838in}}%
\pgfpathlineto{\pgfqpoint{13.810129in}{8.828664in}}%
\pgfpathlineto{\pgfqpoint{13.808469in}{8.806946in}}%
\pgfpathlineto{\pgfqpoint{13.805045in}{8.802144in}}%
\pgfpathlineto{\pgfqpoint{13.797441in}{8.796458in}}%
\pgfpathlineto{\pgfqpoint{13.782556in}{8.789501in}}%
\pgfpathlineto{\pgfqpoint{13.771659in}{8.784048in}}%
\pgfpathlineto{\pgfqpoint{13.764774in}{8.778477in}}%
\pgfpathlineto{\pgfqpoint{13.743481in}{8.756544in}}%
\pgfpathlineto{\pgfqpoint{13.731749in}{8.746643in}}%
\pgfpathlineto{\pgfqpoint{13.724352in}{8.736940in}}%
\pgfpathlineto{\pgfqpoint{13.709999in}{8.709712in}}%
\pgfpathlineto{\pgfqpoint{13.705802in}{8.698334in}}%
\pgfpathlineto{\pgfqpoint{13.704362in}{8.686173in}}%
\pgfpathlineto{\pgfqpoint{13.704391in}{8.649247in}}%
\pgfpathlineto{\pgfqpoint{13.706044in}{8.640295in}}%
\pgfpathlineto{\pgfqpoint{13.709840in}{8.631958in}}%
\pgfpathlineto{\pgfqpoint{13.717192in}{8.622015in}}%
\pgfpathlineto{\pgfqpoint{13.724099in}{8.612055in}}%
\pgfpathlineto{\pgfqpoint{13.728470in}{8.600604in}}%
\pgfpathlineto{\pgfqpoint{13.734961in}{8.583291in}}%
\pgfpathlineto{\pgfqpoint{13.741485in}{8.573046in}}%
\pgfpathlineto{\pgfqpoint{13.751794in}{8.557733in}}%
\pgfpathlineto{\pgfqpoint{13.755059in}{8.549123in}}%
\pgfpathlineto{\pgfqpoint{13.756335in}{8.540079in}}%
\pgfpathlineto{\pgfqpoint{13.755461in}{8.527761in}}%
\pgfpathlineto{\pgfqpoint{13.751762in}{8.500442in}}%
\pgfpathlineto{\pgfqpoint{13.753707in}{8.488396in}}%
\pgfpathlineto{\pgfqpoint{13.755514in}{8.476279in}}%
\pgfpathlineto{\pgfqpoint{13.754319in}{8.464089in}}%
\pgfpathlineto{\pgfqpoint{13.749043in}{8.443294in}}%
\pgfpathlineto{\pgfqpoint{13.742368in}{8.426151in}}%
\pgfpathlineto{\pgfqpoint{13.736244in}{8.415530in}}%
\pgfpathlineto{\pgfqpoint{13.722663in}{8.395225in}}%
\pgfpathlineto{\pgfqpoint{13.718613in}{8.383652in}}%
\pgfpathlineto{\pgfqpoint{13.711674in}{8.353844in}}%
\pgfpathlineto{\pgfqpoint{13.708226in}{8.338780in}}%
\pgfpathlineto{\pgfqpoint{13.704975in}{8.333820in}}%
\pgfpathlineto{\pgfqpoint{13.690221in}{8.318266in}}%
\pgfpathlineto{\pgfqpoint{13.687073in}{8.309643in}}%
\pgfpathlineto{\pgfqpoint{13.685310in}{8.297113in}}%
\pgfpathlineto{\pgfqpoint{13.684928in}{8.278704in}}%
\pgfpathlineto{\pgfqpoint{13.686385in}{8.248342in}}%
\pgfpathlineto{\pgfqpoint{13.682400in}{8.217760in}}%
\pgfpathlineto{\pgfqpoint{13.684234in}{8.208909in}}%
\pgfpathlineto{\pgfqpoint{13.689671in}{8.197922in}}%
\pgfpathlineto{\pgfqpoint{13.701574in}{8.176334in}}%
\pgfpathlineto{\pgfqpoint{13.705264in}{8.164711in}}%
\pgfpathlineto{\pgfqpoint{13.711352in}{8.141027in}}%
\pgfpathlineto{\pgfqpoint{13.717093in}{8.130327in}}%
\pgfpathlineto{\pgfqpoint{13.732684in}{8.107234in}}%
\pgfpathlineto{\pgfqpoint{13.739252in}{8.101110in}}%
\pgfpathlineto{\pgfqpoint{13.750008in}{8.095312in}}%
\pgfpathlineto{\pgfqpoint{13.790273in}{8.079796in}}%
\pgfpathlineto{\pgfqpoint{13.799232in}{8.077632in}}%
\pgfpathlineto{\pgfqpoint{13.808626in}{8.077823in}}%
\pgfpathlineto{\pgfqpoint{13.814827in}{8.079779in}}%
\pgfpathlineto{\pgfqpoint{13.820049in}{8.083362in}}%
\pgfpathlineto{\pgfqpoint{13.823389in}{8.088681in}}%
\pgfpathlineto{\pgfqpoint{13.824586in}{8.095425in}}%
\pgfpathlineto{\pgfqpoint{13.825705in}{8.107848in}}%
\pgfpathlineto{\pgfqpoint{13.828469in}{8.110723in}}%
\pgfpathlineto{\pgfqpoint{13.833467in}{8.110987in}}%
\pgfpathlineto{\pgfqpoint{13.851163in}{8.109275in}}%
\pgfpathlineto{\pgfqpoint{13.858440in}{8.111006in}}%
\pgfpathlineto{\pgfqpoint{13.869783in}{8.114625in}}%
\pgfpathlineto{\pgfqpoint{13.872747in}{8.112496in}}%
\pgfpathlineto{\pgfqpoint{13.874111in}{8.107259in}}%
\pgfpathlineto{\pgfqpoint{13.877321in}{8.086033in}}%
\pgfpathlineto{\pgfqpoint{13.882122in}{8.078169in}}%
\pgfpathlineto{\pgfqpoint{13.894843in}{8.061064in}}%
\pgfpathlineto{\pgfqpoint{13.899735in}{8.049728in}}%
\pgfpathlineto{\pgfqpoint{13.901907in}{8.037602in}}%
\pgfpathlineto{\pgfqpoint{13.901699in}{8.025465in}}%
\pgfpathlineto{\pgfqpoint{13.900157in}{8.003888in}}%
\pgfpathlineto{\pgfqpoint{13.901409in}{7.993966in}}%
\pgfpathlineto{\pgfqpoint{13.904759in}{7.985364in}}%
\pgfpathlineto{\pgfqpoint{13.908418in}{7.981289in}}%
\pgfpathlineto{\pgfqpoint{13.913258in}{7.978873in}}%
\pgfpathlineto{\pgfqpoint{13.922149in}{7.977474in}}%
\pgfpathlineto{\pgfqpoint{13.948451in}{7.975736in}}%
\pgfpathlineto{\pgfqpoint{13.963256in}{7.973330in}}%
\pgfpathlineto{\pgfqpoint{13.972034in}{7.974829in}}%
\pgfpathlineto{\pgfqpoint{13.980655in}{7.978528in}}%
\pgfpathlineto{\pgfqpoint{13.991483in}{7.985611in}}%
\pgfpathlineto{\pgfqpoint{14.000540in}{7.994298in}}%
\pgfpathlineto{\pgfqpoint{14.005042in}{8.002034in}}%
\pgfpathlineto{\pgfqpoint{14.006985in}{8.010862in}}%
\pgfpathlineto{\pgfqpoint{14.006894in}{8.023385in}}%
\pgfpathlineto{\pgfqpoint{14.005233in}{8.054018in}}%
\pgfpathlineto{\pgfqpoint{14.007440in}{8.066163in}}%
\pgfpathlineto{\pgfqpoint{14.011272in}{8.074218in}}%
\pgfpathlineto{\pgfqpoint{14.024283in}{8.091878in}}%
\pgfpathlineto{\pgfqpoint{14.028331in}{8.096574in}}%
\pgfpathlineto{\pgfqpoint{14.033327in}{8.099043in}}%
\pgfpathlineto{\pgfqpoint{14.039384in}{8.098996in}}%
\pgfpathlineto{\pgfqpoint{14.058442in}{8.095961in}}%
\pgfpathlineto{\pgfqpoint{14.063250in}{8.098104in}}%
\pgfpathlineto{\pgfqpoint{14.068958in}{8.105074in}}%
\pgfpathlineto{\pgfqpoint{14.074978in}{8.113179in}}%
\pgfpathlineto{\pgfqpoint{14.080125in}{8.117394in}}%
\pgfpathlineto{\pgfqpoint{14.085768in}{8.119725in}}%
\pgfpathlineto{\pgfqpoint{14.091201in}{8.119553in}}%
\pgfpathlineto{\pgfqpoint{14.096222in}{8.117061in}}%
\pgfpathlineto{\pgfqpoint{14.105752in}{8.108291in}}%
\pgfpathlineto{\pgfqpoint{14.115842in}{8.099823in}}%
\pgfpathlineto{\pgfqpoint{14.124342in}{8.096250in}}%
\pgfpathlineto{\pgfqpoint{14.139444in}{8.093247in}}%
\pgfpathlineto{\pgfqpoint{14.157325in}{8.089009in}}%
\pgfpathlineto{\pgfqpoint{14.178301in}{8.084363in}}%
\pgfpathlineto{\pgfqpoint{14.190555in}{8.083821in}}%
\pgfpathlineto{\pgfqpoint{14.214867in}{8.084984in}}%
\pgfpathlineto{\pgfqpoint{14.226509in}{8.081436in}}%
\pgfpathlineto{\pgfqpoint{14.255463in}{8.070376in}}%
\pgfpathlineto{\pgfqpoint{14.264493in}{8.069858in}}%
\pgfpathlineto{\pgfqpoint{14.276660in}{8.071910in}}%
\pgfpathlineto{\pgfqpoint{14.294208in}{8.077795in}}%
\pgfpathlineto{\pgfqpoint{14.311606in}{8.083446in}}%
\pgfpathlineto{\pgfqpoint{14.320695in}{8.084865in}}%
\pgfpathlineto{\pgfqpoint{14.329980in}{8.084058in}}%
\pgfpathlineto{\pgfqpoint{14.348373in}{8.080262in}}%
\pgfpathlineto{\pgfqpoint{14.354218in}{8.081081in}}%
\pgfpathlineto{\pgfqpoint{14.362601in}{8.085618in}}%
\pgfpathlineto{\pgfqpoint{14.370910in}{8.089492in}}%
\pgfpathlineto{\pgfqpoint{14.376618in}{8.088695in}}%
\pgfpathlineto{\pgfqpoint{14.381855in}{8.084865in}}%
\pgfpathlineto{\pgfqpoint{14.385457in}{8.079238in}}%
\pgfpathlineto{\pgfqpoint{14.386473in}{8.073010in}}%
\pgfpathlineto{\pgfqpoint{14.385924in}{8.060856in}}%
\pgfpathlineto{\pgfqpoint{14.388003in}{8.055428in}}%
\pgfpathlineto{\pgfqpoint{14.406118in}{8.026344in}}%
\pgfpathlineto{\pgfqpoint{14.411200in}{8.018267in}}%
\pgfpathlineto{\pgfqpoint{14.415652in}{8.014681in}}%
\pgfpathlineto{\pgfqpoint{14.421151in}{8.013322in}}%
\pgfpathlineto{\pgfqpoint{14.427342in}{8.013856in}}%
\pgfpathlineto{\pgfqpoint{14.436931in}{8.017043in}}%
\pgfpathlineto{\pgfqpoint{14.459487in}{8.026776in}}%
\pgfpathlineto{\pgfqpoint{14.471624in}{8.026613in}}%
\pgfpathlineto{\pgfqpoint{14.484125in}{8.026596in}}%
\pgfpathlineto{\pgfqpoint{14.493127in}{8.028898in}}%
\pgfpathlineto{\pgfqpoint{14.501398in}{8.033119in}}%
\pgfpathlineto{\pgfqpoint{14.508591in}{8.038925in}}%
\pgfpathlineto{\pgfqpoint{14.514465in}{8.046068in}}%
\pgfpathlineto{\pgfqpoint{14.518845in}{8.054350in}}%
\pgfpathlineto{\pgfqpoint{14.522341in}{8.066641in}}%
\pgfpathlineto{\pgfqpoint{14.524970in}{8.075266in}}%
\pgfpathlineto{\pgfqpoint{14.527902in}{8.079817in}}%
\pgfpathlineto{\pgfqpoint{14.532008in}{8.083221in}}%
\pgfpathlineto{\pgfqpoint{14.539972in}{8.086470in}}%
\pgfpathlineto{\pgfqpoint{14.549542in}{8.087894in}}%
\pgfpathlineto{\pgfqpoint{14.563712in}{8.087748in}}%
\pgfpathlineto{\pgfqpoint{14.588356in}{8.084821in}}%
\pgfpathlineto{\pgfqpoint{14.621968in}{8.078443in}}%
\pgfpathlineto{\pgfqpoint{14.703065in}{8.061508in}}%
\pgfpathlineto{\pgfqpoint{14.852093in}{8.035733in}}%
\pgfpathlineto{\pgfqpoint{14.993754in}{8.012229in}}%
\pgfpathlineto{\pgfqpoint{15.181389in}{7.983671in}}%
\pgfpathlineto{\pgfqpoint{15.366305in}{7.957875in}}%
\pgfpathlineto{\pgfqpoint{15.575759in}{7.930908in}}%
\pgfpathlineto{\pgfqpoint{15.806734in}{7.903383in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{7.896592in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{7.896592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.880684in}{9.318245in}}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{9.190661in}}%
\pgfpathlineto{\pgfqpoint{15.829459in}{9.184898in}}%
\pgfpathlineto{\pgfqpoint{15.669051in}{9.158816in}}%
\pgfpathlineto{\pgfqpoint{15.513296in}{9.131755in}}%
\pgfpathlineto{\pgfqpoint{15.362316in}{9.103959in}}%
\pgfpathlineto{\pgfqpoint{15.216480in}{9.075061in}}%
\pgfpathlineto{\pgfqpoint{15.075786in}{9.045061in}}%
\pgfpathlineto{\pgfqpoint{14.940480in}{9.013714in}}%
\pgfpathlineto{\pgfqpoint{14.810806in}{8.981143in}}%
\pgfpathlineto{\pgfqpoint{14.686888in}{8.947102in}}%
\pgfpathlineto{\pgfqpoint{14.568969in}{8.911469in}}%
\pgfpathlineto{\pgfqpoint{14.457173in}{8.874245in}}%
\pgfpathlineto{\pgfqpoint{14.351867in}{8.835429in}}%
\pgfpathlineto{\pgfqpoint{14.253051in}{8.795143in}}%
\pgfpathlineto{\pgfqpoint{14.160969in}{8.753388in}}%
\pgfpathlineto{\pgfqpoint{14.076724in}{8.708816in}}%
\pgfpathlineto{\pgfqpoint{14.002276in}{8.659102in}}%
\pgfpathlineto{\pgfqpoint{13.940929in}{8.602163in}}%
\pgfpathlineto{\pgfqpoint{13.895990in}{8.538612in}}%
\pgfpathlineto{\pgfqpoint{13.869418in}{8.471755in}}%
\pgfpathlineto{\pgfqpoint{13.860969in}{8.406122in}}%
\pgfpathlineto{\pgfqpoint{13.873704in}{8.342939in}}%
\pgfpathlineto{\pgfqpoint{13.919133in}{8.289918in}}%
\pgfpathlineto{\pgfqpoint{13.985378in}{8.252204in}}%
\pgfpathlineto{\pgfqpoint{14.061173in}{8.220612in}}%
\pgfpathlineto{\pgfqpoint{14.144071in}{8.191959in}}%
\pgfpathlineto{\pgfqpoint{14.233582in}{8.165388in}}%
\pgfpathlineto{\pgfqpoint{14.329214in}{8.140531in}}%
\pgfpathlineto{\pgfqpoint{14.430969in}{8.116776in}}%
\pgfpathlineto{\pgfqpoint{14.538480in}{8.094000in}}%
\pgfpathlineto{\pgfqpoint{14.651622in}{8.071714in}}%
\pgfpathlineto{\pgfqpoint{14.770276in}{8.049918in}}%
\pgfpathlineto{\pgfqpoint{14.894194in}{8.028490in}}%
\pgfpathlineto{\pgfqpoint{15.023500in}{8.007551in}}%
\pgfpathlineto{\pgfqpoint{15.157949in}{7.987102in}}%
\pgfpathlineto{\pgfqpoint{15.297296in}{7.967265in}}%
\pgfpathlineto{\pgfqpoint{15.441663in}{7.947918in}}%
\pgfpathlineto{\pgfqpoint{15.590684in}{7.929061in}}%
\pgfpathlineto{\pgfqpoint{15.744357in}{7.910571in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{7.896686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{9.190800in}}%
\pgfpathlineto{\pgfqpoint{18.994847in}{9.159550in}}%
\pgfpathlineto{\pgfqpoint{18.816984in}{9.128576in}}%
\pgfpathlineto{\pgfqpoint{18.648525in}{9.097177in}}%
\pgfpathlineto{\pgfqpoint{18.498549in}{9.066900in}}%
\pgfpathlineto{\pgfqpoint{18.364002in}{9.037605in}}%
\pgfpathlineto{\pgfqpoint{18.235934in}{9.007403in}}%
\pgfpathlineto{\pgfqpoint{18.117316in}{8.977209in}}%
\pgfpathlineto{\pgfqpoint{18.011122in}{8.947909in}}%
\pgfpathlineto{\pgfqpoint{17.911447in}{8.918086in}}%
\pgfpathlineto{\pgfqpoint{17.818300in}{8.887886in}}%
\pgfpathlineto{\pgfqpoint{17.731683in}{8.857460in}}%
\pgfpathlineto{\pgfqpoint{17.654485in}{8.828031in}}%
\pgfpathlineto{\pgfqpoint{17.572414in}{8.794268in}}%
\pgfpathlineto{\pgfqpoint{17.508020in}{8.765831in}}%
\pgfpathlineto{\pgfqpoint{17.464198in}{8.743987in}}%
\pgfpathlineto{\pgfqpoint{17.353868in}{8.684692in}}%
\pgfpathlineto{\pgfqpoint{17.338969in}{8.673839in}}%
\pgfpathlineto{\pgfqpoint{17.327430in}{8.663167in}}%
\pgfpathlineto{\pgfqpoint{17.316856in}{8.650700in}}%
\pgfpathlineto{\pgfqpoint{17.290340in}{8.617527in}}%
\pgfpathlineto{\pgfqpoint{17.281018in}{8.610182in}}%
\pgfpathlineto{\pgfqpoint{17.273259in}{8.606426in}}%
\pgfpathlineto{\pgfqpoint{17.264669in}{8.604544in}}%
\pgfpathlineto{\pgfqpoint{17.251670in}{8.604956in}}%
\pgfpathlineto{\pgfqpoint{17.242266in}{8.604808in}}%
\pgfpathlineto{\pgfqpoint{17.237191in}{8.602913in}}%
\pgfpathlineto{\pgfqpoint{17.233504in}{8.598896in}}%
\pgfpathlineto{\pgfqpoint{17.228246in}{8.587243in}}%
\pgfpathlineto{\pgfqpoint{17.223632in}{8.578781in}}%
\pgfpathlineto{\pgfqpoint{17.206017in}{8.553929in}}%
\pgfpathlineto{\pgfqpoint{17.199949in}{8.547035in}}%
\pgfpathlineto{\pgfqpoint{17.185526in}{8.535658in}}%
\pgfpathlineto{\pgfqpoint{17.182941in}{8.530552in}}%
\pgfpathlineto{\pgfqpoint{17.181201in}{8.521487in}}%
\pgfpathlineto{\pgfqpoint{17.178479in}{8.505908in}}%
\pgfpathlineto{\pgfqpoint{17.173332in}{8.494872in}}%
\pgfpathlineto{\pgfqpoint{17.163492in}{8.475460in}}%
\pgfpathlineto{\pgfqpoint{17.161218in}{8.466557in}}%
\pgfpathlineto{\pgfqpoint{17.161203in}{8.457475in}}%
\pgfpathlineto{\pgfqpoint{17.164260in}{8.433225in}}%
\pgfpathlineto{\pgfqpoint{17.162322in}{8.424335in}}%
\pgfpathlineto{\pgfqpoint{17.156439in}{8.403610in}}%
\pgfpathlineto{\pgfqpoint{17.156381in}{8.391485in}}%
\pgfpathlineto{\pgfqpoint{17.160247in}{8.363664in}}%
\pgfpathlineto{\pgfqpoint{17.163961in}{8.348896in}}%
\pgfpathlineto{\pgfqpoint{17.167957in}{8.340848in}}%
\pgfpathlineto{\pgfqpoint{17.187268in}{8.309550in}}%
\pgfpathlineto{\pgfqpoint{17.194323in}{8.292662in}}%
\pgfpathlineto{\pgfqpoint{17.199882in}{8.285591in}}%
\pgfpathlineto{\pgfqpoint{17.211695in}{8.275556in}}%
\pgfpathlineto{\pgfqpoint{17.243934in}{8.252151in}}%
\pgfpathlineto{\pgfqpoint{17.257643in}{8.245313in}}%
\pgfpathlineto{\pgfqpoint{17.277787in}{8.238008in}}%
\pgfpathlineto{\pgfqpoint{17.300731in}{8.229604in}}%
\pgfpathlineto{\pgfqpoint{17.314281in}{8.222131in}}%
\pgfpathlineto{\pgfqpoint{17.330230in}{8.212680in}}%
\pgfpathlineto{\pgfqpoint{17.338885in}{8.210499in}}%
\pgfpathlineto{\pgfqpoint{17.351308in}{8.210836in}}%
\pgfpathlineto{\pgfqpoint{17.366758in}{8.211382in}}%
\pgfpathlineto{\pgfqpoint{17.375170in}{8.208999in}}%
\pgfpathlineto{\pgfqpoint{17.382853in}{8.204204in}}%
\pgfpathlineto{\pgfqpoint{17.405596in}{8.187615in}}%
\pgfpathlineto{\pgfqpoint{17.419605in}{8.181523in}}%
\pgfpathlineto{\pgfqpoint{17.434434in}{8.177320in}}%
\pgfpathlineto{\pgfqpoint{17.446608in}{8.176019in}}%
\pgfpathlineto{\pgfqpoint{17.458830in}{8.177024in}}%
\pgfpathlineto{\pgfqpoint{17.480094in}{8.179131in}}%
\pgfpathlineto{\pgfqpoint{17.492097in}{8.177415in}}%
\pgfpathlineto{\pgfqpoint{17.509818in}{8.171816in}}%
\pgfpathlineto{\pgfqpoint{17.567720in}{8.151738in}}%
\pgfpathlineto{\pgfqpoint{17.582877in}{8.149863in}}%
\pgfpathlineto{\pgfqpoint{17.604213in}{8.147765in}}%
\pgfpathlineto{\pgfqpoint{17.618983in}{8.143682in}}%
\pgfpathlineto{\pgfqpoint{17.633793in}{8.140088in}}%
\pgfpathlineto{\pgfqpoint{17.649063in}{8.139308in}}%
\pgfpathlineto{\pgfqpoint{17.670518in}{8.137917in}}%
\pgfpathlineto{\pgfqpoint{17.691604in}{8.133748in}}%
\pgfpathlineto{\pgfqpoint{17.715145in}{8.126564in}}%
\pgfpathlineto{\pgfqpoint{17.761630in}{8.110893in}}%
\pgfpathlineto{\pgfqpoint{17.773782in}{8.110184in}}%
\pgfpathlineto{\pgfqpoint{17.795223in}{8.109670in}}%
\pgfpathlineto{\pgfqpoint{17.813389in}{8.106865in}}%
\pgfpathlineto{\pgfqpoint{17.837249in}{8.100699in}}%
\pgfpathlineto{\pgfqpoint{17.863352in}{8.091728in}}%
\pgfpathlineto{\pgfqpoint{17.893702in}{8.077219in}}%
\pgfpathlineto{\pgfqpoint{17.911659in}{8.072959in}}%
\pgfpathlineto{\pgfqpoint{17.939037in}{8.069399in}}%
\pgfpathlineto{\pgfqpoint{17.963196in}{8.065505in}}%
\pgfpathlineto{\pgfqpoint{17.992893in}{8.058036in}}%
\pgfpathlineto{\pgfqpoint{18.016056in}{8.050557in}}%
\pgfpathlineto{\pgfqpoint{18.033154in}{8.042379in}}%
\pgfpathlineto{\pgfqpoint{18.047393in}{8.035626in}}%
\pgfpathlineto{\pgfqpoint{18.056025in}{8.033396in}}%
\pgfpathlineto{\pgfqpoint{18.064777in}{8.033580in}}%
\pgfpathlineto{\pgfqpoint{18.079634in}{8.037713in}}%
\pgfpathlineto{\pgfqpoint{18.091682in}{8.040020in}}%
\pgfpathlineto{\pgfqpoint{18.100761in}{8.039493in}}%
\pgfpathlineto{\pgfqpoint{18.115873in}{8.035947in}}%
\pgfpathlineto{\pgfqpoint{18.142746in}{8.029133in}}%
\pgfpathlineto{\pgfqpoint{18.172891in}{8.024228in}}%
\pgfpathlineto{\pgfqpoint{18.193868in}{8.019954in}}%
\pgfpathlineto{\pgfqpoint{18.238479in}{8.009130in}}%
\pgfpathlineto{\pgfqpoint{18.259813in}{8.007170in}}%
\pgfpathlineto{\pgfqpoint{18.296433in}{8.004997in}}%
\pgfpathlineto{\pgfqpoint{18.317449in}{8.000870in}}%
\pgfpathlineto{\pgfqpoint{18.391866in}{7.983417in}}%
\pgfpathlineto{\pgfqpoint{18.422444in}{7.981094in}}%
\pgfpathlineto{\pgfqpoint{18.471363in}{7.977918in}}%
\pgfpathlineto{\pgfqpoint{18.495417in}{7.973458in}}%
\pgfpathlineto{\pgfqpoint{18.516563in}{7.970157in}}%
\pgfpathlineto{\pgfqpoint{18.568212in}{7.963957in}}%
\pgfpathlineto{\pgfqpoint{18.677034in}{7.947087in}}%
\pgfpathlineto{\pgfqpoint{18.698550in}{7.946275in}}%
\pgfpathlineto{\pgfqpoint{18.723176in}{7.945945in}}%
\pgfpathlineto{\pgfqpoint{18.735059in}{7.943661in}}%
\pgfpathlineto{\pgfqpoint{18.767303in}{7.934316in}}%
\pgfpathlineto{\pgfqpoint{18.821699in}{7.926475in}}%
\pgfpathlineto{\pgfqpoint{18.855089in}{7.920243in}}%
\pgfpathlineto{\pgfqpoint{18.870585in}{7.919680in}}%
\pgfpathlineto{\pgfqpoint{18.879640in}{7.921210in}}%
\pgfpathlineto{\pgfqpoint{18.888326in}{7.924660in}}%
\pgfpathlineto{\pgfqpoint{18.899690in}{7.929532in}}%
\pgfpathlineto{\pgfqpoint{18.905590in}{7.930065in}}%
\pgfpathlineto{\pgfqpoint{18.951053in}{7.923406in}}%
\pgfpathlineto{\pgfqpoint{18.971709in}{7.917696in}}%
\pgfpathlineto{\pgfqpoint{19.018548in}{7.903511in}}%
\pgfpathlineto{\pgfqpoint{19.036779in}{7.900999in}}%
\pgfpathlineto{\pgfqpoint{19.055197in}{7.900658in}}%
\pgfpathlineto{\pgfqpoint{19.076583in}{7.902658in}}%
\pgfpathlineto{\pgfqpoint{19.106994in}{7.905413in}}%
\pgfpathlineto{\pgfqpoint{19.125255in}{7.904456in}}%
\pgfpathlineto{\pgfqpoint{19.146492in}{7.901014in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{7.891094in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{7.891094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.202112in}{9.318245in}}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{9.190661in}}%
\pgfpathlineto{\pgfqpoint{19.150888in}{9.184898in}}%
\pgfpathlineto{\pgfqpoint{18.990480in}{9.158816in}}%
\pgfpathlineto{\pgfqpoint{18.834724in}{9.131755in}}%
\pgfpathlineto{\pgfqpoint{18.683745in}{9.103959in}}%
\pgfpathlineto{\pgfqpoint{18.537908in}{9.075061in}}%
\pgfpathlineto{\pgfqpoint{18.397214in}{9.045061in}}%
\pgfpathlineto{\pgfqpoint{18.261908in}{9.013714in}}%
\pgfpathlineto{\pgfqpoint{18.132235in}{8.981143in}}%
\pgfpathlineto{\pgfqpoint{18.008316in}{8.947102in}}%
\pgfpathlineto{\pgfqpoint{17.890398in}{8.911469in}}%
\pgfpathlineto{\pgfqpoint{17.778602in}{8.874245in}}%
\pgfpathlineto{\pgfqpoint{17.673296in}{8.835429in}}%
\pgfpathlineto{\pgfqpoint{17.574480in}{8.795143in}}%
\pgfpathlineto{\pgfqpoint{17.482398in}{8.753388in}}%
\pgfpathlineto{\pgfqpoint{17.398153in}{8.708816in}}%
\pgfpathlineto{\pgfqpoint{17.323704in}{8.659102in}}%
\pgfpathlineto{\pgfqpoint{17.262357in}{8.602163in}}%
\pgfpathlineto{\pgfqpoint{17.217418in}{8.538612in}}%
\pgfpathlineto{\pgfqpoint{17.190847in}{8.471755in}}%
\pgfpathlineto{\pgfqpoint{17.182398in}{8.406122in}}%
\pgfpathlineto{\pgfqpoint{17.195133in}{8.342939in}}%
\pgfpathlineto{\pgfqpoint{17.240561in}{8.289918in}}%
\pgfpathlineto{\pgfqpoint{17.306806in}{8.252204in}}%
\pgfpathlineto{\pgfqpoint{17.382602in}{8.220612in}}%
\pgfpathlineto{\pgfqpoint{17.465500in}{8.191959in}}%
\pgfpathlineto{\pgfqpoint{17.555010in}{8.165388in}}%
\pgfpathlineto{\pgfqpoint{17.650643in}{8.140531in}}%
\pgfpathlineto{\pgfqpoint{17.752398in}{8.116776in}}%
\pgfpathlineto{\pgfqpoint{17.859908in}{8.094000in}}%
\pgfpathlineto{\pgfqpoint{17.973051in}{8.071714in}}%
\pgfpathlineto{\pgfqpoint{18.091704in}{8.049918in}}%
\pgfpathlineto{\pgfqpoint{18.215622in}{8.028490in}}%
\pgfpathlineto{\pgfqpoint{18.344929in}{8.007551in}}%
\pgfpathlineto{\pgfqpoint{18.479378in}{7.987102in}}%
\pgfpathlineto{\pgfqpoint{18.618724in}{7.967265in}}%
\pgfpathlineto{\pgfqpoint{18.763092in}{7.947918in}}%
\pgfpathlineto{\pgfqpoint{18.912112in}{7.929061in}}%
\pgfpathlineto{\pgfqpoint{19.065786in}{7.910571in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{7.896686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{9.190800in}}%
\pgfpathlineto{\pgfqpoint{22.318865in}{9.159985in}}%
\pgfpathlineto{\pgfqpoint{22.140932in}{9.129029in}}%
\pgfpathlineto{\pgfqpoint{21.972407in}{9.097651in}}%
\pgfpathlineto{\pgfqpoint{21.819372in}{9.066784in}}%
\pgfpathlineto{\pgfqpoint{21.687770in}{9.038106in}}%
\pgfpathlineto{\pgfqpoint{21.541784in}{9.003722in}}%
\pgfpathlineto{\pgfqpoint{21.452813in}{8.980911in}}%
\pgfpathlineto{\pgfqpoint{21.290362in}{8.937527in}}%
\pgfpathlineto{\pgfqpoint{21.252123in}{8.926941in}}%
\pgfpathlineto{\pgfqpoint{21.225988in}{8.917616in}}%
\pgfpathlineto{\pgfqpoint{21.203101in}{8.907240in}}%
\pgfpathlineto{\pgfqpoint{21.160404in}{8.886819in}}%
\pgfpathlineto{\pgfqpoint{21.145851in}{8.882248in}}%
\pgfpathlineto{\pgfqpoint{21.130962in}{8.879950in}}%
\pgfpathlineto{\pgfqpoint{21.118736in}{8.880213in}}%
\pgfpathlineto{\pgfqpoint{21.100347in}{8.881550in}}%
\pgfpathlineto{\pgfqpoint{21.091856in}{8.878476in}}%
\pgfpathlineto{\pgfqpoint{21.080595in}{8.873339in}}%
\pgfpathlineto{\pgfqpoint{21.071428in}{8.872435in}}%
\pgfpathlineto{\pgfqpoint{21.056070in}{8.872024in}}%
\pgfpathlineto{\pgfqpoint{21.047895in}{8.868142in}}%
\pgfpathlineto{\pgfqpoint{21.039607in}{8.864116in}}%
\pgfpathlineto{\pgfqpoint{21.027344in}{8.862225in}}%
\pgfpathlineto{\pgfqpoint{21.018554in}{8.860004in}}%
\pgfpathlineto{\pgfqpoint{21.008386in}{8.853163in}}%
\pgfpathlineto{\pgfqpoint{21.000168in}{8.849351in}}%
\pgfpathlineto{\pgfqpoint{20.976401in}{8.842995in}}%
\pgfpathlineto{\pgfqpoint{20.960791in}{8.833392in}}%
\pgfpathlineto{\pgfqpoint{20.954979in}{8.832755in}}%
\pgfpathlineto{\pgfqpoint{20.942457in}{8.834716in}}%
\pgfpathlineto{\pgfqpoint{20.933099in}{8.835841in}}%
\pgfpathlineto{\pgfqpoint{20.927265in}{8.834919in}}%
\pgfpathlineto{\pgfqpoint{20.919155in}{8.830748in}}%
\pgfpathlineto{\pgfqpoint{20.910907in}{8.826322in}}%
\pgfpathlineto{\pgfqpoint{20.898856in}{8.823303in}}%
\pgfpathlineto{\pgfqpoint{20.884049in}{8.819742in}}%
\pgfpathlineto{\pgfqpoint{20.876411in}{8.815072in}}%
\pgfpathlineto{\pgfqpoint{20.847585in}{8.791850in}}%
\pgfpathlineto{\pgfqpoint{20.833969in}{8.784975in}}%
\pgfpathlineto{\pgfqpoint{20.825147in}{8.782324in}}%
\pgfpathlineto{\pgfqpoint{20.812545in}{8.781329in}}%
\pgfpathlineto{\pgfqpoint{20.796980in}{8.780376in}}%
\pgfpathlineto{\pgfqpoint{20.788725in}{8.777428in}}%
\pgfpathlineto{\pgfqpoint{20.781619in}{8.771736in}}%
\pgfpathlineto{\pgfqpoint{20.774476in}{8.765840in}}%
\pgfpathlineto{\pgfqpoint{20.766106in}{8.762372in}}%
\pgfpathlineto{\pgfqpoint{20.753658in}{8.760528in}}%
\pgfpathlineto{\pgfqpoint{20.738208in}{8.758445in}}%
\pgfpathlineto{\pgfqpoint{20.729960in}{8.755226in}}%
\pgfpathlineto{\pgfqpoint{20.722794in}{8.749774in}}%
\pgfpathlineto{\pgfqpoint{20.706544in}{8.735397in}}%
\pgfpathlineto{\pgfqpoint{20.690284in}{8.726740in}}%
\pgfpathlineto{\pgfqpoint{20.670691in}{8.717925in}}%
\pgfpathlineto{\pgfqpoint{20.656088in}{8.713969in}}%
\pgfpathlineto{\pgfqpoint{20.619833in}{8.706271in}}%
\pgfpathlineto{\pgfqpoint{20.608608in}{8.700977in}}%
\pgfpathlineto{\pgfqpoint{20.601225in}{8.695611in}}%
\pgfpathlineto{\pgfqpoint{20.593085in}{8.686593in}}%
\pgfpathlineto{\pgfqpoint{20.580960in}{8.672567in}}%
\pgfpathlineto{\pgfqpoint{20.571320in}{8.664955in}}%
\pgfpathlineto{\pgfqpoint{20.560484in}{8.659490in}}%
\pgfpathlineto{\pgfqpoint{20.520448in}{8.643700in}}%
\pgfpathlineto{\pgfqpoint{20.510456in}{8.636697in}}%
\pgfpathlineto{\pgfqpoint{20.499616in}{8.625903in}}%
\pgfpathlineto{\pgfqpoint{20.488538in}{8.611084in}}%
\pgfpathlineto{\pgfqpoint{20.472571in}{8.584949in}}%
\pgfpathlineto{\pgfqpoint{20.464316in}{8.568518in}}%
\pgfpathlineto{\pgfqpoint{20.461012in}{8.556761in}}%
\pgfpathlineto{\pgfqpoint{20.455142in}{8.533014in}}%
\pgfpathlineto{\pgfqpoint{20.446904in}{8.516563in}}%
\pgfpathlineto{\pgfqpoint{20.440702in}{8.502597in}}%
\pgfpathlineto{\pgfqpoint{20.437222in}{8.487680in}}%
\pgfpathlineto{\pgfqpoint{20.432872in}{8.454218in}}%
\pgfpathlineto{\pgfqpoint{20.426910in}{8.393302in}}%
\pgfpathlineto{\pgfqpoint{20.427599in}{8.371967in}}%
\pgfpathlineto{\pgfqpoint{20.433320in}{8.322528in}}%
\pgfpathlineto{\pgfqpoint{20.436139in}{8.314040in}}%
\pgfpathlineto{\pgfqpoint{20.441028in}{8.306794in}}%
\pgfpathlineto{\pgfqpoint{20.450102in}{8.298576in}}%
\pgfpathlineto{\pgfqpoint{20.464048in}{8.285821in}}%
\pgfpathlineto{\pgfqpoint{20.475027in}{8.275299in}}%
\pgfpathlineto{\pgfqpoint{20.482625in}{8.270780in}}%
\pgfpathlineto{\pgfqpoint{20.494116in}{8.266899in}}%
\pgfpathlineto{\pgfqpoint{20.521191in}{8.259453in}}%
\pgfpathlineto{\pgfqpoint{20.534961in}{8.252735in}}%
\pgfpathlineto{\pgfqpoint{20.553121in}{8.241371in}}%
\pgfpathlineto{\pgfqpoint{20.562645in}{8.233634in}}%
\pgfpathlineto{\pgfqpoint{20.575061in}{8.219458in}}%
\pgfpathlineto{\pgfqpoint{20.583949in}{8.211484in}}%
\pgfpathlineto{\pgfqpoint{20.591964in}{8.208022in}}%
\pgfpathlineto{\pgfqpoint{20.604139in}{8.206190in}}%
\pgfpathlineto{\pgfqpoint{20.635426in}{8.203516in}}%
\pgfpathlineto{\pgfqpoint{20.647022in}{8.200019in}}%
\pgfpathlineto{\pgfqpoint{20.666919in}{8.192034in}}%
\pgfpathlineto{\pgfqpoint{20.676162in}{8.190954in}}%
\pgfpathlineto{\pgfqpoint{20.694713in}{8.189908in}}%
\pgfpathlineto{\pgfqpoint{20.702932in}{8.186750in}}%
\pgfpathlineto{\pgfqpoint{20.715271in}{8.177349in}}%
\pgfpathlineto{\pgfqpoint{20.725805in}{8.170679in}}%
\pgfpathlineto{\pgfqpoint{20.737160in}{8.166372in}}%
\pgfpathlineto{\pgfqpoint{20.749142in}{8.164882in}}%
\pgfpathlineto{\pgfqpoint{20.767702in}{8.165775in}}%
\pgfpathlineto{\pgfqpoint{20.789245in}{8.166573in}}%
\pgfpathlineto{\pgfqpoint{20.801361in}{8.165188in}}%
\pgfpathlineto{\pgfqpoint{20.813229in}{8.161959in}}%
\pgfpathlineto{\pgfqpoint{20.827292in}{8.155655in}}%
\pgfpathlineto{\pgfqpoint{20.845378in}{8.144135in}}%
\pgfpathlineto{\pgfqpoint{20.861319in}{8.135053in}}%
\pgfpathlineto{\pgfqpoint{20.875672in}{8.129560in}}%
\pgfpathlineto{\pgfqpoint{20.890592in}{8.125967in}}%
\pgfpathlineto{\pgfqpoint{20.953974in}{8.116210in}}%
\pgfpathlineto{\pgfqpoint{20.990700in}{8.117110in}}%
\pgfpathlineto{\pgfqpoint{21.002683in}{8.114376in}}%
\pgfpathlineto{\pgfqpoint{21.017031in}{8.108541in}}%
\pgfpathlineto{\pgfqpoint{21.039083in}{8.097820in}}%
\pgfpathlineto{\pgfqpoint{21.050955in}{8.095541in}}%
\pgfpathlineto{\pgfqpoint{21.075352in}{8.092518in}}%
\pgfpathlineto{\pgfqpoint{21.101651in}{8.084164in}}%
\pgfpathlineto{\pgfqpoint{21.122466in}{8.079151in}}%
\pgfpathlineto{\pgfqpoint{21.164827in}{8.072503in}}%
\pgfpathlineto{\pgfqpoint{21.188691in}{8.067104in}}%
\pgfpathlineto{\pgfqpoint{21.236139in}{8.054930in}}%
\pgfpathlineto{\pgfqpoint{21.269298in}{8.049083in}}%
\pgfpathlineto{\pgfqpoint{21.351268in}{8.038660in}}%
\pgfpathlineto{\pgfqpoint{21.381845in}{8.037962in}}%
\pgfpathlineto{\pgfqpoint{21.415473in}{8.037523in}}%
\pgfpathlineto{\pgfqpoint{21.430217in}{8.033633in}}%
\pgfpathlineto{\pgfqpoint{21.459675in}{8.024858in}}%
\pgfpathlineto{\pgfqpoint{21.501837in}{8.017191in}}%
\pgfpathlineto{\pgfqpoint{21.589593in}{8.004449in}}%
\pgfpathlineto{\pgfqpoint{21.611106in}{8.005108in}}%
\pgfpathlineto{\pgfqpoint{21.635684in}{8.005637in}}%
\pgfpathlineto{\pgfqpoint{21.647716in}{8.003946in}}%
\pgfpathlineto{\pgfqpoint{21.704456in}{7.991349in}}%
\pgfpathlineto{\pgfqpoint{21.722858in}{7.990894in}}%
\pgfpathlineto{\pgfqpoint{21.759530in}{7.992157in}}%
\pgfpathlineto{\pgfqpoint{21.771290in}{7.989214in}}%
\pgfpathlineto{\pgfqpoint{21.785528in}{7.983131in}}%
\pgfpathlineto{\pgfqpoint{21.810497in}{7.971312in}}%
\pgfpathlineto{\pgfqpoint{21.822367in}{7.968670in}}%
\pgfpathlineto{\pgfqpoint{21.901406in}{7.958478in}}%
\pgfpathlineto{\pgfqpoint{21.947221in}{7.955250in}}%
\pgfpathlineto{\pgfqpoint{21.995970in}{7.950269in}}%
\pgfpathlineto{\pgfqpoint{22.029321in}{7.951008in}}%
\pgfpathlineto{\pgfqpoint{22.040743in}{7.947001in}}%
\pgfpathlineto{\pgfqpoint{22.074932in}{7.932280in}}%
\pgfpathlineto{\pgfqpoint{22.090050in}{7.930310in}}%
\pgfpathlineto{\pgfqpoint{22.145194in}{7.926638in}}%
\pgfpathlineto{\pgfqpoint{22.215041in}{7.918043in}}%
\pgfpathlineto{\pgfqpoint{22.269375in}{7.908906in}}%
\pgfpathlineto{\pgfqpoint{22.290382in}{7.904905in}}%
\pgfpathlineto{\pgfqpoint{22.311813in}{7.904081in}}%
\pgfpathlineto{\pgfqpoint{22.330098in}{7.902665in}}%
\pgfpathlineto{\pgfqpoint{22.399263in}{7.890272in}}%
\pgfpathlineto{\pgfqpoint{22.423000in}{7.883881in}}%
\pgfpathlineto{\pgfqpoint{22.438238in}{7.882417in}}%
\pgfpathlineto{\pgfqpoint{22.484025in}{7.882131in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{7.880273in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{7.880273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.523541in}{9.318245in}}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{9.190661in}}%
\pgfpathlineto{\pgfqpoint{22.472316in}{9.184898in}}%
\pgfpathlineto{\pgfqpoint{22.311908in}{9.158816in}}%
\pgfpathlineto{\pgfqpoint{22.156153in}{9.131755in}}%
\pgfpathlineto{\pgfqpoint{22.005173in}{9.103959in}}%
\pgfpathlineto{\pgfqpoint{21.859337in}{9.075061in}}%
\pgfpathlineto{\pgfqpoint{21.718643in}{9.045061in}}%
\pgfpathlineto{\pgfqpoint{21.583337in}{9.013714in}}%
\pgfpathlineto{\pgfqpoint{21.453663in}{8.981143in}}%
\pgfpathlineto{\pgfqpoint{21.329745in}{8.947102in}}%
\pgfpathlineto{\pgfqpoint{21.211827in}{8.911469in}}%
\pgfpathlineto{\pgfqpoint{21.100031in}{8.874245in}}%
\pgfpathlineto{\pgfqpoint{20.994724in}{8.835429in}}%
\pgfpathlineto{\pgfqpoint{20.895908in}{8.795143in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{8.753388in}}%
\pgfpathlineto{\pgfqpoint{20.719582in}{8.708816in}}%
\pgfpathlineto{\pgfqpoint{20.645133in}{8.659102in}}%
\pgfpathlineto{\pgfqpoint{20.583786in}{8.602163in}}%
\pgfpathlineto{\pgfqpoint{20.538847in}{8.538612in}}%
\pgfpathlineto{\pgfqpoint{20.512276in}{8.471755in}}%
\pgfpathlineto{\pgfqpoint{20.503827in}{8.406122in}}%
\pgfpathlineto{\pgfqpoint{20.516561in}{8.342939in}}%
\pgfpathlineto{\pgfqpoint{20.561990in}{8.289918in}}%
\pgfpathlineto{\pgfqpoint{20.628235in}{8.252204in}}%
\pgfpathlineto{\pgfqpoint{20.704031in}{8.220612in}}%
\pgfpathlineto{\pgfqpoint{20.786929in}{8.191959in}}%
\pgfpathlineto{\pgfqpoint{20.876439in}{8.165388in}}%
\pgfpathlineto{\pgfqpoint{20.972071in}{8.140531in}}%
\pgfpathlineto{\pgfqpoint{21.073827in}{8.116776in}}%
\pgfpathlineto{\pgfqpoint{21.181337in}{8.094000in}}%
\pgfpathlineto{\pgfqpoint{21.294480in}{8.071714in}}%
\pgfpathlineto{\pgfqpoint{21.413133in}{8.049918in}}%
\pgfpathlineto{\pgfqpoint{21.537051in}{8.028490in}}%
\pgfpathlineto{\pgfqpoint{21.666357in}{8.007551in}}%
\pgfpathlineto{\pgfqpoint{21.800806in}{7.987102in}}%
\pgfpathlineto{\pgfqpoint{21.940153in}{7.967265in}}%
\pgfpathlineto{\pgfqpoint{22.084520in}{7.947918in}}%
\pgfpathlineto{\pgfqpoint{22.233541in}{7.929061in}}%
\pgfpathlineto{\pgfqpoint{22.387214in}{7.910571in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{7.896686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{7.133657in}}%
\pgfpathlineto{\pgfqpoint{5.709068in}{7.102397in}}%
\pgfpathlineto{\pgfqpoint{5.531195in}{7.071420in}}%
\pgfpathlineto{\pgfqpoint{5.362727in}{7.040018in}}%
\pgfpathlineto{\pgfqpoint{5.212744in}{7.009738in}}%
\pgfpathlineto{\pgfqpoint{5.078189in}{6.980440in}}%
\pgfpathlineto{\pgfqpoint{4.950114in}{6.950234in}}%
\pgfpathlineto{\pgfqpoint{4.831490in}{6.920037in}}%
\pgfpathlineto{\pgfqpoint{4.725292in}{6.890733in}}%
\pgfpathlineto{\pgfqpoint{4.625613in}{6.860904in}}%
\pgfpathlineto{\pgfqpoint{4.532456in}{6.830709in}}%
\pgfpathlineto{\pgfqpoint{4.448729in}{6.801296in}}%
\pgfpathlineto{\pgfqpoint{4.365772in}{6.769751in}}%
\pgfpathlineto{\pgfqpoint{4.292193in}{6.739473in}}%
\pgfpathlineto{\pgfqpoint{4.222355in}{6.708289in}}%
\pgfpathlineto{\pgfqpoint{4.158867in}{6.677720in}}%
\pgfpathlineto{\pgfqpoint{4.123955in}{6.658651in}}%
\pgfpathlineto{\pgfqpoint{4.095523in}{6.640682in}}%
\pgfpathlineto{\pgfqpoint{3.994818in}{6.571644in}}%
\pgfpathlineto{\pgfqpoint{3.986619in}{6.562286in}}%
\pgfpathlineto{\pgfqpoint{3.979622in}{6.551281in}}%
\pgfpathlineto{\pgfqpoint{3.968860in}{6.530671in}}%
\pgfpathlineto{\pgfqpoint{3.963622in}{6.528748in}}%
\pgfpathlineto{\pgfqpoint{3.957614in}{6.527880in}}%
\pgfpathlineto{\pgfqpoint{3.952423in}{6.525038in}}%
\pgfpathlineto{\pgfqpoint{3.945917in}{6.518095in}}%
\pgfpathlineto{\pgfqpoint{3.935500in}{6.501372in}}%
\pgfpathlineto{\pgfqpoint{3.927334in}{6.485273in}}%
\pgfpathlineto{\pgfqpoint{3.921660in}{6.467793in}}%
\pgfpathlineto{\pgfqpoint{3.916256in}{6.453404in}}%
\pgfpathlineto{\pgfqpoint{3.911453in}{6.445668in}}%
\pgfpathlineto{\pgfqpoint{3.894954in}{6.423739in}}%
\pgfpathlineto{\pgfqpoint{3.890542in}{6.412312in}}%
\pgfpathlineto{\pgfqpoint{3.883639in}{6.385372in}}%
\pgfpathlineto{\pgfqpoint{3.882300in}{6.373321in}}%
\pgfpathlineto{\pgfqpoint{3.882300in}{6.297370in}}%
\pgfpathlineto{\pgfqpoint{3.886406in}{6.282059in}}%
\pgfpathlineto{\pgfqpoint{3.891541in}{6.269747in}}%
\pgfpathlineto{\pgfqpoint{3.895290in}{6.264769in}}%
\pgfpathlineto{\pgfqpoint{3.900193in}{6.261345in}}%
\pgfpathlineto{\pgfqpoint{3.909579in}{6.259456in}}%
\pgfpathlineto{\pgfqpoint{3.914355in}{6.257028in}}%
\pgfpathlineto{\pgfqpoint{3.916346in}{6.251606in}}%
\pgfpathlineto{\pgfqpoint{3.918632in}{6.238578in}}%
\pgfpathlineto{\pgfqpoint{3.922236in}{6.234391in}}%
\pgfpathlineto{\pgfqpoint{3.927678in}{6.231957in}}%
\pgfpathlineto{\pgfqpoint{3.952933in}{6.224390in}}%
\pgfpathlineto{\pgfqpoint{3.960299in}{6.218909in}}%
\pgfpathlineto{\pgfqpoint{3.968432in}{6.209710in}}%
\pgfpathlineto{\pgfqpoint{3.985063in}{6.187706in}}%
\pgfpathlineto{\pgfqpoint{3.992381in}{6.182592in}}%
\pgfpathlineto{\pgfqpoint{4.003764in}{6.177890in}}%
\pgfpathlineto{\pgfqpoint{4.025011in}{6.172391in}}%
\pgfpathlineto{\pgfqpoint{4.069770in}{6.163108in}}%
\pgfpathlineto{\pgfqpoint{4.088011in}{6.158485in}}%
\pgfpathlineto{\pgfqpoint{4.099271in}{6.153515in}}%
\pgfpathlineto{\pgfqpoint{4.106632in}{6.148126in}}%
\pgfpathlineto{\pgfqpoint{4.125987in}{6.128957in}}%
\pgfpathlineto{\pgfqpoint{4.134355in}{6.126002in}}%
\pgfpathlineto{\pgfqpoint{4.146834in}{6.124360in}}%
\pgfpathlineto{\pgfqpoint{4.172134in}{6.121923in}}%
\pgfpathlineto{\pgfqpoint{4.192895in}{6.117261in}}%
\pgfpathlineto{\pgfqpoint{4.215986in}{6.109572in}}%
\pgfpathlineto{\pgfqpoint{4.267958in}{6.091454in}}%
\pgfpathlineto{\pgfqpoint{4.294757in}{6.083619in}}%
\pgfpathlineto{\pgfqpoint{4.306879in}{6.082471in}}%
\pgfpathlineto{\pgfqpoint{4.319078in}{6.084057in}}%
\pgfpathlineto{\pgfqpoint{4.340190in}{6.087875in}}%
\pgfpathlineto{\pgfqpoint{4.348959in}{6.086829in}}%
\pgfpathlineto{\pgfqpoint{4.360408in}{6.082607in}}%
\pgfpathlineto{\pgfqpoint{4.388984in}{6.069932in}}%
\pgfpathlineto{\pgfqpoint{4.409505in}{6.064166in}}%
\pgfpathlineto{\pgfqpoint{4.481304in}{6.048801in}}%
\pgfpathlineto{\pgfqpoint{4.538506in}{6.038552in}}%
\pgfpathlineto{\pgfqpoint{4.562562in}{6.034018in}}%
\pgfpathlineto{\pgfqpoint{4.592767in}{6.029259in}}%
\pgfpathlineto{\pgfqpoint{4.619199in}{6.021410in}}%
\pgfpathlineto{\pgfqpoint{4.636991in}{6.017015in}}%
\pgfpathlineto{\pgfqpoint{4.658253in}{6.014405in}}%
\pgfpathlineto{\pgfqpoint{4.725806in}{6.010172in}}%
\pgfpathlineto{\pgfqpoint{4.757231in}{6.007999in}}%
\pgfpathlineto{\pgfqpoint{4.775511in}{6.004778in}}%
\pgfpathlineto{\pgfqpoint{4.789998in}{6.000218in}}%
\pgfpathlineto{\pgfqpoint{4.803517in}{5.993412in}}%
\pgfpathlineto{\pgfqpoint{4.814327in}{5.987629in}}%
\pgfpathlineto{\pgfqpoint{4.826204in}{5.984012in}}%
\pgfpathlineto{\pgfqpoint{4.838624in}{5.982426in}}%
\pgfpathlineto{\pgfqpoint{4.854100in}{5.982980in}}%
\pgfpathlineto{\pgfqpoint{4.869231in}{5.983493in}}%
\pgfpathlineto{\pgfqpoint{4.884279in}{5.981728in}}%
\pgfpathlineto{\pgfqpoint{4.908336in}{5.976281in}}%
\pgfpathlineto{\pgfqpoint{4.935615in}{5.970371in}}%
\pgfpathlineto{\pgfqpoint{4.992941in}{5.961068in}}%
\pgfpathlineto{\pgfqpoint{5.042658in}{5.946006in}}%
\pgfpathlineto{\pgfqpoint{5.072768in}{5.940672in}}%
\pgfpathlineto{\pgfqpoint{5.084557in}{5.935668in}}%
\pgfpathlineto{\pgfqpoint{5.101868in}{5.928199in}}%
\pgfpathlineto{\pgfqpoint{5.110430in}{5.927375in}}%
\pgfpathlineto{\pgfqpoint{5.118982in}{5.929749in}}%
\pgfpathlineto{\pgfqpoint{5.136356in}{5.936949in}}%
\pgfpathlineto{\pgfqpoint{5.142316in}{5.937586in}}%
\pgfpathlineto{\pgfqpoint{5.173099in}{5.934163in}}%
\pgfpathlineto{\pgfqpoint{5.184848in}{5.931544in}}%
\pgfpathlineto{\pgfqpoint{5.193005in}{5.927521in}}%
\pgfpathlineto{\pgfqpoint{5.214103in}{5.915118in}}%
\pgfpathlineto{\pgfqpoint{5.222703in}{5.913002in}}%
\pgfpathlineto{\pgfqpoint{5.234811in}{5.912372in}}%
\pgfpathlineto{\pgfqpoint{5.275515in}{5.912768in}}%
\pgfpathlineto{\pgfqpoint{5.302555in}{5.907536in}}%
\pgfpathlineto{\pgfqpoint{5.320519in}{5.905484in}}%
\pgfpathlineto{\pgfqpoint{5.357231in}{5.902451in}}%
\pgfpathlineto{\pgfqpoint{5.391205in}{5.895573in}}%
\pgfpathlineto{\pgfqpoint{5.399829in}{5.897385in}}%
\pgfpathlineto{\pgfqpoint{5.413784in}{5.903036in}}%
\pgfpathlineto{\pgfqpoint{5.422508in}{5.904195in}}%
\pgfpathlineto{\pgfqpoint{5.434501in}{5.903437in}}%
\pgfpathlineto{\pgfqpoint{5.449909in}{5.899857in}}%
\pgfpathlineto{\pgfqpoint{5.512139in}{5.882006in}}%
\pgfpathlineto{\pgfqpoint{5.539562in}{5.877850in}}%
\pgfpathlineto{\pgfqpoint{5.575757in}{5.874793in}}%
\pgfpathlineto{\pgfqpoint{5.666129in}{5.868315in}}%
\pgfpathlineto{\pgfqpoint{5.729988in}{5.860250in}}%
\pgfpathlineto{\pgfqpoint{5.845699in}{5.845484in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{5.839277in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{5.839277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916398in}{7.261102in}}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{7.133518in}}%
\pgfpathlineto{\pgfqpoint{5.865173in}{7.127755in}}%
\pgfpathlineto{\pgfqpoint{5.704765in}{7.101673in}}%
\pgfpathlineto{\pgfqpoint{5.549010in}{7.074612in}}%
\pgfpathlineto{\pgfqpoint{5.398031in}{7.046816in}}%
\pgfpathlineto{\pgfqpoint{5.252194in}{7.017918in}}%
\pgfpathlineto{\pgfqpoint{5.111500in}{6.987918in}}%
\pgfpathlineto{\pgfqpoint{4.976194in}{6.956571in}}%
\pgfpathlineto{\pgfqpoint{4.846520in}{6.924000in}}%
\pgfpathlineto{\pgfqpoint{4.722602in}{6.889959in}}%
\pgfpathlineto{\pgfqpoint{4.604684in}{6.854327in}}%
\pgfpathlineto{\pgfqpoint{4.492888in}{6.817102in}}%
\pgfpathlineto{\pgfqpoint{4.387582in}{6.778286in}}%
\pgfpathlineto{\pgfqpoint{4.288765in}{6.738000in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{6.696245in}}%
\pgfpathlineto{\pgfqpoint{4.112439in}{6.651673in}}%
\pgfpathlineto{\pgfqpoint{4.037990in}{6.601959in}}%
\pgfpathlineto{\pgfqpoint{3.976643in}{6.545020in}}%
\pgfpathlineto{\pgfqpoint{3.931704in}{6.481469in}}%
\pgfpathlineto{\pgfqpoint{3.905133in}{6.414612in}}%
\pgfpathlineto{\pgfqpoint{3.896684in}{6.348980in}}%
\pgfpathlineto{\pgfqpoint{3.909418in}{6.285796in}}%
\pgfpathlineto{\pgfqpoint{3.954847in}{6.232776in}}%
\pgfpathlineto{\pgfqpoint{4.021092in}{6.195061in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{6.163469in}}%
\pgfpathlineto{\pgfqpoint{4.179786in}{6.134816in}}%
\pgfpathlineto{\pgfqpoint{4.269296in}{6.108245in}}%
\pgfpathlineto{\pgfqpoint{4.364929in}{6.083388in}}%
\pgfpathlineto{\pgfqpoint{4.466684in}{6.059633in}}%
\pgfpathlineto{\pgfqpoint{4.574194in}{6.036857in}}%
\pgfpathlineto{\pgfqpoint{4.687337in}{6.014571in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{5.992776in}}%
\pgfpathlineto{\pgfqpoint{4.929908in}{5.971347in}}%
\pgfpathlineto{\pgfqpoint{5.059214in}{5.950408in}}%
\pgfpathlineto{\pgfqpoint{5.193663in}{5.929959in}}%
\pgfpathlineto{\pgfqpoint{5.333010in}{5.910122in}}%
\pgfpathlineto{\pgfqpoint{5.477378in}{5.890776in}}%
\pgfpathlineto{\pgfqpoint{5.626398in}{5.871918in}}%
\pgfpathlineto{\pgfqpoint{5.780071in}{5.853429in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{5.839543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{7.133657in}}%
\pgfpathlineto{\pgfqpoint{9.030529in}{7.102402in}}%
\pgfpathlineto{\pgfqpoint{8.852661in}{7.071426in}}%
\pgfpathlineto{\pgfqpoint{8.684196in}{7.040034in}}%
\pgfpathlineto{\pgfqpoint{8.537217in}{7.010346in}}%
\pgfpathlineto{\pgfqpoint{8.384732in}{6.977191in}}%
\pgfpathlineto{\pgfqpoint{8.289444in}{6.954516in}}%
\pgfpathlineto{\pgfqpoint{8.135084in}{6.916599in}}%
\pgfpathlineto{\pgfqpoint{8.087721in}{6.904822in}}%
\pgfpathlineto{\pgfqpoint{8.058389in}{6.895464in}}%
\pgfpathlineto{\pgfqpoint{8.014632in}{6.880195in}}%
\pgfpathlineto{\pgfqpoint{8.005603in}{6.879920in}}%
\pgfpathlineto{\pgfqpoint{7.947241in}{6.884111in}}%
\pgfpathlineto{\pgfqpoint{7.935350in}{6.881954in}}%
\pgfpathlineto{\pgfqpoint{7.921441in}{6.875710in}}%
\pgfpathlineto{\pgfqpoint{7.910113in}{6.870471in}}%
\pgfpathlineto{\pgfqpoint{7.906100in}{6.866054in}}%
\pgfpathlineto{\pgfqpoint{7.901272in}{6.858230in}}%
\pgfpathlineto{\pgfqpoint{7.896306in}{6.855091in}}%
\pgfpathlineto{\pgfqpoint{7.884670in}{6.850281in}}%
\pgfpathlineto{\pgfqpoint{7.869364in}{6.840732in}}%
\pgfpathlineto{\pgfqpoint{7.857006in}{6.839401in}}%
\pgfpathlineto{\pgfqpoint{7.841746in}{6.837279in}}%
\pgfpathlineto{\pgfqpoint{7.817831in}{6.832170in}}%
\pgfpathlineto{\pgfqpoint{7.805230in}{6.833098in}}%
\pgfpathlineto{\pgfqpoint{7.795973in}{6.833518in}}%
\pgfpathlineto{\pgfqpoint{7.790230in}{6.832151in}}%
\pgfpathlineto{\pgfqpoint{7.782429in}{6.826914in}}%
\pgfpathlineto{\pgfqpoint{7.774688in}{6.822214in}}%
\pgfpathlineto{\pgfqpoint{7.769011in}{6.821938in}}%
\pgfpathlineto{\pgfqpoint{7.747710in}{6.825509in}}%
\pgfpathlineto{\pgfqpoint{7.739052in}{6.822285in}}%
\pgfpathlineto{\pgfqpoint{7.721968in}{6.814868in}}%
\pgfpathlineto{\pgfqpoint{7.707839in}{6.808981in}}%
\pgfpathlineto{\pgfqpoint{7.700669in}{6.803309in}}%
\pgfpathlineto{\pgfqpoint{7.692147in}{6.794600in}}%
\pgfpathlineto{\pgfqpoint{7.684089in}{6.790402in}}%
\pgfpathlineto{\pgfqpoint{7.668957in}{6.786272in}}%
\pgfpathlineto{\pgfqpoint{7.630605in}{6.775975in}}%
\pgfpathlineto{\pgfqpoint{7.584004in}{6.760921in}}%
\pgfpathlineto{\pgfqpoint{7.549657in}{6.748067in}}%
\pgfpathlineto{\pgfqpoint{7.534759in}{6.744710in}}%
\pgfpathlineto{\pgfqpoint{7.526707in}{6.740507in}}%
\pgfpathlineto{\pgfqpoint{7.510888in}{6.731025in}}%
\pgfpathlineto{\pgfqpoint{7.488610in}{6.720993in}}%
\pgfpathlineto{\pgfqpoint{7.470918in}{6.708851in}}%
\pgfpathlineto{\pgfqpoint{7.462135in}{6.700266in}}%
\pgfpathlineto{\pgfqpoint{7.451174in}{6.689709in}}%
\pgfpathlineto{\pgfqpoint{7.440470in}{6.683882in}}%
\pgfpathlineto{\pgfqpoint{7.417615in}{6.674691in}}%
\pgfpathlineto{\pgfqpoint{7.408459in}{6.674325in}}%
\pgfpathlineto{\pgfqpoint{7.393091in}{6.674693in}}%
\pgfpathlineto{\pgfqpoint{7.387360in}{6.673099in}}%
\pgfpathlineto{\pgfqpoint{7.379384in}{6.668442in}}%
\pgfpathlineto{\pgfqpoint{7.356938in}{6.652182in}}%
\pgfpathlineto{\pgfqpoint{7.345981in}{6.646622in}}%
\pgfpathlineto{\pgfqpoint{7.339565in}{6.640052in}}%
\pgfpathlineto{\pgfqpoint{7.333622in}{6.632966in}}%
\pgfpathlineto{\pgfqpoint{7.328623in}{6.629769in}}%
\pgfpathlineto{\pgfqpoint{7.316601in}{6.626598in}}%
\pgfpathlineto{\pgfqpoint{7.298990in}{6.621726in}}%
\pgfpathlineto{\pgfqpoint{7.282039in}{6.614550in}}%
\pgfpathlineto{\pgfqpoint{7.268967in}{6.606593in}}%
\pgfpathlineto{\pgfqpoint{7.259960in}{6.598392in}}%
\pgfpathlineto{\pgfqpoint{7.233174in}{6.568970in}}%
\pgfpathlineto{\pgfqpoint{7.225500in}{6.559465in}}%
\pgfpathlineto{\pgfqpoint{7.217044in}{6.550617in}}%
\pgfpathlineto{\pgfqpoint{7.204656in}{6.533219in}}%
\pgfpathlineto{\pgfqpoint{7.187563in}{6.520588in}}%
\pgfpathlineto{\pgfqpoint{7.183809in}{6.512259in}}%
\pgfpathlineto{\pgfqpoint{7.178320in}{6.497687in}}%
\pgfpathlineto{\pgfqpoint{7.138280in}{6.411981in}}%
\pgfpathlineto{\pgfqpoint{7.134791in}{6.397021in}}%
\pgfpathlineto{\pgfqpoint{7.132434in}{6.388182in}}%
\pgfpathlineto{\pgfqpoint{7.132336in}{6.379031in}}%
\pgfpathlineto{\pgfqpoint{7.132013in}{6.366853in}}%
\pgfpathlineto{\pgfqpoint{7.128516in}{6.345462in}}%
\pgfpathlineto{\pgfqpoint{7.129833in}{6.336473in}}%
\pgfpathlineto{\pgfqpoint{7.142210in}{6.308533in}}%
\pgfpathlineto{\pgfqpoint{7.149237in}{6.302492in}}%
\pgfpathlineto{\pgfqpoint{7.153831in}{6.298419in}}%
\pgfpathlineto{\pgfqpoint{7.156741in}{6.293261in}}%
\pgfpathlineto{\pgfqpoint{7.162923in}{6.275798in}}%
\pgfpathlineto{\pgfqpoint{7.186358in}{6.236569in}}%
\pgfpathlineto{\pgfqpoint{7.201590in}{6.221208in}}%
\pgfpathlineto{\pgfqpoint{7.209251in}{6.216408in}}%
\pgfpathlineto{\pgfqpoint{7.262460in}{6.192961in}}%
\pgfpathlineto{\pgfqpoint{7.280603in}{6.181711in}}%
\pgfpathlineto{\pgfqpoint{7.289028in}{6.178036in}}%
\pgfpathlineto{\pgfqpoint{7.301106in}{6.169035in}}%
\pgfpathlineto{\pgfqpoint{7.306929in}{6.170400in}}%
\pgfpathlineto{\pgfqpoint{7.316218in}{6.172965in}}%
\pgfpathlineto{\pgfqpoint{7.337388in}{6.175051in}}%
\pgfpathlineto{\pgfqpoint{7.350049in}{6.176363in}}%
\pgfpathlineto{\pgfqpoint{7.358965in}{6.174857in}}%
\pgfpathlineto{\pgfqpoint{7.364097in}{6.171924in}}%
\pgfpathlineto{\pgfqpoint{7.385483in}{6.154334in}}%
\pgfpathlineto{\pgfqpoint{7.394184in}{6.151840in}}%
\pgfpathlineto{\pgfqpoint{7.415259in}{6.147054in}}%
\pgfpathlineto{\pgfqpoint{7.427073in}{6.144164in}}%
\pgfpathlineto{\pgfqpoint{7.475178in}{6.138116in}}%
\pgfpathlineto{\pgfqpoint{7.489800in}{6.126830in}}%
\pgfpathlineto{\pgfqpoint{7.501792in}{6.123746in}}%
\pgfpathlineto{\pgfqpoint{7.516532in}{6.119876in}}%
\pgfpathlineto{\pgfqpoint{7.542194in}{6.109898in}}%
\pgfpathlineto{\pgfqpoint{7.571793in}{6.102158in}}%
\pgfpathlineto{\pgfqpoint{7.583608in}{6.099144in}}%
\pgfpathlineto{\pgfqpoint{7.600841in}{6.092961in}}%
\pgfpathlineto{\pgfqpoint{7.628167in}{6.088989in}}%
\pgfpathlineto{\pgfqpoint{7.643475in}{6.088379in}}%
\pgfpathlineto{\pgfqpoint{7.655608in}{6.087236in}}%
\pgfpathlineto{\pgfqpoint{7.688474in}{6.080323in}}%
\pgfpathlineto{\pgfqpoint{7.703825in}{6.077601in}}%
\pgfpathlineto{\pgfqpoint{7.712179in}{6.074067in}}%
\pgfpathlineto{\pgfqpoint{7.719284in}{6.068347in}}%
\pgfpathlineto{\pgfqpoint{7.728719in}{6.060502in}}%
\pgfpathlineto{\pgfqpoint{7.739780in}{6.055222in}}%
\pgfpathlineto{\pgfqpoint{7.757340in}{6.049460in}}%
\pgfpathlineto{\pgfqpoint{7.769393in}{6.047910in}}%
\pgfpathlineto{\pgfqpoint{7.781651in}{6.048817in}}%
\pgfpathlineto{\pgfqpoint{7.805840in}{6.052338in}}%
\pgfpathlineto{\pgfqpoint{7.814927in}{6.050997in}}%
\pgfpathlineto{\pgfqpoint{7.826720in}{6.047077in}}%
\pgfpathlineto{\pgfqpoint{7.843915in}{6.040744in}}%
\pgfpathlineto{\pgfqpoint{7.855966in}{6.039334in}}%
\pgfpathlineto{\pgfqpoint{7.874377in}{6.037570in}}%
\pgfpathlineto{\pgfqpoint{7.889495in}{6.035720in}}%
\pgfpathlineto{\pgfqpoint{7.908043in}{6.035798in}}%
\pgfpathlineto{\pgfqpoint{7.916775in}{6.032941in}}%
\pgfpathlineto{\pgfqpoint{7.932145in}{6.023308in}}%
\pgfpathlineto{\pgfqpoint{7.938311in}{6.023276in}}%
\pgfpathlineto{\pgfqpoint{7.962444in}{6.026195in}}%
\pgfpathlineto{\pgfqpoint{7.974417in}{6.024685in}}%
\pgfpathlineto{\pgfqpoint{7.992480in}{6.019831in}}%
\pgfpathlineto{\pgfqpoint{8.031696in}{6.008315in}}%
\pgfpathlineto{\pgfqpoint{8.061798in}{6.002247in}}%
\pgfpathlineto{\pgfqpoint{8.109914in}{5.995216in}}%
\pgfpathlineto{\pgfqpoint{8.170134in}{5.985936in}}%
\pgfpathlineto{\pgfqpoint{8.390558in}{5.948877in}}%
\pgfpathlineto{\pgfqpoint{8.596379in}{5.918221in}}%
\pgfpathlineto{\pgfqpoint{8.796510in}{5.891074in}}%
\pgfpathlineto{\pgfqpoint{9.018167in}{5.863329in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{5.839449in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{5.839449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.237827in}{7.261102in}}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{7.133518in}}%
\pgfpathlineto{\pgfqpoint{9.186602in}{7.127755in}}%
\pgfpathlineto{\pgfqpoint{9.026194in}{7.101673in}}%
\pgfpathlineto{\pgfqpoint{8.870439in}{7.074612in}}%
\pgfpathlineto{\pgfqpoint{8.719459in}{7.046816in}}%
\pgfpathlineto{\pgfqpoint{8.573622in}{7.017918in}}%
\pgfpathlineto{\pgfqpoint{8.432929in}{6.987918in}}%
\pgfpathlineto{\pgfqpoint{8.297622in}{6.956571in}}%
\pgfpathlineto{\pgfqpoint{8.167949in}{6.924000in}}%
\pgfpathlineto{\pgfqpoint{8.044031in}{6.889959in}}%
\pgfpathlineto{\pgfqpoint{7.926112in}{6.854327in}}%
\pgfpathlineto{\pgfqpoint{7.814316in}{6.817102in}}%
\pgfpathlineto{\pgfqpoint{7.709010in}{6.778286in}}%
\pgfpathlineto{\pgfqpoint{7.610194in}{6.738000in}}%
\pgfpathlineto{\pgfqpoint{7.518112in}{6.696245in}}%
\pgfpathlineto{\pgfqpoint{7.433867in}{6.651673in}}%
\pgfpathlineto{\pgfqpoint{7.359418in}{6.601959in}}%
\pgfpathlineto{\pgfqpoint{7.298071in}{6.545020in}}%
\pgfpathlineto{\pgfqpoint{7.253133in}{6.481469in}}%
\pgfpathlineto{\pgfqpoint{7.226561in}{6.414612in}}%
\pgfpathlineto{\pgfqpoint{7.218112in}{6.348980in}}%
\pgfpathlineto{\pgfqpoint{7.230847in}{6.285796in}}%
\pgfpathlineto{\pgfqpoint{7.276276in}{6.232776in}}%
\pgfpathlineto{\pgfqpoint{7.342520in}{6.195061in}}%
\pgfpathlineto{\pgfqpoint{7.418316in}{6.163469in}}%
\pgfpathlineto{\pgfqpoint{7.501214in}{6.134816in}}%
\pgfpathlineto{\pgfqpoint{7.590724in}{6.108245in}}%
\pgfpathlineto{\pgfqpoint{7.686357in}{6.083388in}}%
\pgfpathlineto{\pgfqpoint{7.788112in}{6.059633in}}%
\pgfpathlineto{\pgfqpoint{7.895622in}{6.036857in}}%
\pgfpathlineto{\pgfqpoint{8.008765in}{6.014571in}}%
\pgfpathlineto{\pgfqpoint{8.127418in}{5.992776in}}%
\pgfpathlineto{\pgfqpoint{8.251337in}{5.971347in}}%
\pgfpathlineto{\pgfqpoint{8.380643in}{5.950408in}}%
\pgfpathlineto{\pgfqpoint{8.515092in}{5.929959in}}%
\pgfpathlineto{\pgfqpoint{8.654439in}{5.910122in}}%
\pgfpathlineto{\pgfqpoint{8.798806in}{5.890776in}}%
\pgfpathlineto{\pgfqpoint{8.947827in}{5.871918in}}%
\pgfpathlineto{\pgfqpoint{9.101500in}{5.853429in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{5.839543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{7.133651in}}%
\pgfpathlineto{\pgfqpoint{12.354906in}{7.102902in}}%
\pgfpathlineto{\pgfqpoint{12.152924in}{7.067758in}}%
\pgfpathlineto{\pgfqpoint{12.041597in}{7.046960in}}%
\pgfpathlineto{\pgfqpoint{11.885502in}{7.016390in}}%
\pgfpathlineto{\pgfqpoint{11.807565in}{7.003219in}}%
\pgfpathlineto{\pgfqpoint{11.777682in}{6.995691in}}%
\pgfpathlineto{\pgfqpoint{11.750861in}{6.986582in}}%
\pgfpathlineto{\pgfqpoint{11.718133in}{6.974701in}}%
\pgfpathlineto{\pgfqpoint{11.703219in}{6.971958in}}%
\pgfpathlineto{\pgfqpoint{11.691248in}{6.972152in}}%
\pgfpathlineto{\pgfqpoint{11.664260in}{6.975365in}}%
\pgfpathlineto{\pgfqpoint{11.649305in}{6.971435in}}%
\pgfpathlineto{\pgfqpoint{11.637212in}{6.968953in}}%
\pgfpathlineto{\pgfqpoint{11.606832in}{6.965510in}}%
\pgfpathlineto{\pgfqpoint{11.595009in}{6.960418in}}%
\pgfpathlineto{\pgfqpoint{11.577616in}{6.952170in}}%
\pgfpathlineto{\pgfqpoint{11.568958in}{6.950943in}}%
\pgfpathlineto{\pgfqpoint{11.563164in}{6.952187in}}%
\pgfpathlineto{\pgfqpoint{11.545940in}{6.958721in}}%
\pgfpathlineto{\pgfqpoint{11.540400in}{6.957047in}}%
\pgfpathlineto{\pgfqpoint{11.531806in}{6.953038in}}%
\pgfpathlineto{\pgfqpoint{11.525543in}{6.952432in}}%
\pgfpathlineto{\pgfqpoint{11.513366in}{6.952781in}}%
\pgfpathlineto{\pgfqpoint{11.508587in}{6.950018in}}%
\pgfpathlineto{\pgfqpoint{11.502734in}{6.942461in}}%
\pgfpathlineto{\pgfqpoint{11.496932in}{6.934478in}}%
\pgfpathlineto{\pgfqpoint{11.492243in}{6.930959in}}%
\pgfpathlineto{\pgfqpoint{11.486537in}{6.929736in}}%
\pgfpathlineto{\pgfqpoint{11.464534in}{6.928590in}}%
\pgfpathlineto{\pgfqpoint{11.452872in}{6.924694in}}%
\pgfpathlineto{\pgfqpoint{11.427150in}{6.914848in}}%
\pgfpathlineto{\pgfqpoint{11.412006in}{6.912759in}}%
\pgfpathlineto{\pgfqpoint{11.400166in}{6.909778in}}%
\pgfpathlineto{\pgfqpoint{11.385586in}{6.905056in}}%
\pgfpathlineto{\pgfqpoint{11.376313in}{6.904445in}}%
\pgfpathlineto{\pgfqpoint{11.364134in}{6.903731in}}%
\pgfpathlineto{\pgfqpoint{11.358692in}{6.901445in}}%
\pgfpathlineto{\pgfqpoint{11.348797in}{6.893772in}}%
\pgfpathlineto{\pgfqpoint{11.341278in}{6.888268in}}%
\pgfpathlineto{\pgfqpoint{11.335764in}{6.886120in}}%
\pgfpathlineto{\pgfqpoint{11.326639in}{6.885398in}}%
\pgfpathlineto{\pgfqpoint{11.307777in}{6.884553in}}%
\pgfpathlineto{\pgfqpoint{11.295674in}{6.881878in}}%
\pgfpathlineto{\pgfqpoint{11.284264in}{6.877173in}}%
\pgfpathlineto{\pgfqpoint{11.273809in}{6.870179in}}%
\pgfpathlineto{\pgfqpoint{11.263701in}{6.863135in}}%
\pgfpathlineto{\pgfqpoint{11.257892in}{6.862251in}}%
\pgfpathlineto{\pgfqpoint{11.245501in}{6.862307in}}%
\pgfpathlineto{\pgfqpoint{11.236772in}{6.859415in}}%
\pgfpathlineto{\pgfqpoint{11.214171in}{6.849579in}}%
\pgfpathlineto{\pgfqpoint{11.205073in}{6.849658in}}%
\pgfpathlineto{\pgfqpoint{11.192846in}{6.850477in}}%
\pgfpathlineto{\pgfqpoint{11.184147in}{6.848617in}}%
\pgfpathlineto{\pgfqpoint{11.173021in}{6.843454in}}%
\pgfpathlineto{\pgfqpoint{11.150706in}{6.831965in}}%
\pgfpathlineto{\pgfqpoint{11.138770in}{6.829261in}}%
\pgfpathlineto{\pgfqpoint{11.126869in}{6.826449in}}%
\pgfpathlineto{\pgfqpoint{11.092203in}{6.814437in}}%
\pgfpathlineto{\pgfqpoint{11.064928in}{6.812202in}}%
\pgfpathlineto{\pgfqpoint{11.054035in}{6.806503in}}%
\pgfpathlineto{\pgfqpoint{11.040274in}{6.799531in}}%
\pgfpathlineto{\pgfqpoint{11.031224in}{6.798091in}}%
\pgfpathlineto{\pgfqpoint{11.006657in}{6.796919in}}%
\pgfpathlineto{\pgfqpoint{10.998781in}{6.792613in}}%
\pgfpathlineto{\pgfqpoint{10.988354in}{6.785964in}}%
\pgfpathlineto{\pgfqpoint{10.979533in}{6.783188in}}%
\pgfpathlineto{\pgfqpoint{10.958737in}{6.777895in}}%
\pgfpathlineto{\pgfqpoint{10.951272in}{6.772890in}}%
\pgfpathlineto{\pgfqpoint{10.934868in}{6.758941in}}%
\pgfpathlineto{\pgfqpoint{10.923760in}{6.754059in}}%
\pgfpathlineto{\pgfqpoint{10.891801in}{6.742975in}}%
\pgfpathlineto{\pgfqpoint{10.876403in}{6.732898in}}%
\pgfpathlineto{\pgfqpoint{10.858212in}{6.721085in}}%
\pgfpathlineto{\pgfqpoint{10.844249in}{6.714789in}}%
\pgfpathlineto{\pgfqpoint{10.832267in}{6.711973in}}%
\pgfpathlineto{\pgfqpoint{10.823537in}{6.709583in}}%
\pgfpathlineto{\pgfqpoint{10.815985in}{6.704689in}}%
\pgfpathlineto{\pgfqpoint{10.789699in}{6.683108in}}%
\pgfpathlineto{\pgfqpoint{10.766620in}{6.667941in}}%
\pgfpathlineto{\pgfqpoint{10.756593in}{6.660734in}}%
\pgfpathlineto{\pgfqpoint{10.750932in}{6.658702in}}%
\pgfpathlineto{\pgfqpoint{10.738963in}{6.656292in}}%
\pgfpathlineto{\pgfqpoint{10.731398in}{6.651285in}}%
\pgfpathlineto{\pgfqpoint{10.717140in}{6.639281in}}%
\pgfpathlineto{\pgfqpoint{10.711514in}{6.637289in}}%
\pgfpathlineto{\pgfqpoint{10.702229in}{6.636425in}}%
\pgfpathlineto{\pgfqpoint{10.686745in}{6.635724in}}%
\pgfpathlineto{\pgfqpoint{10.681222in}{6.633596in}}%
\pgfpathlineto{\pgfqpoint{10.671155in}{6.626368in}}%
\pgfpathlineto{\pgfqpoint{10.663422in}{6.621446in}}%
\pgfpathlineto{\pgfqpoint{10.651786in}{6.617846in}}%
\pgfpathlineto{\pgfqpoint{10.642572in}{6.614751in}}%
\pgfpathlineto{\pgfqpoint{10.637758in}{6.611141in}}%
\pgfpathlineto{\pgfqpoint{10.635298in}{6.605645in}}%
\pgfpathlineto{\pgfqpoint{10.633095in}{6.596471in}}%
\pgfpathlineto{\pgfqpoint{10.629483in}{6.592300in}}%
\pgfpathlineto{\pgfqpoint{10.623719in}{6.590062in}}%
\pgfpathlineto{\pgfqpoint{10.602216in}{6.584319in}}%
\pgfpathlineto{\pgfqpoint{10.594988in}{6.579231in}}%
\pgfpathlineto{\pgfqpoint{10.586927in}{6.569691in}}%
\pgfpathlineto{\pgfqpoint{10.582416in}{6.561457in}}%
\pgfpathlineto{\pgfqpoint{10.582280in}{6.555291in}}%
\pgfpathlineto{\pgfqpoint{10.583492in}{6.549093in}}%
\pgfpathlineto{\pgfqpoint{10.583096in}{6.546458in}}%
\pgfpathlineto{\pgfqpoint{10.579137in}{6.542378in}}%
\pgfpathlineto{\pgfqpoint{10.570991in}{6.536618in}}%
\pgfpathlineto{\pgfqpoint{10.567600in}{6.531486in}}%
\pgfpathlineto{\pgfqpoint{10.565186in}{6.522412in}}%
\pgfpathlineto{\pgfqpoint{10.562049in}{6.491782in}}%
\pgfpathlineto{\pgfqpoint{10.560609in}{6.482698in}}%
\pgfpathlineto{\pgfqpoint{10.556875in}{6.474507in}}%
\pgfpathlineto{\pgfqpoint{10.542475in}{6.450981in}}%
\pgfpathlineto{\pgfqpoint{10.539368in}{6.439067in}}%
\pgfpathlineto{\pgfqpoint{10.526773in}{6.366628in}}%
\pgfpathlineto{\pgfqpoint{10.525610in}{6.348312in}}%
\pgfpathlineto{\pgfqpoint{10.522212in}{6.327240in}}%
\pgfpathlineto{\pgfqpoint{10.523380in}{6.299607in}}%
\pgfpathlineto{\pgfqpoint{10.526622in}{6.291042in}}%
\pgfpathlineto{\pgfqpoint{10.531660in}{6.279895in}}%
\pgfpathlineto{\pgfqpoint{10.532577in}{6.271036in}}%
\pgfpathlineto{\pgfqpoint{10.532371in}{6.252172in}}%
\pgfpathlineto{\pgfqpoint{10.534731in}{6.242979in}}%
\pgfpathlineto{\pgfqpoint{10.539350in}{6.235150in}}%
\pgfpathlineto{\pgfqpoint{10.546246in}{6.229454in}}%
\pgfpathlineto{\pgfqpoint{10.557634in}{6.224272in}}%
\pgfpathlineto{\pgfqpoint{10.580616in}{6.215036in}}%
\pgfpathlineto{\pgfqpoint{10.590692in}{6.208185in}}%
\pgfpathlineto{\pgfqpoint{10.600678in}{6.201209in}}%
\pgfpathlineto{\pgfqpoint{10.609284in}{6.198268in}}%
\pgfpathlineto{\pgfqpoint{10.633182in}{6.191897in}}%
\pgfpathlineto{\pgfqpoint{10.646912in}{6.185184in}}%
\pgfpathlineto{\pgfqpoint{10.656920in}{6.178090in}}%
\pgfpathlineto{\pgfqpoint{10.667740in}{6.167268in}}%
\pgfpathlineto{\pgfqpoint{10.676851in}{6.159102in}}%
\pgfpathlineto{\pgfqpoint{10.687441in}{6.152748in}}%
\pgfpathlineto{\pgfqpoint{10.698951in}{6.148165in}}%
\pgfpathlineto{\pgfqpoint{10.713875in}{6.144700in}}%
\pgfpathlineto{\pgfqpoint{10.755981in}{6.137305in}}%
\pgfpathlineto{\pgfqpoint{10.768224in}{6.135678in}}%
\pgfpathlineto{\pgfqpoint{10.780193in}{6.133869in}}%
\pgfpathlineto{\pgfqpoint{10.788117in}{6.129589in}}%
\pgfpathlineto{\pgfqpoint{10.803561in}{6.119212in}}%
\pgfpathlineto{\pgfqpoint{10.815129in}{6.115212in}}%
\pgfpathlineto{\pgfqpoint{10.830432in}{6.112687in}}%
\pgfpathlineto{\pgfqpoint{10.842510in}{6.110564in}}%
\pgfpathlineto{\pgfqpoint{10.850937in}{6.106982in}}%
\pgfpathlineto{\pgfqpoint{10.864671in}{6.100534in}}%
\pgfpathlineto{\pgfqpoint{10.876580in}{6.099026in}}%
\pgfpathlineto{\pgfqpoint{10.892074in}{6.097523in}}%
\pgfpathlineto{\pgfqpoint{10.901267in}{6.094392in}}%
\pgfpathlineto{\pgfqpoint{10.910165in}{6.091182in}}%
\pgfpathlineto{\pgfqpoint{10.915873in}{6.090844in}}%
\pgfpathlineto{\pgfqpoint{10.921380in}{6.092914in}}%
\pgfpathlineto{\pgfqpoint{10.932228in}{6.099110in}}%
\pgfpathlineto{\pgfqpoint{10.937824in}{6.099945in}}%
\pgfpathlineto{\pgfqpoint{10.946507in}{6.097856in}}%
\pgfpathlineto{\pgfqpoint{10.970540in}{6.088623in}}%
\pgfpathlineto{\pgfqpoint{10.985782in}{6.087708in}}%
\pgfpathlineto{\pgfqpoint{11.007377in}{6.086098in}}%
\pgfpathlineto{\pgfqpoint{11.022556in}{6.083147in}}%
\pgfpathlineto{\pgfqpoint{11.037108in}{6.077984in}}%
\pgfpathlineto{\pgfqpoint{11.048049in}{6.071841in}}%
\pgfpathlineto{\pgfqpoint{11.071543in}{6.056530in}}%
\pgfpathlineto{\pgfqpoint{11.080152in}{6.054853in}}%
\pgfpathlineto{\pgfqpoint{11.104598in}{6.054229in}}%
\pgfpathlineto{\pgfqpoint{11.118981in}{6.049158in}}%
\pgfpathlineto{\pgfqpoint{11.128019in}{6.049569in}}%
\pgfpathlineto{\pgfqpoint{11.146478in}{6.051778in}}%
\pgfpathlineto{\pgfqpoint{11.158335in}{6.048701in}}%
\pgfpathlineto{\pgfqpoint{11.187598in}{6.040021in}}%
\pgfpathlineto{\pgfqpoint{11.205898in}{6.038056in}}%
\pgfpathlineto{\pgfqpoint{11.221045in}{6.035991in}}%
\pgfpathlineto{\pgfqpoint{11.310878in}{6.017301in}}%
\pgfpathlineto{\pgfqpoint{11.347525in}{6.012608in}}%
\pgfpathlineto{\pgfqpoint{11.368720in}{6.009206in}}%
\pgfpathlineto{\pgfqpoint{11.383349in}{6.004883in}}%
\pgfpathlineto{\pgfqpoint{11.394830in}{6.001163in}}%
\pgfpathlineto{\pgfqpoint{11.412442in}{5.996539in}}%
\pgfpathlineto{\pgfqpoint{11.421327in}{5.991870in}}%
\pgfpathlineto{\pgfqpoint{11.429951in}{5.987883in}}%
\pgfpathlineto{\pgfqpoint{11.432662in}{5.988047in}}%
\pgfpathlineto{\pgfqpoint{11.446214in}{5.993605in}}%
\pgfpathlineto{\pgfqpoint{11.476845in}{5.984867in}}%
\pgfpathlineto{\pgfqpoint{11.504045in}{5.979656in}}%
\pgfpathlineto{\pgfqpoint{11.542993in}{5.974693in}}%
\pgfpathlineto{\pgfqpoint{11.605991in}{5.966737in}}%
\pgfpathlineto{\pgfqpoint{11.678582in}{5.954463in}}%
\pgfpathlineto{\pgfqpoint{11.766369in}{5.940197in}}%
\pgfpathlineto{\pgfqpoint{11.948020in}{5.914019in}}%
\pgfpathlineto{\pgfqpoint{12.130001in}{5.889510in}}%
\pgfpathlineto{\pgfqpoint{12.360801in}{5.860778in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{5.839449in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{5.839449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.559255in}{7.261102in}}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{7.133518in}}%
\pgfpathlineto{\pgfqpoint{12.508031in}{7.127755in}}%
\pgfpathlineto{\pgfqpoint{12.347622in}{7.101673in}}%
\pgfpathlineto{\pgfqpoint{12.191867in}{7.074612in}}%
\pgfpathlineto{\pgfqpoint{12.040888in}{7.046816in}}%
\pgfpathlineto{\pgfqpoint{11.895051in}{7.017918in}}%
\pgfpathlineto{\pgfqpoint{11.754357in}{6.987918in}}%
\pgfpathlineto{\pgfqpoint{11.619051in}{6.956571in}}%
\pgfpathlineto{\pgfqpoint{11.489378in}{6.924000in}}%
\pgfpathlineto{\pgfqpoint{11.365459in}{6.889959in}}%
\pgfpathlineto{\pgfqpoint{11.247541in}{6.854327in}}%
\pgfpathlineto{\pgfqpoint{11.135745in}{6.817102in}}%
\pgfpathlineto{\pgfqpoint{11.030439in}{6.778286in}}%
\pgfpathlineto{\pgfqpoint{10.931622in}{6.738000in}}%
\pgfpathlineto{\pgfqpoint{10.839541in}{6.696245in}}%
\pgfpathlineto{\pgfqpoint{10.755296in}{6.651673in}}%
\pgfpathlineto{\pgfqpoint{10.680847in}{6.601959in}}%
\pgfpathlineto{\pgfqpoint{10.619500in}{6.545020in}}%
\pgfpathlineto{\pgfqpoint{10.574561in}{6.481469in}}%
\pgfpathlineto{\pgfqpoint{10.547990in}{6.414612in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{6.348980in}}%
\pgfpathlineto{\pgfqpoint{10.552276in}{6.285796in}}%
\pgfpathlineto{\pgfqpoint{10.597704in}{6.232776in}}%
\pgfpathlineto{\pgfqpoint{10.663949in}{6.195061in}}%
\pgfpathlineto{\pgfqpoint{10.739745in}{6.163469in}}%
\pgfpathlineto{\pgfqpoint{10.822643in}{6.134816in}}%
\pgfpathlineto{\pgfqpoint{10.912153in}{6.108245in}}%
\pgfpathlineto{\pgfqpoint{11.007786in}{6.083388in}}%
\pgfpathlineto{\pgfqpoint{11.109541in}{6.059633in}}%
\pgfpathlineto{\pgfqpoint{11.217051in}{6.036857in}}%
\pgfpathlineto{\pgfqpoint{11.330194in}{6.014571in}}%
\pgfpathlineto{\pgfqpoint{11.448847in}{5.992776in}}%
\pgfpathlineto{\pgfqpoint{11.572765in}{5.971347in}}%
\pgfpathlineto{\pgfqpoint{11.702071in}{5.950408in}}%
\pgfpathlineto{\pgfqpoint{11.836520in}{5.929959in}}%
\pgfpathlineto{\pgfqpoint{11.975867in}{5.910122in}}%
\pgfpathlineto{\pgfqpoint{12.120235in}{5.890776in}}%
\pgfpathlineto{\pgfqpoint{12.269255in}{5.871918in}}%
\pgfpathlineto{\pgfqpoint{12.422929in}{5.853429in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{5.839543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{7.133657in}}%
\pgfpathlineto{\pgfqpoint{15.673271in}{7.102383in}}%
\pgfpathlineto{\pgfqpoint{15.495385in}{7.071403in}}%
\pgfpathlineto{\pgfqpoint{15.326906in}{7.039997in}}%
\pgfpathlineto{\pgfqpoint{15.176913in}{7.009713in}}%
\pgfpathlineto{\pgfqpoint{15.042349in}{6.980412in}}%
\pgfpathlineto{\pgfqpoint{14.914266in}{6.950202in}}%
\pgfpathlineto{\pgfqpoint{14.795635in}{6.919999in}}%
\pgfpathlineto{\pgfqpoint{14.689430in}{6.890691in}}%
\pgfpathlineto{\pgfqpoint{14.589744in}{6.860858in}}%
\pgfpathlineto{\pgfqpoint{14.496588in}{6.830646in}}%
\pgfpathlineto{\pgfqpoint{14.409961in}{6.800213in}}%
\pgfpathlineto{\pgfqpoint{14.332761in}{6.770766in}}%
\pgfpathlineto{\pgfqpoint{14.247859in}{6.735804in}}%
\pgfpathlineto{\pgfqpoint{14.186260in}{6.708576in}}%
\pgfpathlineto{\pgfqpoint{14.145204in}{6.688065in}}%
\pgfpathlineto{\pgfqpoint{14.026777in}{6.624324in}}%
\pgfpathlineto{\pgfqpoint{14.012339in}{6.612654in}}%
\pgfpathlineto{\pgfqpoint{14.001426in}{6.600919in}}%
\pgfpathlineto{\pgfqpoint{13.992981in}{6.591293in}}%
\pgfpathlineto{\pgfqpoint{13.988130in}{6.588049in}}%
\pgfpathlineto{\pgfqpoint{13.982473in}{6.586722in}}%
\pgfpathlineto{\pgfqpoint{13.963993in}{6.585943in}}%
\pgfpathlineto{\pgfqpoint{13.958779in}{6.583213in}}%
\pgfpathlineto{\pgfqpoint{13.951908in}{6.576826in}}%
\pgfpathlineto{\pgfqpoint{13.934700in}{6.558502in}}%
\pgfpathlineto{\pgfqpoint{13.920383in}{6.547236in}}%
\pgfpathlineto{\pgfqpoint{13.902816in}{6.534560in}}%
\pgfpathlineto{\pgfqpoint{13.896791in}{6.527857in}}%
\pgfpathlineto{\pgfqpoint{13.890938in}{6.517157in}}%
\pgfpathlineto{\pgfqpoint{13.883955in}{6.503403in}}%
\pgfpathlineto{\pgfqpoint{13.878125in}{6.496357in}}%
\pgfpathlineto{\pgfqpoint{13.858721in}{6.477002in}}%
\pgfpathlineto{\pgfqpoint{13.853903in}{6.465867in}}%
\pgfpathlineto{\pgfqpoint{13.843801in}{6.436628in}}%
\pgfpathlineto{\pgfqpoint{13.833751in}{6.410956in}}%
\pgfpathlineto{\pgfqpoint{13.830617in}{6.396008in}}%
\pgfpathlineto{\pgfqpoint{13.829693in}{6.374619in}}%
\pgfpathlineto{\pgfqpoint{13.828003in}{6.359335in}}%
\pgfpathlineto{\pgfqpoint{13.824330in}{6.335128in}}%
\pgfpathlineto{\pgfqpoint{13.825340in}{6.323081in}}%
\pgfpathlineto{\pgfqpoint{13.830242in}{6.292771in}}%
\pgfpathlineto{\pgfqpoint{13.830563in}{6.274441in}}%
\pgfpathlineto{\pgfqpoint{13.833218in}{6.265559in}}%
\pgfpathlineto{\pgfqpoint{13.837652in}{6.257232in}}%
\pgfpathlineto{\pgfqpoint{13.845674in}{6.247525in}}%
\pgfpathlineto{\pgfqpoint{13.857702in}{6.237981in}}%
\pgfpathlineto{\pgfqpoint{13.871912in}{6.226440in}}%
\pgfpathlineto{\pgfqpoint{13.890439in}{6.210446in}}%
\pgfpathlineto{\pgfqpoint{13.951463in}{6.169671in}}%
\pgfpathlineto{\pgfqpoint{13.970876in}{6.160483in}}%
\pgfpathlineto{\pgfqpoint{13.996634in}{6.150662in}}%
\pgfpathlineto{\pgfqpoint{14.020230in}{6.144156in}}%
\pgfpathlineto{\pgfqpoint{14.041402in}{6.140789in}}%
\pgfpathlineto{\pgfqpoint{14.065598in}{6.137198in}}%
\pgfpathlineto{\pgfqpoint{14.110434in}{6.127531in}}%
\pgfpathlineto{\pgfqpoint{14.128393in}{6.123521in}}%
\pgfpathlineto{\pgfqpoint{14.142741in}{6.118226in}}%
\pgfpathlineto{\pgfqpoint{14.158839in}{6.109391in}}%
\pgfpathlineto{\pgfqpoint{14.182830in}{6.095848in}}%
\pgfpathlineto{\pgfqpoint{14.197242in}{6.091066in}}%
\pgfpathlineto{\pgfqpoint{14.242239in}{6.080800in}}%
\pgfpathlineto{\pgfqpoint{14.254360in}{6.079720in}}%
\pgfpathlineto{\pgfqpoint{14.281848in}{6.079031in}}%
\pgfpathlineto{\pgfqpoint{14.311963in}{6.073712in}}%
\pgfpathlineto{\pgfqpoint{14.330282in}{6.073591in}}%
\pgfpathlineto{\pgfqpoint{14.338953in}{6.071180in}}%
\pgfpathlineto{\pgfqpoint{14.376259in}{6.056919in}}%
\pgfpathlineto{\pgfqpoint{14.397625in}{6.054378in}}%
\pgfpathlineto{\pgfqpoint{14.430980in}{6.050052in}}%
\pgfpathlineto{\pgfqpoint{14.457770in}{6.043636in}}%
\pgfpathlineto{\pgfqpoint{14.499512in}{6.033959in}}%
\pgfpathlineto{\pgfqpoint{14.523244in}{6.027968in}}%
\pgfpathlineto{\pgfqpoint{14.549709in}{6.020438in}}%
\pgfpathlineto{\pgfqpoint{14.594675in}{6.010970in}}%
\pgfpathlineto{\pgfqpoint{14.612636in}{6.007607in}}%
\pgfpathlineto{\pgfqpoint{14.630919in}{6.006535in}}%
\pgfpathlineto{\pgfqpoint{14.667761in}{6.005323in}}%
\pgfpathlineto{\pgfqpoint{14.679349in}{6.001775in}}%
\pgfpathlineto{\pgfqpoint{14.705207in}{5.991986in}}%
\pgfpathlineto{\pgfqpoint{14.725834in}{5.986263in}}%
\pgfpathlineto{\pgfqpoint{14.748214in}{5.976628in}}%
\pgfpathlineto{\pgfqpoint{14.787258in}{5.969041in}}%
\pgfpathlineto{\pgfqpoint{14.819115in}{5.958258in}}%
\pgfpathlineto{\pgfqpoint{14.834257in}{5.955926in}}%
\pgfpathlineto{\pgfqpoint{14.852773in}{5.955454in}}%
\pgfpathlineto{\pgfqpoint{14.892488in}{5.956256in}}%
\pgfpathlineto{\pgfqpoint{14.910291in}{5.951646in}}%
\pgfpathlineto{\pgfqpoint{14.925222in}{5.948102in}}%
\pgfpathlineto{\pgfqpoint{14.940461in}{5.946989in}}%
\pgfpathlineto{\pgfqpoint{14.964909in}{5.945442in}}%
\pgfpathlineto{\pgfqpoint{14.988987in}{5.940771in}}%
\pgfpathlineto{\pgfqpoint{15.019006in}{5.934896in}}%
\pgfpathlineto{\pgfqpoint{15.040368in}{5.933774in}}%
\pgfpathlineto{\pgfqpoint{15.070943in}{5.932312in}}%
\pgfpathlineto{\pgfqpoint{15.095093in}{5.928237in}}%
\pgfpathlineto{\pgfqpoint{15.155259in}{5.916842in}}%
\pgfpathlineto{\pgfqpoint{15.197887in}{5.912519in}}%
\pgfpathlineto{\pgfqpoint{15.270814in}{5.903863in}}%
\pgfpathlineto{\pgfqpoint{15.318531in}{5.893152in}}%
\pgfpathlineto{\pgfqpoint{15.336841in}{5.893594in}}%
\pgfpathlineto{\pgfqpoint{15.361383in}{5.894238in}}%
\pgfpathlineto{\pgfqpoint{15.379623in}{5.892029in}}%
\pgfpathlineto{\pgfqpoint{15.403602in}{5.886635in}}%
\pgfpathlineto{\pgfqpoint{15.439331in}{5.878267in}}%
\pgfpathlineto{\pgfqpoint{15.539094in}{5.863344in}}%
\pgfpathlineto{\pgfqpoint{15.563458in}{5.861075in}}%
\pgfpathlineto{\pgfqpoint{15.639033in}{5.849364in}}%
\pgfpathlineto{\pgfqpoint{15.657414in}{5.849655in}}%
\pgfpathlineto{\pgfqpoint{15.678802in}{5.852810in}}%
\pgfpathlineto{\pgfqpoint{15.693950in}{5.854089in}}%
\pgfpathlineto{\pgfqpoint{15.705938in}{5.852563in}}%
\pgfpathlineto{\pgfqpoint{15.720638in}{5.847844in}}%
\pgfpathlineto{\pgfqpoint{15.754991in}{5.834974in}}%
\pgfpathlineto{\pgfqpoint{15.773106in}{5.832375in}}%
\pgfpathlineto{\pgfqpoint{15.794493in}{5.829219in}}%
\pgfpathlineto{\pgfqpoint{15.833182in}{5.820505in}}%
\pgfpathlineto{\pgfqpoint{15.845115in}{5.821442in}}%
\pgfpathlineto{\pgfqpoint{15.863415in}{5.825753in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{5.826802in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{5.826802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.880684in}{7.261102in}}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{7.133518in}}%
\pgfpathlineto{\pgfqpoint{15.829459in}{7.127755in}}%
\pgfpathlineto{\pgfqpoint{15.669051in}{7.101673in}}%
\pgfpathlineto{\pgfqpoint{15.513296in}{7.074612in}}%
\pgfpathlineto{\pgfqpoint{15.362316in}{7.046816in}}%
\pgfpathlineto{\pgfqpoint{15.216480in}{7.017918in}}%
\pgfpathlineto{\pgfqpoint{15.075786in}{6.987918in}}%
\pgfpathlineto{\pgfqpoint{14.940480in}{6.956571in}}%
\pgfpathlineto{\pgfqpoint{14.810806in}{6.924000in}}%
\pgfpathlineto{\pgfqpoint{14.686888in}{6.889959in}}%
\pgfpathlineto{\pgfqpoint{14.568969in}{6.854327in}}%
\pgfpathlineto{\pgfqpoint{14.457173in}{6.817102in}}%
\pgfpathlineto{\pgfqpoint{14.351867in}{6.778286in}}%
\pgfpathlineto{\pgfqpoint{14.253051in}{6.738000in}}%
\pgfpathlineto{\pgfqpoint{14.160969in}{6.696245in}}%
\pgfpathlineto{\pgfqpoint{14.076724in}{6.651673in}}%
\pgfpathlineto{\pgfqpoint{14.002276in}{6.601959in}}%
\pgfpathlineto{\pgfqpoint{13.940929in}{6.545020in}}%
\pgfpathlineto{\pgfqpoint{13.895990in}{6.481469in}}%
\pgfpathlineto{\pgfqpoint{13.869418in}{6.414612in}}%
\pgfpathlineto{\pgfqpoint{13.860969in}{6.348980in}}%
\pgfpathlineto{\pgfqpoint{13.873704in}{6.285796in}}%
\pgfpathlineto{\pgfqpoint{13.919133in}{6.232776in}}%
\pgfpathlineto{\pgfqpoint{13.985378in}{6.195061in}}%
\pgfpathlineto{\pgfqpoint{14.061173in}{6.163469in}}%
\pgfpathlineto{\pgfqpoint{14.144071in}{6.134816in}}%
\pgfpathlineto{\pgfqpoint{14.233582in}{6.108245in}}%
\pgfpathlineto{\pgfqpoint{14.329214in}{6.083388in}}%
\pgfpathlineto{\pgfqpoint{14.430969in}{6.059633in}}%
\pgfpathlineto{\pgfqpoint{14.538480in}{6.036857in}}%
\pgfpathlineto{\pgfqpoint{14.651622in}{6.014571in}}%
\pgfpathlineto{\pgfqpoint{14.770276in}{5.992776in}}%
\pgfpathlineto{\pgfqpoint{14.894194in}{5.971347in}}%
\pgfpathlineto{\pgfqpoint{15.023500in}{5.950408in}}%
\pgfpathlineto{\pgfqpoint{15.157949in}{5.929959in}}%
\pgfpathlineto{\pgfqpoint{15.297296in}{5.910122in}}%
\pgfpathlineto{\pgfqpoint{15.441663in}{5.890776in}}%
\pgfpathlineto{\pgfqpoint{15.590684in}{5.871918in}}%
\pgfpathlineto{\pgfqpoint{15.744357in}{5.853429in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{5.839543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{7.133657in}}%
\pgfpathlineto{\pgfqpoint{18.997566in}{7.102864in}}%
\pgfpathlineto{\pgfqpoint{18.819652in}{7.071913in}}%
\pgfpathlineto{\pgfqpoint{18.651145in}{7.040543in}}%
\pgfpathlineto{\pgfqpoint{18.501124in}{7.010295in}}%
\pgfpathlineto{\pgfqpoint{18.366533in}{6.981037in}}%
\pgfpathlineto{\pgfqpoint{18.238424in}{6.950867in}}%
\pgfpathlineto{\pgfqpoint{18.119763in}{6.920718in}}%
\pgfpathlineto{\pgfqpoint{18.016471in}{6.892307in}}%
\pgfpathlineto{\pgfqpoint{17.916752in}{6.862530in}}%
\pgfpathlineto{\pgfqpoint{17.817666in}{6.830784in}}%
\pgfpathlineto{\pgfqpoint{17.757084in}{6.809139in}}%
\pgfpathlineto{\pgfqpoint{17.662274in}{6.774600in}}%
\pgfpathlineto{\pgfqpoint{17.613446in}{6.757403in}}%
\pgfpathlineto{\pgfqpoint{17.591019in}{6.747266in}}%
\pgfpathlineto{\pgfqpoint{17.571915in}{6.736390in}}%
\pgfpathlineto{\pgfqpoint{17.534236in}{6.712916in}}%
\pgfpathlineto{\pgfqpoint{17.522953in}{6.708463in}}%
\pgfpathlineto{\pgfqpoint{17.511168in}{6.706139in}}%
\pgfpathlineto{\pgfqpoint{17.498767in}{6.706420in}}%
\pgfpathlineto{\pgfqpoint{17.489710in}{6.705967in}}%
\pgfpathlineto{\pgfqpoint{17.481704in}{6.701668in}}%
\pgfpathlineto{\pgfqpoint{17.473512in}{6.697362in}}%
\pgfpathlineto{\pgfqpoint{17.453409in}{6.690159in}}%
\pgfpathlineto{\pgfqpoint{17.436910in}{6.682139in}}%
\pgfpathlineto{\pgfqpoint{17.421953in}{6.678590in}}%
\pgfpathlineto{\pgfqpoint{17.406850in}{6.675651in}}%
\pgfpathlineto{\pgfqpoint{17.398821in}{6.671560in}}%
\pgfpathlineto{\pgfqpoint{17.378224in}{6.658093in}}%
\pgfpathlineto{\pgfqpoint{17.352831in}{6.647456in}}%
\pgfpathlineto{\pgfqpoint{17.341186in}{6.643166in}}%
\pgfpathlineto{\pgfqpoint{17.336780in}{6.639103in}}%
\pgfpathlineto{\pgfqpoint{17.331155in}{6.631729in}}%
\pgfpathlineto{\pgfqpoint{17.326081in}{6.628649in}}%
\pgfpathlineto{\pgfqpoint{17.311359in}{6.623815in}}%
\pgfpathlineto{\pgfqpoint{17.307141in}{6.619633in}}%
\pgfpathlineto{\pgfqpoint{17.290908in}{6.597034in}}%
\pgfpathlineto{\pgfqpoint{17.286287in}{6.593066in}}%
\pgfpathlineto{\pgfqpoint{17.280883in}{6.590654in}}%
\pgfpathlineto{\pgfqpoint{17.271709in}{6.589361in}}%
\pgfpathlineto{\pgfqpoint{17.243789in}{6.587654in}}%
\pgfpathlineto{\pgfqpoint{17.228971in}{6.583979in}}%
\pgfpathlineto{\pgfqpoint{17.217818in}{6.578905in}}%
\pgfpathlineto{\pgfqpoint{17.196230in}{6.567438in}}%
\pgfpathlineto{\pgfqpoint{17.181490in}{6.563146in}}%
\pgfpathlineto{\pgfqpoint{17.166861in}{6.558796in}}%
\pgfpathlineto{\pgfqpoint{17.153212in}{6.551865in}}%
\pgfpathlineto{\pgfqpoint{17.137983in}{6.541547in}}%
\pgfpathlineto{\pgfqpoint{17.129465in}{6.532810in}}%
\pgfpathlineto{\pgfqpoint{17.118755in}{6.517800in}}%
\pgfpathlineto{\pgfqpoint{17.111344in}{6.504419in}}%
\pgfpathlineto{\pgfqpoint{17.103446in}{6.484529in}}%
\pgfpathlineto{\pgfqpoint{17.091134in}{6.449344in}}%
\pgfpathlineto{\pgfqpoint{17.092226in}{6.443800in}}%
\pgfpathlineto{\pgfqpoint{17.097063in}{6.436068in}}%
\pgfpathlineto{\pgfqpoint{17.101708in}{6.427770in}}%
\pgfpathlineto{\pgfqpoint{17.102959in}{6.421616in}}%
\pgfpathlineto{\pgfqpoint{17.102462in}{6.415428in}}%
\pgfpathlineto{\pgfqpoint{17.098697in}{6.406868in}}%
\pgfpathlineto{\pgfqpoint{17.094834in}{6.398617in}}%
\pgfpathlineto{\pgfqpoint{17.094448in}{6.392753in}}%
\pgfpathlineto{\pgfqpoint{17.095908in}{6.377323in}}%
\pgfpathlineto{\pgfqpoint{17.094058in}{6.368289in}}%
\pgfpathlineto{\pgfqpoint{17.087461in}{6.351089in}}%
\pgfpathlineto{\pgfqpoint{17.076859in}{6.325703in}}%
\pgfpathlineto{\pgfqpoint{17.072409in}{6.311046in}}%
\pgfpathlineto{\pgfqpoint{17.065046in}{6.297525in}}%
\pgfpathlineto{\pgfqpoint{17.065445in}{6.291938in}}%
\pgfpathlineto{\pgfqpoint{17.069409in}{6.283258in}}%
\pgfpathlineto{\pgfqpoint{17.074493in}{6.271658in}}%
\pgfpathlineto{\pgfqpoint{17.079924in}{6.257594in}}%
\pgfpathlineto{\pgfqpoint{17.083647in}{6.252337in}}%
\pgfpathlineto{\pgfqpoint{17.088648in}{6.247924in}}%
\pgfpathlineto{\pgfqpoint{17.094307in}{6.245409in}}%
\pgfpathlineto{\pgfqpoint{17.099981in}{6.245807in}}%
\pgfpathlineto{\pgfqpoint{17.119802in}{6.253624in}}%
\pgfpathlineto{\pgfqpoint{17.141671in}{6.253466in}}%
\pgfpathlineto{\pgfqpoint{17.146938in}{6.250579in}}%
\pgfpathlineto{\pgfqpoint{17.154265in}{6.244797in}}%
\pgfpathlineto{\pgfqpoint{17.160084in}{6.244372in}}%
\pgfpathlineto{\pgfqpoint{17.172434in}{6.246967in}}%
\pgfpathlineto{\pgfqpoint{17.177199in}{6.244260in}}%
\pgfpathlineto{\pgfqpoint{17.188013in}{6.233004in}}%
\pgfpathlineto{\pgfqpoint{17.193901in}{6.232336in}}%
\pgfpathlineto{\pgfqpoint{17.237209in}{6.236473in}}%
\pgfpathlineto{\pgfqpoint{17.239521in}{6.234899in}}%
\pgfpathlineto{\pgfqpoint{17.246535in}{6.222758in}}%
\pgfpathlineto{\pgfqpoint{17.253081in}{6.215782in}}%
\pgfpathlineto{\pgfqpoint{17.263218in}{6.208851in}}%
\pgfpathlineto{\pgfqpoint{17.274548in}{6.203939in}}%
\pgfpathlineto{\pgfqpoint{17.292787in}{6.198703in}}%
\pgfpathlineto{\pgfqpoint{17.320027in}{6.190818in}}%
\pgfpathlineto{\pgfqpoint{17.345595in}{6.180355in}}%
\pgfpathlineto{\pgfqpoint{17.404156in}{6.154891in}}%
\pgfpathlineto{\pgfqpoint{17.441895in}{6.142110in}}%
\pgfpathlineto{\pgfqpoint{17.535759in}{6.113735in}}%
\pgfpathlineto{\pgfqpoint{17.606594in}{6.094419in}}%
\pgfpathlineto{\pgfqpoint{17.698781in}{6.071864in}}%
\pgfpathlineto{\pgfqpoint{17.800348in}{6.049227in}}%
\pgfpathlineto{\pgfqpoint{17.929325in}{6.023003in}}%
\pgfpathlineto{\pgfqpoint{18.067711in}{5.997073in}}%
\pgfpathlineto{\pgfqpoint{18.230566in}{5.968855in}}%
\pgfpathlineto{\pgfqpoint{18.396810in}{5.942362in}}%
\pgfpathlineto{\pgfqpoint{18.572451in}{5.916571in}}%
\pgfpathlineto{\pgfqpoint{18.772645in}{5.889535in}}%
\pgfpathlineto{\pgfqpoint{18.997404in}{5.861529in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{5.839449in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{5.839449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.202112in}{7.261102in}}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{7.133518in}}%
\pgfpathlineto{\pgfqpoint{19.150888in}{7.127755in}}%
\pgfpathlineto{\pgfqpoint{18.990480in}{7.101673in}}%
\pgfpathlineto{\pgfqpoint{18.834724in}{7.074612in}}%
\pgfpathlineto{\pgfqpoint{18.683745in}{7.046816in}}%
\pgfpathlineto{\pgfqpoint{18.537908in}{7.017918in}}%
\pgfpathlineto{\pgfqpoint{18.397214in}{6.987918in}}%
\pgfpathlineto{\pgfqpoint{18.261908in}{6.956571in}}%
\pgfpathlineto{\pgfqpoint{18.132235in}{6.924000in}}%
\pgfpathlineto{\pgfqpoint{18.008316in}{6.889959in}}%
\pgfpathlineto{\pgfqpoint{17.890398in}{6.854327in}}%
\pgfpathlineto{\pgfqpoint{17.778602in}{6.817102in}}%
\pgfpathlineto{\pgfqpoint{17.673296in}{6.778286in}}%
\pgfpathlineto{\pgfqpoint{17.574480in}{6.738000in}}%
\pgfpathlineto{\pgfqpoint{17.482398in}{6.696245in}}%
\pgfpathlineto{\pgfqpoint{17.398153in}{6.651673in}}%
\pgfpathlineto{\pgfqpoint{17.323704in}{6.601959in}}%
\pgfpathlineto{\pgfqpoint{17.262357in}{6.545020in}}%
\pgfpathlineto{\pgfqpoint{17.217418in}{6.481469in}}%
\pgfpathlineto{\pgfqpoint{17.190847in}{6.414612in}}%
\pgfpathlineto{\pgfqpoint{17.182398in}{6.348980in}}%
\pgfpathlineto{\pgfqpoint{17.195133in}{6.285796in}}%
\pgfpathlineto{\pgfqpoint{17.240561in}{6.232776in}}%
\pgfpathlineto{\pgfqpoint{17.306806in}{6.195061in}}%
\pgfpathlineto{\pgfqpoint{17.382602in}{6.163469in}}%
\pgfpathlineto{\pgfqpoint{17.465500in}{6.134816in}}%
\pgfpathlineto{\pgfqpoint{17.555010in}{6.108245in}}%
\pgfpathlineto{\pgfqpoint{17.650643in}{6.083388in}}%
\pgfpathlineto{\pgfqpoint{17.752398in}{6.059633in}}%
\pgfpathlineto{\pgfqpoint{17.859908in}{6.036857in}}%
\pgfpathlineto{\pgfqpoint{17.973051in}{6.014571in}}%
\pgfpathlineto{\pgfqpoint{18.091704in}{5.992776in}}%
\pgfpathlineto{\pgfqpoint{18.215622in}{5.971347in}}%
\pgfpathlineto{\pgfqpoint{18.344929in}{5.950408in}}%
\pgfpathlineto{\pgfqpoint{18.479378in}{5.929959in}}%
\pgfpathlineto{\pgfqpoint{18.618724in}{5.910122in}}%
\pgfpathlineto{\pgfqpoint{18.763092in}{5.890776in}}%
\pgfpathlineto{\pgfqpoint{18.912112in}{5.871918in}}%
\pgfpathlineto{\pgfqpoint{19.065786in}{5.853429in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{5.839543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{7.133655in}}%
\pgfpathlineto{\pgfqpoint{22.319113in}{7.102885in}}%
\pgfpathlineto{\pgfqpoint{22.135192in}{7.070882in}}%
\pgfpathlineto{\pgfqpoint{21.990754in}{7.043986in}}%
\pgfpathlineto{\pgfqpoint{21.735940in}{6.992527in}}%
\pgfpathlineto{\pgfqpoint{21.700138in}{6.984131in}}%
\pgfpathlineto{\pgfqpoint{21.688327in}{6.984859in}}%
\pgfpathlineto{\pgfqpoint{21.673483in}{6.988566in}}%
\pgfpathlineto{\pgfqpoint{21.642912in}{6.997776in}}%
\pgfpathlineto{\pgfqpoint{21.637284in}{6.996862in}}%
\pgfpathlineto{\pgfqpoint{21.629628in}{6.992051in}}%
\pgfpathlineto{\pgfqpoint{21.616603in}{6.982751in}}%
\pgfpathlineto{\pgfqpoint{21.605208in}{6.978269in}}%
\pgfpathlineto{\pgfqpoint{21.593593in}{6.976752in}}%
\pgfpathlineto{\pgfqpoint{21.581430in}{6.977666in}}%
\pgfpathlineto{\pgfqpoint{21.557936in}{6.980342in}}%
\pgfpathlineto{\pgfqpoint{21.552596in}{6.978654in}}%
\pgfpathlineto{\pgfqpoint{21.548975in}{6.974549in}}%
\pgfpathlineto{\pgfqpoint{21.542426in}{6.960573in}}%
\pgfpathlineto{\pgfqpoint{21.537741in}{6.957537in}}%
\pgfpathlineto{\pgfqpoint{21.528659in}{6.955230in}}%
\pgfpathlineto{\pgfqpoint{21.518885in}{6.952891in}}%
\pgfpathlineto{\pgfqpoint{21.509981in}{6.948434in}}%
\pgfpathlineto{\pgfqpoint{21.499104in}{6.942514in}}%
\pgfpathlineto{\pgfqpoint{21.493696in}{6.941427in}}%
\pgfpathlineto{\pgfqpoint{21.488098in}{6.942444in}}%
\pgfpathlineto{\pgfqpoint{21.470173in}{6.948106in}}%
\pgfpathlineto{\pgfqpoint{21.460904in}{6.947636in}}%
\pgfpathlineto{\pgfqpoint{21.448912in}{6.944086in}}%
\pgfpathlineto{\pgfqpoint{21.426146in}{6.935430in}}%
\pgfpathlineto{\pgfqpoint{21.410799in}{6.934112in}}%
\pgfpathlineto{\pgfqpoint{21.357996in}{6.931536in}}%
\pgfpathlineto{\pgfqpoint{21.352355in}{6.929679in}}%
\pgfpathlineto{\pgfqpoint{21.347819in}{6.926025in}}%
\pgfpathlineto{\pgfqpoint{21.337993in}{6.914306in}}%
\pgfpathlineto{\pgfqpoint{21.332506in}{6.911946in}}%
\pgfpathlineto{\pgfqpoint{21.317471in}{6.907763in}}%
\pgfpathlineto{\pgfqpoint{21.310081in}{6.902430in}}%
\pgfpathlineto{\pgfqpoint{21.300142in}{6.895132in}}%
\pgfpathlineto{\pgfqpoint{21.291155in}{6.892604in}}%
\pgfpathlineto{\pgfqpoint{21.284816in}{6.892795in}}%
\pgfpathlineto{\pgfqpoint{21.278549in}{6.894658in}}%
\pgfpathlineto{\pgfqpoint{21.261488in}{6.902026in}}%
\pgfpathlineto{\pgfqpoint{21.256524in}{6.900874in}}%
\pgfpathlineto{\pgfqpoint{21.249415in}{6.895125in}}%
\pgfpathlineto{\pgfqpoint{21.239175in}{6.885965in}}%
\pgfpathlineto{\pgfqpoint{21.230450in}{6.881628in}}%
\pgfpathlineto{\pgfqpoint{21.224351in}{6.880668in}}%
\pgfpathlineto{\pgfqpoint{21.218189in}{6.881648in}}%
\pgfpathlineto{\pgfqpoint{21.209166in}{6.886593in}}%
\pgfpathlineto{\pgfqpoint{21.201016in}{6.891327in}}%
\pgfpathlineto{\pgfqpoint{21.196421in}{6.891430in}}%
\pgfpathlineto{\pgfqpoint{21.192536in}{6.888077in}}%
\pgfpathlineto{\pgfqpoint{21.180745in}{6.871827in}}%
\pgfpathlineto{\pgfqpoint{21.175495in}{6.868801in}}%
\pgfpathlineto{\pgfqpoint{21.166589in}{6.866384in}}%
\pgfpathlineto{\pgfqpoint{21.151273in}{6.862380in}}%
\pgfpathlineto{\pgfqpoint{21.143565in}{6.857292in}}%
\pgfpathlineto{\pgfqpoint{21.139807in}{6.852235in}}%
\pgfpathlineto{\pgfqpoint{21.132308in}{6.839043in}}%
\pgfpathlineto{\pgfqpoint{21.127715in}{6.836984in}}%
\pgfpathlineto{\pgfqpoint{21.121981in}{6.837029in}}%
\pgfpathlineto{\pgfqpoint{21.112131in}{6.839563in}}%
\pgfpathlineto{\pgfqpoint{21.092661in}{6.845405in}}%
\pgfpathlineto{\pgfqpoint{21.083903in}{6.845775in}}%
\pgfpathlineto{\pgfqpoint{21.075261in}{6.843940in}}%
\pgfpathlineto{\pgfqpoint{21.031143in}{6.829290in}}%
\pgfpathlineto{\pgfqpoint{21.024563in}{6.823159in}}%
\pgfpathlineto{\pgfqpoint{21.013777in}{6.812206in}}%
\pgfpathlineto{\pgfqpoint{21.005698in}{6.807897in}}%
\pgfpathlineto{\pgfqpoint{20.990862in}{6.803063in}}%
\pgfpathlineto{\pgfqpoint{20.972857in}{6.799176in}}%
\pgfpathlineto{\pgfqpoint{20.960746in}{6.798499in}}%
\pgfpathlineto{\pgfqpoint{20.920989in}{6.798759in}}%
\pgfpathlineto{\pgfqpoint{20.893558in}{6.796695in}}%
\pgfpathlineto{\pgfqpoint{20.872140in}{6.798334in}}%
\pgfpathlineto{\pgfqpoint{20.809844in}{6.804923in}}%
\pgfpathlineto{\pgfqpoint{20.800788in}{6.804049in}}%
\pgfpathlineto{\pgfqpoint{20.796321in}{6.801310in}}%
\pgfpathlineto{\pgfqpoint{20.793479in}{6.796489in}}%
\pgfpathlineto{\pgfqpoint{20.791421in}{6.786941in}}%
\pgfpathlineto{\pgfqpoint{20.790821in}{6.774041in}}%
\pgfpathlineto{\pgfqpoint{20.792313in}{6.768181in}}%
\pgfpathlineto{\pgfqpoint{20.796274in}{6.762583in}}%
\pgfpathlineto{\pgfqpoint{20.804897in}{6.753270in}}%
\pgfpathlineto{\pgfqpoint{20.804657in}{6.751728in}}%
\pgfpathlineto{\pgfqpoint{20.800124in}{6.749826in}}%
\pgfpathlineto{\pgfqpoint{20.788616in}{6.749422in}}%
\pgfpathlineto{\pgfqpoint{20.761660in}{6.751134in}}%
\pgfpathlineto{\pgfqpoint{20.728509in}{6.742567in}}%
\pgfpathlineto{\pgfqpoint{20.713385in}{6.742047in}}%
\pgfpathlineto{\pgfqpoint{20.688778in}{6.743889in}}%
\pgfpathlineto{\pgfqpoint{20.676619in}{6.745998in}}%
\pgfpathlineto{\pgfqpoint{20.668167in}{6.749348in}}%
\pgfpathlineto{\pgfqpoint{20.644552in}{6.763001in}}%
\pgfpathlineto{\pgfqpoint{20.632456in}{6.764540in}}%
\pgfpathlineto{\pgfqpoint{20.613825in}{6.766396in}}%
\pgfpathlineto{\pgfqpoint{20.581172in}{6.773298in}}%
\pgfpathlineto{\pgfqpoint{20.556084in}{6.773846in}}%
\pgfpathlineto{\pgfqpoint{20.550383in}{6.772448in}}%
\pgfpathlineto{\pgfqpoint{20.545561in}{6.769258in}}%
\pgfpathlineto{\pgfqpoint{20.539442in}{6.762171in}}%
\pgfpathlineto{\pgfqpoint{20.527032in}{6.744219in}}%
\pgfpathlineto{\pgfqpoint{20.525808in}{6.737980in}}%
\pgfpathlineto{\pgfqpoint{20.526458in}{6.722015in}}%
\pgfpathlineto{\pgfqpoint{20.525246in}{6.720566in}}%
\pgfpathlineto{\pgfqpoint{20.520444in}{6.720226in}}%
\pgfpathlineto{\pgfqpoint{20.496416in}{6.724781in}}%
\pgfpathlineto{\pgfqpoint{20.457454in}{6.722485in}}%
\pgfpathlineto{\pgfqpoint{20.442832in}{6.717231in}}%
\pgfpathlineto{\pgfqpoint{20.431733in}{6.711608in}}%
\pgfpathlineto{\pgfqpoint{20.424826in}{6.705893in}}%
\pgfpathlineto{\pgfqpoint{20.407006in}{6.684208in}}%
\pgfpathlineto{\pgfqpoint{20.405579in}{6.678846in}}%
\pgfpathlineto{\pgfqpoint{20.407467in}{6.669846in}}%
\pgfpathlineto{\pgfqpoint{20.409294in}{6.660573in}}%
\pgfpathlineto{\pgfqpoint{20.408300in}{6.651466in}}%
\pgfpathlineto{\pgfqpoint{20.404747in}{6.639330in}}%
\pgfpathlineto{\pgfqpoint{20.401687in}{6.634265in}}%
\pgfpathlineto{\pgfqpoint{20.397266in}{6.630661in}}%
\pgfpathlineto{\pgfqpoint{20.388659in}{6.627520in}}%
\pgfpathlineto{\pgfqpoint{20.351992in}{6.619272in}}%
\pgfpathlineto{\pgfqpoint{20.344624in}{6.614121in}}%
\pgfpathlineto{\pgfqpoint{20.333481in}{6.603261in}}%
\pgfpathlineto{\pgfqpoint{20.314867in}{6.582802in}}%
\pgfpathlineto{\pgfqpoint{20.310199in}{6.574784in}}%
\pgfpathlineto{\pgfqpoint{20.307357in}{6.566014in}}%
\pgfpathlineto{\pgfqpoint{20.303818in}{6.551202in}}%
\pgfpathlineto{\pgfqpoint{20.295155in}{6.535160in}}%
\pgfpathlineto{\pgfqpoint{20.293165in}{6.516993in}}%
\pgfpathlineto{\pgfqpoint{20.286866in}{6.506339in}}%
\pgfpathlineto{\pgfqpoint{20.275214in}{6.488453in}}%
\pgfpathlineto{\pgfqpoint{20.263375in}{6.474447in}}%
\pgfpathlineto{\pgfqpoint{20.256448in}{6.460775in}}%
\pgfpathlineto{\pgfqpoint{20.247153in}{6.437976in}}%
\pgfpathlineto{\pgfqpoint{20.245675in}{6.429020in}}%
\pgfpathlineto{\pgfqpoint{20.246658in}{6.419737in}}%
\pgfpathlineto{\pgfqpoint{20.251188in}{6.401864in}}%
\pgfpathlineto{\pgfqpoint{20.249105in}{6.396940in}}%
\pgfpathlineto{\pgfqpoint{20.242347in}{6.390441in}}%
\pgfpathlineto{\pgfqpoint{20.227210in}{6.377640in}}%
\pgfpathlineto{\pgfqpoint{20.221772in}{6.370434in}}%
\pgfpathlineto{\pgfqpoint{20.218145in}{6.362434in}}%
\pgfpathlineto{\pgfqpoint{20.215595in}{6.350498in}}%
\pgfpathlineto{\pgfqpoint{20.213952in}{6.334327in}}%
\pgfpathlineto{\pgfqpoint{20.215517in}{6.325462in}}%
\pgfpathlineto{\pgfqpoint{20.218779in}{6.320612in}}%
\pgfpathlineto{\pgfqpoint{20.227210in}{6.311595in}}%
\pgfpathlineto{\pgfqpoint{20.230781in}{6.303106in}}%
\pgfpathlineto{\pgfqpoint{20.233337in}{6.287907in}}%
\pgfpathlineto{\pgfqpoint{20.236054in}{6.263421in}}%
\pgfpathlineto{\pgfqpoint{20.238931in}{6.258117in}}%
\pgfpathlineto{\pgfqpoint{20.247871in}{6.245657in}}%
\pgfpathlineto{\pgfqpoint{20.249229in}{6.239801in}}%
\pgfpathlineto{\pgfqpoint{20.251934in}{6.215297in}}%
\pgfpathlineto{\pgfqpoint{20.256221in}{6.207028in}}%
\pgfpathlineto{\pgfqpoint{20.260839in}{6.202979in}}%
\pgfpathlineto{\pgfqpoint{20.270049in}{6.200083in}}%
\pgfpathlineto{\pgfqpoint{20.278751in}{6.197413in}}%
\pgfpathlineto{\pgfqpoint{20.282366in}{6.193535in}}%
\pgfpathlineto{\pgfqpoint{20.284847in}{6.184601in}}%
\pgfpathlineto{\pgfqpoint{20.287173in}{6.175082in}}%
\pgfpathlineto{\pgfqpoint{20.291790in}{6.167257in}}%
\pgfpathlineto{\pgfqpoint{20.309332in}{6.145724in}}%
\pgfpathlineto{\pgfqpoint{20.314735in}{6.143777in}}%
\pgfpathlineto{\pgfqpoint{20.324217in}{6.143699in}}%
\pgfpathlineto{\pgfqpoint{20.342965in}{6.144840in}}%
\pgfpathlineto{\pgfqpoint{20.351868in}{6.143254in}}%
\pgfpathlineto{\pgfqpoint{20.366771in}{6.139951in}}%
\pgfpathlineto{\pgfqpoint{20.378977in}{6.141240in}}%
\pgfpathlineto{\pgfqpoint{20.391175in}{6.141789in}}%
\pgfpathlineto{\pgfqpoint{20.409798in}{6.141797in}}%
\pgfpathlineto{\pgfqpoint{20.418319in}{6.144581in}}%
\pgfpathlineto{\pgfqpoint{20.432168in}{6.151663in}}%
\pgfpathlineto{\pgfqpoint{20.441306in}{6.153534in}}%
\pgfpathlineto{\pgfqpoint{20.450417in}{6.152450in}}%
\pgfpathlineto{\pgfqpoint{20.468053in}{6.147658in}}%
\pgfpathlineto{\pgfqpoint{20.477064in}{6.149266in}}%
\pgfpathlineto{\pgfqpoint{20.492179in}{6.152162in}}%
\pgfpathlineto{\pgfqpoint{20.504399in}{6.155049in}}%
\pgfpathlineto{\pgfqpoint{20.512534in}{6.159284in}}%
\pgfpathlineto{\pgfqpoint{20.518888in}{6.165953in}}%
\pgfpathlineto{\pgfqpoint{20.526701in}{6.175403in}}%
\pgfpathlineto{\pgfqpoint{20.531642in}{6.178525in}}%
\pgfpathlineto{\pgfqpoint{20.540506in}{6.181026in}}%
\pgfpathlineto{\pgfqpoint{20.559439in}{6.182987in}}%
\pgfpathlineto{\pgfqpoint{20.565200in}{6.181877in}}%
\pgfpathlineto{\pgfqpoint{20.573042in}{6.177380in}}%
\pgfpathlineto{\pgfqpoint{20.583485in}{6.170603in}}%
\pgfpathlineto{\pgfqpoint{20.592272in}{6.168004in}}%
\pgfpathlineto{\pgfqpoint{20.634621in}{6.161038in}}%
\pgfpathlineto{\pgfqpoint{20.643579in}{6.163759in}}%
\pgfpathlineto{\pgfqpoint{20.652258in}{6.166798in}}%
\pgfpathlineto{\pgfqpoint{20.657903in}{6.166769in}}%
\pgfpathlineto{\pgfqpoint{20.666270in}{6.163366in}}%
\pgfpathlineto{\pgfqpoint{20.680550in}{6.156146in}}%
\pgfpathlineto{\pgfqpoint{20.700780in}{6.149422in}}%
\pgfpathlineto{\pgfqpoint{20.714578in}{6.142634in}}%
\pgfpathlineto{\pgfqpoint{20.723663in}{6.141400in}}%
\pgfpathlineto{\pgfqpoint{20.735930in}{6.140909in}}%
\pgfpathlineto{\pgfqpoint{20.741406in}{6.138929in}}%
\pgfpathlineto{\pgfqpoint{20.748840in}{6.133630in}}%
\pgfpathlineto{\pgfqpoint{20.761265in}{6.123714in}}%
\pgfpathlineto{\pgfqpoint{20.769576in}{6.119505in}}%
\pgfpathlineto{\pgfqpoint{20.778394in}{6.117043in}}%
\pgfpathlineto{\pgfqpoint{20.787511in}{6.116437in}}%
\pgfpathlineto{\pgfqpoint{20.820907in}{6.117079in}}%
\pgfpathlineto{\pgfqpoint{20.832459in}{6.112725in}}%
\pgfpathlineto{\pgfqpoint{20.858037in}{6.102011in}}%
\pgfpathlineto{\pgfqpoint{20.870059in}{6.100296in}}%
\pgfpathlineto{\pgfqpoint{20.888362in}{6.098076in}}%
\pgfpathlineto{\pgfqpoint{20.906338in}{6.094619in}}%
\pgfpathlineto{\pgfqpoint{20.942984in}{6.092697in}}%
\pgfpathlineto{\pgfqpoint{20.957770in}{6.088371in}}%
\pgfpathlineto{\pgfqpoint{20.971773in}{6.082135in}}%
\pgfpathlineto{\pgfqpoint{20.999422in}{6.069072in}}%
\pgfpathlineto{\pgfqpoint{21.014221in}{6.065244in}}%
\pgfpathlineto{\pgfqpoint{21.077069in}{6.051986in}}%
\pgfpathlineto{\pgfqpoint{21.117149in}{6.037421in}}%
\pgfpathlineto{\pgfqpoint{21.126487in}{6.037506in}}%
\pgfpathlineto{\pgfqpoint{21.139270in}{6.040056in}}%
\pgfpathlineto{\pgfqpoint{21.141588in}{6.039014in}}%
\pgfpathlineto{\pgfqpoint{21.144624in}{6.033639in}}%
\pgfpathlineto{\pgfqpoint{21.148797in}{6.025306in}}%
\pgfpathlineto{\pgfqpoint{21.151020in}{6.024504in}}%
\pgfpathlineto{\pgfqpoint{21.156771in}{6.025817in}}%
\pgfpathlineto{\pgfqpoint{21.169931in}{6.031009in}}%
\pgfpathlineto{\pgfqpoint{21.182042in}{6.032133in}}%
\pgfpathlineto{\pgfqpoint{21.193925in}{6.033332in}}%
\pgfpathlineto{\pgfqpoint{21.209031in}{6.035111in}}%
\pgfpathlineto{\pgfqpoint{21.224086in}{6.034394in}}%
\pgfpathlineto{\pgfqpoint{21.242102in}{6.031023in}}%
\pgfpathlineto{\pgfqpoint{21.266074in}{6.023905in}}%
\pgfpathlineto{\pgfqpoint{21.311043in}{6.009997in}}%
\pgfpathlineto{\pgfqpoint{21.341110in}{6.003561in}}%
\pgfpathlineto{\pgfqpoint{21.386300in}{5.996565in}}%
\pgfpathlineto{\pgfqpoint{21.458662in}{5.985397in}}%
\pgfpathlineto{\pgfqpoint{21.660943in}{5.951246in}}%
\pgfpathlineto{\pgfqpoint{21.875845in}{5.919106in}}%
\pgfpathlineto{\pgfqpoint{22.072957in}{5.892284in}}%
\pgfpathlineto{\pgfqpoint{22.291593in}{5.864815in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{5.839449in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{5.839449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.523541in}{7.261102in}}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{7.133518in}}%
\pgfpathlineto{\pgfqpoint{22.472316in}{7.127755in}}%
\pgfpathlineto{\pgfqpoint{22.311908in}{7.101673in}}%
\pgfpathlineto{\pgfqpoint{22.156153in}{7.074612in}}%
\pgfpathlineto{\pgfqpoint{22.005173in}{7.046816in}}%
\pgfpathlineto{\pgfqpoint{21.859337in}{7.017918in}}%
\pgfpathlineto{\pgfqpoint{21.718643in}{6.987918in}}%
\pgfpathlineto{\pgfqpoint{21.583337in}{6.956571in}}%
\pgfpathlineto{\pgfqpoint{21.453663in}{6.924000in}}%
\pgfpathlineto{\pgfqpoint{21.329745in}{6.889959in}}%
\pgfpathlineto{\pgfqpoint{21.211827in}{6.854327in}}%
\pgfpathlineto{\pgfqpoint{21.100031in}{6.817102in}}%
\pgfpathlineto{\pgfqpoint{20.994724in}{6.778286in}}%
\pgfpathlineto{\pgfqpoint{20.895908in}{6.738000in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{6.696245in}}%
\pgfpathlineto{\pgfqpoint{20.719582in}{6.651673in}}%
\pgfpathlineto{\pgfqpoint{20.645133in}{6.601959in}}%
\pgfpathlineto{\pgfqpoint{20.583786in}{6.545020in}}%
\pgfpathlineto{\pgfqpoint{20.538847in}{6.481469in}}%
\pgfpathlineto{\pgfqpoint{20.512276in}{6.414612in}}%
\pgfpathlineto{\pgfqpoint{20.503827in}{6.348980in}}%
\pgfpathlineto{\pgfqpoint{20.516561in}{6.285796in}}%
\pgfpathlineto{\pgfqpoint{20.561990in}{6.232776in}}%
\pgfpathlineto{\pgfqpoint{20.628235in}{6.195061in}}%
\pgfpathlineto{\pgfqpoint{20.704031in}{6.163469in}}%
\pgfpathlineto{\pgfqpoint{20.786929in}{6.134816in}}%
\pgfpathlineto{\pgfqpoint{20.876439in}{6.108245in}}%
\pgfpathlineto{\pgfqpoint{20.972071in}{6.083388in}}%
\pgfpathlineto{\pgfqpoint{21.073827in}{6.059633in}}%
\pgfpathlineto{\pgfqpoint{21.181337in}{6.036857in}}%
\pgfpathlineto{\pgfqpoint{21.294480in}{6.014571in}}%
\pgfpathlineto{\pgfqpoint{21.413133in}{5.992776in}}%
\pgfpathlineto{\pgfqpoint{21.537051in}{5.971347in}}%
\pgfpathlineto{\pgfqpoint{21.666357in}{5.950408in}}%
\pgfpathlineto{\pgfqpoint{21.800806in}{5.929959in}}%
\pgfpathlineto{\pgfqpoint{21.940153in}{5.910122in}}%
\pgfpathlineto{\pgfqpoint{22.084520in}{5.890776in}}%
\pgfpathlineto{\pgfqpoint{22.233541in}{5.871918in}}%
\pgfpathlineto{\pgfqpoint{22.387214in}{5.853429in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{5.839543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{5.075356in}}%
\pgfpathlineto{\pgfqpoint{5.851030in}{5.069144in}}%
\pgfpathlineto{\pgfqpoint{5.769970in}{5.060133in}}%
\pgfpathlineto{\pgfqpoint{5.739669in}{5.054363in}}%
\pgfpathlineto{\pgfqpoint{5.712131in}{5.046939in}}%
\pgfpathlineto{\pgfqpoint{5.681199in}{5.035908in}}%
\pgfpathlineto{\pgfqpoint{5.650377in}{5.025545in}}%
\pgfpathlineto{\pgfqpoint{5.632233in}{5.021966in}}%
\pgfpathlineto{\pgfqpoint{5.617453in}{5.021573in}}%
\pgfpathlineto{\pgfqpoint{5.605914in}{5.023455in}}%
\pgfpathlineto{\pgfqpoint{5.594698in}{5.027698in}}%
\pgfpathlineto{\pgfqpoint{5.578733in}{5.035977in}}%
\pgfpathlineto{\pgfqpoint{5.569761in}{5.035919in}}%
\pgfpathlineto{\pgfqpoint{5.544445in}{5.033293in}}%
\pgfpathlineto{\pgfqpoint{5.526276in}{5.033508in}}%
\pgfpathlineto{\pgfqpoint{5.517583in}{5.031176in}}%
\pgfpathlineto{\pgfqpoint{5.497148in}{5.024213in}}%
\pgfpathlineto{\pgfqpoint{5.484744in}{5.023805in}}%
\pgfpathlineto{\pgfqpoint{5.475633in}{5.023259in}}%
\pgfpathlineto{\pgfqpoint{5.467243in}{5.020141in}}%
\pgfpathlineto{\pgfqpoint{5.445800in}{5.008234in}}%
\pgfpathlineto{\pgfqpoint{5.436746in}{5.007365in}}%
\pgfpathlineto{\pgfqpoint{5.418214in}{5.006577in}}%
\pgfpathlineto{\pgfqpoint{5.403439in}{5.002660in}}%
\pgfpathlineto{\pgfqpoint{5.382605in}{4.997102in}}%
\pgfpathlineto{\pgfqpoint{5.373436in}{4.996512in}}%
\pgfpathlineto{\pgfqpoint{5.361111in}{4.998301in}}%
\pgfpathlineto{\pgfqpoint{5.348974in}{5.000033in}}%
\pgfpathlineto{\pgfqpoint{5.340209in}{4.998745in}}%
\pgfpathlineto{\pgfqpoint{5.313910in}{4.990363in}}%
\pgfpathlineto{\pgfqpoint{5.301235in}{4.992037in}}%
\pgfpathlineto{\pgfqpoint{5.288910in}{4.993492in}}%
\pgfpathlineto{\pgfqpoint{5.283230in}{4.992607in}}%
\pgfpathlineto{\pgfqpoint{5.278017in}{4.989978in}}%
\pgfpathlineto{\pgfqpoint{5.262607in}{4.979631in}}%
\pgfpathlineto{\pgfqpoint{5.251036in}{4.975698in}}%
\pgfpathlineto{\pgfqpoint{5.230355in}{4.969334in}}%
\pgfpathlineto{\pgfqpoint{5.207294in}{4.960988in}}%
\pgfpathlineto{\pgfqpoint{5.195226in}{4.959470in}}%
\pgfpathlineto{\pgfqpoint{5.176855in}{4.958611in}}%
\pgfpathlineto{\pgfqpoint{5.168213in}{4.956000in}}%
\pgfpathlineto{\pgfqpoint{5.136795in}{4.943510in}}%
\pgfpathlineto{\pgfqpoint{5.121498in}{4.941645in}}%
\pgfpathlineto{\pgfqpoint{5.103069in}{4.941842in}}%
\pgfpathlineto{\pgfqpoint{5.051252in}{4.944230in}}%
\pgfpathlineto{\pgfqpoint{5.030225in}{4.939797in}}%
\pgfpathlineto{\pgfqpoint{5.014926in}{4.939062in}}%
\pgfpathlineto{\pgfqpoint{5.006959in}{4.935819in}}%
\pgfpathlineto{\pgfqpoint{4.999871in}{4.930230in}}%
\pgfpathlineto{\pgfqpoint{4.978533in}{4.911090in}}%
\pgfpathlineto{\pgfqpoint{4.967328in}{4.905802in}}%
\pgfpathlineto{\pgfqpoint{4.955422in}{4.903084in}}%
\pgfpathlineto{\pgfqpoint{4.943250in}{4.902718in}}%
\pgfpathlineto{\pgfqpoint{4.900462in}{4.904029in}}%
\pgfpathlineto{\pgfqpoint{4.882501in}{4.900097in}}%
\pgfpathlineto{\pgfqpoint{4.841271in}{4.888097in}}%
\pgfpathlineto{\pgfqpoint{4.821838in}{4.878974in}}%
\pgfpathlineto{\pgfqpoint{4.812753in}{4.878055in}}%
\pgfpathlineto{\pgfqpoint{4.794342in}{4.877424in}}%
\pgfpathlineto{\pgfqpoint{4.786073in}{4.873812in}}%
\pgfpathlineto{\pgfqpoint{4.764977in}{4.861260in}}%
\pgfpathlineto{\pgfqpoint{4.756159in}{4.860102in}}%
\pgfpathlineto{\pgfqpoint{4.740506in}{4.861425in}}%
\pgfpathlineto{\pgfqpoint{4.724657in}{4.862491in}}%
\pgfpathlineto{\pgfqpoint{4.712322in}{4.861562in}}%
\pgfpathlineto{\pgfqpoint{4.700549in}{4.858616in}}%
\pgfpathlineto{\pgfqpoint{4.689520in}{4.853403in}}%
\pgfpathlineto{\pgfqpoint{4.665249in}{4.840373in}}%
\pgfpathlineto{\pgfqpoint{4.653453in}{4.837784in}}%
\pgfpathlineto{\pgfqpoint{4.613842in}{4.832396in}}%
\pgfpathlineto{\pgfqpoint{4.587516in}{4.824352in}}%
\pgfpathlineto{\pgfqpoint{4.564122in}{4.817123in}}%
\pgfpathlineto{\pgfqpoint{4.548907in}{4.815845in}}%
\pgfpathlineto{\pgfqpoint{4.534218in}{4.814648in}}%
\pgfpathlineto{\pgfqpoint{4.525147in}{4.811657in}}%
\pgfpathlineto{\pgfqpoint{4.515476in}{4.805587in}}%
\pgfpathlineto{\pgfqpoint{4.495835in}{4.791815in}}%
\pgfpathlineto{\pgfqpoint{4.492914in}{4.792733in}}%
\pgfpathlineto{\pgfqpoint{4.491723in}{4.797281in}}%
\pgfpathlineto{\pgfqpoint{4.489763in}{4.814440in}}%
\pgfpathlineto{\pgfqpoint{4.486290in}{4.818711in}}%
\pgfpathlineto{\pgfqpoint{4.480503in}{4.819805in}}%
\pgfpathlineto{\pgfqpoint{4.473701in}{4.818625in}}%
\pgfpathlineto{\pgfqpoint{4.464359in}{4.814703in}}%
\pgfpathlineto{\pgfqpoint{4.454306in}{4.807650in}}%
\pgfpathlineto{\pgfqpoint{4.437769in}{4.795110in}}%
\pgfpathlineto{\pgfqpoint{4.407890in}{4.778444in}}%
\pgfpathlineto{\pgfqpoint{4.399347in}{4.775894in}}%
\pgfpathlineto{\pgfqpoint{4.390375in}{4.776154in}}%
\pgfpathlineto{\pgfqpoint{4.350790in}{4.782154in}}%
\pgfpathlineto{\pgfqpoint{4.328796in}{4.782573in}}%
\pgfpathlineto{\pgfqpoint{4.319835in}{4.780991in}}%
\pgfpathlineto{\pgfqpoint{4.311716in}{4.777386in}}%
\pgfpathlineto{\pgfqpoint{4.302215in}{4.769692in}}%
\pgfpathlineto{\pgfqpoint{4.277566in}{4.746390in}}%
\pgfpathlineto{\pgfqpoint{4.266848in}{4.740593in}}%
\pgfpathlineto{\pgfqpoint{4.249354in}{4.734413in}}%
\pgfpathlineto{\pgfqpoint{4.238077in}{4.729695in}}%
\pgfpathlineto{\pgfqpoint{4.230654in}{4.723860in}}%
\pgfpathlineto{\pgfqpoint{4.223259in}{4.718409in}}%
\pgfpathlineto{\pgfqpoint{4.217564in}{4.717084in}}%
\pgfpathlineto{\pgfqpoint{4.199248in}{4.717123in}}%
\pgfpathlineto{\pgfqpoint{4.194385in}{4.713825in}}%
\pgfpathlineto{\pgfqpoint{4.178355in}{4.698922in}}%
\pgfpathlineto{\pgfqpoint{4.172434in}{4.697953in}}%
\pgfpathlineto{\pgfqpoint{4.160124in}{4.697140in}}%
\pgfpathlineto{\pgfqpoint{4.154748in}{4.694735in}}%
\pgfpathlineto{\pgfqpoint{4.147579in}{4.688865in}}%
\pgfpathlineto{\pgfqpoint{4.129420in}{4.671036in}}%
\pgfpathlineto{\pgfqpoint{4.119104in}{4.664857in}}%
\pgfpathlineto{\pgfqpoint{4.104622in}{4.660076in}}%
\pgfpathlineto{\pgfqpoint{4.093204in}{4.655467in}}%
\pgfpathlineto{\pgfqpoint{4.085650in}{4.649607in}}%
\pgfpathlineto{\pgfqpoint{4.065939in}{4.629049in}}%
\pgfpathlineto{\pgfqpoint{4.060902in}{4.627841in}}%
\pgfpathlineto{\pgfqpoint{4.052322in}{4.629636in}}%
\pgfpathlineto{\pgfqpoint{4.039701in}{4.633486in}}%
\pgfpathlineto{\pgfqpoint{4.030201in}{4.633673in}}%
\pgfpathlineto{\pgfqpoint{4.024355in}{4.631623in}}%
\pgfpathlineto{\pgfqpoint{4.019219in}{4.627379in}}%
\pgfpathlineto{\pgfqpoint{4.012814in}{4.618022in}}%
\pgfpathlineto{\pgfqpoint{4.005323in}{4.606724in}}%
\pgfpathlineto{\pgfqpoint{4.001420in}{4.604534in}}%
\pgfpathlineto{\pgfqpoint{3.997068in}{4.606294in}}%
\pgfpathlineto{\pgfqpoint{3.982735in}{4.620184in}}%
\pgfpathlineto{\pgfqpoint{3.980556in}{4.620329in}}%
\pgfpathlineto{\pgfqpoint{3.976525in}{4.617033in}}%
\pgfpathlineto{\pgfqpoint{3.970149in}{4.608943in}}%
\pgfpathlineto{\pgfqpoint{3.964830in}{4.605897in}}%
\pgfpathlineto{\pgfqpoint{3.955547in}{4.605145in}}%
\pgfpathlineto{\pgfqpoint{3.946203in}{4.604512in}}%
\pgfpathlineto{\pgfqpoint{3.937860in}{4.600989in}}%
\pgfpathlineto{\pgfqpoint{3.930453in}{4.595148in}}%
\pgfpathlineto{\pgfqpoint{3.912280in}{4.578311in}}%
\pgfpathlineto{\pgfqpoint{3.906406in}{4.577698in}}%
\pgfpathlineto{\pgfqpoint{3.884792in}{4.578286in}}%
\pgfpathlineto{\pgfqpoint{3.879936in}{4.575345in}}%
\pgfpathlineto{\pgfqpoint{3.874011in}{4.568147in}}%
\pgfpathlineto{\pgfqpoint{3.867941in}{4.556033in}}%
\pgfpathlineto{\pgfqpoint{3.860342in}{4.535466in}}%
\pgfpathlineto{\pgfqpoint{3.857358in}{4.520873in}}%
\pgfpathlineto{\pgfqpoint{3.856784in}{4.505507in}}%
\pgfpathlineto{\pgfqpoint{3.858312in}{4.493217in}}%
\pgfpathlineto{\pgfqpoint{3.861764in}{4.481501in}}%
\pgfpathlineto{\pgfqpoint{3.876455in}{4.441175in}}%
\pgfpathlineto{\pgfqpoint{3.876004in}{4.432126in}}%
\pgfpathlineto{\pgfqpoint{3.871889in}{4.420585in}}%
\pgfpathlineto{\pgfqpoint{3.869139in}{4.411776in}}%
\pgfpathlineto{\pgfqpoint{3.865607in}{4.396902in}}%
\pgfpathlineto{\pgfqpoint{3.857690in}{4.380481in}}%
\pgfpathlineto{\pgfqpoint{3.857669in}{4.374762in}}%
\pgfpathlineto{\pgfqpoint{3.860025in}{4.365843in}}%
\pgfpathlineto{\pgfqpoint{3.865553in}{4.347485in}}%
\pgfpathlineto{\pgfqpoint{3.865690in}{4.335267in}}%
\pgfpathlineto{\pgfqpoint{3.862443in}{4.313854in}}%
\pgfpathlineto{\pgfqpoint{3.859038in}{4.298851in}}%
\pgfpathlineto{\pgfqpoint{3.855101in}{4.290517in}}%
\pgfpathlineto{\pgfqpoint{3.846815in}{4.280512in}}%
\pgfpathlineto{\pgfqpoint{3.838810in}{4.270801in}}%
\pgfpathlineto{\pgfqpoint{3.836525in}{4.265629in}}%
\pgfpathlineto{\pgfqpoint{3.836177in}{4.260034in}}%
\pgfpathlineto{\pgfqpoint{3.839517in}{4.232505in}}%
\pgfpathlineto{\pgfqpoint{3.834829in}{4.202237in}}%
\pgfpathlineto{\pgfqpoint{3.827832in}{4.179037in}}%
\pgfpathlineto{\pgfqpoint{3.829775in}{4.170533in}}%
\pgfpathlineto{\pgfqpoint{3.840956in}{4.140676in}}%
\pgfpathlineto{\pgfqpoint{3.844425in}{4.129071in}}%
\pgfpathlineto{\pgfqpoint{3.849331in}{4.121936in}}%
\pgfpathlineto{\pgfqpoint{3.856691in}{4.116516in}}%
\pgfpathlineto{\pgfqpoint{3.865535in}{4.112632in}}%
\pgfpathlineto{\pgfqpoint{3.877952in}{4.109503in}}%
\pgfpathlineto{\pgfqpoint{3.890248in}{4.108399in}}%
\pgfpathlineto{\pgfqpoint{3.905359in}{4.109457in}}%
\pgfpathlineto{\pgfqpoint{3.923115in}{4.113439in}}%
\pgfpathlineto{\pgfqpoint{3.956068in}{4.122053in}}%
\pgfpathlineto{\pgfqpoint{3.965239in}{4.122395in}}%
\pgfpathlineto{\pgfqpoint{3.974335in}{4.120515in}}%
\pgfpathlineto{\pgfqpoint{3.979848in}{4.117608in}}%
\pgfpathlineto{\pgfqpoint{3.984142in}{4.113053in}}%
\pgfpathlineto{\pgfqpoint{3.990611in}{4.102819in}}%
\pgfpathlineto{\pgfqpoint{3.995715in}{4.101311in}}%
\pgfpathlineto{\pgfqpoint{4.008852in}{4.102793in}}%
\pgfpathlineto{\pgfqpoint{4.015302in}{4.102714in}}%
\pgfpathlineto{\pgfqpoint{4.021084in}{4.100984in}}%
\pgfpathlineto{\pgfqpoint{4.028848in}{4.096134in}}%
\pgfpathlineto{\pgfqpoint{4.051080in}{4.078518in}}%
\pgfpathlineto{\pgfqpoint{4.065165in}{4.072582in}}%
\pgfpathlineto{\pgfqpoint{4.096842in}{4.060707in}}%
\pgfpathlineto{\pgfqpoint{4.122173in}{4.050255in}}%
\pgfpathlineto{\pgfqpoint{4.148580in}{4.043015in}}%
\pgfpathlineto{\pgfqpoint{4.178684in}{4.035499in}}%
\pgfpathlineto{\pgfqpoint{4.187383in}{4.036931in}}%
\pgfpathlineto{\pgfqpoint{4.201579in}{4.043206in}}%
\pgfpathlineto{\pgfqpoint{4.210268in}{4.046416in}}%
\pgfpathlineto{\pgfqpoint{4.219283in}{4.047465in}}%
\pgfpathlineto{\pgfqpoint{4.231600in}{4.046231in}}%
\pgfpathlineto{\pgfqpoint{4.268025in}{4.040092in}}%
\pgfpathlineto{\pgfqpoint{4.301464in}{4.038768in}}%
\pgfpathlineto{\pgfqpoint{4.309897in}{4.035171in}}%
\pgfpathlineto{\pgfqpoint{4.320307in}{4.027701in}}%
\pgfpathlineto{\pgfqpoint{4.325532in}{4.024627in}}%
\pgfpathlineto{\pgfqpoint{4.331414in}{4.024643in}}%
\pgfpathlineto{\pgfqpoint{4.346741in}{4.029355in}}%
\pgfpathlineto{\pgfqpoint{4.351586in}{4.027024in}}%
\pgfpathlineto{\pgfqpoint{4.362073in}{4.015879in}}%
\pgfpathlineto{\pgfqpoint{4.367478in}{4.016014in}}%
\pgfpathlineto{\pgfqpoint{4.386410in}{4.021546in}}%
\pgfpathlineto{\pgfqpoint{4.392269in}{4.019814in}}%
\pgfpathlineto{\pgfqpoint{4.396956in}{4.015969in}}%
\pgfpathlineto{\pgfqpoint{4.407396in}{4.004894in}}%
\pgfpathlineto{\pgfqpoint{4.415336in}{4.001395in}}%
\pgfpathlineto{\pgfqpoint{4.424420in}{3.999937in}}%
\pgfpathlineto{\pgfqpoint{4.459700in}{3.997182in}}%
\pgfpathlineto{\pgfqpoint{4.477165in}{3.991741in}}%
\pgfpathlineto{\pgfqpoint{4.503239in}{3.983483in}}%
\pgfpathlineto{\pgfqpoint{4.524273in}{3.979190in}}%
\pgfpathlineto{\pgfqpoint{4.548850in}{3.976645in}}%
\pgfpathlineto{\pgfqpoint{4.564086in}{3.974975in}}%
\pgfpathlineto{\pgfqpoint{4.575683in}{3.971321in}}%
\pgfpathlineto{\pgfqpoint{4.595636in}{3.963610in}}%
\pgfpathlineto{\pgfqpoint{4.607706in}{3.961968in}}%
\pgfpathlineto{\pgfqpoint{4.635276in}{3.959523in}}%
\pgfpathlineto{\pgfqpoint{4.649876in}{3.954799in}}%
\pgfpathlineto{\pgfqpoint{4.667265in}{3.948944in}}%
\pgfpathlineto{\pgfqpoint{4.679273in}{3.947404in}}%
\pgfpathlineto{\pgfqpoint{4.722088in}{3.945064in}}%
\pgfpathlineto{\pgfqpoint{4.746202in}{3.940711in}}%
\pgfpathlineto{\pgfqpoint{4.761806in}{3.941134in}}%
\pgfpathlineto{\pgfqpoint{4.774108in}{3.940988in}}%
\pgfpathlineto{\pgfqpoint{4.782828in}{3.938585in}}%
\pgfpathlineto{\pgfqpoint{4.801983in}{3.929388in}}%
\pgfpathlineto{\pgfqpoint{4.810819in}{3.930366in}}%
\pgfpathlineto{\pgfqpoint{4.826530in}{3.933896in}}%
\pgfpathlineto{\pgfqpoint{4.836081in}{3.933820in}}%
\pgfpathlineto{\pgfqpoint{4.845115in}{3.931529in}}%
\pgfpathlineto{\pgfqpoint{4.853102in}{3.926784in}}%
\pgfpathlineto{\pgfqpoint{4.869490in}{3.913340in}}%
\pgfpathlineto{\pgfqpoint{4.875085in}{3.912343in}}%
\pgfpathlineto{\pgfqpoint{4.884328in}{3.913109in}}%
\pgfpathlineto{\pgfqpoint{4.903519in}{3.915760in}}%
\pgfpathlineto{\pgfqpoint{4.918739in}{3.914723in}}%
\pgfpathlineto{\pgfqpoint{5.018453in}{3.899588in}}%
\pgfpathlineto{\pgfqpoint{5.029316in}{3.893887in}}%
\pgfpathlineto{\pgfqpoint{5.042842in}{3.886954in}}%
\pgfpathlineto{\pgfqpoint{5.072440in}{3.876801in}}%
\pgfpathlineto{\pgfqpoint{5.087047in}{3.870137in}}%
\pgfpathlineto{\pgfqpoint{5.092679in}{3.869194in}}%
\pgfpathlineto{\pgfqpoint{5.098146in}{3.870063in}}%
\pgfpathlineto{\pgfqpoint{5.106095in}{3.874517in}}%
\pgfpathlineto{\pgfqpoint{5.116743in}{3.881257in}}%
\pgfpathlineto{\pgfqpoint{5.122312in}{3.882750in}}%
\pgfpathlineto{\pgfqpoint{5.131042in}{3.882020in}}%
\pgfpathlineto{\pgfqpoint{5.143148in}{3.877936in}}%
\pgfpathlineto{\pgfqpoint{5.158535in}{3.873050in}}%
\pgfpathlineto{\pgfqpoint{5.173791in}{3.871498in}}%
\pgfpathlineto{\pgfqpoint{5.194871in}{3.869597in}}%
\pgfpathlineto{\pgfqpoint{5.225500in}{3.865822in}}%
\pgfpathlineto{\pgfqpoint{5.244040in}{3.864178in}}%
\pgfpathlineto{\pgfqpoint{5.252508in}{3.861182in}}%
\pgfpathlineto{\pgfqpoint{5.276282in}{3.848296in}}%
\pgfpathlineto{\pgfqpoint{5.288547in}{3.847862in}}%
\pgfpathlineto{\pgfqpoint{5.313722in}{3.848518in}}%
\pgfpathlineto{\pgfqpoint{5.386850in}{3.843919in}}%
\pgfpathlineto{\pgfqpoint{5.414318in}{3.843031in}}%
\pgfpathlineto{\pgfqpoint{5.441634in}{3.839661in}}%
\pgfpathlineto{\pgfqpoint{5.556838in}{3.822610in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{3.782273in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{3.782273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916398in}{5.203959in}}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{5.076375in}}%
\pgfpathlineto{\pgfqpoint{5.865173in}{5.070612in}}%
\pgfpathlineto{\pgfqpoint{5.704765in}{5.044531in}}%
\pgfpathlineto{\pgfqpoint{5.549010in}{5.017469in}}%
\pgfpathlineto{\pgfqpoint{5.398031in}{4.989673in}}%
\pgfpathlineto{\pgfqpoint{5.252194in}{4.960776in}}%
\pgfpathlineto{\pgfqpoint{5.111500in}{4.930776in}}%
\pgfpathlineto{\pgfqpoint{4.976194in}{4.899429in}}%
\pgfpathlineto{\pgfqpoint{4.846520in}{4.866857in}}%
\pgfpathlineto{\pgfqpoint{4.722602in}{4.832816in}}%
\pgfpathlineto{\pgfqpoint{4.604684in}{4.797184in}}%
\pgfpathlineto{\pgfqpoint{4.492888in}{4.759959in}}%
\pgfpathlineto{\pgfqpoint{4.387582in}{4.721143in}}%
\pgfpathlineto{\pgfqpoint{4.288765in}{4.680857in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{4.639102in}}%
\pgfpathlineto{\pgfqpoint{4.112439in}{4.594531in}}%
\pgfpathlineto{\pgfqpoint{4.037990in}{4.544816in}}%
\pgfpathlineto{\pgfqpoint{3.976643in}{4.487878in}}%
\pgfpathlineto{\pgfqpoint{3.931704in}{4.424327in}}%
\pgfpathlineto{\pgfqpoint{3.905133in}{4.357469in}}%
\pgfpathlineto{\pgfqpoint{3.896684in}{4.291837in}}%
\pgfpathlineto{\pgfqpoint{3.909418in}{4.228653in}}%
\pgfpathlineto{\pgfqpoint{3.954847in}{4.175633in}}%
\pgfpathlineto{\pgfqpoint{4.021092in}{4.137918in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{4.106327in}}%
\pgfpathlineto{\pgfqpoint{4.179786in}{4.077673in}}%
\pgfpathlineto{\pgfqpoint{4.269296in}{4.051102in}}%
\pgfpathlineto{\pgfqpoint{4.364929in}{4.026245in}}%
\pgfpathlineto{\pgfqpoint{4.466684in}{4.002490in}}%
\pgfpathlineto{\pgfqpoint{4.574194in}{3.979714in}}%
\pgfpathlineto{\pgfqpoint{4.687337in}{3.957429in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{3.935633in}}%
\pgfpathlineto{\pgfqpoint{4.929908in}{3.914204in}}%
\pgfpathlineto{\pgfqpoint{5.059214in}{3.893265in}}%
\pgfpathlineto{\pgfqpoint{5.193663in}{3.872816in}}%
\pgfpathlineto{\pgfqpoint{5.333010in}{3.852980in}}%
\pgfpathlineto{\pgfqpoint{5.477378in}{3.833633in}}%
\pgfpathlineto{\pgfqpoint{5.626398in}{3.814776in}}%
\pgfpathlineto{\pgfqpoint{5.780071in}{3.796286in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{3.782400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{5.076514in}}%
\pgfpathlineto{\pgfqpoint{9.030499in}{5.045254in}}%
\pgfpathlineto{\pgfqpoint{8.852626in}{5.014278in}}%
\pgfpathlineto{\pgfqpoint{8.684159in}{4.982876in}}%
\pgfpathlineto{\pgfqpoint{8.534176in}{4.952595in}}%
\pgfpathlineto{\pgfqpoint{8.399622in}{4.923299in}}%
\pgfpathlineto{\pgfqpoint{8.271548in}{4.893091in}}%
\pgfpathlineto{\pgfqpoint{8.152923in}{4.862898in}}%
\pgfpathlineto{\pgfqpoint{8.046725in}{4.833593in}}%
\pgfpathlineto{\pgfqpoint{7.947057in}{4.803732in}}%
\pgfpathlineto{\pgfqpoint{7.850945in}{4.772727in}}%
\pgfpathlineto{\pgfqpoint{7.784638in}{4.749099in}}%
\pgfpathlineto{\pgfqpoint{7.627284in}{4.689588in}}%
\pgfpathlineto{\pgfqpoint{7.602683in}{4.676611in}}%
\pgfpathlineto{\pgfqpoint{7.575456in}{4.662002in}}%
\pgfpathlineto{\pgfqpoint{7.561129in}{4.656903in}}%
\pgfpathlineto{\pgfqpoint{7.549034in}{4.654826in}}%
\pgfpathlineto{\pgfqpoint{7.539835in}{4.655110in}}%
\pgfpathlineto{\pgfqpoint{7.528111in}{4.658552in}}%
\pgfpathlineto{\pgfqpoint{7.519223in}{4.660913in}}%
\pgfpathlineto{\pgfqpoint{7.512950in}{4.660936in}}%
\pgfpathlineto{\pgfqpoint{7.506840in}{4.659276in}}%
\pgfpathlineto{\pgfqpoint{7.501769in}{4.655913in}}%
\pgfpathlineto{\pgfqpoint{7.496649in}{4.648358in}}%
\pgfpathlineto{\pgfqpoint{7.491513in}{4.640646in}}%
\pgfpathlineto{\pgfqpoint{7.484412in}{4.634721in}}%
\pgfpathlineto{\pgfqpoint{7.473131in}{4.629319in}}%
\pgfpathlineto{\pgfqpoint{7.461346in}{4.626131in}}%
\pgfpathlineto{\pgfqpoint{7.446033in}{4.624287in}}%
\pgfpathlineto{\pgfqpoint{7.436732in}{4.623185in}}%
\pgfpathlineto{\pgfqpoint{7.431349in}{4.620862in}}%
\pgfpathlineto{\pgfqpoint{7.424769in}{4.614532in}}%
\pgfpathlineto{\pgfqpoint{7.415910in}{4.605838in}}%
\pgfpathlineto{\pgfqpoint{7.407744in}{4.601731in}}%
\pgfpathlineto{\pgfqpoint{7.381859in}{4.591666in}}%
\pgfpathlineto{\pgfqpoint{7.371886in}{4.584725in}}%
\pgfpathlineto{\pgfqpoint{7.338595in}{4.557712in}}%
\pgfpathlineto{\pgfqpoint{7.302637in}{4.534424in}}%
\pgfpathlineto{\pgfqpoint{7.267950in}{4.514833in}}%
\pgfpathlineto{\pgfqpoint{7.254417in}{4.507101in}}%
\pgfpathlineto{\pgfqpoint{7.245743in}{4.504681in}}%
\pgfpathlineto{\pgfqpoint{7.233458in}{4.504833in}}%
\pgfpathlineto{\pgfqpoint{7.224334in}{4.504479in}}%
\pgfpathlineto{\pgfqpoint{7.215817in}{4.501399in}}%
\pgfpathlineto{\pgfqpoint{7.208009in}{4.496164in}}%
\pgfpathlineto{\pgfqpoint{7.196587in}{4.485523in}}%
\pgfpathlineto{\pgfqpoint{7.176321in}{4.462588in}}%
\pgfpathlineto{\pgfqpoint{7.169560in}{4.452428in}}%
\pgfpathlineto{\pgfqpoint{7.163355in}{4.438509in}}%
\pgfpathlineto{\pgfqpoint{7.147886in}{4.395335in}}%
\pgfpathlineto{\pgfqpoint{7.143469in}{4.374296in}}%
\pgfpathlineto{\pgfqpoint{7.140137in}{4.359391in}}%
\pgfpathlineto{\pgfqpoint{7.140185in}{4.347120in}}%
\pgfpathlineto{\pgfqpoint{7.140653in}{4.331807in}}%
\pgfpathlineto{\pgfqpoint{7.138747in}{4.323002in}}%
\pgfpathlineto{\pgfqpoint{7.130331in}{4.296534in}}%
\pgfpathlineto{\pgfqpoint{7.129610in}{4.284269in}}%
\pgfpathlineto{\pgfqpoint{7.131139in}{4.272165in}}%
\pgfpathlineto{\pgfqpoint{7.137725in}{4.245320in}}%
\pgfpathlineto{\pgfqpoint{7.142432in}{4.234083in}}%
\pgfpathlineto{\pgfqpoint{7.149427in}{4.223987in}}%
\pgfpathlineto{\pgfqpoint{7.158200in}{4.215367in}}%
\pgfpathlineto{\pgfqpoint{7.168436in}{4.208633in}}%
\pgfpathlineto{\pgfqpoint{7.184328in}{4.199525in}}%
\pgfpathlineto{\pgfqpoint{7.195673in}{4.189193in}}%
\pgfpathlineto{\pgfqpoint{7.209806in}{4.173115in}}%
\pgfpathlineto{\pgfqpoint{7.233519in}{4.141077in}}%
\pgfpathlineto{\pgfqpoint{7.239195in}{4.134162in}}%
\pgfpathlineto{\pgfqpoint{7.247157in}{4.129851in}}%
\pgfpathlineto{\pgfqpoint{7.265382in}{4.124712in}}%
\pgfpathlineto{\pgfqpoint{7.283227in}{4.120986in}}%
\pgfpathlineto{\pgfqpoint{7.298209in}{4.117871in}}%
\pgfpathlineto{\pgfqpoint{7.327109in}{4.108343in}}%
\pgfpathlineto{\pgfqpoint{7.366521in}{4.102878in}}%
\pgfpathlineto{\pgfqpoint{7.384381in}{4.106147in}}%
\pgfpathlineto{\pgfqpoint{7.393197in}{4.104012in}}%
\pgfpathlineto{\pgfqpoint{7.416993in}{4.096357in}}%
\pgfpathlineto{\pgfqpoint{7.428363in}{4.092340in}}%
\pgfpathlineto{\pgfqpoint{7.455568in}{4.078305in}}%
\pgfpathlineto{\pgfqpoint{7.476181in}{4.072498in}}%
\pgfpathlineto{\pgfqpoint{7.506107in}{4.066118in}}%
\pgfpathlineto{\pgfqpoint{7.524147in}{4.062882in}}%
\pgfpathlineto{\pgfqpoint{7.553991in}{4.055726in}}%
\pgfpathlineto{\pgfqpoint{7.562674in}{4.053062in}}%
\pgfpathlineto{\pgfqpoint{7.573272in}{4.046994in}}%
\pgfpathlineto{\pgfqpoint{7.586695in}{4.039605in}}%
\pgfpathlineto{\pgfqpoint{7.601363in}{4.035140in}}%
\pgfpathlineto{\pgfqpoint{7.637301in}{4.027480in}}%
\pgfpathlineto{\pgfqpoint{7.731121in}{4.012767in}}%
\pgfpathlineto{\pgfqpoint{7.742827in}{4.009566in}}%
\pgfpathlineto{\pgfqpoint{7.756636in}{4.003114in}}%
\pgfpathlineto{\pgfqpoint{7.775998in}{3.993687in}}%
\pgfpathlineto{\pgfqpoint{7.790631in}{3.989246in}}%
\pgfpathlineto{\pgfqpoint{7.811811in}{3.986069in}}%
\pgfpathlineto{\pgfqpoint{7.832894in}{3.982281in}}%
\pgfpathlineto{\pgfqpoint{7.970096in}{3.951419in}}%
\pgfpathlineto{\pgfqpoint{8.015164in}{3.942393in}}%
\pgfpathlineto{\pgfqpoint{8.030169in}{3.939623in}}%
\pgfpathlineto{\pgfqpoint{8.045437in}{3.939281in}}%
\pgfpathlineto{\pgfqpoint{8.097467in}{3.940739in}}%
\pgfpathlineto{\pgfqpoint{8.109540in}{3.938824in}}%
\pgfpathlineto{\pgfqpoint{8.121113in}{3.934860in}}%
\pgfpathlineto{\pgfqpoint{8.134758in}{3.927669in}}%
\pgfpathlineto{\pgfqpoint{8.161134in}{3.912194in}}%
\pgfpathlineto{\pgfqpoint{8.172741in}{3.908680in}}%
\pgfpathlineto{\pgfqpoint{8.212024in}{3.901238in}}%
\pgfpathlineto{\pgfqpoint{8.227231in}{3.900830in}}%
\pgfpathlineto{\pgfqpoint{8.248712in}{3.900685in}}%
\pgfpathlineto{\pgfqpoint{8.267045in}{3.899961in}}%
\pgfpathlineto{\pgfqpoint{8.294099in}{3.903264in}}%
\pgfpathlineto{\pgfqpoint{8.305856in}{3.899787in}}%
\pgfpathlineto{\pgfqpoint{8.320633in}{3.895026in}}%
\pgfpathlineto{\pgfqpoint{8.335744in}{3.893295in}}%
\pgfpathlineto{\pgfqpoint{8.369562in}{3.892039in}}%
\pgfpathlineto{\pgfqpoint{8.375416in}{3.893949in}}%
\pgfpathlineto{\pgfqpoint{8.381453in}{3.893042in}}%
\pgfpathlineto{\pgfqpoint{8.408810in}{3.886595in}}%
\pgfpathlineto{\pgfqpoint{8.442108in}{3.881056in}}%
\pgfpathlineto{\pgfqpoint{8.493429in}{3.875162in}}%
\pgfpathlineto{\pgfqpoint{8.556908in}{3.867482in}}%
\pgfpathlineto{\pgfqpoint{8.896647in}{3.821186in}}%
\pgfpathlineto{\pgfqpoint{9.118425in}{3.794319in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{3.782308in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{3.782308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.237827in}{5.203959in}}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{5.076375in}}%
\pgfpathlineto{\pgfqpoint{9.186602in}{5.070612in}}%
\pgfpathlineto{\pgfqpoint{9.026194in}{5.044531in}}%
\pgfpathlineto{\pgfqpoint{8.870439in}{5.017469in}}%
\pgfpathlineto{\pgfqpoint{8.719459in}{4.989673in}}%
\pgfpathlineto{\pgfqpoint{8.573622in}{4.960776in}}%
\pgfpathlineto{\pgfqpoint{8.432929in}{4.930776in}}%
\pgfpathlineto{\pgfqpoint{8.297622in}{4.899429in}}%
\pgfpathlineto{\pgfqpoint{8.167949in}{4.866857in}}%
\pgfpathlineto{\pgfqpoint{8.044031in}{4.832816in}}%
\pgfpathlineto{\pgfqpoint{7.926112in}{4.797184in}}%
\pgfpathlineto{\pgfqpoint{7.814316in}{4.759959in}}%
\pgfpathlineto{\pgfqpoint{7.709010in}{4.721143in}}%
\pgfpathlineto{\pgfqpoint{7.610194in}{4.680857in}}%
\pgfpathlineto{\pgfqpoint{7.518112in}{4.639102in}}%
\pgfpathlineto{\pgfqpoint{7.433867in}{4.594531in}}%
\pgfpathlineto{\pgfqpoint{7.359418in}{4.544816in}}%
\pgfpathlineto{\pgfqpoint{7.298071in}{4.487878in}}%
\pgfpathlineto{\pgfqpoint{7.253133in}{4.424327in}}%
\pgfpathlineto{\pgfqpoint{7.226561in}{4.357469in}}%
\pgfpathlineto{\pgfqpoint{7.218112in}{4.291837in}}%
\pgfpathlineto{\pgfqpoint{7.230847in}{4.228653in}}%
\pgfpathlineto{\pgfqpoint{7.276276in}{4.175633in}}%
\pgfpathlineto{\pgfqpoint{7.342520in}{4.137918in}}%
\pgfpathlineto{\pgfqpoint{7.418316in}{4.106327in}}%
\pgfpathlineto{\pgfqpoint{7.501214in}{4.077673in}}%
\pgfpathlineto{\pgfqpoint{7.590724in}{4.051102in}}%
\pgfpathlineto{\pgfqpoint{7.686357in}{4.026245in}}%
\pgfpathlineto{\pgfqpoint{7.788112in}{4.002490in}}%
\pgfpathlineto{\pgfqpoint{7.895622in}{3.979714in}}%
\pgfpathlineto{\pgfqpoint{8.008765in}{3.957429in}}%
\pgfpathlineto{\pgfqpoint{8.127418in}{3.935633in}}%
\pgfpathlineto{\pgfqpoint{8.251337in}{3.914204in}}%
\pgfpathlineto{\pgfqpoint{8.380643in}{3.893265in}}%
\pgfpathlineto{\pgfqpoint{8.515092in}{3.872816in}}%
\pgfpathlineto{\pgfqpoint{8.654439in}{3.852980in}}%
\pgfpathlineto{\pgfqpoint{8.798806in}{3.833633in}}%
\pgfpathlineto{\pgfqpoint{8.947827in}{3.814776in}}%
\pgfpathlineto{\pgfqpoint{9.101500in}{3.796286in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{3.782400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{5.076513in}}%
\pgfpathlineto{\pgfqpoint{12.354611in}{5.045705in}}%
\pgfpathlineto{\pgfqpoint{12.173670in}{5.014213in}}%
\pgfpathlineto{\pgfqpoint{12.011170in}{4.983930in}}%
\pgfpathlineto{\pgfqpoint{11.834149in}{4.948299in}}%
\pgfpathlineto{\pgfqpoint{11.744443in}{4.928445in}}%
\pgfpathlineto{\pgfqpoint{11.610248in}{4.897693in}}%
\pgfpathlineto{\pgfqpoint{11.538704in}{4.882881in}}%
\pgfpathlineto{\pgfqpoint{11.509135in}{4.874249in}}%
\pgfpathlineto{\pgfqpoint{11.485667in}{4.865296in}}%
\pgfpathlineto{\pgfqpoint{11.459307in}{4.855157in}}%
\pgfpathlineto{\pgfqpoint{11.447426in}{4.852983in}}%
\pgfpathlineto{\pgfqpoint{11.438386in}{4.853113in}}%
\pgfpathlineto{\pgfqpoint{11.417151in}{4.855430in}}%
\pgfpathlineto{\pgfqpoint{11.408287in}{4.853301in}}%
\pgfpathlineto{\pgfqpoint{11.390526in}{4.848266in}}%
\pgfpathlineto{\pgfqpoint{11.378304in}{4.848267in}}%
\pgfpathlineto{\pgfqpoint{11.359774in}{4.848409in}}%
\pgfpathlineto{\pgfqpoint{11.344559in}{4.846190in}}%
\pgfpathlineto{\pgfqpoint{11.329871in}{4.841919in}}%
\pgfpathlineto{\pgfqpoint{11.304479in}{4.831217in}}%
\pgfpathlineto{\pgfqpoint{11.279327in}{4.820125in}}%
\pgfpathlineto{\pgfqpoint{11.247307in}{4.801316in}}%
\pgfpathlineto{\pgfqpoint{11.238438in}{4.799612in}}%
\pgfpathlineto{\pgfqpoint{11.229328in}{4.800552in}}%
\pgfpathlineto{\pgfqpoint{11.205134in}{4.805451in}}%
\pgfpathlineto{\pgfqpoint{11.196572in}{4.803708in}}%
\pgfpathlineto{\pgfqpoint{11.185526in}{4.798170in}}%
\pgfpathlineto{\pgfqpoint{11.168787in}{4.789520in}}%
\pgfpathlineto{\pgfqpoint{11.152349in}{4.781571in}}%
\pgfpathlineto{\pgfqpoint{11.131804in}{4.768094in}}%
\pgfpathlineto{\pgfqpoint{11.122978in}{4.766015in}}%
\pgfpathlineto{\pgfqpoint{11.098658in}{4.762991in}}%
\pgfpathlineto{\pgfqpoint{11.090937in}{4.758521in}}%
\pgfpathlineto{\pgfqpoint{11.066035in}{4.739884in}}%
\pgfpathlineto{\pgfqpoint{11.054498in}{4.735586in}}%
\pgfpathlineto{\pgfqpoint{11.042138in}{4.733642in}}%
\pgfpathlineto{\pgfqpoint{11.008214in}{4.731210in}}%
\pgfpathlineto{\pgfqpoint{11.000566in}{4.727008in}}%
\pgfpathlineto{\pgfqpoint{10.973716in}{4.706120in}}%
\pgfpathlineto{\pgfqpoint{10.962299in}{4.701690in}}%
\pgfpathlineto{\pgfqpoint{10.947154in}{4.698783in}}%
\pgfpathlineto{\pgfqpoint{10.926015in}{4.695061in}}%
\pgfpathlineto{\pgfqpoint{10.914892in}{4.690449in}}%
\pgfpathlineto{\pgfqpoint{10.879760in}{4.671679in}}%
\pgfpathlineto{\pgfqpoint{10.863495in}{4.663029in}}%
\pgfpathlineto{\pgfqpoint{10.847239in}{4.654680in}}%
\pgfpathlineto{\pgfqpoint{10.832625in}{4.650570in}}%
\pgfpathlineto{\pgfqpoint{10.799323in}{4.643403in}}%
\pgfpathlineto{\pgfqpoint{10.791654in}{4.638732in}}%
\pgfpathlineto{\pgfqpoint{10.767732in}{4.619799in}}%
\pgfpathlineto{\pgfqpoint{10.755918in}{4.616142in}}%
\pgfpathlineto{\pgfqpoint{10.726360in}{4.608342in}}%
\pgfpathlineto{\pgfqpoint{10.712999in}{4.600924in}}%
\pgfpathlineto{\pgfqpoint{10.698130in}{4.590014in}}%
\pgfpathlineto{\pgfqpoint{10.692808in}{4.582507in}}%
\pgfpathlineto{\pgfqpoint{10.686252in}{4.572138in}}%
\pgfpathlineto{\pgfqpoint{10.679509in}{4.566351in}}%
\pgfpathlineto{\pgfqpoint{10.665591in}{4.559425in}}%
\pgfpathlineto{\pgfqpoint{10.654775in}{4.553253in}}%
\pgfpathlineto{\pgfqpoint{10.645488in}{4.545244in}}%
\pgfpathlineto{\pgfqpoint{10.635802in}{4.533218in}}%
\pgfpathlineto{\pgfqpoint{10.627950in}{4.523915in}}%
\pgfpathlineto{\pgfqpoint{10.620677in}{4.518568in}}%
\pgfpathlineto{\pgfqpoint{10.606580in}{4.511761in}}%
\pgfpathlineto{\pgfqpoint{10.595887in}{4.505683in}}%
\pgfpathlineto{\pgfqpoint{10.591837in}{4.501439in}}%
\pgfpathlineto{\pgfqpoint{10.587501in}{4.493458in}}%
\pgfpathlineto{\pgfqpoint{10.578215in}{4.473719in}}%
\pgfpathlineto{\pgfqpoint{10.553035in}{4.431794in}}%
\pgfpathlineto{\pgfqpoint{10.543690in}{4.412539in}}%
\pgfpathlineto{\pgfqpoint{10.527575in}{4.372824in}}%
\pgfpathlineto{\pgfqpoint{10.522267in}{4.352064in}}%
\pgfpathlineto{\pgfqpoint{10.519018in}{4.330854in}}%
\pgfpathlineto{\pgfqpoint{10.518876in}{4.312568in}}%
\pgfpathlineto{\pgfqpoint{10.520137in}{4.279141in}}%
\pgfpathlineto{\pgfqpoint{10.525556in}{4.268119in}}%
\pgfpathlineto{\pgfqpoint{10.534161in}{4.251621in}}%
\pgfpathlineto{\pgfqpoint{10.536590in}{4.242857in}}%
\pgfpathlineto{\pgfqpoint{10.541345in}{4.218768in}}%
\pgfpathlineto{\pgfqpoint{10.546310in}{4.207522in}}%
\pgfpathlineto{\pgfqpoint{10.554668in}{4.194702in}}%
\pgfpathlineto{\pgfqpoint{10.583330in}{4.155022in}}%
\pgfpathlineto{\pgfqpoint{10.592468in}{4.146735in}}%
\pgfpathlineto{\pgfqpoint{10.600440in}{4.142375in}}%
\pgfpathlineto{\pgfqpoint{10.612298in}{4.139154in}}%
\pgfpathlineto{\pgfqpoint{10.648376in}{4.131822in}}%
\pgfpathlineto{\pgfqpoint{10.662660in}{4.126332in}}%
\pgfpathlineto{\pgfqpoint{10.678667in}{4.117367in}}%
\pgfpathlineto{\pgfqpoint{10.694800in}{4.108440in}}%
\pgfpathlineto{\pgfqpoint{10.706418in}{4.104705in}}%
\pgfpathlineto{\pgfqpoint{10.724316in}{4.100680in}}%
\pgfpathlineto{\pgfqpoint{10.735237in}{4.095119in}}%
\pgfpathlineto{\pgfqpoint{10.765953in}{4.075340in}}%
\pgfpathlineto{\pgfqpoint{10.780033in}{4.068346in}}%
\pgfpathlineto{\pgfqpoint{10.793950in}{4.061407in}}%
\pgfpathlineto{\pgfqpoint{10.799685in}{4.060370in}}%
\pgfpathlineto{\pgfqpoint{10.808619in}{4.061557in}}%
\pgfpathlineto{\pgfqpoint{10.823954in}{4.064282in}}%
\pgfpathlineto{\pgfqpoint{10.836214in}{4.063856in}}%
\pgfpathlineto{\pgfqpoint{10.851154in}{4.060672in}}%
\pgfpathlineto{\pgfqpoint{10.901198in}{4.046484in}}%
\pgfpathlineto{\pgfqpoint{10.928192in}{4.040852in}}%
\pgfpathlineto{\pgfqpoint{10.974682in}{4.025722in}}%
\pgfpathlineto{\pgfqpoint{11.016860in}{4.018120in}}%
\pgfpathlineto{\pgfqpoint{11.030764in}{4.011628in}}%
\pgfpathlineto{\pgfqpoint{11.044744in}{4.005600in}}%
\pgfpathlineto{\pgfqpoint{11.056697in}{4.003284in}}%
\pgfpathlineto{\pgfqpoint{11.087159in}{3.998939in}}%
\pgfpathlineto{\pgfqpoint{11.101550in}{3.993848in}}%
\pgfpathlineto{\pgfqpoint{11.127044in}{3.983376in}}%
\pgfpathlineto{\pgfqpoint{11.145039in}{3.979733in}}%
\pgfpathlineto{\pgfqpoint{11.165893in}{3.974857in}}%
\pgfpathlineto{\pgfqpoint{11.192684in}{3.968322in}}%
\pgfpathlineto{\pgfqpoint{11.207877in}{3.967253in}}%
\pgfpathlineto{\pgfqpoint{11.241651in}{3.966617in}}%
\pgfpathlineto{\pgfqpoint{11.253607in}{3.963910in}}%
\pgfpathlineto{\pgfqpoint{11.267790in}{3.957877in}}%
\pgfpathlineto{\pgfqpoint{11.284577in}{3.950398in}}%
\pgfpathlineto{\pgfqpoint{11.296350in}{3.947978in}}%
\pgfpathlineto{\pgfqpoint{11.314837in}{3.947682in}}%
\pgfpathlineto{\pgfqpoint{11.333271in}{3.946808in}}%
\pgfpathlineto{\pgfqpoint{11.369663in}{3.941955in}}%
\pgfpathlineto{\pgfqpoint{11.390560in}{3.937315in}}%
\pgfpathlineto{\pgfqpoint{11.441037in}{3.924661in}}%
\pgfpathlineto{\pgfqpoint{11.465081in}{3.919968in}}%
\pgfpathlineto{\pgfqpoint{11.491202in}{3.911640in}}%
\pgfpathlineto{\pgfqpoint{11.518575in}{3.910458in}}%
\pgfpathlineto{\pgfqpoint{11.542140in}{3.903563in}}%
\pgfpathlineto{\pgfqpoint{11.551384in}{3.903620in}}%
\pgfpathlineto{\pgfqpoint{11.560577in}{3.905512in}}%
\pgfpathlineto{\pgfqpoint{11.578304in}{3.910311in}}%
\pgfpathlineto{\pgfqpoint{11.586870in}{3.909274in}}%
\pgfpathlineto{\pgfqpoint{11.598276in}{3.904737in}}%
\pgfpathlineto{\pgfqpoint{11.613161in}{3.899221in}}%
\pgfpathlineto{\pgfqpoint{11.636901in}{3.894575in}}%
\pgfpathlineto{\pgfqpoint{11.645979in}{3.886122in}}%
\pgfpathlineto{\pgfqpoint{11.653370in}{3.880725in}}%
\pgfpathlineto{\pgfqpoint{11.662165in}{3.878299in}}%
\pgfpathlineto{\pgfqpoint{11.677945in}{3.877639in}}%
\pgfpathlineto{\pgfqpoint{11.702306in}{3.876533in}}%
\pgfpathlineto{\pgfqpoint{11.717178in}{3.873345in}}%
\pgfpathlineto{\pgfqpoint{11.747019in}{3.866108in}}%
\pgfpathlineto{\pgfqpoint{11.765242in}{3.864064in}}%
\pgfpathlineto{\pgfqpoint{11.789591in}{3.861454in}}%
\pgfpathlineto{\pgfqpoint{11.816959in}{3.858431in}}%
\pgfpathlineto{\pgfqpoint{11.844381in}{3.855962in}}%
\pgfpathlineto{\pgfqpoint{11.914060in}{3.846138in}}%
\pgfpathlineto{\pgfqpoint{11.935498in}{3.846227in}}%
\pgfpathlineto{\pgfqpoint{11.947234in}{3.842887in}}%
\pgfpathlineto{\pgfqpoint{11.961876in}{3.838521in}}%
\pgfpathlineto{\pgfqpoint{11.974041in}{3.838085in}}%
\pgfpathlineto{\pgfqpoint{11.998690in}{3.838470in}}%
\pgfpathlineto{\pgfqpoint{12.016886in}{3.835880in}}%
\pgfpathlineto{\pgfqpoint{12.059123in}{3.828746in}}%
\pgfpathlineto{\pgfqpoint{12.107810in}{3.823500in}}%
\pgfpathlineto{\pgfqpoint{12.134783in}{3.818100in}}%
\pgfpathlineto{\pgfqpoint{12.174551in}{3.816107in}}%
\pgfpathlineto{\pgfqpoint{12.199085in}{3.816039in}}%
\pgfpathlineto{\pgfqpoint{12.211271in}{3.815592in}}%
\pgfpathlineto{\pgfqpoint{12.223168in}{3.812854in}}%
\pgfpathlineto{\pgfqpoint{12.243894in}{3.807375in}}%
\pgfpathlineto{\pgfqpoint{12.259074in}{3.805905in}}%
\pgfpathlineto{\pgfqpoint{12.290049in}{3.804040in}}%
\pgfpathlineto{\pgfqpoint{12.298526in}{3.800271in}}%
\pgfpathlineto{\pgfqpoint{12.308748in}{3.793156in}}%
\pgfpathlineto{\pgfqpoint{12.314028in}{3.793197in}}%
\pgfpathlineto{\pgfqpoint{12.322459in}{3.797578in}}%
\pgfpathlineto{\pgfqpoint{12.331316in}{3.801895in}}%
\pgfpathlineto{\pgfqpoint{12.337362in}{3.802642in}}%
\pgfpathlineto{\pgfqpoint{12.346533in}{3.801322in}}%
\pgfpathlineto{\pgfqpoint{12.370787in}{3.795872in}}%
\pgfpathlineto{\pgfqpoint{12.386089in}{3.795372in}}%
\pgfpathlineto{\pgfqpoint{12.408055in}{3.795761in}}%
\pgfpathlineto{\pgfqpoint{12.413663in}{3.794003in}}%
\pgfpathlineto{\pgfqpoint{12.421084in}{3.788748in}}%
\pgfpathlineto{\pgfqpoint{12.431039in}{3.781569in}}%
\pgfpathlineto{\pgfqpoint{12.439705in}{3.778924in}}%
\pgfpathlineto{\pgfqpoint{12.482453in}{3.772722in}}%
\pgfpathlineto{\pgfqpoint{12.515928in}{3.770799in}}%
\pgfpathlineto{\pgfqpoint{12.542928in}{3.765109in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{3.765075in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{3.765075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.559255in}{5.203959in}}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{5.076375in}}%
\pgfpathlineto{\pgfqpoint{12.508031in}{5.070612in}}%
\pgfpathlineto{\pgfqpoint{12.347622in}{5.044531in}}%
\pgfpathlineto{\pgfqpoint{12.191867in}{5.017469in}}%
\pgfpathlineto{\pgfqpoint{12.040888in}{4.989673in}}%
\pgfpathlineto{\pgfqpoint{11.895051in}{4.960776in}}%
\pgfpathlineto{\pgfqpoint{11.754357in}{4.930776in}}%
\pgfpathlineto{\pgfqpoint{11.619051in}{4.899429in}}%
\pgfpathlineto{\pgfqpoint{11.489378in}{4.866857in}}%
\pgfpathlineto{\pgfqpoint{11.365459in}{4.832816in}}%
\pgfpathlineto{\pgfqpoint{11.247541in}{4.797184in}}%
\pgfpathlineto{\pgfqpoint{11.135745in}{4.759959in}}%
\pgfpathlineto{\pgfqpoint{11.030439in}{4.721143in}}%
\pgfpathlineto{\pgfqpoint{10.931622in}{4.680857in}}%
\pgfpathlineto{\pgfqpoint{10.839541in}{4.639102in}}%
\pgfpathlineto{\pgfqpoint{10.755296in}{4.594531in}}%
\pgfpathlineto{\pgfqpoint{10.680847in}{4.544816in}}%
\pgfpathlineto{\pgfqpoint{10.619500in}{4.487878in}}%
\pgfpathlineto{\pgfqpoint{10.574561in}{4.424327in}}%
\pgfpathlineto{\pgfqpoint{10.547990in}{4.357469in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{4.291837in}}%
\pgfpathlineto{\pgfqpoint{10.552276in}{4.228653in}}%
\pgfpathlineto{\pgfqpoint{10.597704in}{4.175633in}}%
\pgfpathlineto{\pgfqpoint{10.663949in}{4.137918in}}%
\pgfpathlineto{\pgfqpoint{10.739745in}{4.106327in}}%
\pgfpathlineto{\pgfqpoint{10.822643in}{4.077673in}}%
\pgfpathlineto{\pgfqpoint{10.912153in}{4.051102in}}%
\pgfpathlineto{\pgfqpoint{11.007786in}{4.026245in}}%
\pgfpathlineto{\pgfqpoint{11.109541in}{4.002490in}}%
\pgfpathlineto{\pgfqpoint{11.217051in}{3.979714in}}%
\pgfpathlineto{\pgfqpoint{11.330194in}{3.957429in}}%
\pgfpathlineto{\pgfqpoint{11.448847in}{3.935633in}}%
\pgfpathlineto{\pgfqpoint{11.572765in}{3.914204in}}%
\pgfpathlineto{\pgfqpoint{11.702071in}{3.893265in}}%
\pgfpathlineto{\pgfqpoint{11.836520in}{3.872816in}}%
\pgfpathlineto{\pgfqpoint{11.975867in}{3.852980in}}%
\pgfpathlineto{\pgfqpoint{12.120235in}{3.833633in}}%
\pgfpathlineto{\pgfqpoint{12.269255in}{3.814776in}}%
\pgfpathlineto{\pgfqpoint{12.422929in}{3.796286in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{3.782400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{5.076514in}}%
\pgfpathlineto{\pgfqpoint{15.673384in}{5.045259in}}%
\pgfpathlineto{\pgfqpoint{15.495516in}{5.014283in}}%
\pgfpathlineto{\pgfqpoint{15.327052in}{4.982883in}}%
\pgfpathlineto{\pgfqpoint{15.177073in}{4.952604in}}%
\pgfpathlineto{\pgfqpoint{15.042521in}{4.923308in}}%
\pgfpathlineto{\pgfqpoint{14.914450in}{4.893104in}}%
\pgfpathlineto{\pgfqpoint{14.795828in}{4.862908in}}%
\pgfpathlineto{\pgfqpoint{14.689632in}{4.833606in}}%
\pgfpathlineto{\pgfqpoint{14.589954in}{4.803780in}}%
\pgfpathlineto{\pgfqpoint{14.496806in}{4.773578in}}%
\pgfpathlineto{\pgfqpoint{14.410185in}{4.743148in}}%
\pgfpathlineto{\pgfqpoint{14.332990in}{4.713720in}}%
\pgfpathlineto{\pgfqpoint{14.250914in}{4.679952in}}%
\pgfpathlineto{\pgfqpoint{14.186497in}{4.651495in}}%
\pgfpathlineto{\pgfqpoint{14.142734in}{4.629690in}}%
\pgfpathlineto{\pgfqpoint{14.032092in}{4.570151in}}%
\pgfpathlineto{\pgfqpoint{14.017232in}{4.559315in}}%
\pgfpathlineto{\pgfqpoint{14.005854in}{4.548752in}}%
\pgfpathlineto{\pgfqpoint{13.995057in}{4.537484in}}%
\pgfpathlineto{\pgfqpoint{13.989600in}{4.535173in}}%
\pgfpathlineto{\pgfqpoint{13.974613in}{4.531939in}}%
\pgfpathlineto{\pgfqpoint{13.967829in}{4.525823in}}%
\pgfpathlineto{\pgfqpoint{13.961013in}{4.519543in}}%
\pgfpathlineto{\pgfqpoint{13.952753in}{4.515668in}}%
\pgfpathlineto{\pgfqpoint{13.926372in}{4.506469in}}%
\pgfpathlineto{\pgfqpoint{13.916310in}{4.499689in}}%
\pgfpathlineto{\pgfqpoint{13.910020in}{4.492950in}}%
\pgfpathlineto{\pgfqpoint{13.905087in}{4.485051in}}%
\pgfpathlineto{\pgfqpoint{13.892637in}{4.460632in}}%
\pgfpathlineto{\pgfqpoint{13.877208in}{4.445911in}}%
\pgfpathlineto{\pgfqpoint{13.873587in}{4.437526in}}%
\pgfpathlineto{\pgfqpoint{13.864498in}{4.407977in}}%
\pgfpathlineto{\pgfqpoint{13.858056in}{4.397726in}}%
\pgfpathlineto{\pgfqpoint{13.845752in}{4.380019in}}%
\pgfpathlineto{\pgfqpoint{13.840618in}{4.368872in}}%
\pgfpathlineto{\pgfqpoint{13.837298in}{4.357117in}}%
\pgfpathlineto{\pgfqpoint{13.829329in}{4.311874in}}%
\pgfpathlineto{\pgfqpoint{13.827888in}{4.293512in}}%
\pgfpathlineto{\pgfqpoint{13.829207in}{4.278330in}}%
\pgfpathlineto{\pgfqpoint{13.831311in}{4.260042in}}%
\pgfpathlineto{\pgfqpoint{13.832339in}{4.238613in}}%
\pgfpathlineto{\pgfqpoint{13.835462in}{4.230113in}}%
\pgfpathlineto{\pgfqpoint{13.844901in}{4.214141in}}%
\pgfpathlineto{\pgfqpoint{13.855655in}{4.199380in}}%
\pgfpathlineto{\pgfqpoint{13.898799in}{4.151724in}}%
\pgfpathlineto{\pgfqpoint{13.908730in}{4.144488in}}%
\pgfpathlineto{\pgfqpoint{13.919848in}{4.139206in}}%
\pgfpathlineto{\pgfqpoint{13.934534in}{4.135010in}}%
\pgfpathlineto{\pgfqpoint{13.955189in}{4.129084in}}%
\pgfpathlineto{\pgfqpoint{13.963150in}{4.124633in}}%
\pgfpathlineto{\pgfqpoint{13.983397in}{4.110877in}}%
\pgfpathlineto{\pgfqpoint{13.995018in}{4.106961in}}%
\pgfpathlineto{\pgfqpoint{14.066639in}{4.090765in}}%
\pgfpathlineto{\pgfqpoint{14.112029in}{4.083944in}}%
\pgfpathlineto{\pgfqpoint{14.127198in}{4.082479in}}%
\pgfpathlineto{\pgfqpoint{14.138886in}{4.079083in}}%
\pgfpathlineto{\pgfqpoint{14.161706in}{4.069548in}}%
\pgfpathlineto{\pgfqpoint{14.169297in}{4.064560in}}%
\pgfpathlineto{\pgfqpoint{14.190358in}{4.046990in}}%
\pgfpathlineto{\pgfqpoint{14.199258in}{4.044430in}}%
\pgfpathlineto{\pgfqpoint{14.211411in}{4.043976in}}%
\pgfpathlineto{\pgfqpoint{14.242034in}{4.045309in}}%
\pgfpathlineto{\pgfqpoint{14.250482in}{4.041948in}}%
\pgfpathlineto{\pgfqpoint{14.269758in}{4.032358in}}%
\pgfpathlineto{\pgfqpoint{14.278703in}{4.031046in}}%
\pgfpathlineto{\pgfqpoint{14.297180in}{4.029439in}}%
\pgfpathlineto{\pgfqpoint{14.315141in}{4.025044in}}%
\pgfpathlineto{\pgfqpoint{14.330240in}{4.025951in}}%
\pgfpathlineto{\pgfqpoint{14.371815in}{4.015286in}}%
\pgfpathlineto{\pgfqpoint{14.443536in}{3.999835in}}%
\pgfpathlineto{\pgfqpoint{14.620376in}{3.963396in}}%
\pgfpathlineto{\pgfqpoint{14.770820in}{3.935536in}}%
\pgfpathlineto{\pgfqpoint{14.930677in}{3.908157in}}%
\pgfpathlineto{\pgfqpoint{15.102978in}{3.881018in}}%
\pgfpathlineto{\pgfqpoint{15.278629in}{3.855566in}}%
\pgfpathlineto{\pgfqpoint{15.478818in}{3.828835in}}%
\pgfpathlineto{\pgfqpoint{15.709637in}{3.800371in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{3.782306in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{3.782306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.880684in}{5.203959in}}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{5.076375in}}%
\pgfpathlineto{\pgfqpoint{15.829459in}{5.070612in}}%
\pgfpathlineto{\pgfqpoint{15.669051in}{5.044531in}}%
\pgfpathlineto{\pgfqpoint{15.513296in}{5.017469in}}%
\pgfpathlineto{\pgfqpoint{15.362316in}{4.989673in}}%
\pgfpathlineto{\pgfqpoint{15.216480in}{4.960776in}}%
\pgfpathlineto{\pgfqpoint{15.075786in}{4.930776in}}%
\pgfpathlineto{\pgfqpoint{14.940480in}{4.899429in}}%
\pgfpathlineto{\pgfqpoint{14.810806in}{4.866857in}}%
\pgfpathlineto{\pgfqpoint{14.686888in}{4.832816in}}%
\pgfpathlineto{\pgfqpoint{14.568969in}{4.797184in}}%
\pgfpathlineto{\pgfqpoint{14.457173in}{4.759959in}}%
\pgfpathlineto{\pgfqpoint{14.351867in}{4.721143in}}%
\pgfpathlineto{\pgfqpoint{14.253051in}{4.680857in}}%
\pgfpathlineto{\pgfqpoint{14.160969in}{4.639102in}}%
\pgfpathlineto{\pgfqpoint{14.076724in}{4.594531in}}%
\pgfpathlineto{\pgfqpoint{14.002276in}{4.544816in}}%
\pgfpathlineto{\pgfqpoint{13.940929in}{4.487878in}}%
\pgfpathlineto{\pgfqpoint{13.895990in}{4.424327in}}%
\pgfpathlineto{\pgfqpoint{13.869418in}{4.357469in}}%
\pgfpathlineto{\pgfqpoint{13.860969in}{4.291837in}}%
\pgfpathlineto{\pgfqpoint{13.873704in}{4.228653in}}%
\pgfpathlineto{\pgfqpoint{13.919133in}{4.175633in}}%
\pgfpathlineto{\pgfqpoint{13.985378in}{4.137918in}}%
\pgfpathlineto{\pgfqpoint{14.061173in}{4.106327in}}%
\pgfpathlineto{\pgfqpoint{14.144071in}{4.077673in}}%
\pgfpathlineto{\pgfqpoint{14.233582in}{4.051102in}}%
\pgfpathlineto{\pgfqpoint{14.329214in}{4.026245in}}%
\pgfpathlineto{\pgfqpoint{14.430969in}{4.002490in}}%
\pgfpathlineto{\pgfqpoint{14.538480in}{3.979714in}}%
\pgfpathlineto{\pgfqpoint{14.651622in}{3.957429in}}%
\pgfpathlineto{\pgfqpoint{14.770276in}{3.935633in}}%
\pgfpathlineto{\pgfqpoint{14.894194in}{3.914204in}}%
\pgfpathlineto{\pgfqpoint{15.023500in}{3.893265in}}%
\pgfpathlineto{\pgfqpoint{15.157949in}{3.872816in}}%
\pgfpathlineto{\pgfqpoint{15.297296in}{3.852980in}}%
\pgfpathlineto{\pgfqpoint{15.441663in}{3.833633in}}%
\pgfpathlineto{\pgfqpoint{15.590684in}{3.814776in}}%
\pgfpathlineto{\pgfqpoint{15.744357in}{3.796286in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{3.782400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{5.076514in}}%
\pgfpathlineto{\pgfqpoint{18.994932in}{5.045279in}}%
\pgfpathlineto{\pgfqpoint{18.817081in}{5.014307in}}%
\pgfpathlineto{\pgfqpoint{18.648632in}{4.982918in}}%
\pgfpathlineto{\pgfqpoint{18.501667in}{4.953243in}}%
\pgfpathlineto{\pgfqpoint{18.352178in}{4.920737in}}%
\pgfpathlineto{\pgfqpoint{18.250948in}{4.896689in}}%
\pgfpathlineto{\pgfqpoint{18.022857in}{4.838133in}}%
\pgfpathlineto{\pgfqpoint{17.984902in}{4.825726in}}%
\pgfpathlineto{\pgfqpoint{17.975755in}{4.825668in}}%
\pgfpathlineto{\pgfqpoint{17.963567in}{4.827684in}}%
\pgfpathlineto{\pgfqpoint{17.942468in}{4.831899in}}%
\pgfpathlineto{\pgfqpoint{17.932893in}{4.831230in}}%
\pgfpathlineto{\pgfqpoint{17.927034in}{4.829274in}}%
\pgfpathlineto{\pgfqpoint{17.922121in}{4.825828in}}%
\pgfpathlineto{\pgfqpoint{17.907121in}{4.810920in}}%
\pgfpathlineto{\pgfqpoint{17.891050in}{4.800999in}}%
\pgfpathlineto{\pgfqpoint{17.883242in}{4.796128in}}%
\pgfpathlineto{\pgfqpoint{17.877626in}{4.794845in}}%
\pgfpathlineto{\pgfqpoint{17.868458in}{4.796116in}}%
\pgfpathlineto{\pgfqpoint{17.859233in}{4.797570in}}%
\pgfpathlineto{\pgfqpoint{17.853522in}{4.796603in}}%
\pgfpathlineto{\pgfqpoint{17.845604in}{4.792174in}}%
\pgfpathlineto{\pgfqpoint{17.832547in}{4.783146in}}%
\pgfpathlineto{\pgfqpoint{17.821003in}{4.779244in}}%
\pgfpathlineto{\pgfqpoint{17.809216in}{4.775272in}}%
\pgfpathlineto{\pgfqpoint{17.789119in}{4.767358in}}%
\pgfpathlineto{\pgfqpoint{17.780435in}{4.767015in}}%
\pgfpathlineto{\pgfqpoint{17.768589in}{4.769776in}}%
\pgfpathlineto{\pgfqpoint{17.756362in}{4.772696in}}%
\pgfpathlineto{\pgfqpoint{17.746940in}{4.772753in}}%
\pgfpathlineto{\pgfqpoint{17.737726in}{4.770420in}}%
\pgfpathlineto{\pgfqpoint{17.729349in}{4.765899in}}%
\pgfpathlineto{\pgfqpoint{17.722443in}{4.759398in}}%
\pgfpathlineto{\pgfqpoint{17.716171in}{4.752989in}}%
\pgfpathlineto{\pgfqpoint{17.710603in}{4.751241in}}%
\pgfpathlineto{\pgfqpoint{17.685499in}{4.748043in}}%
\pgfpathlineto{\pgfqpoint{17.674493in}{4.743036in}}%
\pgfpathlineto{\pgfqpoint{17.664403in}{4.736221in}}%
\pgfpathlineto{\pgfqpoint{17.655436in}{4.727071in}}%
\pgfpathlineto{\pgfqpoint{17.648800in}{4.720534in}}%
\pgfpathlineto{\pgfqpoint{17.643770in}{4.718160in}}%
\pgfpathlineto{\pgfqpoint{17.638048in}{4.717900in}}%
\pgfpathlineto{\pgfqpoint{17.610031in}{4.720657in}}%
\pgfpathlineto{\pgfqpoint{17.573638in}{4.714186in}}%
\pgfpathlineto{\pgfqpoint{17.566424in}{4.708675in}}%
\pgfpathlineto{\pgfqpoint{17.557333in}{4.700253in}}%
\pgfpathlineto{\pgfqpoint{17.551956in}{4.697732in}}%
\pgfpathlineto{\pgfqpoint{17.531266in}{4.692547in}}%
\pgfpathlineto{\pgfqpoint{17.513683in}{4.680447in}}%
\pgfpathlineto{\pgfqpoint{17.482117in}{4.668543in}}%
\pgfpathlineto{\pgfqpoint{17.464630in}{4.662959in}}%
\pgfpathlineto{\pgfqpoint{17.450475in}{4.657253in}}%
\pgfpathlineto{\pgfqpoint{17.437362in}{4.649197in}}%
\pgfpathlineto{\pgfqpoint{17.424414in}{4.641110in}}%
\pgfpathlineto{\pgfqpoint{17.412952in}{4.637354in}}%
\pgfpathlineto{\pgfqpoint{17.385646in}{4.631130in}}%
\pgfpathlineto{\pgfqpoint{17.378012in}{4.626396in}}%
\pgfpathlineto{\pgfqpoint{17.363888in}{4.614410in}}%
\pgfpathlineto{\pgfqpoint{17.352658in}{4.608941in}}%
\pgfpathlineto{\pgfqpoint{17.340834in}{4.605711in}}%
\pgfpathlineto{\pgfqpoint{17.326222in}{4.604342in}}%
\pgfpathlineto{\pgfqpoint{17.300649in}{4.602765in}}%
\pgfpathlineto{\pgfqpoint{17.294237in}{4.601073in}}%
\pgfpathlineto{\pgfqpoint{17.289739in}{4.597806in}}%
\pgfpathlineto{\pgfqpoint{17.288161in}{4.592517in}}%
\pgfpathlineto{\pgfqpoint{17.287147in}{4.576406in}}%
\pgfpathlineto{\pgfqpoint{17.284788in}{4.570863in}}%
\pgfpathlineto{\pgfqpoint{17.278877in}{4.564155in}}%
\pgfpathlineto{\pgfqpoint{17.263465in}{4.553344in}}%
\pgfpathlineto{\pgfqpoint{17.254337in}{4.545293in}}%
\pgfpathlineto{\pgfqpoint{17.249112in}{4.537942in}}%
\pgfpathlineto{\pgfqpoint{17.238095in}{4.519363in}}%
\pgfpathlineto{\pgfqpoint{17.233043in}{4.516415in}}%
\pgfpathlineto{\pgfqpoint{17.206922in}{4.506926in}}%
\pgfpathlineto{\pgfqpoint{17.196465in}{4.500347in}}%
\pgfpathlineto{\pgfqpoint{17.190199in}{4.493800in}}%
\pgfpathlineto{\pgfqpoint{17.184317in}{4.482974in}}%
\pgfpathlineto{\pgfqpoint{17.175452in}{4.466901in}}%
\pgfpathlineto{\pgfqpoint{17.164060in}{4.452197in}}%
\pgfpathlineto{\pgfqpoint{17.159255in}{4.444508in}}%
\pgfpathlineto{\pgfqpoint{17.156633in}{4.435902in}}%
\pgfpathlineto{\pgfqpoint{17.151787in}{4.411741in}}%
\pgfpathlineto{\pgfqpoint{17.144599in}{4.394862in}}%
\pgfpathlineto{\pgfqpoint{17.131227in}{4.370778in}}%
\pgfpathlineto{\pgfqpoint{17.124474in}{4.357029in}}%
\pgfpathlineto{\pgfqpoint{17.121068in}{4.345258in}}%
\pgfpathlineto{\pgfqpoint{17.120416in}{4.333049in}}%
\pgfpathlineto{\pgfqpoint{17.121169in}{4.305575in}}%
\pgfpathlineto{\pgfqpoint{17.118830in}{4.299849in}}%
\pgfpathlineto{\pgfqpoint{17.110172in}{4.287347in}}%
\pgfpathlineto{\pgfqpoint{17.110012in}{4.281622in}}%
\pgfpathlineto{\pgfqpoint{17.112934in}{4.272342in}}%
\pgfpathlineto{\pgfqpoint{17.119138in}{4.254603in}}%
\pgfpathlineto{\pgfqpoint{17.133038in}{4.207710in}}%
\pgfpathlineto{\pgfqpoint{17.138287in}{4.196725in}}%
\pgfpathlineto{\pgfqpoint{17.146068in}{4.187353in}}%
\pgfpathlineto{\pgfqpoint{17.163371in}{4.170034in}}%
\pgfpathlineto{\pgfqpoint{17.179216in}{4.160852in}}%
\pgfpathlineto{\pgfqpoint{17.184668in}{4.153641in}}%
\pgfpathlineto{\pgfqpoint{17.191952in}{4.143438in}}%
\pgfpathlineto{\pgfqpoint{17.199334in}{4.137943in}}%
\pgfpathlineto{\pgfqpoint{17.208251in}{4.135570in}}%
\pgfpathlineto{\pgfqpoint{17.220220in}{4.133020in}}%
\pgfpathlineto{\pgfqpoint{17.225217in}{4.129795in}}%
\pgfpathlineto{\pgfqpoint{17.237433in}{4.120227in}}%
\pgfpathlineto{\pgfqpoint{17.246029in}{4.116766in}}%
\pgfpathlineto{\pgfqpoint{17.255038in}{4.115210in}}%
\pgfpathlineto{\pgfqpoint{17.264253in}{4.115488in}}%
\pgfpathlineto{\pgfqpoint{17.279740in}{4.117178in}}%
\pgfpathlineto{\pgfqpoint{17.285135in}{4.115320in}}%
\pgfpathlineto{\pgfqpoint{17.292321in}{4.109434in}}%
\pgfpathlineto{\pgfqpoint{17.302150in}{4.101650in}}%
\pgfpathlineto{\pgfqpoint{17.323822in}{4.090185in}}%
\pgfpathlineto{\pgfqpoint{17.332397in}{4.087278in}}%
\pgfpathlineto{\pgfqpoint{17.341568in}{4.086945in}}%
\pgfpathlineto{\pgfqpoint{17.362992in}{4.089853in}}%
\pgfpathlineto{\pgfqpoint{17.387303in}{4.092474in}}%
\pgfpathlineto{\pgfqpoint{17.399479in}{4.091596in}}%
\pgfpathlineto{\pgfqpoint{17.420484in}{4.087028in}}%
\pgfpathlineto{\pgfqpoint{17.434830in}{4.081817in}}%
\pgfpathlineto{\pgfqpoint{17.459833in}{4.070379in}}%
\pgfpathlineto{\pgfqpoint{17.483497in}{4.064000in}}%
\pgfpathlineto{\pgfqpoint{17.510219in}{4.057905in}}%
\pgfpathlineto{\pgfqpoint{17.541556in}{4.045245in}}%
\pgfpathlineto{\pgfqpoint{17.550633in}{4.045069in}}%
\pgfpathlineto{\pgfqpoint{17.581012in}{4.047193in}}%
\pgfpathlineto{\pgfqpoint{17.595915in}{4.044926in}}%
\pgfpathlineto{\pgfqpoint{17.613647in}{4.039879in}}%
\pgfpathlineto{\pgfqpoint{17.687475in}{4.015591in}}%
\pgfpathlineto{\pgfqpoint{17.726287in}{4.007446in}}%
\pgfpathlineto{\pgfqpoint{17.813076in}{3.989835in}}%
\pgfpathlineto{\pgfqpoint{17.926992in}{3.966196in}}%
\pgfpathlineto{\pgfqpoint{18.080395in}{3.937660in}}%
\pgfpathlineto{\pgfqpoint{18.237190in}{3.910617in}}%
\pgfpathlineto{\pgfqpoint{18.406419in}{3.883749in}}%
\pgfpathlineto{\pgfqpoint{18.582021in}{3.858084in}}%
\pgfpathlineto{\pgfqpoint{18.782164in}{3.831161in}}%
\pgfpathlineto{\pgfqpoint{19.009900in}{3.802889in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{3.782306in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{3.782306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.202112in}{5.203959in}}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{5.076375in}}%
\pgfpathlineto{\pgfqpoint{19.150888in}{5.070612in}}%
\pgfpathlineto{\pgfqpoint{18.990480in}{5.044531in}}%
\pgfpathlineto{\pgfqpoint{18.834724in}{5.017469in}}%
\pgfpathlineto{\pgfqpoint{18.683745in}{4.989673in}}%
\pgfpathlineto{\pgfqpoint{18.537908in}{4.960776in}}%
\pgfpathlineto{\pgfqpoint{18.397214in}{4.930776in}}%
\pgfpathlineto{\pgfqpoint{18.261908in}{4.899429in}}%
\pgfpathlineto{\pgfqpoint{18.132235in}{4.866857in}}%
\pgfpathlineto{\pgfqpoint{18.008316in}{4.832816in}}%
\pgfpathlineto{\pgfqpoint{17.890398in}{4.797184in}}%
\pgfpathlineto{\pgfqpoint{17.778602in}{4.759959in}}%
\pgfpathlineto{\pgfqpoint{17.673296in}{4.721143in}}%
\pgfpathlineto{\pgfqpoint{17.574480in}{4.680857in}}%
\pgfpathlineto{\pgfqpoint{17.482398in}{4.639102in}}%
\pgfpathlineto{\pgfqpoint{17.398153in}{4.594531in}}%
\pgfpathlineto{\pgfqpoint{17.323704in}{4.544816in}}%
\pgfpathlineto{\pgfqpoint{17.262357in}{4.487878in}}%
\pgfpathlineto{\pgfqpoint{17.217418in}{4.424327in}}%
\pgfpathlineto{\pgfqpoint{17.190847in}{4.357469in}}%
\pgfpathlineto{\pgfqpoint{17.182398in}{4.291837in}}%
\pgfpathlineto{\pgfqpoint{17.195133in}{4.228653in}}%
\pgfpathlineto{\pgfqpoint{17.240561in}{4.175633in}}%
\pgfpathlineto{\pgfqpoint{17.306806in}{4.137918in}}%
\pgfpathlineto{\pgfqpoint{17.382602in}{4.106327in}}%
\pgfpathlineto{\pgfqpoint{17.465500in}{4.077673in}}%
\pgfpathlineto{\pgfqpoint{17.555010in}{4.051102in}}%
\pgfpathlineto{\pgfqpoint{17.650643in}{4.026245in}}%
\pgfpathlineto{\pgfqpoint{17.752398in}{4.002490in}}%
\pgfpathlineto{\pgfqpoint{17.859908in}{3.979714in}}%
\pgfpathlineto{\pgfqpoint{17.973051in}{3.957429in}}%
\pgfpathlineto{\pgfqpoint{18.091704in}{3.935633in}}%
\pgfpathlineto{\pgfqpoint{18.215622in}{3.914204in}}%
\pgfpathlineto{\pgfqpoint{18.344929in}{3.893265in}}%
\pgfpathlineto{\pgfqpoint{18.479378in}{3.872816in}}%
\pgfpathlineto{\pgfqpoint{18.618724in}{3.852980in}}%
\pgfpathlineto{\pgfqpoint{18.763092in}{3.833633in}}%
\pgfpathlineto{\pgfqpoint{18.912112in}{3.814776in}}%
\pgfpathlineto{\pgfqpoint{19.065786in}{3.796286in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{3.782400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{5.076514in}}%
\pgfpathlineto{\pgfqpoint{22.316163in}{5.045246in}}%
\pgfpathlineto{\pgfqpoint{22.138283in}{5.014267in}}%
\pgfpathlineto{\pgfqpoint{21.969809in}{4.982864in}}%
\pgfpathlineto{\pgfqpoint{21.819819in}{4.952576in}}%
\pgfpathlineto{\pgfqpoint{21.682276in}{4.922619in}}%
\pgfpathlineto{\pgfqpoint{21.560151in}{4.893764in}}%
\pgfpathlineto{\pgfqpoint{21.420821in}{4.858332in}}%
\pgfpathlineto{\pgfqpoint{21.341185in}{4.836261in}}%
\pgfpathlineto{\pgfqpoint{21.258921in}{4.810573in}}%
\pgfpathlineto{\pgfqpoint{21.209321in}{4.796552in}}%
\pgfpathlineto{\pgfqpoint{21.142644in}{4.778968in}}%
\pgfpathlineto{\pgfqpoint{21.119403in}{4.769886in}}%
\pgfpathlineto{\pgfqpoint{21.098981in}{4.759349in}}%
\pgfpathlineto{\pgfqpoint{21.084438in}{4.751616in}}%
\pgfpathlineto{\pgfqpoint{21.075928in}{4.749781in}}%
\pgfpathlineto{\pgfqpoint{21.070418in}{4.750762in}}%
\pgfpathlineto{\pgfqpoint{21.065091in}{4.753607in}}%
\pgfpathlineto{\pgfqpoint{21.057561in}{4.760330in}}%
\pgfpathlineto{\pgfqpoint{21.050407in}{4.767212in}}%
\pgfpathlineto{\pgfqpoint{21.045524in}{4.769482in}}%
\pgfpathlineto{\pgfqpoint{21.040339in}{4.768525in}}%
\pgfpathlineto{\pgfqpoint{21.020301in}{4.758711in}}%
\pgfpathlineto{\pgfqpoint{21.002505in}{4.754559in}}%
\pgfpathlineto{\pgfqpoint{20.997199in}{4.751308in}}%
\pgfpathlineto{\pgfqpoint{20.993268in}{4.746443in}}%
\pgfpathlineto{\pgfqpoint{20.988073in}{4.735197in}}%
\pgfpathlineto{\pgfqpoint{20.983455in}{4.732800in}}%
\pgfpathlineto{\pgfqpoint{20.973831in}{4.732658in}}%
\pgfpathlineto{\pgfqpoint{20.967187in}{4.732359in}}%
\pgfpathlineto{\pgfqpoint{20.958527in}{4.729217in}}%
\pgfpathlineto{\pgfqpoint{20.952716in}{4.727361in}}%
\pgfpathlineto{\pgfqpoint{20.934476in}{4.724639in}}%
\pgfpathlineto{\pgfqpoint{20.930057in}{4.720708in}}%
\pgfpathlineto{\pgfqpoint{20.923689in}{4.713908in}}%
\pgfpathlineto{\pgfqpoint{20.915422in}{4.709991in}}%
\pgfpathlineto{\pgfqpoint{20.892143in}{4.702119in}}%
\pgfpathlineto{\pgfqpoint{20.874593in}{4.695704in}}%
\pgfpathlineto{\pgfqpoint{20.868636in}{4.695251in}}%
\pgfpathlineto{\pgfqpoint{20.859766in}{4.697203in}}%
\pgfpathlineto{\pgfqpoint{20.850629in}{4.698965in}}%
\pgfpathlineto{\pgfqpoint{20.844382in}{4.698329in}}%
\pgfpathlineto{\pgfqpoint{20.838530in}{4.696117in}}%
\pgfpathlineto{\pgfqpoint{20.833596in}{4.692439in}}%
\pgfpathlineto{\pgfqpoint{20.822811in}{4.681761in}}%
\pgfpathlineto{\pgfqpoint{20.814544in}{4.677920in}}%
\pgfpathlineto{\pgfqpoint{20.778889in}{4.667633in}}%
\pgfpathlineto{\pgfqpoint{20.767232in}{4.663741in}}%
\pgfpathlineto{\pgfqpoint{20.762259in}{4.659972in}}%
\pgfpathlineto{\pgfqpoint{20.755207in}{4.653998in}}%
\pgfpathlineto{\pgfqpoint{20.749378in}{4.653309in}}%
\pgfpathlineto{\pgfqpoint{20.737119in}{4.654743in}}%
\pgfpathlineto{\pgfqpoint{20.732659in}{4.651978in}}%
\pgfpathlineto{\pgfqpoint{20.729282in}{4.646803in}}%
\pgfpathlineto{\pgfqpoint{20.718563in}{4.625419in}}%
\pgfpathlineto{\pgfqpoint{20.712181in}{4.619407in}}%
\pgfpathlineto{\pgfqpoint{20.706983in}{4.617082in}}%
\pgfpathlineto{\pgfqpoint{20.697988in}{4.615823in}}%
\pgfpathlineto{\pgfqpoint{20.681702in}{4.616777in}}%
\pgfpathlineto{\pgfqpoint{20.672342in}{4.616835in}}%
\pgfpathlineto{\pgfqpoint{20.666683in}{4.615520in}}%
\pgfpathlineto{\pgfqpoint{20.661658in}{4.612606in}}%
\pgfpathlineto{\pgfqpoint{20.639695in}{4.595554in}}%
\pgfpathlineto{\pgfqpoint{20.630924in}{4.594102in}}%
\pgfpathlineto{\pgfqpoint{20.615349in}{4.595244in}}%
\pgfpathlineto{\pgfqpoint{20.603018in}{4.595307in}}%
\pgfpathlineto{\pgfqpoint{20.563556in}{4.591606in}}%
\pgfpathlineto{\pgfqpoint{20.556198in}{4.586328in}}%
\pgfpathlineto{\pgfqpoint{20.531852in}{4.562697in}}%
\pgfpathlineto{\pgfqpoint{20.520774in}{4.557317in}}%
\pgfpathlineto{\pgfqpoint{20.505961in}{4.553015in}}%
\pgfpathlineto{\pgfqpoint{20.493795in}{4.551554in}}%
\pgfpathlineto{\pgfqpoint{20.481600in}{4.551949in}}%
\pgfpathlineto{\pgfqpoint{20.466435in}{4.554660in}}%
\pgfpathlineto{\pgfqpoint{20.451375in}{4.557514in}}%
\pgfpathlineto{\pgfqpoint{20.442389in}{4.557015in}}%
\pgfpathlineto{\pgfqpoint{20.430511in}{4.553745in}}%
\pgfpathlineto{\pgfqpoint{20.407561in}{4.544638in}}%
\pgfpathlineto{\pgfqpoint{20.397135in}{4.537987in}}%
\pgfpathlineto{\pgfqpoint{20.386987in}{4.531022in}}%
\pgfpathlineto{\pgfqpoint{20.381507in}{4.529026in}}%
\pgfpathlineto{\pgfqpoint{20.372577in}{4.528423in}}%
\pgfpathlineto{\pgfqpoint{20.344415in}{4.529413in}}%
\pgfpathlineto{\pgfqpoint{20.326426in}{4.525930in}}%
\pgfpathlineto{\pgfqpoint{20.299380in}{4.520368in}}%
\pgfpathlineto{\pgfqpoint{20.284140in}{4.517359in}}%
\pgfpathlineto{\pgfqpoint{20.278872in}{4.514641in}}%
\pgfpathlineto{\pgfqpoint{20.272501in}{4.508112in}}%
\pgfpathlineto{\pgfqpoint{20.267938in}{4.499818in}}%
\pgfpathlineto{\pgfqpoint{20.264182in}{4.488110in}}%
\pgfpathlineto{\pgfqpoint{20.256488in}{4.452137in}}%
\pgfpathlineto{\pgfqpoint{20.255647in}{4.439857in}}%
\pgfpathlineto{\pgfqpoint{20.257046in}{4.430856in}}%
\pgfpathlineto{\pgfqpoint{20.260669in}{4.416028in}}%
\pgfpathlineto{\pgfqpoint{20.260605in}{4.403769in}}%
\pgfpathlineto{\pgfqpoint{20.258750in}{4.370108in}}%
\pgfpathlineto{\pgfqpoint{20.260307in}{4.348693in}}%
\pgfpathlineto{\pgfqpoint{20.261404in}{4.333399in}}%
\pgfpathlineto{\pgfqpoint{20.260078in}{4.324394in}}%
\pgfpathlineto{\pgfqpoint{20.253624in}{4.303893in}}%
\pgfpathlineto{\pgfqpoint{20.243082in}{4.272013in}}%
\pgfpathlineto{\pgfqpoint{20.241909in}{4.256697in}}%
\pgfpathlineto{\pgfqpoint{20.241003in}{4.235290in}}%
\pgfpathlineto{\pgfqpoint{20.236888in}{4.211329in}}%
\pgfpathlineto{\pgfqpoint{20.239240in}{4.202561in}}%
\pgfpathlineto{\pgfqpoint{20.246085in}{4.188172in}}%
\pgfpathlineto{\pgfqpoint{20.251795in}{4.181210in}}%
\pgfpathlineto{\pgfqpoint{20.259942in}{4.177164in}}%
\pgfpathlineto{\pgfqpoint{20.268225in}{4.173084in}}%
\pgfpathlineto{\pgfqpoint{20.292717in}{4.154851in}}%
\pgfpathlineto{\pgfqpoint{20.297493in}{4.147182in}}%
\pgfpathlineto{\pgfqpoint{20.304795in}{4.133212in}}%
\pgfpathlineto{\pgfqpoint{20.308935in}{4.128681in}}%
\pgfpathlineto{\pgfqpoint{20.314119in}{4.125415in}}%
\pgfpathlineto{\pgfqpoint{20.327788in}{4.118851in}}%
\pgfpathlineto{\pgfqpoint{20.331260in}{4.114207in}}%
\pgfpathlineto{\pgfqpoint{20.344145in}{4.089526in}}%
\pgfpathlineto{\pgfqpoint{20.358502in}{4.072972in}}%
\pgfpathlineto{\pgfqpoint{20.364666in}{4.066313in}}%
\pgfpathlineto{\pgfqpoint{20.369768in}{4.063867in}}%
\pgfpathlineto{\pgfqpoint{20.378838in}{4.062741in}}%
\pgfpathlineto{\pgfqpoint{20.388360in}{4.061763in}}%
\pgfpathlineto{\pgfqpoint{20.397187in}{4.058525in}}%
\pgfpathlineto{\pgfqpoint{20.405696in}{4.055585in}}%
\pgfpathlineto{\pgfqpoint{20.411584in}{4.055581in}}%
\pgfpathlineto{\pgfqpoint{20.435925in}{4.059060in}}%
\pgfpathlineto{\pgfqpoint{20.466776in}{4.054638in}}%
\pgfpathlineto{\pgfqpoint{20.475079in}{4.051439in}}%
\pgfpathlineto{\pgfqpoint{20.499268in}{4.033080in}}%
\pgfpathlineto{\pgfqpoint{20.502963in}{4.024664in}}%
\pgfpathlineto{\pgfqpoint{20.507884in}{4.009310in}}%
\pgfpathlineto{\pgfqpoint{20.511331in}{4.004641in}}%
\pgfpathlineto{\pgfqpoint{20.516351in}{4.001600in}}%
\pgfpathlineto{\pgfqpoint{20.527707in}{3.996411in}}%
\pgfpathlineto{\pgfqpoint{20.532060in}{3.991996in}}%
\pgfpathlineto{\pgfqpoint{20.539896in}{3.982546in}}%
\pgfpathlineto{\pgfqpoint{20.545249in}{3.980203in}}%
\pgfpathlineto{\pgfqpoint{20.554738in}{3.979422in}}%
\pgfpathlineto{\pgfqpoint{20.576163in}{3.980185in}}%
\pgfpathlineto{\pgfqpoint{20.591100in}{3.982492in}}%
\pgfpathlineto{\pgfqpoint{20.599954in}{3.985899in}}%
\pgfpathlineto{\pgfqpoint{20.611503in}{3.991563in}}%
\pgfpathlineto{\pgfqpoint{20.617186in}{3.992067in}}%
\pgfpathlineto{\pgfqpoint{20.625654in}{3.988450in}}%
\pgfpathlineto{\pgfqpoint{20.631334in}{3.986946in}}%
\pgfpathlineto{\pgfqpoint{20.637067in}{3.988031in}}%
\pgfpathlineto{\pgfqpoint{20.645692in}{3.992488in}}%
\pgfpathlineto{\pgfqpoint{20.659836in}{3.999874in}}%
\pgfpathlineto{\pgfqpoint{20.673181in}{4.006807in}}%
\pgfpathlineto{\pgfqpoint{20.688878in}{4.016494in}}%
\pgfpathlineto{\pgfqpoint{20.697675in}{4.019004in}}%
\pgfpathlineto{\pgfqpoint{20.710052in}{4.019736in}}%
\pgfpathlineto{\pgfqpoint{20.724700in}{4.020254in}}%
\pgfpathlineto{\pgfqpoint{20.734112in}{4.022858in}}%
\pgfpathlineto{\pgfqpoint{20.749360in}{4.029180in}}%
\pgfpathlineto{\pgfqpoint{20.750440in}{4.028437in}}%
\pgfpathlineto{\pgfqpoint{20.749688in}{4.023879in}}%
\pgfpathlineto{\pgfqpoint{20.744319in}{4.013531in}}%
\pgfpathlineto{\pgfqpoint{20.736221in}{3.999254in}}%
\pgfpathlineto{\pgfqpoint{20.736208in}{3.993661in}}%
\pgfpathlineto{\pgfqpoint{20.737314in}{3.987564in}}%
\pgfpathlineto{\pgfqpoint{20.734965in}{3.981894in}}%
\pgfpathlineto{\pgfqpoint{20.728917in}{3.974373in}}%
\pgfpathlineto{\pgfqpoint{20.728240in}{3.972008in}}%
\pgfpathlineto{\pgfqpoint{20.730458in}{3.967394in}}%
\pgfpathlineto{\pgfqpoint{20.738853in}{3.960958in}}%
\pgfpathlineto{\pgfqpoint{20.754188in}{3.949790in}}%
\pgfpathlineto{\pgfqpoint{20.764187in}{3.938575in}}%
\pgfpathlineto{\pgfqpoint{20.773173in}{3.930096in}}%
\pgfpathlineto{\pgfqpoint{20.781245in}{3.925620in}}%
\pgfpathlineto{\pgfqpoint{20.790015in}{3.922866in}}%
\pgfpathlineto{\pgfqpoint{20.802224in}{3.921586in}}%
\pgfpathlineto{\pgfqpoint{20.823673in}{3.920734in}}%
\pgfpathlineto{\pgfqpoint{20.835250in}{3.916703in}}%
\pgfpathlineto{\pgfqpoint{20.841056in}{3.917752in}}%
\pgfpathlineto{\pgfqpoint{20.852818in}{3.922312in}}%
\pgfpathlineto{\pgfqpoint{20.858712in}{3.921896in}}%
\pgfpathlineto{\pgfqpoint{20.873511in}{3.917669in}}%
\pgfpathlineto{\pgfqpoint{20.879400in}{3.919153in}}%
\pgfpathlineto{\pgfqpoint{20.887381in}{3.924500in}}%
\pgfpathlineto{\pgfqpoint{20.895522in}{3.933700in}}%
\pgfpathlineto{\pgfqpoint{20.905517in}{3.945333in}}%
\pgfpathlineto{\pgfqpoint{20.910530in}{3.948728in}}%
\pgfpathlineto{\pgfqpoint{20.916269in}{3.950627in}}%
\pgfpathlineto{\pgfqpoint{20.925679in}{3.950835in}}%
\pgfpathlineto{\pgfqpoint{20.935201in}{3.948257in}}%
\pgfpathlineto{\pgfqpoint{20.946818in}{3.943306in}}%
\pgfpathlineto{\pgfqpoint{20.952211in}{3.943831in}}%
\pgfpathlineto{\pgfqpoint{20.960138in}{3.948735in}}%
\pgfpathlineto{\pgfqpoint{20.968348in}{3.953777in}}%
\pgfpathlineto{\pgfqpoint{20.974193in}{3.955013in}}%
\pgfpathlineto{\pgfqpoint{20.983423in}{3.954455in}}%
\pgfpathlineto{\pgfqpoint{20.999259in}{3.953325in}}%
\pgfpathlineto{\pgfqpoint{21.008099in}{3.955442in}}%
\pgfpathlineto{\pgfqpoint{21.015787in}{3.960382in}}%
\pgfpathlineto{\pgfqpoint{21.023480in}{3.965411in}}%
\pgfpathlineto{\pgfqpoint{21.032291in}{3.967894in}}%
\pgfpathlineto{\pgfqpoint{21.047753in}{3.968594in}}%
\pgfpathlineto{\pgfqpoint{21.090596in}{3.968899in}}%
\pgfpathlineto{\pgfqpoint{21.099233in}{3.971583in}}%
\pgfpathlineto{\pgfqpoint{21.119318in}{3.979702in}}%
\pgfpathlineto{\pgfqpoint{21.125095in}{3.979341in}}%
\pgfpathlineto{\pgfqpoint{21.133465in}{3.975601in}}%
\pgfpathlineto{\pgfqpoint{21.141129in}{3.969466in}}%
\pgfpathlineto{\pgfqpoint{21.151517in}{3.957726in}}%
\pgfpathlineto{\pgfqpoint{21.169790in}{3.933512in}}%
\pgfpathlineto{\pgfqpoint{21.177907in}{3.929128in}}%
\pgfpathlineto{\pgfqpoint{21.186738in}{3.926569in}}%
\pgfpathlineto{\pgfqpoint{21.199020in}{3.925247in}}%
\pgfpathlineto{\pgfqpoint{21.214328in}{3.925992in}}%
\pgfpathlineto{\pgfqpoint{21.226157in}{3.928761in}}%
\pgfpathlineto{\pgfqpoint{21.258417in}{3.938973in}}%
\pgfpathlineto{\pgfqpoint{21.267315in}{3.938436in}}%
\pgfpathlineto{\pgfqpoint{21.282772in}{3.936553in}}%
\pgfpathlineto{\pgfqpoint{21.295276in}{3.936269in}}%
\pgfpathlineto{\pgfqpoint{21.300402in}{3.933765in}}%
\pgfpathlineto{\pgfqpoint{21.314402in}{3.921886in}}%
\pgfpathlineto{\pgfqpoint{21.323424in}{3.919655in}}%
\pgfpathlineto{\pgfqpoint{21.350781in}{3.914911in}}%
\pgfpathlineto{\pgfqpoint{21.360207in}{3.912539in}}%
\pgfpathlineto{\pgfqpoint{21.365176in}{3.909472in}}%
\pgfpathlineto{\pgfqpoint{21.368220in}{3.904502in}}%
\pgfpathlineto{\pgfqpoint{21.372788in}{3.896220in}}%
\pgfpathlineto{\pgfqpoint{21.378136in}{3.892374in}}%
\pgfpathlineto{\pgfqpoint{21.384428in}{3.890781in}}%
\pgfpathlineto{\pgfqpoint{21.390306in}{3.892012in}}%
\pgfpathlineto{\pgfqpoint{21.408551in}{3.902799in}}%
\pgfpathlineto{\pgfqpoint{21.421068in}{3.903990in}}%
\pgfpathlineto{\pgfqpoint{21.454673in}{3.904823in}}%
\pgfpathlineto{\pgfqpoint{21.467178in}{3.906116in}}%
\pgfpathlineto{\pgfqpoint{21.476234in}{3.906365in}}%
\pgfpathlineto{\pgfqpoint{21.481731in}{3.904521in}}%
\pgfpathlineto{\pgfqpoint{21.491964in}{3.897353in}}%
\pgfpathlineto{\pgfqpoint{21.499978in}{3.892286in}}%
\pgfpathlineto{\pgfqpoint{21.508532in}{3.889386in}}%
\pgfpathlineto{\pgfqpoint{21.517510in}{3.889264in}}%
\pgfpathlineto{\pgfqpoint{21.545205in}{3.891722in}}%
\pgfpathlineto{\pgfqpoint{21.617911in}{3.884959in}}%
\pgfpathlineto{\pgfqpoint{21.637624in}{3.875967in}}%
\pgfpathlineto{\pgfqpoint{21.654983in}{3.869635in}}%
\pgfpathlineto{\pgfqpoint{21.672024in}{3.863292in}}%
\pgfpathlineto{\pgfqpoint{21.685572in}{3.855789in}}%
\pgfpathlineto{\pgfqpoint{21.699148in}{3.847756in}}%
\pgfpathlineto{\pgfqpoint{21.704760in}{3.846103in}}%
\pgfpathlineto{\pgfqpoint{21.710545in}{3.846105in}}%
\pgfpathlineto{\pgfqpoint{21.719460in}{3.848433in}}%
\pgfpathlineto{\pgfqpoint{21.737386in}{3.853963in}}%
\pgfpathlineto{\pgfqpoint{21.767453in}{3.860138in}}%
\pgfpathlineto{\pgfqpoint{21.773419in}{3.858258in}}%
\pgfpathlineto{\pgfqpoint{21.779123in}{3.856205in}}%
\pgfpathlineto{\pgfqpoint{21.784403in}{3.857502in}}%
\pgfpathlineto{\pgfqpoint{21.791827in}{3.864016in}}%
\pgfpathlineto{\pgfqpoint{21.799337in}{3.869842in}}%
\pgfpathlineto{\pgfqpoint{21.804736in}{3.870252in}}%
\pgfpathlineto{\pgfqpoint{21.813404in}{3.866614in}}%
\pgfpathlineto{\pgfqpoint{21.822424in}{3.862287in}}%
\pgfpathlineto{\pgfqpoint{21.831525in}{3.860461in}}%
\pgfpathlineto{\pgfqpoint{21.846798in}{3.860645in}}%
\pgfpathlineto{\pgfqpoint{21.868222in}{3.860444in}}%
\pgfpathlineto{\pgfqpoint{21.880267in}{3.858244in}}%
\pgfpathlineto{\pgfqpoint{21.894779in}{3.853107in}}%
\pgfpathlineto{\pgfqpoint{21.911069in}{3.844383in}}%
\pgfpathlineto{\pgfqpoint{21.924911in}{3.838075in}}%
\pgfpathlineto{\pgfqpoint{21.936909in}{3.835521in}}%
\pgfpathlineto{\pgfqpoint{21.955246in}{3.834339in}}%
\pgfpathlineto{\pgfqpoint{21.976578in}{3.832410in}}%
\pgfpathlineto{\pgfqpoint{21.991460in}{3.828762in}}%
\pgfpathlineto{\pgfqpoint{22.009195in}{3.824096in}}%
\pgfpathlineto{\pgfqpoint{22.036335in}{3.820204in}}%
\pgfpathlineto{\pgfqpoint{22.065325in}{3.810208in}}%
\pgfpathlineto{\pgfqpoint{22.077487in}{3.809317in}}%
\pgfpathlineto{\pgfqpoint{22.150829in}{3.809314in}}%
\pgfpathlineto{\pgfqpoint{22.180967in}{3.803957in}}%
\pgfpathlineto{\pgfqpoint{22.202114in}{3.800574in}}%
\pgfpathlineto{\pgfqpoint{22.244324in}{3.793211in}}%
\pgfpathlineto{\pgfqpoint{22.271779in}{3.791129in}}%
\pgfpathlineto{\pgfqpoint{22.286992in}{3.789471in}}%
\pgfpathlineto{\pgfqpoint{22.298814in}{3.785761in}}%
\pgfpathlineto{\pgfqpoint{22.310382in}{3.781669in}}%
\pgfpathlineto{\pgfqpoint{22.316261in}{3.781563in}}%
\pgfpathlineto{\pgfqpoint{22.340653in}{3.784975in}}%
\pgfpathlineto{\pgfqpoint{22.349816in}{3.785155in}}%
\pgfpathlineto{\pgfqpoint{22.355763in}{3.786774in}}%
\pgfpathlineto{\pgfqpoint{22.370111in}{3.792778in}}%
\pgfpathlineto{\pgfqpoint{22.375816in}{3.792106in}}%
\pgfpathlineto{\pgfqpoint{22.387564in}{3.788070in}}%
\pgfpathlineto{\pgfqpoint{22.393695in}{3.788885in}}%
\pgfpathlineto{\pgfqpoint{22.402614in}{3.790250in}}%
\pgfpathlineto{\pgfqpoint{22.408013in}{3.788113in}}%
\pgfpathlineto{\pgfqpoint{22.433778in}{3.770664in}}%
\pgfpathlineto{\pgfqpoint{22.451541in}{3.763837in}}%
\pgfpathlineto{\pgfqpoint{22.460894in}{3.761804in}}%
\pgfpathlineto{\pgfqpoint{22.466868in}{3.761915in}}%
\pgfpathlineto{\pgfqpoint{22.472395in}{3.763727in}}%
\pgfpathlineto{\pgfqpoint{22.493937in}{3.775279in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{3.778243in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{3.778243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.523541in}{5.203959in}}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{5.076375in}}%
\pgfpathlineto{\pgfqpoint{22.472316in}{5.070612in}}%
\pgfpathlineto{\pgfqpoint{22.311908in}{5.044531in}}%
\pgfpathlineto{\pgfqpoint{22.156153in}{5.017469in}}%
\pgfpathlineto{\pgfqpoint{22.005173in}{4.989673in}}%
\pgfpathlineto{\pgfqpoint{21.859337in}{4.960776in}}%
\pgfpathlineto{\pgfqpoint{21.718643in}{4.930776in}}%
\pgfpathlineto{\pgfqpoint{21.583337in}{4.899429in}}%
\pgfpathlineto{\pgfqpoint{21.453663in}{4.866857in}}%
\pgfpathlineto{\pgfqpoint{21.329745in}{4.832816in}}%
\pgfpathlineto{\pgfqpoint{21.211827in}{4.797184in}}%
\pgfpathlineto{\pgfqpoint{21.100031in}{4.759959in}}%
\pgfpathlineto{\pgfqpoint{20.994724in}{4.721143in}}%
\pgfpathlineto{\pgfqpoint{20.895908in}{4.680857in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{4.639102in}}%
\pgfpathlineto{\pgfqpoint{20.719582in}{4.594531in}}%
\pgfpathlineto{\pgfqpoint{20.645133in}{4.544816in}}%
\pgfpathlineto{\pgfqpoint{20.583786in}{4.487878in}}%
\pgfpathlineto{\pgfqpoint{20.538847in}{4.424327in}}%
\pgfpathlineto{\pgfqpoint{20.512276in}{4.357469in}}%
\pgfpathlineto{\pgfqpoint{20.503827in}{4.291837in}}%
\pgfpathlineto{\pgfqpoint{20.516561in}{4.228653in}}%
\pgfpathlineto{\pgfqpoint{20.561990in}{4.175633in}}%
\pgfpathlineto{\pgfqpoint{20.628235in}{4.137918in}}%
\pgfpathlineto{\pgfqpoint{20.704031in}{4.106327in}}%
\pgfpathlineto{\pgfqpoint{20.786929in}{4.077673in}}%
\pgfpathlineto{\pgfqpoint{20.876439in}{4.051102in}}%
\pgfpathlineto{\pgfqpoint{20.972071in}{4.026245in}}%
\pgfpathlineto{\pgfqpoint{21.073827in}{4.002490in}}%
\pgfpathlineto{\pgfqpoint{21.181337in}{3.979714in}}%
\pgfpathlineto{\pgfqpoint{21.294480in}{3.957429in}}%
\pgfpathlineto{\pgfqpoint{21.413133in}{3.935633in}}%
\pgfpathlineto{\pgfqpoint{21.537051in}{3.914204in}}%
\pgfpathlineto{\pgfqpoint{21.666357in}{3.893265in}}%
\pgfpathlineto{\pgfqpoint{21.800806in}{3.872816in}}%
\pgfpathlineto{\pgfqpoint{21.940153in}{3.852980in}}%
\pgfpathlineto{\pgfqpoint{22.084520in}{3.833633in}}%
\pgfpathlineto{\pgfqpoint{22.233541in}{3.814776in}}%
\pgfpathlineto{\pgfqpoint{22.387214in}{3.796286in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{3.782400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{3.019371in}}%
\pgfpathlineto{\pgfqpoint{5.709059in}{2.988109in}}%
\pgfpathlineto{\pgfqpoint{5.531184in}{2.957132in}}%
\pgfpathlineto{\pgfqpoint{5.362715in}{2.925730in}}%
\pgfpathlineto{\pgfqpoint{5.212731in}{2.895447in}}%
\pgfpathlineto{\pgfqpoint{5.075189in}{2.865479in}}%
\pgfpathlineto{\pgfqpoint{4.950104in}{2.835930in}}%
\pgfpathlineto{\pgfqpoint{4.825546in}{2.804219in}}%
\pgfpathlineto{\pgfqpoint{4.731145in}{2.778177in}}%
\pgfpathlineto{\pgfqpoint{4.622766in}{2.745388in}}%
\pgfpathlineto{\pgfqpoint{4.517543in}{2.712879in}}%
\pgfpathlineto{\pgfqpoint{4.489140in}{2.701118in}}%
\pgfpathlineto{\pgfqpoint{4.438389in}{2.678833in}}%
\pgfpathlineto{\pgfqpoint{4.420677in}{2.674167in}}%
\pgfpathlineto{\pgfqpoint{4.405335in}{2.672517in}}%
\pgfpathlineto{\pgfqpoint{4.396327in}{2.673896in}}%
\pgfpathlineto{\pgfqpoint{4.376235in}{2.680832in}}%
\pgfpathlineto{\pgfqpoint{4.367017in}{2.679721in}}%
\pgfpathlineto{\pgfqpoint{4.358081in}{2.676365in}}%
\pgfpathlineto{\pgfqpoint{4.350289in}{2.671362in}}%
\pgfpathlineto{\pgfqpoint{4.344708in}{2.664124in}}%
\pgfpathlineto{\pgfqpoint{4.340923in}{2.659334in}}%
\pgfpathlineto{\pgfqpoint{4.335913in}{2.655813in}}%
\pgfpathlineto{\pgfqpoint{4.326980in}{2.652884in}}%
\pgfpathlineto{\pgfqpoint{4.314753in}{2.652105in}}%
\pgfpathlineto{\pgfqpoint{4.302519in}{2.651406in}}%
\pgfpathlineto{\pgfqpoint{4.293421in}{2.648893in}}%
\pgfpathlineto{\pgfqpoint{4.285140in}{2.644438in}}%
\pgfpathlineto{\pgfqpoint{4.278489in}{2.638111in}}%
\pgfpathlineto{\pgfqpoint{4.262118in}{2.616119in}}%
\pgfpathlineto{\pgfqpoint{4.252059in}{2.608929in}}%
\pgfpathlineto{\pgfqpoint{4.241175in}{2.603293in}}%
\pgfpathlineto{\pgfqpoint{4.229489in}{2.599757in}}%
\pgfpathlineto{\pgfqpoint{4.214789in}{2.595553in}}%
\pgfpathlineto{\pgfqpoint{4.195182in}{2.586786in}}%
\pgfpathlineto{\pgfqpoint{4.184926in}{2.580113in}}%
\pgfpathlineto{\pgfqpoint{4.172784in}{2.570948in}}%
\pgfpathlineto{\pgfqpoint{4.164037in}{2.568413in}}%
\pgfpathlineto{\pgfqpoint{4.148431in}{2.567491in}}%
\pgfpathlineto{\pgfqpoint{4.127214in}{2.566132in}}%
\pgfpathlineto{\pgfqpoint{4.117809in}{2.563929in}}%
\pgfpathlineto{\pgfqpoint{4.112265in}{2.561187in}}%
\pgfpathlineto{\pgfqpoint{4.108610in}{2.556793in}}%
\pgfpathlineto{\pgfqpoint{4.099793in}{2.537308in}}%
\pgfpathlineto{\pgfqpoint{4.094614in}{2.534480in}}%
\pgfpathlineto{\pgfqpoint{4.085113in}{2.533001in}}%
\pgfpathlineto{\pgfqpoint{4.065919in}{2.532970in}}%
\pgfpathlineto{\pgfqpoint{4.061148in}{2.530249in}}%
\pgfpathlineto{\pgfqpoint{4.055833in}{2.522612in}}%
\pgfpathlineto{\pgfqpoint{4.046076in}{2.506444in}}%
\pgfpathlineto{\pgfqpoint{4.037898in}{2.497655in}}%
\pgfpathlineto{\pgfqpoint{4.017796in}{2.478808in}}%
\pgfpathlineto{\pgfqpoint{4.006490in}{2.468331in}}%
\pgfpathlineto{\pgfqpoint{3.996350in}{2.461476in}}%
\pgfpathlineto{\pgfqpoint{3.982687in}{2.455093in}}%
\pgfpathlineto{\pgfqpoint{3.970895in}{2.449609in}}%
\pgfpathlineto{\pgfqpoint{3.966224in}{2.445712in}}%
\pgfpathlineto{\pgfqpoint{3.963879in}{2.440468in}}%
\pgfpathlineto{\pgfqpoint{3.961722in}{2.428332in}}%
\pgfpathlineto{\pgfqpoint{3.956560in}{2.420740in}}%
\pgfpathlineto{\pgfqpoint{3.936666in}{2.401311in}}%
\pgfpathlineto{\pgfqpoint{3.920529in}{2.387211in}}%
\pgfpathlineto{\pgfqpoint{3.915825in}{2.379425in}}%
\pgfpathlineto{\pgfqpoint{3.905955in}{2.360314in}}%
\pgfpathlineto{\pgfqpoint{3.895411in}{2.345390in}}%
\pgfpathlineto{\pgfqpoint{3.888129in}{2.325115in}}%
\pgfpathlineto{\pgfqpoint{3.883862in}{2.310509in}}%
\pgfpathlineto{\pgfqpoint{3.882841in}{2.298271in}}%
\pgfpathlineto{\pgfqpoint{3.881644in}{2.237236in}}%
\pgfpathlineto{\pgfqpoint{3.881428in}{2.228086in}}%
\pgfpathlineto{\pgfqpoint{3.883129in}{2.218992in}}%
\pgfpathlineto{\pgfqpoint{3.889302in}{2.195355in}}%
\pgfpathlineto{\pgfqpoint{3.888842in}{2.180075in}}%
\pgfpathlineto{\pgfqpoint{3.891745in}{2.171250in}}%
\pgfpathlineto{\pgfqpoint{3.898274in}{2.160796in}}%
\pgfpathlineto{\pgfqpoint{3.908632in}{2.145628in}}%
\pgfpathlineto{\pgfqpoint{3.915401in}{2.135518in}}%
\pgfpathlineto{\pgfqpoint{3.922385in}{2.129658in}}%
\pgfpathlineto{\pgfqpoint{3.959806in}{2.102920in}}%
\pgfpathlineto{\pgfqpoint{3.970729in}{2.092340in}}%
\pgfpathlineto{\pgfqpoint{3.979518in}{2.089772in}}%
\pgfpathlineto{\pgfqpoint{3.988268in}{2.086858in}}%
\pgfpathlineto{\pgfqpoint{4.011948in}{2.072800in}}%
\pgfpathlineto{\pgfqpoint{4.032028in}{2.065947in}}%
\pgfpathlineto{\pgfqpoint{4.041059in}{2.057344in}}%
\pgfpathlineto{\pgfqpoint{4.050371in}{2.048788in}}%
\pgfpathlineto{\pgfqpoint{4.058274in}{2.044608in}}%
\pgfpathlineto{\pgfqpoint{4.067183in}{2.043444in}}%
\pgfpathlineto{\pgfqpoint{4.079698in}{2.044794in}}%
\pgfpathlineto{\pgfqpoint{4.091823in}{2.045762in}}%
\pgfpathlineto{\pgfqpoint{4.103743in}{2.043186in}}%
\pgfpathlineto{\pgfqpoint{4.126983in}{2.034930in}}%
\pgfpathlineto{\pgfqpoint{4.133950in}{2.028495in}}%
\pgfpathlineto{\pgfqpoint{4.140959in}{2.022780in}}%
\pgfpathlineto{\pgfqpoint{4.146594in}{2.021628in}}%
\pgfpathlineto{\pgfqpoint{4.174384in}{2.022711in}}%
\pgfpathlineto{\pgfqpoint{4.182976in}{2.018963in}}%
\pgfpathlineto{\pgfqpoint{4.203154in}{2.010694in}}%
\pgfpathlineto{\pgfqpoint{4.226608in}{2.003700in}}%
\pgfpathlineto{\pgfqpoint{4.271104in}{1.993544in}}%
\pgfpathlineto{\pgfqpoint{4.321457in}{1.980731in}}%
\pgfpathlineto{\pgfqpoint{4.407506in}{1.958638in}}%
\pgfpathlineto{\pgfqpoint{4.500103in}{1.938115in}}%
\pgfpathlineto{\pgfqpoint{4.631994in}{1.910977in}}%
\pgfpathlineto{\pgfqpoint{4.770325in}{1.884899in}}%
\pgfpathlineto{\pgfqpoint{4.933121in}{1.856524in}}%
\pgfpathlineto{\pgfqpoint{5.099311in}{1.829887in}}%
\pgfpathlineto{\pgfqpoint{5.274897in}{1.803956in}}%
\pgfpathlineto{\pgfqpoint{5.472001in}{1.777190in}}%
\pgfpathlineto{\pgfqpoint{5.693662in}{1.749414in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{1.725163in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{1.725163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916398in}{3.146816in}}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{3.019232in}}%
\pgfpathlineto{\pgfqpoint{5.865173in}{3.013469in}}%
\pgfpathlineto{\pgfqpoint{5.704765in}{2.987388in}}%
\pgfpathlineto{\pgfqpoint{5.549010in}{2.960327in}}%
\pgfpathlineto{\pgfqpoint{5.398031in}{2.932531in}}%
\pgfpathlineto{\pgfqpoint{5.252194in}{2.903633in}}%
\pgfpathlineto{\pgfqpoint{5.111500in}{2.873633in}}%
\pgfpathlineto{\pgfqpoint{4.976194in}{2.842286in}}%
\pgfpathlineto{\pgfqpoint{4.846520in}{2.809714in}}%
\pgfpathlineto{\pgfqpoint{4.722602in}{2.775673in}}%
\pgfpathlineto{\pgfqpoint{4.604684in}{2.740041in}}%
\pgfpathlineto{\pgfqpoint{4.492888in}{2.702816in}}%
\pgfpathlineto{\pgfqpoint{4.387582in}{2.664000in}}%
\pgfpathlineto{\pgfqpoint{4.288765in}{2.623714in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{2.581959in}}%
\pgfpathlineto{\pgfqpoint{4.112439in}{2.537388in}}%
\pgfpathlineto{\pgfqpoint{4.037990in}{2.487673in}}%
\pgfpathlineto{\pgfqpoint{3.976643in}{2.430735in}}%
\pgfpathlineto{\pgfqpoint{3.931704in}{2.367184in}}%
\pgfpathlineto{\pgfqpoint{3.905133in}{2.300327in}}%
\pgfpathlineto{\pgfqpoint{3.896684in}{2.234694in}}%
\pgfpathlineto{\pgfqpoint{3.909418in}{2.171510in}}%
\pgfpathlineto{\pgfqpoint{3.954847in}{2.118490in}}%
\pgfpathlineto{\pgfqpoint{4.021092in}{2.080776in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{2.049184in}}%
\pgfpathlineto{\pgfqpoint{4.179786in}{2.020531in}}%
\pgfpathlineto{\pgfqpoint{4.269296in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{4.364929in}{1.969102in}}%
\pgfpathlineto{\pgfqpoint{4.466684in}{1.945347in}}%
\pgfpathlineto{\pgfqpoint{4.574194in}{1.922571in}}%
\pgfpathlineto{\pgfqpoint{4.687337in}{1.900286in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{1.878490in}}%
\pgfpathlineto{\pgfqpoint{4.929908in}{1.857061in}}%
\pgfpathlineto{\pgfqpoint{5.059214in}{1.836122in}}%
\pgfpathlineto{\pgfqpoint{5.193663in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{5.333010in}{1.795837in}}%
\pgfpathlineto{\pgfqpoint{5.477378in}{1.776490in}}%
\pgfpathlineto{\pgfqpoint{5.626398in}{1.757633in}}%
\pgfpathlineto{\pgfqpoint{5.780071in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{1.725257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{3.019371in}}%
\pgfpathlineto{\pgfqpoint{9.030497in}{2.988111in}}%
\pgfpathlineto{\pgfqpoint{8.852623in}{2.957134in}}%
\pgfpathlineto{\pgfqpoint{8.684156in}{2.925732in}}%
\pgfpathlineto{\pgfqpoint{8.534173in}{2.895453in}}%
\pgfpathlineto{\pgfqpoint{8.399618in}{2.866152in}}%
\pgfpathlineto{\pgfqpoint{8.271542in}{2.835955in}}%
\pgfpathlineto{\pgfqpoint{8.155879in}{2.806525in}}%
\pgfpathlineto{\pgfqpoint{8.043780in}{2.775602in}}%
\pgfpathlineto{\pgfqpoint{7.949934in}{2.747686in}}%
\pgfpathlineto{\pgfqpoint{7.877216in}{2.723597in}}%
\pgfpathlineto{\pgfqpoint{7.798821in}{2.698047in}}%
\pgfpathlineto{\pgfqpoint{7.749612in}{2.681970in}}%
\pgfpathlineto{\pgfqpoint{7.723996in}{2.671426in}}%
\pgfpathlineto{\pgfqpoint{7.701655in}{2.659954in}}%
\pgfpathlineto{\pgfqpoint{7.671093in}{2.643734in}}%
\pgfpathlineto{\pgfqpoint{7.656794in}{2.638761in}}%
\pgfpathlineto{\pgfqpoint{7.644988in}{2.636875in}}%
\pgfpathlineto{\pgfqpoint{7.629721in}{2.637267in}}%
\pgfpathlineto{\pgfqpoint{7.617551in}{2.636594in}}%
\pgfpathlineto{\pgfqpoint{7.593389in}{2.632416in}}%
\pgfpathlineto{\pgfqpoint{7.575153in}{2.630386in}}%
\pgfpathlineto{\pgfqpoint{7.566510in}{2.627274in}}%
\pgfpathlineto{\pgfqpoint{7.558628in}{2.622319in}}%
\pgfpathlineto{\pgfqpoint{7.551955in}{2.615822in}}%
\pgfpathlineto{\pgfqpoint{7.538026in}{2.599747in}}%
\pgfpathlineto{\pgfqpoint{7.527335in}{2.593592in}}%
\pgfpathlineto{\pgfqpoint{7.507750in}{2.584860in}}%
\pgfpathlineto{\pgfqpoint{7.481716in}{2.576088in}}%
\pgfpathlineto{\pgfqpoint{7.455045in}{2.561111in}}%
\pgfpathlineto{\pgfqpoint{7.438563in}{2.553163in}}%
\pgfpathlineto{\pgfqpoint{7.428402in}{2.546232in}}%
\pgfpathlineto{\pgfqpoint{7.418526in}{2.538802in}}%
\pgfpathlineto{\pgfqpoint{7.412809in}{2.537263in}}%
\pgfpathlineto{\pgfqpoint{7.391398in}{2.536348in}}%
\pgfpathlineto{\pgfqpoint{7.383878in}{2.531532in}}%
\pgfpathlineto{\pgfqpoint{7.373087in}{2.524379in}}%
\pgfpathlineto{\pgfqpoint{7.361612in}{2.518668in}}%
\pgfpathlineto{\pgfqpoint{7.357761in}{2.514662in}}%
\pgfpathlineto{\pgfqpoint{7.356029in}{2.509091in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{2.499664in}}%
\pgfpathlineto{\pgfqpoint{7.351029in}{2.494194in}}%
\pgfpathlineto{\pgfqpoint{7.346558in}{2.490351in}}%
\pgfpathlineto{\pgfqpoint{7.324721in}{2.479630in}}%
\pgfpathlineto{\pgfqpoint{7.315950in}{2.470553in}}%
\pgfpathlineto{\pgfqpoint{7.306991in}{2.461409in}}%
\pgfpathlineto{\pgfqpoint{7.301647in}{2.459613in}}%
\pgfpathlineto{\pgfqpoint{7.292400in}{2.461134in}}%
\pgfpathlineto{\pgfqpoint{7.283248in}{2.462141in}}%
\pgfpathlineto{\pgfqpoint{7.278034in}{2.459673in}}%
\pgfpathlineto{\pgfqpoint{7.271678in}{2.452384in}}%
\pgfpathlineto{\pgfqpoint{7.255736in}{2.429748in}}%
\pgfpathlineto{\pgfqpoint{7.250769in}{2.422061in}}%
\pgfpathlineto{\pgfqpoint{7.245149in}{2.407781in}}%
\pgfpathlineto{\pgfqpoint{7.234512in}{2.382389in}}%
\pgfpathlineto{\pgfqpoint{7.224457in}{2.363426in}}%
\pgfpathlineto{\pgfqpoint{7.215551in}{2.351065in}}%
\pgfpathlineto{\pgfqpoint{7.204855in}{2.335909in}}%
\pgfpathlineto{\pgfqpoint{7.201424in}{2.327422in}}%
\pgfpathlineto{\pgfqpoint{7.200409in}{2.318451in}}%
\pgfpathlineto{\pgfqpoint{7.200434in}{2.290791in}}%
\pgfpathlineto{\pgfqpoint{7.196299in}{2.257453in}}%
\pgfpathlineto{\pgfqpoint{7.197415in}{2.217745in}}%
\pgfpathlineto{\pgfqpoint{7.200918in}{2.202848in}}%
\pgfpathlineto{\pgfqpoint{7.202595in}{2.187695in}}%
\pgfpathlineto{\pgfqpoint{7.208174in}{2.166981in}}%
\pgfpathlineto{\pgfqpoint{7.209955in}{2.158056in}}%
\pgfpathlineto{\pgfqpoint{7.214525in}{2.150203in}}%
\pgfpathlineto{\pgfqpoint{7.223497in}{2.141396in}}%
\pgfpathlineto{\pgfqpoint{7.241700in}{2.125186in}}%
\pgfpathlineto{\pgfqpoint{7.250570in}{2.116605in}}%
\pgfpathlineto{\pgfqpoint{7.255780in}{2.113379in}}%
\pgfpathlineto{\pgfqpoint{7.265023in}{2.111262in}}%
\pgfpathlineto{\pgfqpoint{7.274021in}{2.109407in}}%
\pgfpathlineto{\pgfqpoint{7.278496in}{2.106064in}}%
\pgfpathlineto{\pgfqpoint{7.284867in}{2.095275in}}%
\pgfpathlineto{\pgfqpoint{7.288727in}{2.090425in}}%
\pgfpathlineto{\pgfqpoint{7.296325in}{2.085273in}}%
\pgfpathlineto{\pgfqpoint{7.338056in}{2.065873in}}%
\pgfpathlineto{\pgfqpoint{7.356026in}{2.065230in}}%
\pgfpathlineto{\pgfqpoint{7.360563in}{2.061318in}}%
\pgfpathlineto{\pgfqpoint{7.369466in}{2.052158in}}%
\pgfpathlineto{\pgfqpoint{7.380069in}{2.046085in}}%
\pgfpathlineto{\pgfqpoint{7.396815in}{2.038529in}}%
\pgfpathlineto{\pgfqpoint{7.409267in}{2.036882in}}%
\pgfpathlineto{\pgfqpoint{7.417870in}{2.034576in}}%
\pgfpathlineto{\pgfqpoint{7.424672in}{2.028666in}}%
\pgfpathlineto{\pgfqpoint{7.431474in}{2.022216in}}%
\pgfpathlineto{\pgfqpoint{7.439872in}{2.018365in}}%
\pgfpathlineto{\pgfqpoint{7.449076in}{2.016975in}}%
\pgfpathlineto{\pgfqpoint{7.464357in}{2.017802in}}%
\pgfpathlineto{\pgfqpoint{7.479634in}{2.018341in}}%
\pgfpathlineto{\pgfqpoint{7.494833in}{2.016286in}}%
\pgfpathlineto{\pgfqpoint{7.533386in}{2.006535in}}%
\pgfpathlineto{\pgfqpoint{7.544501in}{2.001404in}}%
\pgfpathlineto{\pgfqpoint{7.561051in}{1.992703in}}%
\pgfpathlineto{\pgfqpoint{7.566817in}{1.991657in}}%
\pgfpathlineto{\pgfqpoint{7.575826in}{1.992700in}}%
\pgfpathlineto{\pgfqpoint{7.588172in}{1.994509in}}%
\pgfpathlineto{\pgfqpoint{7.602798in}{1.990112in}}%
\pgfpathlineto{\pgfqpoint{7.649515in}{1.976201in}}%
\pgfpathlineto{\pgfqpoint{7.676612in}{1.970498in}}%
\pgfpathlineto{\pgfqpoint{7.719224in}{1.962711in}}%
\pgfpathlineto{\pgfqpoint{7.727056in}{1.958197in}}%
\pgfpathlineto{\pgfqpoint{7.739729in}{1.949597in}}%
\pgfpathlineto{\pgfqpoint{7.748428in}{1.946651in}}%
\pgfpathlineto{\pgfqpoint{7.760661in}{1.945074in}}%
\pgfpathlineto{\pgfqpoint{7.769834in}{1.945504in}}%
\pgfpathlineto{\pgfqpoint{7.781968in}{1.946894in}}%
\pgfpathlineto{\pgfqpoint{7.793851in}{1.943568in}}%
\pgfpathlineto{\pgfqpoint{7.832264in}{1.933000in}}%
\pgfpathlineto{\pgfqpoint{7.865093in}{1.926350in}}%
\pgfpathlineto{\pgfqpoint{7.895699in}{1.922565in}}%
\pgfpathlineto{\pgfqpoint{7.920376in}{1.919724in}}%
\pgfpathlineto{\pgfqpoint{7.931899in}{1.915950in}}%
\pgfpathlineto{\pgfqpoint{7.940334in}{1.912481in}}%
\pgfpathlineto{\pgfqpoint{7.970118in}{1.905394in}}%
\pgfpathlineto{\pgfqpoint{7.982018in}{1.900430in}}%
\pgfpathlineto{\pgfqpoint{7.987747in}{1.901029in}}%
\pgfpathlineto{\pgfqpoint{7.993290in}{1.903634in}}%
\pgfpathlineto{\pgfqpoint{7.999141in}{1.903743in}}%
\pgfpathlineto{\pgfqpoint{8.008327in}{1.900472in}}%
\pgfpathlineto{\pgfqpoint{8.029763in}{1.892690in}}%
\pgfpathlineto{\pgfqpoint{8.050905in}{1.887350in}}%
\pgfpathlineto{\pgfqpoint{8.077838in}{1.883056in}}%
\pgfpathlineto{\pgfqpoint{8.119698in}{1.879167in}}%
\pgfpathlineto{\pgfqpoint{8.149903in}{1.875730in}}%
\pgfpathlineto{\pgfqpoint{8.167921in}{1.871313in}}%
\pgfpathlineto{\pgfqpoint{8.185786in}{1.866384in}}%
\pgfpathlineto{\pgfqpoint{8.194858in}{1.866875in}}%
\pgfpathlineto{\pgfqpoint{8.206982in}{1.867257in}}%
\pgfpathlineto{\pgfqpoint{8.222068in}{1.865101in}}%
\pgfpathlineto{\pgfqpoint{8.246132in}{1.858557in}}%
\pgfpathlineto{\pgfqpoint{8.273235in}{1.851638in}}%
\pgfpathlineto{\pgfqpoint{8.306448in}{1.845611in}}%
\pgfpathlineto{\pgfqpoint{8.357860in}{1.838985in}}%
\pgfpathlineto{\pgfqpoint{8.415270in}{1.831026in}}%
\pgfpathlineto{\pgfqpoint{8.529944in}{1.811935in}}%
\pgfpathlineto{\pgfqpoint{8.547524in}{1.806530in}}%
\pgfpathlineto{\pgfqpoint{8.565731in}{1.804006in}}%
\pgfpathlineto{\pgfqpoint{8.587142in}{1.803444in}}%
\pgfpathlineto{\pgfqpoint{8.611564in}{1.802836in}}%
\pgfpathlineto{\pgfqpoint{8.635797in}{1.799334in}}%
\pgfpathlineto{\pgfqpoint{8.705388in}{1.787719in}}%
\pgfpathlineto{\pgfqpoint{8.778247in}{1.778863in}}%
\pgfpathlineto{\pgfqpoint{8.896662in}{1.764223in}}%
\pgfpathlineto{\pgfqpoint{9.072829in}{1.742479in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{1.725175in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{1.725175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.237827in}{3.146816in}}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{3.019232in}}%
\pgfpathlineto{\pgfqpoint{9.186602in}{3.013469in}}%
\pgfpathlineto{\pgfqpoint{9.026194in}{2.987388in}}%
\pgfpathlineto{\pgfqpoint{8.870439in}{2.960327in}}%
\pgfpathlineto{\pgfqpoint{8.719459in}{2.932531in}}%
\pgfpathlineto{\pgfqpoint{8.573622in}{2.903633in}}%
\pgfpathlineto{\pgfqpoint{8.432929in}{2.873633in}}%
\pgfpathlineto{\pgfqpoint{8.297622in}{2.842286in}}%
\pgfpathlineto{\pgfqpoint{8.167949in}{2.809714in}}%
\pgfpathlineto{\pgfqpoint{8.044031in}{2.775673in}}%
\pgfpathlineto{\pgfqpoint{7.926112in}{2.740041in}}%
\pgfpathlineto{\pgfqpoint{7.814316in}{2.702816in}}%
\pgfpathlineto{\pgfqpoint{7.709010in}{2.664000in}}%
\pgfpathlineto{\pgfqpoint{7.610194in}{2.623714in}}%
\pgfpathlineto{\pgfqpoint{7.518112in}{2.581959in}}%
\pgfpathlineto{\pgfqpoint{7.433867in}{2.537388in}}%
\pgfpathlineto{\pgfqpoint{7.359418in}{2.487673in}}%
\pgfpathlineto{\pgfqpoint{7.298071in}{2.430735in}}%
\pgfpathlineto{\pgfqpoint{7.253133in}{2.367184in}}%
\pgfpathlineto{\pgfqpoint{7.226561in}{2.300327in}}%
\pgfpathlineto{\pgfqpoint{7.218112in}{2.234694in}}%
\pgfpathlineto{\pgfqpoint{7.230847in}{2.171510in}}%
\pgfpathlineto{\pgfqpoint{7.276276in}{2.118490in}}%
\pgfpathlineto{\pgfqpoint{7.342520in}{2.080776in}}%
\pgfpathlineto{\pgfqpoint{7.418316in}{2.049184in}}%
\pgfpathlineto{\pgfqpoint{7.501214in}{2.020531in}}%
\pgfpathlineto{\pgfqpoint{7.590724in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{7.686357in}{1.969102in}}%
\pgfpathlineto{\pgfqpoint{7.788112in}{1.945347in}}%
\pgfpathlineto{\pgfqpoint{7.895622in}{1.922571in}}%
\pgfpathlineto{\pgfqpoint{8.008765in}{1.900286in}}%
\pgfpathlineto{\pgfqpoint{8.127418in}{1.878490in}}%
\pgfpathlineto{\pgfqpoint{8.251337in}{1.857061in}}%
\pgfpathlineto{\pgfqpoint{8.380643in}{1.836122in}}%
\pgfpathlineto{\pgfqpoint{8.515092in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{8.654439in}{1.795837in}}%
\pgfpathlineto{\pgfqpoint{8.798806in}{1.776490in}}%
\pgfpathlineto{\pgfqpoint{8.947827in}{1.757633in}}%
\pgfpathlineto{\pgfqpoint{9.101500in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{1.725257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{3.019371in}}%
\pgfpathlineto{\pgfqpoint{12.351984in}{2.988121in}}%
\pgfpathlineto{\pgfqpoint{12.174119in}{2.957146in}}%
\pgfpathlineto{\pgfqpoint{12.005659in}{2.925747in}}%
\pgfpathlineto{\pgfqpoint{11.855683in}{2.895469in}}%
\pgfpathlineto{\pgfqpoint{11.721134in}{2.866174in}}%
\pgfpathlineto{\pgfqpoint{11.593066in}{2.835972in}}%
\pgfpathlineto{\pgfqpoint{11.474447in}{2.805777in}}%
\pgfpathlineto{\pgfqpoint{11.368253in}{2.776477in}}%
\pgfpathlineto{\pgfqpoint{11.268577in}{2.746654in}}%
\pgfpathlineto{\pgfqpoint{11.175432in}{2.716449in}}%
\pgfpathlineto{\pgfqpoint{11.088807in}{2.686037in}}%
\pgfpathlineto{\pgfqpoint{11.011623in}{2.656582in}}%
\pgfpathlineto{\pgfqpoint{10.923896in}{2.620464in}}%
\pgfpathlineto{\pgfqpoint{10.865074in}{2.594533in}}%
\pgfpathlineto{\pgfqpoint{10.826830in}{2.575252in}}%
\pgfpathlineto{\pgfqpoint{10.750991in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{10.715290in}{2.518073in}}%
\pgfpathlineto{\pgfqpoint{10.700053in}{2.507842in}}%
\pgfpathlineto{\pgfqpoint{10.688515in}{2.497190in}}%
\pgfpathlineto{\pgfqpoint{10.678315in}{2.484096in}}%
\pgfpathlineto{\pgfqpoint{10.673847in}{2.479908in}}%
\pgfpathlineto{\pgfqpoint{10.667933in}{2.479245in}}%
\pgfpathlineto{\pgfqpoint{10.644009in}{2.481592in}}%
\pgfpathlineto{\pgfqpoint{10.635872in}{2.477540in}}%
\pgfpathlineto{\pgfqpoint{10.628493in}{2.471168in}}%
\pgfpathlineto{\pgfqpoint{10.609255in}{2.451037in}}%
\pgfpathlineto{\pgfqpoint{10.600881in}{2.447686in}}%
\pgfpathlineto{\pgfqpoint{10.586134in}{2.442749in}}%
\pgfpathlineto{\pgfqpoint{10.575945in}{2.435960in}}%
\pgfpathlineto{\pgfqpoint{10.553827in}{2.419501in}}%
\pgfpathlineto{\pgfqpoint{10.540781in}{2.411347in}}%
\pgfpathlineto{\pgfqpoint{10.534655in}{2.404768in}}%
\pgfpathlineto{\pgfqpoint{10.526914in}{2.391318in}}%
\pgfpathlineto{\pgfqpoint{10.519859in}{2.381413in}}%
\pgfpathlineto{\pgfqpoint{10.512656in}{2.375917in}}%
\pgfpathlineto{\pgfqpoint{10.498654in}{2.369081in}}%
\pgfpathlineto{\pgfqpoint{10.476730in}{2.358324in}}%
\pgfpathlineto{\pgfqpoint{10.463809in}{2.349752in}}%
\pgfpathlineto{\pgfqpoint{10.454709in}{2.341191in}}%
\pgfpathlineto{\pgfqpoint{10.449743in}{2.333699in}}%
\pgfpathlineto{\pgfqpoint{10.446991in}{2.325306in}}%
\pgfpathlineto{\pgfqpoint{10.446110in}{2.313114in}}%
\pgfpathlineto{\pgfqpoint{10.447640in}{2.297174in}}%
\pgfpathlineto{\pgfqpoint{10.453315in}{2.263724in}}%
\pgfpathlineto{\pgfqpoint{10.462664in}{2.228286in}}%
\pgfpathlineto{\pgfqpoint{10.462948in}{2.213017in}}%
\pgfpathlineto{\pgfqpoint{10.462537in}{2.179054in}}%
\pgfpathlineto{\pgfqpoint{10.464727in}{2.167082in}}%
\pgfpathlineto{\pgfqpoint{10.469233in}{2.155656in}}%
\pgfpathlineto{\pgfqpoint{10.475826in}{2.145155in}}%
\pgfpathlineto{\pgfqpoint{10.484072in}{2.135986in}}%
\pgfpathlineto{\pgfqpoint{10.496006in}{2.126419in}}%
\pgfpathlineto{\pgfqpoint{10.533323in}{2.099743in}}%
\pgfpathlineto{\pgfqpoint{10.545578in}{2.086032in}}%
\pgfpathlineto{\pgfqpoint{10.565151in}{2.062418in}}%
\pgfpathlineto{\pgfqpoint{10.575059in}{2.055510in}}%
\pgfpathlineto{\pgfqpoint{10.591774in}{2.047461in}}%
\pgfpathlineto{\pgfqpoint{10.633921in}{2.029360in}}%
\pgfpathlineto{\pgfqpoint{10.657542in}{2.022739in}}%
\pgfpathlineto{\pgfqpoint{10.690518in}{2.015960in}}%
\pgfpathlineto{\pgfqpoint{10.720602in}{2.010268in}}%
\pgfpathlineto{\pgfqpoint{10.735026in}{2.004830in}}%
\pgfpathlineto{\pgfqpoint{10.749380in}{1.999599in}}%
\pgfpathlineto{\pgfqpoint{10.758327in}{1.998369in}}%
\pgfpathlineto{\pgfqpoint{10.773737in}{1.999102in}}%
\pgfpathlineto{\pgfqpoint{10.798365in}{2.000260in}}%
\pgfpathlineto{\pgfqpoint{10.813398in}{1.998609in}}%
\pgfpathlineto{\pgfqpoint{10.834054in}{1.993068in}}%
\pgfpathlineto{\pgfqpoint{10.855045in}{1.987991in}}%
\pgfpathlineto{\pgfqpoint{10.875853in}{1.983198in}}%
\pgfpathlineto{\pgfqpoint{10.886858in}{1.978208in}}%
\pgfpathlineto{\pgfqpoint{10.919624in}{1.960973in}}%
\pgfpathlineto{\pgfqpoint{10.931433in}{1.957602in}}%
\pgfpathlineto{\pgfqpoint{10.943526in}{1.956224in}}%
\pgfpathlineto{\pgfqpoint{10.992452in}{1.954391in}}%
\pgfpathlineto{\pgfqpoint{11.010358in}{1.950075in}}%
\pgfpathlineto{\pgfqpoint{11.063298in}{1.935105in}}%
\pgfpathlineto{\pgfqpoint{11.123495in}{1.923974in}}%
\pgfpathlineto{\pgfqpoint{11.159996in}{1.920507in}}%
\pgfpathlineto{\pgfqpoint{11.174542in}{1.915997in}}%
\pgfpathlineto{\pgfqpoint{11.202919in}{1.903887in}}%
\pgfpathlineto{\pgfqpoint{11.220144in}{1.897584in}}%
\pgfpathlineto{\pgfqpoint{11.234996in}{1.894292in}}%
\pgfpathlineto{\pgfqpoint{11.265500in}{1.890884in}}%
\pgfpathlineto{\pgfqpoint{11.311195in}{1.886659in}}%
\pgfpathlineto{\pgfqpoint{11.344846in}{1.884759in}}%
\pgfpathlineto{\pgfqpoint{11.359745in}{1.881484in}}%
\pgfpathlineto{\pgfqpoint{11.401046in}{1.870280in}}%
\pgfpathlineto{\pgfqpoint{11.419372in}{1.869639in}}%
\pgfpathlineto{\pgfqpoint{11.440836in}{1.868849in}}%
\pgfpathlineto{\pgfqpoint{11.461988in}{1.865210in}}%
\pgfpathlineto{\pgfqpoint{11.492098in}{1.859821in}}%
\pgfpathlineto{\pgfqpoint{11.510380in}{1.859260in}}%
\pgfpathlineto{\pgfqpoint{11.553248in}{1.859570in}}%
\pgfpathlineto{\pgfqpoint{11.574428in}{1.856307in}}%
\pgfpathlineto{\pgfqpoint{11.619217in}{1.846118in}}%
\pgfpathlineto{\pgfqpoint{11.693613in}{1.828507in}}%
\pgfpathlineto{\pgfqpoint{11.717926in}{1.826675in}}%
\pgfpathlineto{\pgfqpoint{11.755038in}{1.824092in}}%
\pgfpathlineto{\pgfqpoint{11.766936in}{1.821247in}}%
\pgfpathlineto{\pgfqpoint{11.778075in}{1.816246in}}%
\pgfpathlineto{\pgfqpoint{11.807078in}{1.799325in}}%
\pgfpathlineto{\pgfqpoint{11.815877in}{1.797898in}}%
\pgfpathlineto{\pgfqpoint{11.828248in}{1.798355in}}%
\pgfpathlineto{\pgfqpoint{11.883797in}{1.804498in}}%
\pgfpathlineto{\pgfqpoint{11.898634in}{1.802730in}}%
\pgfpathlineto{\pgfqpoint{11.928849in}{1.797128in}}%
\pgfpathlineto{\pgfqpoint{11.947607in}{1.796147in}}%
\pgfpathlineto{\pgfqpoint{11.953172in}{1.794199in}}%
\pgfpathlineto{\pgfqpoint{11.960375in}{1.788422in}}%
\pgfpathlineto{\pgfqpoint{11.973475in}{1.775082in}}%
\pgfpathlineto{\pgfqpoint{11.978437in}{1.773046in}}%
\pgfpathlineto{\pgfqpoint{11.983930in}{1.772831in}}%
\pgfpathlineto{\pgfqpoint{11.992904in}{1.774808in}}%
\pgfpathlineto{\pgfqpoint{12.015097in}{1.780937in}}%
\pgfpathlineto{\pgfqpoint{12.024219in}{1.780343in}}%
\pgfpathlineto{\pgfqpoint{12.035902in}{1.776566in}}%
\pgfpathlineto{\pgfqpoint{12.056168in}{1.768867in}}%
\pgfpathlineto{\pgfqpoint{12.068187in}{1.767158in}}%
\pgfpathlineto{\pgfqpoint{12.114208in}{1.764095in}}%
\pgfpathlineto{\pgfqpoint{12.137755in}{1.757741in}}%
\pgfpathlineto{\pgfqpoint{12.160810in}{1.750169in}}%
\pgfpathlineto{\pgfqpoint{12.185154in}{1.741150in}}%
\pgfpathlineto{\pgfqpoint{12.190801in}{1.741357in}}%
\pgfpathlineto{\pgfqpoint{12.195965in}{1.743673in}}%
\pgfpathlineto{\pgfqpoint{12.205421in}{1.752095in}}%
\pgfpathlineto{\pgfqpoint{12.212769in}{1.757401in}}%
\pgfpathlineto{\pgfqpoint{12.218197in}{1.758728in}}%
\pgfpathlineto{\pgfqpoint{12.227035in}{1.757848in}}%
\pgfpathlineto{\pgfqpoint{12.242719in}{1.752655in}}%
\pgfpathlineto{\pgfqpoint{12.255178in}{1.749267in}}%
\pgfpathlineto{\pgfqpoint{12.270283in}{1.747749in}}%
\pgfpathlineto{\pgfqpoint{12.291540in}{1.745876in}}%
\pgfpathlineto{\pgfqpoint{12.303488in}{1.742681in}}%
\pgfpathlineto{\pgfqpoint{12.332127in}{1.731231in}}%
\pgfpathlineto{\pgfqpoint{12.340959in}{1.732005in}}%
\pgfpathlineto{\pgfqpoint{12.362209in}{1.736542in}}%
\pgfpathlineto{\pgfqpoint{12.374421in}{1.736662in}}%
\pgfpathlineto{\pgfqpoint{12.389469in}{1.734349in}}%
\pgfpathlineto{\pgfqpoint{12.407105in}{1.728888in}}%
\pgfpathlineto{\pgfqpoint{12.433067in}{1.719642in}}%
\pgfpathlineto{\pgfqpoint{12.445117in}{1.718622in}}%
\pgfpathlineto{\pgfqpoint{12.463685in}{1.719949in}}%
\pgfpathlineto{\pgfqpoint{12.488393in}{1.721772in}}%
\pgfpathlineto{\pgfqpoint{12.503529in}{1.720674in}}%
\pgfpathlineto{\pgfqpoint{12.521366in}{1.716370in}}%
\pgfpathlineto{\pgfqpoint{12.542337in}{1.711913in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{1.711363in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{1.711363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.559255in}{3.146816in}}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{3.019232in}}%
\pgfpathlineto{\pgfqpoint{12.508031in}{3.013469in}}%
\pgfpathlineto{\pgfqpoint{12.347622in}{2.987388in}}%
\pgfpathlineto{\pgfqpoint{12.191867in}{2.960327in}}%
\pgfpathlineto{\pgfqpoint{12.040888in}{2.932531in}}%
\pgfpathlineto{\pgfqpoint{11.895051in}{2.903633in}}%
\pgfpathlineto{\pgfqpoint{11.754357in}{2.873633in}}%
\pgfpathlineto{\pgfqpoint{11.619051in}{2.842286in}}%
\pgfpathlineto{\pgfqpoint{11.489378in}{2.809714in}}%
\pgfpathlineto{\pgfqpoint{11.365459in}{2.775673in}}%
\pgfpathlineto{\pgfqpoint{11.247541in}{2.740041in}}%
\pgfpathlineto{\pgfqpoint{11.135745in}{2.702816in}}%
\pgfpathlineto{\pgfqpoint{11.030439in}{2.664000in}}%
\pgfpathlineto{\pgfqpoint{10.931622in}{2.623714in}}%
\pgfpathlineto{\pgfqpoint{10.839541in}{2.581959in}}%
\pgfpathlineto{\pgfqpoint{10.755296in}{2.537388in}}%
\pgfpathlineto{\pgfqpoint{10.680847in}{2.487673in}}%
\pgfpathlineto{\pgfqpoint{10.619500in}{2.430735in}}%
\pgfpathlineto{\pgfqpoint{10.574561in}{2.367184in}}%
\pgfpathlineto{\pgfqpoint{10.547990in}{2.300327in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{2.234694in}}%
\pgfpathlineto{\pgfqpoint{10.552276in}{2.171510in}}%
\pgfpathlineto{\pgfqpoint{10.597704in}{2.118490in}}%
\pgfpathlineto{\pgfqpoint{10.663949in}{2.080776in}}%
\pgfpathlineto{\pgfqpoint{10.739745in}{2.049184in}}%
\pgfpathlineto{\pgfqpoint{10.822643in}{2.020531in}}%
\pgfpathlineto{\pgfqpoint{10.912153in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{11.007786in}{1.969102in}}%
\pgfpathlineto{\pgfqpoint{11.109541in}{1.945347in}}%
\pgfpathlineto{\pgfqpoint{11.217051in}{1.922571in}}%
\pgfpathlineto{\pgfqpoint{11.330194in}{1.900286in}}%
\pgfpathlineto{\pgfqpoint{11.448847in}{1.878490in}}%
\pgfpathlineto{\pgfqpoint{11.572765in}{1.857061in}}%
\pgfpathlineto{\pgfqpoint{11.702071in}{1.836122in}}%
\pgfpathlineto{\pgfqpoint{11.836520in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{11.975867in}{1.795837in}}%
\pgfpathlineto{\pgfqpoint{12.120235in}{1.776490in}}%
\pgfpathlineto{\pgfqpoint{12.269255in}{1.757633in}}%
\pgfpathlineto{\pgfqpoint{12.422929in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{1.725257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{3.019282in}}%
\pgfpathlineto{\pgfqpoint{15.679212in}{2.989216in}}%
\pgfpathlineto{\pgfqpoint{15.507337in}{2.959579in}}%
\pgfpathlineto{\pgfqpoint{15.417271in}{2.947600in}}%
\pgfpathlineto{\pgfqpoint{15.387101in}{2.940573in}}%
\pgfpathlineto{\pgfqpoint{15.362845in}{2.932727in}}%
\pgfpathlineto{\pgfqpoint{15.347697in}{2.927779in}}%
\pgfpathlineto{\pgfqpoint{15.338794in}{2.927495in}}%
\pgfpathlineto{\pgfqpoint{15.315135in}{2.932669in}}%
\pgfpathlineto{\pgfqpoint{15.296363in}{2.934792in}}%
\pgfpathlineto{\pgfqpoint{15.283968in}{2.936233in}}%
\pgfpathlineto{\pgfqpoint{15.275291in}{2.934750in}}%
\pgfpathlineto{\pgfqpoint{15.252635in}{2.925538in}}%
\pgfpathlineto{\pgfqpoint{15.243365in}{2.925220in}}%
\pgfpathlineto{\pgfqpoint{15.222015in}{2.926603in}}%
\pgfpathlineto{\pgfqpoint{15.213202in}{2.924438in}}%
\pgfpathlineto{\pgfqpoint{15.192589in}{2.917881in}}%
\pgfpathlineto{\pgfqpoint{15.177481in}{2.915572in}}%
\pgfpathlineto{\pgfqpoint{15.131794in}{2.911369in}}%
\pgfpathlineto{\pgfqpoint{15.120314in}{2.907185in}}%
\pgfpathlineto{\pgfqpoint{15.103182in}{2.900614in}}%
\pgfpathlineto{\pgfqpoint{15.085128in}{2.897042in}}%
\pgfpathlineto{\pgfqpoint{15.064073in}{2.893099in}}%
\pgfpathlineto{\pgfqpoint{15.040542in}{2.886255in}}%
\pgfpathlineto{\pgfqpoint{15.031371in}{2.886874in}}%
\pgfpathlineto{\pgfqpoint{15.019094in}{2.888104in}}%
\pgfpathlineto{\pgfqpoint{15.013142in}{2.887128in}}%
\pgfpathlineto{\pgfqpoint{15.007534in}{2.884526in}}%
\pgfpathlineto{\pgfqpoint{15.000451in}{2.878283in}}%
\pgfpathlineto{\pgfqpoint{14.990840in}{2.866658in}}%
\pgfpathlineto{\pgfqpoint{14.982691in}{2.862489in}}%
\pgfpathlineto{\pgfqpoint{14.961497in}{2.855729in}}%
\pgfpathlineto{\pgfqpoint{14.949618in}{2.853987in}}%
\pgfpathlineto{\pgfqpoint{14.940691in}{2.855088in}}%
\pgfpathlineto{\pgfqpoint{14.916639in}{2.859939in}}%
\pgfpathlineto{\pgfqpoint{14.904488in}{2.858778in}}%
\pgfpathlineto{\pgfqpoint{14.883009in}{2.856204in}}%
\pgfpathlineto{\pgfqpoint{14.867931in}{2.854142in}}%
\pgfpathlineto{\pgfqpoint{14.844266in}{2.847924in}}%
\pgfpathlineto{\pgfqpoint{14.832189in}{2.846079in}}%
\pgfpathlineto{\pgfqpoint{14.812230in}{2.838757in}}%
\pgfpathlineto{\pgfqpoint{14.797132in}{2.836122in}}%
\pgfpathlineto{\pgfqpoint{14.764963in}{2.826178in}}%
\pgfpathlineto{\pgfqpoint{14.747084in}{2.822022in}}%
\pgfpathlineto{\pgfqpoint{14.724523in}{2.812836in}}%
\pgfpathlineto{\pgfqpoint{14.709199in}{2.812399in}}%
\pgfpathlineto{\pgfqpoint{14.690600in}{2.811945in}}%
\pgfpathlineto{\pgfqpoint{14.684714in}{2.810416in}}%
\pgfpathlineto{\pgfqpoint{14.679654in}{2.807218in}}%
\pgfpathlineto{\pgfqpoint{14.669857in}{2.799767in}}%
\pgfpathlineto{\pgfqpoint{14.662287in}{2.794618in}}%
\pgfpathlineto{\pgfqpoint{14.654753in}{2.785258in}}%
\pgfpathlineto{\pgfqpoint{14.649440in}{2.784391in}}%
\pgfpathlineto{\pgfqpoint{14.626618in}{2.786734in}}%
\pgfpathlineto{\pgfqpoint{14.614597in}{2.785278in}}%
\pgfpathlineto{\pgfqpoint{14.608782in}{2.786717in}}%
\pgfpathlineto{\pgfqpoint{14.594730in}{2.792963in}}%
\pgfpathlineto{\pgfqpoint{14.589464in}{2.791558in}}%
\pgfpathlineto{\pgfqpoint{14.570344in}{2.780267in}}%
\pgfpathlineto{\pgfqpoint{14.559069in}{2.775995in}}%
\pgfpathlineto{\pgfqpoint{14.537637in}{2.764188in}}%
\pgfpathlineto{\pgfqpoint{14.519872in}{2.758898in}}%
\pgfpathlineto{\pgfqpoint{14.507674in}{2.757655in}}%
\pgfpathlineto{\pgfqpoint{14.498400in}{2.758948in}}%
\pgfpathlineto{\pgfqpoint{14.486184in}{2.761202in}}%
\pgfpathlineto{\pgfqpoint{14.480320in}{2.760686in}}%
\pgfpathlineto{\pgfqpoint{14.465624in}{2.756272in}}%
\pgfpathlineto{\pgfqpoint{14.450204in}{2.755812in}}%
\pgfpathlineto{\pgfqpoint{14.445263in}{2.752902in}}%
\pgfpathlineto{\pgfqpoint{14.431358in}{2.740470in}}%
\pgfpathlineto{\pgfqpoint{14.385955in}{2.714960in}}%
\pgfpathlineto{\pgfqpoint{14.377307in}{2.712246in}}%
\pgfpathlineto{\pgfqpoint{14.365230in}{2.710086in}}%
\pgfpathlineto{\pgfqpoint{14.354152in}{2.704589in}}%
\pgfpathlineto{\pgfqpoint{14.345699in}{2.701522in}}%
\pgfpathlineto{\pgfqpoint{14.336577in}{2.701349in}}%
\pgfpathlineto{\pgfqpoint{14.321098in}{2.701864in}}%
\pgfpathlineto{\pgfqpoint{14.299719in}{2.699341in}}%
\pgfpathlineto{\pgfqpoint{14.290866in}{2.697028in}}%
\pgfpathlineto{\pgfqpoint{14.280102in}{2.691230in}}%
\pgfpathlineto{\pgfqpoint{14.271919in}{2.687139in}}%
\pgfpathlineto{\pgfqpoint{14.225805in}{2.670903in}}%
\pgfpathlineto{\pgfqpoint{14.211661in}{2.664906in}}%
\pgfpathlineto{\pgfqpoint{14.200349in}{2.660256in}}%
\pgfpathlineto{\pgfqpoint{14.179651in}{2.656577in}}%
\pgfpathlineto{\pgfqpoint{14.161669in}{2.644614in}}%
\pgfpathlineto{\pgfqpoint{14.130402in}{2.631907in}}%
\pgfpathlineto{\pgfqpoint{14.118519in}{2.629388in}}%
\pgfpathlineto{\pgfqpoint{14.103156in}{2.628902in}}%
\pgfpathlineto{\pgfqpoint{14.045195in}{2.632524in}}%
\pgfpathlineto{\pgfqpoint{14.027215in}{2.636493in}}%
\pgfpathlineto{\pgfqpoint{14.017831in}{2.635827in}}%
\pgfpathlineto{\pgfqpoint{14.005516in}{2.634521in}}%
\pgfpathlineto{\pgfqpoint{13.999888in}{2.635821in}}%
\pgfpathlineto{\pgfqpoint{13.992170in}{2.640811in}}%
\pgfpathlineto{\pgfqpoint{13.984410in}{2.646024in}}%
\pgfpathlineto{\pgfqpoint{13.978722in}{2.647761in}}%
\pgfpathlineto{\pgfqpoint{13.966358in}{2.647972in}}%
\pgfpathlineto{\pgfqpoint{13.954038in}{2.648912in}}%
\pgfpathlineto{\pgfqpoint{13.938869in}{2.650981in}}%
\pgfpathlineto{\pgfqpoint{13.929641in}{2.649496in}}%
\pgfpathlineto{\pgfqpoint{13.921452in}{2.645329in}}%
\pgfpathlineto{\pgfqpoint{13.906865in}{2.634325in}}%
\pgfpathlineto{\pgfqpoint{13.867602in}{2.617167in}}%
\pgfpathlineto{\pgfqpoint{13.852511in}{2.614151in}}%
\pgfpathlineto{\pgfqpoint{13.822461in}{2.608712in}}%
\pgfpathlineto{\pgfqpoint{13.811143in}{2.603894in}}%
\pgfpathlineto{\pgfqpoint{13.803565in}{2.598206in}}%
\pgfpathlineto{\pgfqpoint{13.799963in}{2.593283in}}%
\pgfpathlineto{\pgfqpoint{13.798260in}{2.587476in}}%
\pgfpathlineto{\pgfqpoint{13.797553in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{13.799058in}{2.562900in}}%
\pgfpathlineto{\pgfqpoint{13.799516in}{2.553791in}}%
\pgfpathlineto{\pgfqpoint{13.797805in}{2.548004in}}%
\pgfpathlineto{\pgfqpoint{13.794434in}{2.542729in}}%
\pgfpathlineto{\pgfqpoint{13.787447in}{2.536455in}}%
\pgfpathlineto{\pgfqpoint{13.776472in}{2.531029in}}%
\pgfpathlineto{\pgfqpoint{13.728255in}{2.511219in}}%
\pgfpathlineto{\pgfqpoint{13.717110in}{2.506266in}}%
\pgfpathlineto{\pgfqpoint{13.708098in}{2.505841in}}%
\pgfpathlineto{\pgfqpoint{13.695714in}{2.506278in}}%
\pgfpathlineto{\pgfqpoint{13.686870in}{2.503699in}}%
\pgfpathlineto{\pgfqpoint{13.679034in}{2.498525in}}%
\pgfpathlineto{\pgfqpoint{13.672685in}{2.491793in}}%
\pgfpathlineto{\pgfqpoint{13.648814in}{2.460175in}}%
\pgfpathlineto{\pgfqpoint{13.636119in}{2.428964in}}%
\pgfpathlineto{\pgfqpoint{13.624975in}{2.407103in}}%
\pgfpathlineto{\pgfqpoint{13.618639in}{2.396805in}}%
\pgfpathlineto{\pgfqpoint{13.609944in}{2.388185in}}%
\pgfpathlineto{\pgfqpoint{13.593797in}{2.373657in}}%
\pgfpathlineto{\pgfqpoint{13.588804in}{2.366191in}}%
\pgfpathlineto{\pgfqpoint{13.585656in}{2.357572in}}%
\pgfpathlineto{\pgfqpoint{13.579720in}{2.336848in}}%
\pgfpathlineto{\pgfqpoint{13.575477in}{2.332944in}}%
\pgfpathlineto{\pgfqpoint{13.554502in}{2.319583in}}%
\pgfpathlineto{\pgfqpoint{13.527160in}{2.286744in}}%
\pgfpathlineto{\pgfqpoint{13.514320in}{2.255466in}}%
\pgfpathlineto{\pgfqpoint{13.512539in}{2.246615in}}%
\pgfpathlineto{\pgfqpoint{13.512429in}{2.234081in}}%
\pgfpathlineto{\pgfqpoint{13.513925in}{2.224743in}}%
\pgfpathlineto{\pgfqpoint{13.516391in}{2.219294in}}%
\pgfpathlineto{\pgfqpoint{13.522769in}{2.212866in}}%
\pgfpathlineto{\pgfqpoint{13.529631in}{2.206644in}}%
\pgfpathlineto{\pgfqpoint{13.534477in}{2.198867in}}%
\pgfpathlineto{\pgfqpoint{13.543741in}{2.182946in}}%
\pgfpathlineto{\pgfqpoint{13.559930in}{2.156961in}}%
\pgfpathlineto{\pgfqpoint{13.564495in}{2.145540in}}%
\pgfpathlineto{\pgfqpoint{13.566490in}{2.133551in}}%
\pgfpathlineto{\pgfqpoint{13.568286in}{2.112110in}}%
\pgfpathlineto{\pgfqpoint{13.570974in}{2.103363in}}%
\pgfpathlineto{\pgfqpoint{13.577131in}{2.092748in}}%
\pgfpathlineto{\pgfqpoint{13.589068in}{2.078714in}}%
\pgfpathlineto{\pgfqpoint{13.598391in}{2.066626in}}%
\pgfpathlineto{\pgfqpoint{13.607136in}{2.054086in}}%
\pgfpathlineto{\pgfqpoint{13.613972in}{2.047968in}}%
\pgfpathlineto{\pgfqpoint{13.624472in}{2.041509in}}%
\pgfpathlineto{\pgfqpoint{13.635844in}{2.037032in}}%
\pgfpathlineto{\pgfqpoint{13.647891in}{2.034800in}}%
\pgfpathlineto{\pgfqpoint{13.663206in}{2.034180in}}%
\pgfpathlineto{\pgfqpoint{13.678423in}{2.035728in}}%
\pgfpathlineto{\pgfqpoint{13.702720in}{2.038414in}}%
\pgfpathlineto{\pgfqpoint{13.721152in}{2.038330in}}%
\pgfpathlineto{\pgfqpoint{13.730021in}{2.035636in}}%
\pgfpathlineto{\pgfqpoint{13.738573in}{2.032035in}}%
\pgfpathlineto{\pgfqpoint{13.744335in}{2.031609in}}%
\pgfpathlineto{\pgfqpoint{13.753228in}{2.034136in}}%
\pgfpathlineto{\pgfqpoint{13.762344in}{2.036497in}}%
\pgfpathlineto{\pgfqpoint{13.780419in}{2.039164in}}%
\pgfpathlineto{\pgfqpoint{13.800681in}{2.045684in}}%
\pgfpathlineto{\pgfqpoint{13.812911in}{2.044426in}}%
\pgfpathlineto{\pgfqpoint{13.825208in}{2.043773in}}%
\pgfpathlineto{\pgfqpoint{13.843547in}{2.043597in}}%
\pgfpathlineto{\pgfqpoint{13.861820in}{2.042668in}}%
\pgfpathlineto{\pgfqpoint{13.873802in}{2.045489in}}%
\pgfpathlineto{\pgfqpoint{13.891665in}{2.050666in}}%
\pgfpathlineto{\pgfqpoint{13.900531in}{2.050154in}}%
\pgfpathlineto{\pgfqpoint{13.915267in}{2.045082in}}%
\pgfpathlineto{\pgfqpoint{13.927214in}{2.042270in}}%
\pgfpathlineto{\pgfqpoint{13.936418in}{2.042944in}}%
\pgfpathlineto{\pgfqpoint{13.945539in}{2.043738in}}%
\pgfpathlineto{\pgfqpoint{13.951263in}{2.041944in}}%
\pgfpathlineto{\pgfqpoint{13.958897in}{2.036483in}}%
\pgfpathlineto{\pgfqpoint{13.977674in}{2.020622in}}%
\pgfpathlineto{\pgfqpoint{13.986146in}{2.017023in}}%
\pgfpathlineto{\pgfqpoint{13.995165in}{2.016006in}}%
\pgfpathlineto{\pgfqpoint{14.053421in}{2.016684in}}%
\pgfpathlineto{\pgfqpoint{14.068680in}{2.015389in}}%
\pgfpathlineto{\pgfqpoint{14.083579in}{2.011819in}}%
\pgfpathlineto{\pgfqpoint{14.129609in}{1.995480in}}%
\pgfpathlineto{\pgfqpoint{14.140644in}{1.990240in}}%
\pgfpathlineto{\pgfqpoint{14.178203in}{1.977450in}}%
\pgfpathlineto{\pgfqpoint{14.203235in}{1.966368in}}%
\pgfpathlineto{\pgfqpoint{14.228637in}{1.949046in}}%
\pgfpathlineto{\pgfqpoint{14.237291in}{1.946242in}}%
\pgfpathlineto{\pgfqpoint{14.279028in}{1.936356in}}%
\pgfpathlineto{\pgfqpoint{14.302455in}{1.929284in}}%
\pgfpathlineto{\pgfqpoint{14.320666in}{1.926908in}}%
\pgfpathlineto{\pgfqpoint{14.360267in}{1.922808in}}%
\pgfpathlineto{\pgfqpoint{14.375448in}{1.920854in}}%
\pgfpathlineto{\pgfqpoint{14.387658in}{1.921539in}}%
\pgfpathlineto{\pgfqpoint{14.399864in}{1.922082in}}%
\pgfpathlineto{\pgfqpoint{14.411942in}{1.920007in}}%
\pgfpathlineto{\pgfqpoint{14.432804in}{1.915004in}}%
\pgfpathlineto{\pgfqpoint{14.454088in}{1.914203in}}%
\pgfpathlineto{\pgfqpoint{14.474436in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{14.517275in}{1.904807in}}%
\pgfpathlineto{\pgfqpoint{14.538277in}{1.900559in}}%
\pgfpathlineto{\pgfqpoint{14.550522in}{1.901334in}}%
\pgfpathlineto{\pgfqpoint{14.562728in}{1.901908in}}%
\pgfpathlineto{\pgfqpoint{14.587119in}{1.899383in}}%
\pgfpathlineto{\pgfqpoint{14.596447in}{1.900851in}}%
\pgfpathlineto{\pgfqpoint{14.601836in}{1.899334in}}%
\pgfpathlineto{\pgfqpoint{14.616772in}{1.888614in}}%
\pgfpathlineto{\pgfqpoint{14.625879in}{1.887179in}}%
\pgfpathlineto{\pgfqpoint{14.696761in}{1.885012in}}%
\pgfpathlineto{\pgfqpoint{14.714539in}{1.880354in}}%
\pgfpathlineto{\pgfqpoint{14.723746in}{1.880537in}}%
\pgfpathlineto{\pgfqpoint{14.739087in}{1.881871in}}%
\pgfpathlineto{\pgfqpoint{14.747744in}{1.879922in}}%
\pgfpathlineto{\pgfqpoint{14.776285in}{1.868347in}}%
\pgfpathlineto{\pgfqpoint{14.787865in}{1.864669in}}%
\pgfpathlineto{\pgfqpoint{14.824210in}{1.848563in}}%
\pgfpathlineto{\pgfqpoint{14.842378in}{1.845822in}}%
\pgfpathlineto{\pgfqpoint{14.863437in}{1.841883in}}%
\pgfpathlineto{\pgfqpoint{14.893152in}{1.834858in}}%
\pgfpathlineto{\pgfqpoint{14.911343in}{1.831632in}}%
\pgfpathlineto{\pgfqpoint{14.923330in}{1.828936in}}%
\pgfpathlineto{\pgfqpoint{14.932281in}{1.829280in}}%
\pgfpathlineto{\pgfqpoint{14.959476in}{1.834233in}}%
\pgfpathlineto{\pgfqpoint{14.980861in}{1.833465in}}%
\pgfpathlineto{\pgfqpoint{15.002156in}{1.830726in}}%
\pgfpathlineto{\pgfqpoint{15.013653in}{1.826608in}}%
\pgfpathlineto{\pgfqpoint{15.027880in}{1.820995in}}%
\pgfpathlineto{\pgfqpoint{15.039941in}{1.818890in}}%
\pgfpathlineto{\pgfqpoint{15.088686in}{1.814114in}}%
\pgfpathlineto{\pgfqpoint{15.122280in}{1.813430in}}%
\pgfpathlineto{\pgfqpoint{15.164424in}{1.805907in}}%
\pgfpathlineto{\pgfqpoint{15.198043in}{1.804174in}}%
\pgfpathlineto{\pgfqpoint{15.219397in}{1.805117in}}%
\pgfpathlineto{\pgfqpoint{15.231355in}{1.802791in}}%
\pgfpathlineto{\pgfqpoint{15.255360in}{1.797303in}}%
\pgfpathlineto{\pgfqpoint{15.273206in}{1.793198in}}%
\pgfpathlineto{\pgfqpoint{15.299306in}{1.784591in}}%
\pgfpathlineto{\pgfqpoint{15.314645in}{1.783767in}}%
\pgfpathlineto{\pgfqpoint{15.329980in}{1.782939in}}%
\pgfpathlineto{\pgfqpoint{15.338652in}{1.779897in}}%
\pgfpathlineto{\pgfqpoint{15.352786in}{1.773977in}}%
\pgfpathlineto{\pgfqpoint{15.361778in}{1.773750in}}%
\pgfpathlineto{\pgfqpoint{15.377156in}{1.775014in}}%
\pgfpathlineto{\pgfqpoint{15.386114in}{1.773232in}}%
\pgfpathlineto{\pgfqpoint{15.410029in}{1.766899in}}%
\pgfpathlineto{\pgfqpoint{15.419092in}{1.766597in}}%
\pgfpathlineto{\pgfqpoint{15.440645in}{1.767459in}}%
\pgfpathlineto{\pgfqpoint{15.449885in}{1.767102in}}%
\pgfpathlineto{\pgfqpoint{15.455578in}{1.768629in}}%
\pgfpathlineto{\pgfqpoint{15.479692in}{1.780808in}}%
\pgfpathlineto{\pgfqpoint{15.491099in}{1.782828in}}%
\pgfpathlineto{\pgfqpoint{15.505903in}{1.782716in}}%
\pgfpathlineto{\pgfqpoint{15.521193in}{1.780261in}}%
\pgfpathlineto{\pgfqpoint{15.543168in}{1.774082in}}%
\pgfpathlineto{\pgfqpoint{15.615996in}{1.750984in}}%
\pgfpathlineto{\pgfqpoint{15.643652in}{1.746121in}}%
\pgfpathlineto{\pgfqpoint{15.676941in}{1.742745in}}%
\pgfpathlineto{\pgfqpoint{15.742902in}{1.739234in}}%
\pgfpathlineto{\pgfqpoint{15.791244in}{1.735087in}}%
\pgfpathlineto{\pgfqpoint{15.861328in}{1.726546in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{1.725788in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{1.725788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.880684in}{3.146816in}}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{3.019232in}}%
\pgfpathlineto{\pgfqpoint{15.829459in}{3.013469in}}%
\pgfpathlineto{\pgfqpoint{15.669051in}{2.987388in}}%
\pgfpathlineto{\pgfqpoint{15.513296in}{2.960327in}}%
\pgfpathlineto{\pgfqpoint{15.362316in}{2.932531in}}%
\pgfpathlineto{\pgfqpoint{15.216480in}{2.903633in}}%
\pgfpathlineto{\pgfqpoint{15.075786in}{2.873633in}}%
\pgfpathlineto{\pgfqpoint{14.940480in}{2.842286in}}%
\pgfpathlineto{\pgfqpoint{14.810806in}{2.809714in}}%
\pgfpathlineto{\pgfqpoint{14.686888in}{2.775673in}}%
\pgfpathlineto{\pgfqpoint{14.568969in}{2.740041in}}%
\pgfpathlineto{\pgfqpoint{14.457173in}{2.702816in}}%
\pgfpathlineto{\pgfqpoint{14.351867in}{2.664000in}}%
\pgfpathlineto{\pgfqpoint{14.253051in}{2.623714in}}%
\pgfpathlineto{\pgfqpoint{14.160969in}{2.581959in}}%
\pgfpathlineto{\pgfqpoint{14.076724in}{2.537388in}}%
\pgfpathlineto{\pgfqpoint{14.002276in}{2.487673in}}%
\pgfpathlineto{\pgfqpoint{13.940929in}{2.430735in}}%
\pgfpathlineto{\pgfqpoint{13.895990in}{2.367184in}}%
\pgfpathlineto{\pgfqpoint{13.869418in}{2.300327in}}%
\pgfpathlineto{\pgfqpoint{13.860969in}{2.234694in}}%
\pgfpathlineto{\pgfqpoint{13.873704in}{2.171510in}}%
\pgfpathlineto{\pgfqpoint{13.919133in}{2.118490in}}%
\pgfpathlineto{\pgfqpoint{13.985378in}{2.080776in}}%
\pgfpathlineto{\pgfqpoint{14.061173in}{2.049184in}}%
\pgfpathlineto{\pgfqpoint{14.144071in}{2.020531in}}%
\pgfpathlineto{\pgfqpoint{14.233582in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{14.329214in}{1.969102in}}%
\pgfpathlineto{\pgfqpoint{14.430969in}{1.945347in}}%
\pgfpathlineto{\pgfqpoint{14.538480in}{1.922571in}}%
\pgfpathlineto{\pgfqpoint{14.651622in}{1.900286in}}%
\pgfpathlineto{\pgfqpoint{14.770276in}{1.878490in}}%
\pgfpathlineto{\pgfqpoint{14.894194in}{1.857061in}}%
\pgfpathlineto{\pgfqpoint{15.023500in}{1.836122in}}%
\pgfpathlineto{\pgfqpoint{15.157949in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{15.297296in}{1.795837in}}%
\pgfpathlineto{\pgfqpoint{15.441663in}{1.776490in}}%
\pgfpathlineto{\pgfqpoint{15.590684in}{1.757633in}}%
\pgfpathlineto{\pgfqpoint{15.744357in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{1.725257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{3.019371in}}%
\pgfpathlineto{\pgfqpoint{18.997405in}{2.988551in}}%
\pgfpathlineto{\pgfqpoint{18.819467in}{2.957594in}}%
\pgfpathlineto{\pgfqpoint{18.650938in}{2.926217in}}%
\pgfpathlineto{\pgfqpoint{18.500898in}{2.895962in}}%
\pgfpathlineto{\pgfqpoint{18.366289in}{2.866696in}}%
\pgfpathlineto{\pgfqpoint{18.238164in}{2.836519in}}%
\pgfpathlineto{\pgfqpoint{18.119488in}{2.806358in}}%
\pgfpathlineto{\pgfqpoint{18.013242in}{2.777092in}}%
\pgfpathlineto{\pgfqpoint{17.913527in}{2.747269in}}%
\pgfpathlineto{\pgfqpoint{17.817366in}{2.716300in}}%
\pgfpathlineto{\pgfqpoint{17.748141in}{2.691683in}}%
\pgfpathlineto{\pgfqpoint{17.593557in}{2.633299in}}%
\pgfpathlineto{\pgfqpoint{17.560196in}{2.617777in}}%
\pgfpathlineto{\pgfqpoint{17.554038in}{2.617915in}}%
\pgfpathlineto{\pgfqpoint{17.547906in}{2.620582in}}%
\pgfpathlineto{\pgfqpoint{17.539611in}{2.624976in}}%
\pgfpathlineto{\pgfqpoint{17.537289in}{2.625020in}}%
\pgfpathlineto{\pgfqpoint{17.533363in}{2.621848in}}%
\pgfpathlineto{\pgfqpoint{17.523601in}{2.607540in}}%
\pgfpathlineto{\pgfqpoint{17.518428in}{2.603920in}}%
\pgfpathlineto{\pgfqpoint{17.512585in}{2.602499in}}%
\pgfpathlineto{\pgfqpoint{17.506284in}{2.603379in}}%
\pgfpathlineto{\pgfqpoint{17.494076in}{2.606152in}}%
\pgfpathlineto{\pgfqpoint{17.489126in}{2.604485in}}%
\pgfpathlineto{\pgfqpoint{17.485005in}{2.600180in}}%
\pgfpathlineto{\pgfqpoint{17.476847in}{2.589773in}}%
\pgfpathlineto{\pgfqpoint{17.469245in}{2.584495in}}%
\pgfpathlineto{\pgfqpoint{17.460497in}{2.581416in}}%
\pgfpathlineto{\pgfqpoint{17.436492in}{2.575536in}}%
\pgfpathlineto{\pgfqpoint{17.431904in}{2.571846in}}%
\pgfpathlineto{\pgfqpoint{17.415735in}{2.553661in}}%
\pgfpathlineto{\pgfqpoint{17.407286in}{2.550847in}}%
\pgfpathlineto{\pgfqpoint{17.385803in}{2.545895in}}%
\pgfpathlineto{\pgfqpoint{17.377805in}{2.540874in}}%
\pgfpathlineto{\pgfqpoint{17.365132in}{2.532171in}}%
\pgfpathlineto{\pgfqpoint{17.359656in}{2.530330in}}%
\pgfpathlineto{\pgfqpoint{17.350680in}{2.530042in}}%
\pgfpathlineto{\pgfqpoint{17.335037in}{2.530678in}}%
\pgfpathlineto{\pgfqpoint{17.326187in}{2.528180in}}%
\pgfpathlineto{\pgfqpoint{17.318327in}{2.523102in}}%
\pgfpathlineto{\pgfqpoint{17.311828in}{2.516375in}}%
\pgfpathlineto{\pgfqpoint{17.300088in}{2.502354in}}%
\pgfpathlineto{\pgfqpoint{17.292518in}{2.497209in}}%
\pgfpathlineto{\pgfqpoint{17.283824in}{2.493731in}}%
\pgfpathlineto{\pgfqpoint{17.271558in}{2.491516in}}%
\pgfpathlineto{\pgfqpoint{17.250416in}{2.489079in}}%
\pgfpathlineto{\pgfqpoint{17.229360in}{2.484555in}}%
\pgfpathlineto{\pgfqpoint{17.207853in}{2.482426in}}%
\pgfpathlineto{\pgfqpoint{17.199860in}{2.478695in}}%
\pgfpathlineto{\pgfqpoint{17.187918in}{2.468810in}}%
\pgfpathlineto{\pgfqpoint{17.177769in}{2.461806in}}%
\pgfpathlineto{\pgfqpoint{17.166469in}{2.456983in}}%
\pgfpathlineto{\pgfqpoint{17.154161in}{2.454342in}}%
\pgfpathlineto{\pgfqpoint{17.141593in}{2.454384in}}%
\pgfpathlineto{\pgfqpoint{17.132555in}{2.456569in}}%
\pgfpathlineto{\pgfqpoint{17.124254in}{2.460843in}}%
\pgfpathlineto{\pgfqpoint{17.106089in}{2.471941in}}%
\pgfpathlineto{\pgfqpoint{17.097501in}{2.473053in}}%
\pgfpathlineto{\pgfqpoint{17.085236in}{2.471400in}}%
\pgfpathlineto{\pgfqpoint{17.063340in}{2.467502in}}%
\pgfpathlineto{\pgfqpoint{17.048180in}{2.467744in}}%
\pgfpathlineto{\pgfqpoint{17.010602in}{2.469811in}}%
\pgfpathlineto{\pgfqpoint{16.998287in}{2.467827in}}%
\pgfpathlineto{\pgfqpoint{16.989846in}{2.464560in}}%
\pgfpathlineto{\pgfqpoint{16.982415in}{2.459417in}}%
\pgfpathlineto{\pgfqpoint{16.968342in}{2.447587in}}%
\pgfpathlineto{\pgfqpoint{16.959980in}{2.443921in}}%
\pgfpathlineto{\pgfqpoint{16.947710in}{2.441622in}}%
\pgfpathlineto{\pgfqpoint{16.932104in}{2.441503in}}%
\pgfpathlineto{\pgfqpoint{16.913825in}{2.441697in}}%
\pgfpathlineto{\pgfqpoint{16.901600in}{2.439334in}}%
\pgfpathlineto{\pgfqpoint{16.892952in}{2.435514in}}%
\pgfpathlineto{\pgfqpoint{16.885693in}{2.429866in}}%
\pgfpathlineto{\pgfqpoint{16.880546in}{2.422413in}}%
\pgfpathlineto{\pgfqpoint{16.877318in}{2.413682in}}%
\pgfpathlineto{\pgfqpoint{16.875049in}{2.401289in}}%
\pgfpathlineto{\pgfqpoint{16.874178in}{2.382922in}}%
\pgfpathlineto{\pgfqpoint{16.873785in}{2.362009in}}%
\pgfpathlineto{\pgfqpoint{16.871415in}{2.352017in}}%
\pgfpathlineto{\pgfqpoint{16.867806in}{2.338703in}}%
\pgfpathlineto{\pgfqpoint{16.868337in}{2.333555in}}%
\pgfpathlineto{\pgfqpoint{16.871853in}{2.330251in}}%
\pgfpathlineto{\pgfqpoint{16.889414in}{2.322885in}}%
\pgfpathlineto{\pgfqpoint{16.894991in}{2.315553in}}%
\pgfpathlineto{\pgfqpoint{16.905362in}{2.296344in}}%
\pgfpathlineto{\pgfqpoint{16.907088in}{2.287552in}}%
\pgfpathlineto{\pgfqpoint{16.908100in}{2.263238in}}%
\pgfpathlineto{\pgfqpoint{16.913594in}{2.252238in}}%
\pgfpathlineto{\pgfqpoint{16.918438in}{2.240884in}}%
\pgfpathlineto{\pgfqpoint{16.926672in}{2.214820in}}%
\pgfpathlineto{\pgfqpoint{16.936617in}{2.192040in}}%
\pgfpathlineto{\pgfqpoint{16.937610in}{2.183115in}}%
\pgfpathlineto{\pgfqpoint{16.935322in}{2.174472in}}%
\pgfpathlineto{\pgfqpoint{16.926274in}{2.151384in}}%
\pgfpathlineto{\pgfqpoint{16.926074in}{2.142219in}}%
\pgfpathlineto{\pgfqpoint{16.929551in}{2.108551in}}%
\pgfpathlineto{\pgfqpoint{16.932306in}{2.096493in}}%
\pgfpathlineto{\pgfqpoint{16.937285in}{2.085513in}}%
\pgfpathlineto{\pgfqpoint{16.955668in}{2.056634in}}%
\pgfpathlineto{\pgfqpoint{16.960375in}{2.053919in}}%
\pgfpathlineto{\pgfqpoint{16.969072in}{2.052852in}}%
\pgfpathlineto{\pgfqpoint{16.991791in}{2.052935in}}%
\pgfpathlineto{\pgfqpoint{17.000693in}{2.050288in}}%
\pgfpathlineto{\pgfqpoint{17.008724in}{2.045854in}}%
\pgfpathlineto{\pgfqpoint{17.031064in}{2.030068in}}%
\pgfpathlineto{\pgfqpoint{17.050855in}{2.021696in}}%
\pgfpathlineto{\pgfqpoint{17.072217in}{2.009812in}}%
\pgfpathlineto{\pgfqpoint{17.094635in}{1.999995in}}%
\pgfpathlineto{\pgfqpoint{17.109671in}{1.989340in}}%
\pgfpathlineto{\pgfqpoint{17.124758in}{1.979142in}}%
\pgfpathlineto{\pgfqpoint{17.159928in}{1.960153in}}%
\pgfpathlineto{\pgfqpoint{17.165785in}{1.960228in}}%
\pgfpathlineto{\pgfqpoint{17.171714in}{1.962144in}}%
\pgfpathlineto{\pgfqpoint{17.180081in}{1.967403in}}%
\pgfpathlineto{\pgfqpoint{17.192642in}{1.976571in}}%
\pgfpathlineto{\pgfqpoint{17.197912in}{1.977775in}}%
\pgfpathlineto{\pgfqpoint{17.203524in}{1.976861in}}%
\pgfpathlineto{\pgfqpoint{17.212185in}{1.972680in}}%
\pgfpathlineto{\pgfqpoint{17.228277in}{1.960984in}}%
\pgfpathlineto{\pgfqpoint{17.238388in}{1.954453in}}%
\pgfpathlineto{\pgfqpoint{17.246658in}{1.951285in}}%
\pgfpathlineto{\pgfqpoint{17.267378in}{1.945775in}}%
\pgfpathlineto{\pgfqpoint{17.280505in}{1.937752in}}%
\pgfpathlineto{\pgfqpoint{17.288587in}{1.933463in}}%
\pgfpathlineto{\pgfqpoint{17.300437in}{1.930304in}}%
\pgfpathlineto{\pgfqpoint{17.312217in}{1.926985in}}%
\pgfpathlineto{\pgfqpoint{17.322685in}{1.920585in}}%
\pgfpathlineto{\pgfqpoint{17.330606in}{1.916056in}}%
\pgfpathlineto{\pgfqpoint{17.339377in}{1.913668in}}%
\pgfpathlineto{\pgfqpoint{17.363536in}{1.908950in}}%
\pgfpathlineto{\pgfqpoint{17.387010in}{1.902212in}}%
\pgfpathlineto{\pgfqpoint{17.396762in}{1.894851in}}%
\pgfpathlineto{\pgfqpoint{17.406533in}{1.887336in}}%
\pgfpathlineto{\pgfqpoint{17.417630in}{1.882198in}}%
\pgfpathlineto{\pgfqpoint{17.431385in}{1.875439in}}%
\pgfpathlineto{\pgfqpoint{17.452485in}{1.863082in}}%
\pgfpathlineto{\pgfqpoint{17.472803in}{1.856210in}}%
\pgfpathlineto{\pgfqpoint{17.486712in}{1.849842in}}%
\pgfpathlineto{\pgfqpoint{17.508820in}{1.839371in}}%
\pgfpathlineto{\pgfqpoint{17.525432in}{1.831469in}}%
\pgfpathlineto{\pgfqpoint{17.549061in}{1.817547in}}%
\pgfpathlineto{\pgfqpoint{17.557835in}{1.816244in}}%
\pgfpathlineto{\pgfqpoint{17.570217in}{1.816843in}}%
\pgfpathlineto{\pgfqpoint{17.595227in}{1.818591in}}%
\pgfpathlineto{\pgfqpoint{17.622619in}{1.819191in}}%
\pgfpathlineto{\pgfqpoint{17.653243in}{1.820523in}}%
\pgfpathlineto{\pgfqpoint{17.674625in}{1.821179in}}%
\pgfpathlineto{\pgfqpoint{17.695840in}{1.824386in}}%
\pgfpathlineto{\pgfqpoint{17.720078in}{1.827910in}}%
\pgfpathlineto{\pgfqpoint{17.753468in}{1.829629in}}%
\pgfpathlineto{\pgfqpoint{17.780640in}{1.835661in}}%
\pgfpathlineto{\pgfqpoint{17.792802in}{1.837681in}}%
\pgfpathlineto{\pgfqpoint{17.797815in}{1.840694in}}%
\pgfpathlineto{\pgfqpoint{17.811365in}{1.853083in}}%
\pgfpathlineto{\pgfqpoint{17.820092in}{1.855777in}}%
\pgfpathlineto{\pgfqpoint{17.832917in}{1.856358in}}%
\pgfpathlineto{\pgfqpoint{17.848590in}{1.854588in}}%
\pgfpathlineto{\pgfqpoint{17.859978in}{1.850670in}}%
\pgfpathlineto{\pgfqpoint{17.867522in}{1.845813in}}%
\pgfpathlineto{\pgfqpoint{17.876331in}{1.837130in}}%
\pgfpathlineto{\pgfqpoint{17.894449in}{1.815719in}}%
\pgfpathlineto{\pgfqpoint{17.902033in}{1.811746in}}%
\pgfpathlineto{\pgfqpoint{17.910823in}{1.809993in}}%
\pgfpathlineto{\pgfqpoint{17.948812in}{1.805537in}}%
\pgfpathlineto{\pgfqpoint{17.966828in}{1.803315in}}%
\pgfpathlineto{\pgfqpoint{17.975616in}{1.804044in}}%
\pgfpathlineto{\pgfqpoint{17.987196in}{1.807545in}}%
\pgfpathlineto{\pgfqpoint{18.007675in}{1.814439in}}%
\pgfpathlineto{\pgfqpoint{18.019813in}{1.815180in}}%
\pgfpathlineto{\pgfqpoint{18.044393in}{1.815478in}}%
\pgfpathlineto{\pgfqpoint{18.074795in}{1.818501in}}%
\pgfpathlineto{\pgfqpoint{18.151069in}{1.815431in}}%
\pgfpathlineto{\pgfqpoint{18.219584in}{1.799082in}}%
\pgfpathlineto{\pgfqpoint{18.253160in}{1.784341in}}%
\pgfpathlineto{\pgfqpoint{18.265262in}{1.782523in}}%
\pgfpathlineto{\pgfqpoint{18.283789in}{1.782130in}}%
\pgfpathlineto{\pgfqpoint{18.326556in}{1.784150in}}%
\pgfpathlineto{\pgfqpoint{18.350973in}{1.786025in}}%
\pgfpathlineto{\pgfqpoint{18.384037in}{1.791326in}}%
\pgfpathlineto{\pgfqpoint{18.396100in}{1.789254in}}%
\pgfpathlineto{\pgfqpoint{18.449498in}{1.775078in}}%
\pgfpathlineto{\pgfqpoint{18.472968in}{1.768098in}}%
\pgfpathlineto{\pgfqpoint{18.491179in}{1.765490in}}%
\pgfpathlineto{\pgfqpoint{18.515698in}{1.764664in}}%
\pgfpathlineto{\pgfqpoint{18.573823in}{1.764530in}}%
\pgfpathlineto{\pgfqpoint{18.628507in}{1.758068in}}%
\pgfpathlineto{\pgfqpoint{18.670719in}{1.750564in}}%
\pgfpathlineto{\pgfqpoint{18.682533in}{1.753062in}}%
\pgfpathlineto{\pgfqpoint{18.703575in}{1.758150in}}%
\pgfpathlineto{\pgfqpoint{18.715954in}{1.758037in}}%
\pgfpathlineto{\pgfqpoint{18.728051in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{18.739396in}{1.750861in}}%
\pgfpathlineto{\pgfqpoint{18.761847in}{1.741025in}}%
\pgfpathlineto{\pgfqpoint{18.774037in}{1.738789in}}%
\pgfpathlineto{\pgfqpoint{18.786363in}{1.739220in}}%
\pgfpathlineto{\pgfqpoint{18.798327in}{1.742321in}}%
\pgfpathlineto{\pgfqpoint{18.815944in}{1.747598in}}%
\pgfpathlineto{\pgfqpoint{18.824887in}{1.748305in}}%
\pgfpathlineto{\pgfqpoint{18.837041in}{1.746875in}}%
\pgfpathlineto{\pgfqpoint{18.885205in}{1.737174in}}%
\pgfpathlineto{\pgfqpoint{18.900023in}{1.733466in}}%
\pgfpathlineto{\pgfqpoint{18.912235in}{1.733174in}}%
\pgfpathlineto{\pgfqpoint{18.933658in}{1.733438in}}%
\pgfpathlineto{\pgfqpoint{18.945419in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{18.965976in}{1.723945in}}%
\pgfpathlineto{\pgfqpoint{18.981199in}{1.722155in}}%
\pgfpathlineto{\pgfqpoint{19.008745in}{1.721774in}}%
\pgfpathlineto{\pgfqpoint{19.036231in}{1.721664in}}%
\pgfpathlineto{\pgfqpoint{19.047875in}{1.718017in}}%
\pgfpathlineto{\pgfqpoint{19.065380in}{1.712007in}}%
\pgfpathlineto{\pgfqpoint{19.080474in}{1.709374in}}%
\pgfpathlineto{\pgfqpoint{19.101906in}{1.708300in}}%
\pgfpathlineto{\pgfqpoint{19.123282in}{1.709661in}}%
\pgfpathlineto{\pgfqpoint{19.172001in}{1.714486in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{1.714591in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{1.714591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.202112in}{3.146816in}}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{3.019232in}}%
\pgfpathlineto{\pgfqpoint{19.150888in}{3.013469in}}%
\pgfpathlineto{\pgfqpoint{18.990480in}{2.987388in}}%
\pgfpathlineto{\pgfqpoint{18.834724in}{2.960327in}}%
\pgfpathlineto{\pgfqpoint{18.683745in}{2.932531in}}%
\pgfpathlineto{\pgfqpoint{18.537908in}{2.903633in}}%
\pgfpathlineto{\pgfqpoint{18.397214in}{2.873633in}}%
\pgfpathlineto{\pgfqpoint{18.261908in}{2.842286in}}%
\pgfpathlineto{\pgfqpoint{18.132235in}{2.809714in}}%
\pgfpathlineto{\pgfqpoint{18.008316in}{2.775673in}}%
\pgfpathlineto{\pgfqpoint{17.890398in}{2.740041in}}%
\pgfpathlineto{\pgfqpoint{17.778602in}{2.702816in}}%
\pgfpathlineto{\pgfqpoint{17.673296in}{2.664000in}}%
\pgfpathlineto{\pgfqpoint{17.574480in}{2.623714in}}%
\pgfpathlineto{\pgfqpoint{17.482398in}{2.581959in}}%
\pgfpathlineto{\pgfqpoint{17.398153in}{2.537388in}}%
\pgfpathlineto{\pgfqpoint{17.323704in}{2.487673in}}%
\pgfpathlineto{\pgfqpoint{17.262357in}{2.430735in}}%
\pgfpathlineto{\pgfqpoint{17.217418in}{2.367184in}}%
\pgfpathlineto{\pgfqpoint{17.190847in}{2.300327in}}%
\pgfpathlineto{\pgfqpoint{17.182398in}{2.234694in}}%
\pgfpathlineto{\pgfqpoint{17.195133in}{2.171510in}}%
\pgfpathlineto{\pgfqpoint{17.240561in}{2.118490in}}%
\pgfpathlineto{\pgfqpoint{17.306806in}{2.080776in}}%
\pgfpathlineto{\pgfqpoint{17.382602in}{2.049184in}}%
\pgfpathlineto{\pgfqpoint{17.465500in}{2.020531in}}%
\pgfpathlineto{\pgfqpoint{17.555010in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{17.650643in}{1.969102in}}%
\pgfpathlineto{\pgfqpoint{17.752398in}{1.945347in}}%
\pgfpathlineto{\pgfqpoint{17.859908in}{1.922571in}}%
\pgfpathlineto{\pgfqpoint{17.973051in}{1.900286in}}%
\pgfpathlineto{\pgfqpoint{18.091704in}{1.878490in}}%
\pgfpathlineto{\pgfqpoint{18.215622in}{1.857061in}}%
\pgfpathlineto{\pgfqpoint{18.344929in}{1.836122in}}%
\pgfpathlineto{\pgfqpoint{18.479378in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{18.618724in}{1.795837in}}%
\pgfpathlineto{\pgfqpoint{18.763092in}{1.776490in}}%
\pgfpathlineto{\pgfqpoint{18.912112in}{1.757633in}}%
\pgfpathlineto{\pgfqpoint{19.065786in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{1.725257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{3.019371in}}%
\pgfpathlineto{\pgfqpoint{22.318888in}{2.988560in}}%
\pgfpathlineto{\pgfqpoint{22.140958in}{2.957605in}}%
\pgfpathlineto{\pgfqpoint{21.972436in}{2.926231in}}%
\pgfpathlineto{\pgfqpoint{21.822403in}{2.895978in}}%
\pgfpathlineto{\pgfqpoint{21.687800in}{2.866714in}}%
\pgfpathlineto{\pgfqpoint{21.559680in}{2.836540in}}%
\pgfpathlineto{\pgfqpoint{21.441010in}{2.806384in}}%
\pgfpathlineto{\pgfqpoint{21.334767in}{2.777121in}}%
\pgfpathlineto{\pgfqpoint{21.235055in}{2.747290in}}%
\pgfpathlineto{\pgfqpoint{21.138905in}{2.716378in}}%
\pgfpathlineto{\pgfqpoint{21.072536in}{2.692707in}}%
\pgfpathlineto{\pgfqpoint{20.966261in}{2.654148in}}%
\pgfpathlineto{\pgfqpoint{20.929185in}{2.640071in}}%
\pgfpathlineto{\pgfqpoint{20.904057in}{2.628203in}}%
\pgfpathlineto{\pgfqpoint{20.882266in}{2.615457in}}%
\pgfpathlineto{\pgfqpoint{20.847000in}{2.594543in}}%
\pgfpathlineto{\pgfqpoint{20.830147in}{2.587615in}}%
\pgfpathlineto{\pgfqpoint{20.815550in}{2.584369in}}%
\pgfpathlineto{\pgfqpoint{20.785484in}{2.580515in}}%
\pgfpathlineto{\pgfqpoint{20.762250in}{2.571764in}}%
\pgfpathlineto{\pgfqpoint{20.745412in}{2.564411in}}%
\pgfpathlineto{\pgfqpoint{20.735186in}{2.557867in}}%
\pgfpathlineto{\pgfqpoint{20.708048in}{2.537928in}}%
\pgfpathlineto{\pgfqpoint{20.693957in}{2.531870in}}%
\pgfpathlineto{\pgfqpoint{20.653730in}{2.517235in}}%
\pgfpathlineto{\pgfqpoint{20.640964in}{2.508677in}}%
\pgfpathlineto{\pgfqpoint{20.629476in}{2.498444in}}%
\pgfpathlineto{\pgfqpoint{20.610947in}{2.478065in}}%
\pgfpathlineto{\pgfqpoint{20.591861in}{2.458203in}}%
\pgfpathlineto{\pgfqpoint{20.575743in}{2.444031in}}%
\pgfpathlineto{\pgfqpoint{20.565547in}{2.437221in}}%
\pgfpathlineto{\pgfqpoint{20.554127in}{2.432222in}}%
\pgfpathlineto{\pgfqpoint{20.534174in}{2.424184in}}%
\pgfpathlineto{\pgfqpoint{20.527465in}{2.418648in}}%
\pgfpathlineto{\pgfqpoint{20.520419in}{2.408889in}}%
\pgfpathlineto{\pgfqpoint{20.508293in}{2.390568in}}%
\pgfpathlineto{\pgfqpoint{20.501279in}{2.384249in}}%
\pgfpathlineto{\pgfqpoint{20.481290in}{2.369718in}}%
\pgfpathlineto{\pgfqpoint{20.476784in}{2.362486in}}%
\pgfpathlineto{\pgfqpoint{20.474452in}{2.353765in}}%
\pgfpathlineto{\pgfqpoint{20.469616in}{2.328925in}}%
\pgfpathlineto{\pgfqpoint{20.459892in}{2.297009in}}%
\pgfpathlineto{\pgfqpoint{20.457611in}{2.272485in}}%
\pgfpathlineto{\pgfqpoint{20.452787in}{2.205347in}}%
\pgfpathlineto{\pgfqpoint{20.453380in}{2.186797in}}%
\pgfpathlineto{\pgfqpoint{20.455667in}{2.178099in}}%
\pgfpathlineto{\pgfqpoint{20.461348in}{2.167372in}}%
\pgfpathlineto{\pgfqpoint{20.484230in}{2.134501in}}%
\pgfpathlineto{\pgfqpoint{20.493067in}{2.126051in}}%
\pgfpathlineto{\pgfqpoint{20.505771in}{2.117233in}}%
\pgfpathlineto{\pgfqpoint{20.542444in}{2.095245in}}%
\pgfpathlineto{\pgfqpoint{20.559760in}{2.082528in}}%
\pgfpathlineto{\pgfqpoint{20.580252in}{2.069389in}}%
\pgfpathlineto{\pgfqpoint{20.590716in}{2.058298in}}%
\pgfpathlineto{\pgfqpoint{20.605796in}{2.042252in}}%
\pgfpathlineto{\pgfqpoint{20.615823in}{2.035306in}}%
\pgfpathlineto{\pgfqpoint{20.624194in}{2.032291in}}%
\pgfpathlineto{\pgfqpoint{20.636273in}{2.030811in}}%
\pgfpathlineto{\pgfqpoint{20.657991in}{2.029055in}}%
\pgfpathlineto{\pgfqpoint{20.672731in}{2.024876in}}%
\pgfpathlineto{\pgfqpoint{20.686693in}{2.018653in}}%
\pgfpathlineto{\pgfqpoint{20.702482in}{2.009161in}}%
\pgfpathlineto{\pgfqpoint{20.723239in}{1.996145in}}%
\pgfpathlineto{\pgfqpoint{20.734768in}{1.992256in}}%
\pgfpathlineto{\pgfqpoint{20.747000in}{1.990463in}}%
\pgfpathlineto{\pgfqpoint{20.762459in}{1.990326in}}%
\pgfpathlineto{\pgfqpoint{20.805233in}{1.991576in}}%
\pgfpathlineto{\pgfqpoint{20.823473in}{1.989183in}}%
\pgfpathlineto{\pgfqpoint{20.844233in}{1.983871in}}%
\pgfpathlineto{\pgfqpoint{20.882390in}{1.972771in}}%
\pgfpathlineto{\pgfqpoint{20.903691in}{1.970183in}}%
\pgfpathlineto{\pgfqpoint{20.952433in}{1.964933in}}%
\pgfpathlineto{\pgfqpoint{20.970465in}{1.961322in}}%
\pgfpathlineto{\pgfqpoint{20.984720in}{1.955867in}}%
\pgfpathlineto{\pgfqpoint{21.004542in}{1.947723in}}%
\pgfpathlineto{\pgfqpoint{21.022464in}{1.943614in}}%
\pgfpathlineto{\pgfqpoint{21.049753in}{1.939964in}}%
\pgfpathlineto{\pgfqpoint{21.101466in}{1.934728in}}%
\pgfpathlineto{\pgfqpoint{21.174391in}{1.911317in}}%
\pgfpathlineto{\pgfqpoint{21.191256in}{1.904056in}}%
\pgfpathlineto{\pgfqpoint{21.200069in}{1.902503in}}%
\pgfpathlineto{\pgfqpoint{21.212280in}{1.902647in}}%
\pgfpathlineto{\pgfqpoint{21.237168in}{1.903846in}}%
\pgfpathlineto{\pgfqpoint{21.249326in}{1.902441in}}%
\pgfpathlineto{\pgfqpoint{21.261036in}{1.899132in}}%
\pgfpathlineto{\pgfqpoint{21.295656in}{1.887017in}}%
\pgfpathlineto{\pgfqpoint{21.319886in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{21.343983in}{1.878384in}}%
\pgfpathlineto{\pgfqpoint{21.358429in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{21.404065in}{1.855678in}}%
\pgfpathlineto{\pgfqpoint{21.433806in}{1.848435in}}%
\pgfpathlineto{\pgfqpoint{21.464015in}{1.843118in}}%
\pgfpathlineto{\pgfqpoint{21.482385in}{1.841569in}}%
\pgfpathlineto{\pgfqpoint{21.497634in}{1.842248in}}%
\pgfpathlineto{\pgfqpoint{21.537163in}{1.846425in}}%
\pgfpathlineto{\pgfqpoint{21.549360in}{1.844605in}}%
\pgfpathlineto{\pgfqpoint{21.561138in}{1.840948in}}%
\pgfpathlineto{\pgfqpoint{21.600847in}{1.825478in}}%
\pgfpathlineto{\pgfqpoint{21.622241in}{1.822674in}}%
\pgfpathlineto{\pgfqpoint{21.652598in}{1.818352in}}%
\pgfpathlineto{\pgfqpoint{21.775895in}{1.795616in}}%
\pgfpathlineto{\pgfqpoint{21.903959in}{1.785364in}}%
\pgfpathlineto{\pgfqpoint{21.945134in}{1.773988in}}%
\pgfpathlineto{\pgfqpoint{21.963485in}{1.773686in}}%
\pgfpathlineto{\pgfqpoint{21.991199in}{1.773700in}}%
\pgfpathlineto{\pgfqpoint{22.046182in}{1.770841in}}%
\pgfpathlineto{\pgfqpoint{22.073686in}{1.769195in}}%
\pgfpathlineto{\pgfqpoint{22.100982in}{1.765322in}}%
\pgfpathlineto{\pgfqpoint{22.152316in}{1.757176in}}%
\pgfpathlineto{\pgfqpoint{22.197881in}{1.752325in}}%
\pgfpathlineto{\pgfqpoint{22.232658in}{1.740507in}}%
\pgfpathlineto{\pgfqpoint{22.244968in}{1.739895in}}%
\pgfpathlineto{\pgfqpoint{22.260334in}{1.741820in}}%
\pgfpathlineto{\pgfqpoint{22.275430in}{1.743399in}}%
\pgfpathlineto{\pgfqpoint{22.287327in}{1.741523in}}%
\pgfpathlineto{\pgfqpoint{22.329122in}{1.730807in}}%
\pgfpathlineto{\pgfqpoint{22.353553in}{1.728721in}}%
\pgfpathlineto{\pgfqpoint{22.381060in}{1.726270in}}%
\pgfpathlineto{\pgfqpoint{22.395837in}{1.722605in}}%
\pgfpathlineto{\pgfqpoint{22.425252in}{1.713938in}}%
\pgfpathlineto{\pgfqpoint{22.443546in}{1.711695in}}%
\pgfpathlineto{\pgfqpoint{22.461974in}{1.711965in}}%
\pgfpathlineto{\pgfqpoint{22.492515in}{1.713277in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{1.710895in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{1.710895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.523541in}{3.146816in}}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{3.019232in}}%
\pgfpathlineto{\pgfqpoint{22.472316in}{3.013469in}}%
\pgfpathlineto{\pgfqpoint{22.311908in}{2.987388in}}%
\pgfpathlineto{\pgfqpoint{22.156153in}{2.960327in}}%
\pgfpathlineto{\pgfqpoint{22.005173in}{2.932531in}}%
\pgfpathlineto{\pgfqpoint{21.859337in}{2.903633in}}%
\pgfpathlineto{\pgfqpoint{21.718643in}{2.873633in}}%
\pgfpathlineto{\pgfqpoint{21.583337in}{2.842286in}}%
\pgfpathlineto{\pgfqpoint{21.453663in}{2.809714in}}%
\pgfpathlineto{\pgfqpoint{21.329745in}{2.775673in}}%
\pgfpathlineto{\pgfqpoint{21.211827in}{2.740041in}}%
\pgfpathlineto{\pgfqpoint{21.100031in}{2.702816in}}%
\pgfpathlineto{\pgfqpoint{20.994724in}{2.664000in}}%
\pgfpathlineto{\pgfqpoint{20.895908in}{2.623714in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{2.581959in}}%
\pgfpathlineto{\pgfqpoint{20.719582in}{2.537388in}}%
\pgfpathlineto{\pgfqpoint{20.645133in}{2.487673in}}%
\pgfpathlineto{\pgfqpoint{20.583786in}{2.430735in}}%
\pgfpathlineto{\pgfqpoint{20.538847in}{2.367184in}}%
\pgfpathlineto{\pgfqpoint{20.512276in}{2.300327in}}%
\pgfpathlineto{\pgfqpoint{20.503827in}{2.234694in}}%
\pgfpathlineto{\pgfqpoint{20.516561in}{2.171510in}}%
\pgfpathlineto{\pgfqpoint{20.561990in}{2.118490in}}%
\pgfpathlineto{\pgfqpoint{20.628235in}{2.080776in}}%
\pgfpathlineto{\pgfqpoint{20.704031in}{2.049184in}}%
\pgfpathlineto{\pgfqpoint{20.786929in}{2.020531in}}%
\pgfpathlineto{\pgfqpoint{20.876439in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{20.972071in}{1.969102in}}%
\pgfpathlineto{\pgfqpoint{21.073827in}{1.945347in}}%
\pgfpathlineto{\pgfqpoint{21.181337in}{1.922571in}}%
\pgfpathlineto{\pgfqpoint{21.294480in}{1.900286in}}%
\pgfpathlineto{\pgfqpoint{21.413133in}{1.878490in}}%
\pgfpathlineto{\pgfqpoint{21.537051in}{1.857061in}}%
\pgfpathlineto{\pgfqpoint{21.666357in}{1.836122in}}%
\pgfpathlineto{\pgfqpoint{21.800806in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{21.940153in}{1.795837in}}%
\pgfpathlineto{\pgfqpoint{22.084520in}{1.776490in}}%
\pgfpathlineto{\pgfqpoint{22.233541in}{1.757633in}}%
\pgfpathlineto{\pgfqpoint{22.387214in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{1.725257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/icing/pca/random_samples.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Bitstream Vera Serif}
%%   \setsansfont{Bitstream Vera Sans}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{25.000000in}{15.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{25.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{25.000000in}{15.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{15.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{13.305953in}}%
\pgfpathlineto{\pgfqpoint{5.843622in}{13.295021in}}%
\pgfpathlineto{\pgfqpoint{5.727296in}{13.275140in}}%
\pgfpathlineto{\pgfqpoint{5.678316in}{13.269612in}}%
\pgfpathlineto{\pgfqpoint{5.659949in}{13.262696in}}%
\pgfpathlineto{\pgfqpoint{5.629337in}{13.251314in}}%
\pgfpathlineto{\pgfqpoint{5.574235in}{13.239768in}}%
\pgfpathlineto{\pgfqpoint{5.512450in}{13.230612in}}%
\pgfpathlineto{\pgfqpoint{5.476276in}{13.222910in}}%
\pgfpathlineto{\pgfqpoint{5.451786in}{13.218288in}}%
\pgfpathlineto{\pgfqpoint{5.408929in}{13.215944in}}%
\pgfpathlineto{\pgfqpoint{5.390152in}{13.212245in}}%
\pgfpathlineto{\pgfqpoint{5.317092in}{13.193659in}}%
\pgfpathlineto{\pgfqpoint{5.288717in}{13.181633in}}%
\pgfpathlineto{\pgfqpoint{5.261990in}{13.174822in}}%
\pgfpathlineto{\pgfqpoint{5.243622in}{13.169268in}}%
\pgfpathlineto{\pgfqpoint{5.151786in}{13.152849in}}%
\pgfpathlineto{\pgfqpoint{5.139541in}{13.149094in}}%
\pgfpathlineto{\pgfqpoint{5.121173in}{13.148460in}}%
\pgfpathlineto{\pgfqpoint{5.084439in}{13.148461in}}%
\pgfpathlineto{\pgfqpoint{5.059949in}{13.142895in}}%
\pgfpathlineto{\pgfqpoint{5.047704in}{13.143697in}}%
\pgfpathlineto{\pgfqpoint{5.041582in}{13.144307in}}%
\pgfpathlineto{\pgfqpoint{5.035459in}{13.143697in}}%
\pgfpathlineto{\pgfqpoint{5.010969in}{13.135279in}}%
\pgfpathlineto{\pgfqpoint{4.998724in}{13.137226in}}%
\pgfpathlineto{\pgfqpoint{4.974235in}{13.145683in}}%
\pgfpathlineto{\pgfqpoint{4.968112in}{13.145868in}}%
\pgfpathlineto{\pgfqpoint{4.961990in}{13.144896in}}%
\pgfpathlineto{\pgfqpoint{4.955867in}{13.141748in}}%
\pgfpathlineto{\pgfqpoint{4.953197in}{13.138776in}}%
\pgfpathlineto{\pgfqpoint{4.942242in}{13.120408in}}%
\pgfpathlineto{\pgfqpoint{4.935275in}{13.114286in}}%
\pgfpathlineto{\pgfqpoint{4.924225in}{13.108163in}}%
\pgfpathlineto{\pgfqpoint{4.906888in}{13.098736in}}%
\pgfpathlineto{\pgfqpoint{4.894643in}{13.092161in}}%
\pgfpathlineto{\pgfqpoint{4.882398in}{13.088787in}}%
\pgfpathlineto{\pgfqpoint{4.876276in}{13.088329in}}%
\pgfpathlineto{\pgfqpoint{4.864031in}{13.090666in}}%
\pgfpathlineto{\pgfqpoint{4.851786in}{13.092852in}}%
\pgfpathlineto{\pgfqpoint{4.839541in}{13.093703in}}%
\pgfpathlineto{\pgfqpoint{4.827296in}{13.096850in}}%
\pgfpathlineto{\pgfqpoint{4.808929in}{13.103719in}}%
\pgfpathlineto{\pgfqpoint{4.802806in}{13.104647in}}%
\pgfpathlineto{\pgfqpoint{4.790561in}{13.103052in}}%
\pgfpathlineto{\pgfqpoint{4.766071in}{13.097044in}}%
\pgfpathlineto{\pgfqpoint{4.759879in}{13.095918in}}%
\pgfpathlineto{\pgfqpoint{4.753827in}{13.093688in}}%
\pgfpathlineto{\pgfqpoint{4.747704in}{13.088437in}}%
\pgfpathlineto{\pgfqpoint{4.738728in}{13.077551in}}%
\pgfpathlineto{\pgfqpoint{4.735459in}{13.074837in}}%
\pgfpathlineto{\pgfqpoint{4.716204in}{13.065306in}}%
\pgfpathlineto{\pgfqpoint{4.704847in}{13.055869in}}%
\pgfpathlineto{\pgfqpoint{4.698724in}{13.054183in}}%
\pgfpathlineto{\pgfqpoint{4.692602in}{13.054774in}}%
\pgfpathlineto{\pgfqpoint{4.680357in}{13.059442in}}%
\pgfpathlineto{\pgfqpoint{4.668112in}{13.065315in}}%
\pgfpathlineto{\pgfqpoint{4.661990in}{13.067013in}}%
\pgfpathlineto{\pgfqpoint{4.655867in}{13.066813in}}%
\pgfpathlineto{\pgfqpoint{4.625255in}{13.052662in}}%
\pgfpathlineto{\pgfqpoint{4.613010in}{13.052435in}}%
\pgfpathlineto{\pgfqpoint{4.594643in}{13.055697in}}%
\pgfpathlineto{\pgfqpoint{4.588520in}{13.052357in}}%
\pgfpathlineto{\pgfqpoint{4.573078in}{13.034694in}}%
\pgfpathlineto{\pgfqpoint{4.564031in}{13.029653in}}%
\pgfpathlineto{\pgfqpoint{4.545663in}{13.024635in}}%
\pgfpathlineto{\pgfqpoint{4.543019in}{13.022449in}}%
\pgfpathlineto{\pgfqpoint{4.538826in}{13.016327in}}%
\pgfpathlineto{\pgfqpoint{4.532924in}{13.004082in}}%
\pgfpathlineto{\pgfqpoint{4.527296in}{12.996919in}}%
\pgfpathlineto{\pgfqpoint{4.517550in}{12.991837in}}%
\pgfpathlineto{\pgfqpoint{4.508929in}{12.990609in}}%
\pgfpathlineto{\pgfqpoint{4.496684in}{12.989764in}}%
\pgfpathlineto{\pgfqpoint{4.484439in}{12.985247in}}%
\pgfpathlineto{\pgfqpoint{4.466071in}{12.972615in}}%
\pgfpathlineto{\pgfqpoint{4.459949in}{12.972275in}}%
\pgfpathlineto{\pgfqpoint{4.441582in}{12.977265in}}%
\pgfpathlineto{\pgfqpoint{4.434704in}{12.973469in}}%
\pgfpathlineto{\pgfqpoint{4.423214in}{12.960800in}}%
\pgfpathlineto{\pgfqpoint{4.417092in}{12.957089in}}%
\pgfpathlineto{\pgfqpoint{4.410969in}{12.956140in}}%
\pgfpathlineto{\pgfqpoint{4.398724in}{12.958038in}}%
\pgfpathlineto{\pgfqpoint{4.392602in}{12.959653in}}%
\pgfpathlineto{\pgfqpoint{4.386480in}{12.959650in}}%
\pgfpathlineto{\pgfqpoint{4.377184in}{12.955102in}}%
\pgfpathlineto{\pgfqpoint{4.364948in}{12.948980in}}%
\pgfpathlineto{\pgfqpoint{4.361990in}{12.948124in}}%
\pgfpathlineto{\pgfqpoint{4.351359in}{12.948980in}}%
\pgfpathlineto{\pgfqpoint{4.343622in}{12.951046in}}%
\pgfpathlineto{\pgfqpoint{4.331378in}{12.954472in}}%
\pgfpathlineto{\pgfqpoint{4.325255in}{12.954023in}}%
\pgfpathlineto{\pgfqpoint{4.317783in}{12.948980in}}%
\pgfpathlineto{\pgfqpoint{4.306888in}{12.937371in}}%
\pgfpathlineto{\pgfqpoint{4.300765in}{12.934579in}}%
\pgfpathlineto{\pgfqpoint{4.282398in}{12.930389in}}%
\pgfpathlineto{\pgfqpoint{4.274482in}{12.930612in}}%
\pgfpathlineto{\pgfqpoint{4.264031in}{12.933964in}}%
\pgfpathlineto{\pgfqpoint{4.251786in}{12.938733in}}%
\pgfpathlineto{\pgfqpoint{4.245663in}{12.939391in}}%
\pgfpathlineto{\pgfqpoint{4.235819in}{12.936735in}}%
\pgfpathlineto{\pgfqpoint{4.233418in}{12.935041in}}%
\pgfpathlineto{\pgfqpoint{4.225726in}{12.924490in}}%
\pgfpathlineto{\pgfqpoint{4.219044in}{12.912245in}}%
\pgfpathlineto{\pgfqpoint{4.213004in}{12.900000in}}%
\pgfpathlineto{\pgfqpoint{4.208929in}{12.893618in}}%
\pgfpathlineto{\pgfqpoint{4.202806in}{12.886923in}}%
\pgfpathlineto{\pgfqpoint{4.163597in}{12.857143in}}%
\pgfpathlineto{\pgfqpoint{4.159949in}{12.853625in}}%
\pgfpathlineto{\pgfqpoint{4.153827in}{12.850325in}}%
\pgfpathlineto{\pgfqpoint{4.145842in}{12.851020in}}%
\pgfpathlineto{\pgfqpoint{4.135459in}{12.855882in}}%
\pgfpathlineto{\pgfqpoint{4.129337in}{12.858709in}}%
\pgfpathlineto{\pgfqpoint{4.123214in}{12.859989in}}%
\pgfpathlineto{\pgfqpoint{4.110969in}{12.858169in}}%
\pgfpathlineto{\pgfqpoint{4.086480in}{12.851795in}}%
\pgfpathlineto{\pgfqpoint{4.074235in}{12.854255in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{12.857671in}}%
\pgfpathlineto{\pgfqpoint{4.055867in}{12.858185in}}%
\pgfpathlineto{\pgfqpoint{4.048062in}{12.857143in}}%
\pgfpathlineto{\pgfqpoint{4.043622in}{12.855649in}}%
\pgfpathlineto{\pgfqpoint{4.031378in}{12.849248in}}%
\pgfpathlineto{\pgfqpoint{4.023709in}{12.851020in}}%
\pgfpathlineto{\pgfqpoint{4.013010in}{12.858863in}}%
\pgfpathlineto{\pgfqpoint{4.000765in}{12.866139in}}%
\pgfpathlineto{\pgfqpoint{3.988520in}{12.870169in}}%
\pgfpathlineto{\pgfqpoint{3.982325in}{12.869388in}}%
\pgfpathlineto{\pgfqpoint{3.973625in}{12.857143in}}%
\pgfpathlineto{\pgfqpoint{3.969007in}{12.851020in}}%
\pgfpathlineto{\pgfqpoint{3.957908in}{12.841305in}}%
\pgfpathlineto{\pgfqpoint{3.945663in}{12.831518in}}%
\pgfpathlineto{\pgfqpoint{3.938508in}{12.820408in}}%
\pgfpathlineto{\pgfqpoint{3.935039in}{12.808163in}}%
\pgfpathlineto{\pgfqpoint{3.933418in}{12.794193in}}%
\pgfpathlineto{\pgfqpoint{3.929936in}{12.789796in}}%
\pgfpathlineto{\pgfqpoint{3.927296in}{12.788257in}}%
\pgfpathlineto{\pgfqpoint{3.915051in}{12.785598in}}%
\pgfpathlineto{\pgfqpoint{3.908929in}{12.782290in}}%
\pgfpathlineto{\pgfqpoint{3.905391in}{12.777551in}}%
\pgfpathlineto{\pgfqpoint{3.899968in}{12.765306in}}%
\pgfpathlineto{\pgfqpoint{3.890561in}{12.756020in}}%
\pgfpathlineto{\pgfqpoint{3.884439in}{12.752027in}}%
\pgfpathlineto{\pgfqpoint{3.865942in}{12.746939in}}%
\pgfpathlineto{\pgfqpoint{3.858090in}{12.740816in}}%
\pgfpathlineto{\pgfqpoint{3.847409in}{12.728571in}}%
\pgfpathlineto{\pgfqpoint{3.835459in}{12.720960in}}%
\pgfpathlineto{\pgfqpoint{3.823214in}{12.715459in}}%
\pgfpathlineto{\pgfqpoint{3.791256in}{12.704082in}}%
\pgfpathlineto{\pgfqpoint{3.785145in}{12.697959in}}%
\pgfpathlineto{\pgfqpoint{3.765979in}{12.661224in}}%
\pgfpathlineto{\pgfqpoint{3.763362in}{12.655102in}}%
\pgfpathlineto{\pgfqpoint{3.762256in}{12.648980in}}%
\pgfpathlineto{\pgfqpoint{3.764129in}{12.636735in}}%
\pgfpathlineto{\pgfqpoint{3.768112in}{12.623724in}}%
\pgfpathlineto{\pgfqpoint{3.772266in}{12.612245in}}%
\pgfpathlineto{\pgfqpoint{3.781316in}{12.575510in}}%
\pgfpathlineto{\pgfqpoint{3.787479in}{12.563265in}}%
\pgfpathlineto{\pgfqpoint{3.789107in}{12.557143in}}%
\pgfpathlineto{\pgfqpoint{3.789082in}{12.544898in}}%
\pgfpathlineto{\pgfqpoint{3.789555in}{12.532653in}}%
\pgfpathlineto{\pgfqpoint{3.792959in}{12.514286in}}%
\pgfpathlineto{\pgfqpoint{3.792602in}{12.500686in}}%
\pgfpathlineto{\pgfqpoint{3.790949in}{12.489796in}}%
\pgfpathlineto{\pgfqpoint{3.788749in}{12.483673in}}%
\pgfpathlineto{\pgfqpoint{3.770898in}{12.459184in}}%
\pgfpathlineto{\pgfqpoint{3.766333in}{12.446939in}}%
\pgfpathlineto{\pgfqpoint{3.765686in}{12.440816in}}%
\pgfpathlineto{\pgfqpoint{3.766306in}{12.434694in}}%
\pgfpathlineto{\pgfqpoint{3.768659in}{12.428571in}}%
\pgfpathlineto{\pgfqpoint{3.774235in}{12.422117in}}%
\pgfpathlineto{\pgfqpoint{3.786480in}{12.414775in}}%
\pgfpathlineto{\pgfqpoint{3.792602in}{12.413052in}}%
\pgfpathlineto{\pgfqpoint{3.798724in}{12.413600in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{12.416460in}}%
\pgfpathlineto{\pgfqpoint{3.817092in}{12.425057in}}%
\pgfpathlineto{\pgfqpoint{3.829337in}{12.429313in}}%
\pgfpathlineto{\pgfqpoint{3.841582in}{12.430327in}}%
\pgfpathlineto{\pgfqpoint{3.878316in}{12.430569in}}%
\pgfpathlineto{\pgfqpoint{3.890561in}{12.431432in}}%
\pgfpathlineto{\pgfqpoint{3.896684in}{12.430997in}}%
\pgfpathlineto{\pgfqpoint{3.901193in}{12.428571in}}%
\pgfpathlineto{\pgfqpoint{3.903871in}{12.422449in}}%
\pgfpathlineto{\pgfqpoint{3.905157in}{12.416327in}}%
\pgfpathlineto{\pgfqpoint{3.908929in}{12.408702in}}%
\pgfpathlineto{\pgfqpoint{3.916496in}{12.404082in}}%
\pgfpathlineto{\pgfqpoint{3.927296in}{12.401850in}}%
\pgfpathlineto{\pgfqpoint{3.939541in}{12.403381in}}%
\pgfpathlineto{\pgfqpoint{3.951786in}{12.406069in}}%
\pgfpathlineto{\pgfqpoint{3.964031in}{12.406262in}}%
\pgfpathlineto{\pgfqpoint{3.988520in}{12.401170in}}%
\pgfpathlineto{\pgfqpoint{3.994643in}{12.401342in}}%
\pgfpathlineto{\pgfqpoint{4.003623in}{12.404082in}}%
\pgfpathlineto{\pgfqpoint{4.019133in}{12.411434in}}%
\pgfpathlineto{\pgfqpoint{4.037500in}{12.420103in}}%
\pgfpathlineto{\pgfqpoint{4.049745in}{12.422154in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{12.420571in}}%
\pgfpathlineto{\pgfqpoint{4.074235in}{12.415198in}}%
\pgfpathlineto{\pgfqpoint{4.089305in}{12.404082in}}%
\pgfpathlineto{\pgfqpoint{4.092602in}{12.401589in}}%
\pgfpathlineto{\pgfqpoint{4.104847in}{12.396814in}}%
\pgfpathlineto{\pgfqpoint{4.117092in}{12.391279in}}%
\pgfpathlineto{\pgfqpoint{4.123214in}{12.387597in}}%
\pgfpathlineto{\pgfqpoint{4.129337in}{12.386303in}}%
\pgfpathlineto{\pgfqpoint{4.141582in}{12.389913in}}%
\pgfpathlineto{\pgfqpoint{4.159949in}{12.396025in}}%
\pgfpathlineto{\pgfqpoint{4.172194in}{12.396833in}}%
\pgfpathlineto{\pgfqpoint{4.178316in}{12.395416in}}%
\pgfpathlineto{\pgfqpoint{4.190561in}{12.387681in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{12.383830in}}%
\pgfpathlineto{\pgfqpoint{4.209394in}{12.379592in}}%
\pgfpathlineto{\pgfqpoint{4.221173in}{12.378437in}}%
\pgfpathlineto{\pgfqpoint{4.239541in}{12.377966in}}%
\pgfpathlineto{\pgfqpoint{4.251786in}{12.374521in}}%
\pgfpathlineto{\pgfqpoint{4.265916in}{12.367347in}}%
\pgfpathlineto{\pgfqpoint{4.288520in}{12.354587in}}%
\pgfpathlineto{\pgfqpoint{4.300765in}{12.349933in}}%
\pgfpathlineto{\pgfqpoint{4.313010in}{12.347915in}}%
\pgfpathlineto{\pgfqpoint{4.341277in}{12.348980in}}%
\pgfpathlineto{\pgfqpoint{4.349745in}{12.346889in}}%
\pgfpathlineto{\pgfqpoint{4.386480in}{12.333231in}}%
\pgfpathlineto{\pgfqpoint{4.418696in}{12.318367in}}%
\pgfpathlineto{\pgfqpoint{4.441582in}{12.314291in}}%
\pgfpathlineto{\pgfqpoint{4.490561in}{12.308779in}}%
\pgfpathlineto{\pgfqpoint{4.503542in}{12.306122in}}%
\pgfpathlineto{\pgfqpoint{4.515527in}{12.300000in}}%
\pgfpathlineto{\pgfqpoint{4.528832in}{12.293878in}}%
\pgfpathlineto{\pgfqpoint{4.576276in}{12.276832in}}%
\pgfpathlineto{\pgfqpoint{4.588520in}{12.268189in}}%
\pgfpathlineto{\pgfqpoint{4.600765in}{12.259150in}}%
\pgfpathlineto{\pgfqpoint{4.606888in}{12.256058in}}%
\pgfpathlineto{\pgfqpoint{4.613010in}{12.254585in}}%
\pgfpathlineto{\pgfqpoint{4.625255in}{12.254944in}}%
\pgfpathlineto{\pgfqpoint{4.643622in}{12.258305in}}%
\pgfpathlineto{\pgfqpoint{4.655867in}{12.260184in}}%
\pgfpathlineto{\pgfqpoint{4.661990in}{12.259577in}}%
\pgfpathlineto{\pgfqpoint{4.674235in}{12.255116in}}%
\pgfpathlineto{\pgfqpoint{4.704847in}{12.240469in}}%
\pgfpathlineto{\pgfqpoint{4.723214in}{12.234992in}}%
\pgfpathlineto{\pgfqpoint{4.735459in}{12.231154in}}%
\pgfpathlineto{\pgfqpoint{4.753915in}{12.226531in}}%
\pgfpathlineto{\pgfqpoint{4.772194in}{12.219321in}}%
\pgfpathlineto{\pgfqpoint{4.784439in}{12.218061in}}%
\pgfpathlineto{\pgfqpoint{4.815051in}{12.216691in}}%
\pgfpathlineto{\pgfqpoint{4.839541in}{12.206421in}}%
\pgfpathlineto{\pgfqpoint{4.851786in}{12.203968in}}%
\pgfpathlineto{\pgfqpoint{4.870153in}{12.202284in}}%
\pgfpathlineto{\pgfqpoint{4.882398in}{12.204828in}}%
\pgfpathlineto{\pgfqpoint{4.894643in}{12.207020in}}%
\pgfpathlineto{\pgfqpoint{4.906888in}{12.206791in}}%
\pgfpathlineto{\pgfqpoint{4.925255in}{12.203943in}}%
\pgfpathlineto{\pgfqpoint{4.943622in}{12.203461in}}%
\pgfpathlineto{\pgfqpoint{4.955867in}{12.200042in}}%
\pgfpathlineto{\pgfqpoint{4.974235in}{12.194413in}}%
\pgfpathlineto{\pgfqpoint{4.986480in}{12.191267in}}%
\pgfpathlineto{\pgfqpoint{5.004847in}{12.183843in}}%
\pgfpathlineto{\pgfqpoint{5.017092in}{12.182759in}}%
\pgfpathlineto{\pgfqpoint{5.041582in}{12.183173in}}%
\pgfpathlineto{\pgfqpoint{5.108929in}{12.149351in}}%
\pgfpathlineto{\pgfqpoint{5.125880in}{12.140816in}}%
\pgfpathlineto{\pgfqpoint{5.133418in}{12.137536in}}%
\pgfpathlineto{\pgfqpoint{5.145663in}{12.135031in}}%
\pgfpathlineto{\pgfqpoint{5.164031in}{12.134073in}}%
\pgfpathlineto{\pgfqpoint{5.182398in}{12.129859in}}%
\pgfpathlineto{\pgfqpoint{5.194643in}{12.133672in}}%
\pgfpathlineto{\pgfqpoint{5.219133in}{12.143198in}}%
\pgfpathlineto{\pgfqpoint{5.225255in}{12.143915in}}%
\pgfpathlineto{\pgfqpoint{5.237500in}{12.142123in}}%
\pgfpathlineto{\pgfqpoint{5.255867in}{12.137055in}}%
\pgfpathlineto{\pgfqpoint{5.292602in}{12.123708in}}%
\pgfpathlineto{\pgfqpoint{5.317092in}{12.119993in}}%
\pgfpathlineto{\pgfqpoint{5.324245in}{12.116327in}}%
\pgfpathlineto{\pgfqpoint{5.330911in}{12.110204in}}%
\pgfpathlineto{\pgfqpoint{5.347704in}{12.090862in}}%
\pgfpathlineto{\pgfqpoint{5.353827in}{12.088522in}}%
\pgfpathlineto{\pgfqpoint{5.384439in}{12.085346in}}%
\pgfpathlineto{\pgfqpoint{5.396684in}{12.078834in}}%
\pgfpathlineto{\pgfqpoint{5.408929in}{12.070938in}}%
\pgfpathlineto{\pgfqpoint{5.419042in}{12.067347in}}%
\pgfpathlineto{\pgfqpoint{5.421173in}{12.066874in}}%
\pgfpathlineto{\pgfqpoint{5.433418in}{12.067590in}}%
\pgfpathlineto{\pgfqpoint{5.439541in}{12.068726in}}%
\pgfpathlineto{\pgfqpoint{5.482398in}{12.084848in}}%
\pgfpathlineto{\pgfqpoint{5.488520in}{12.085560in}}%
\pgfpathlineto{\pgfqpoint{5.494643in}{12.084921in}}%
\pgfpathlineto{\pgfqpoint{5.506888in}{12.079429in}}%
\pgfpathlineto{\pgfqpoint{5.519133in}{12.073146in}}%
\pgfpathlineto{\pgfqpoint{5.531378in}{12.069331in}}%
\pgfpathlineto{\pgfqpoint{5.537500in}{12.068632in}}%
\pgfpathlineto{\pgfqpoint{5.543622in}{12.070001in}}%
\pgfpathlineto{\pgfqpoint{5.555867in}{12.074701in}}%
\pgfpathlineto{\pgfqpoint{5.568112in}{12.076368in}}%
\pgfpathlineto{\pgfqpoint{5.586480in}{12.075943in}}%
\pgfpathlineto{\pgfqpoint{5.601115in}{12.073469in}}%
\pgfpathlineto{\pgfqpoint{5.610969in}{12.069853in}}%
\pgfpathlineto{\pgfqpoint{5.643372in}{12.055102in}}%
\pgfpathlineto{\pgfqpoint{5.653827in}{12.052745in}}%
\pgfpathlineto{\pgfqpoint{5.666071in}{12.052088in}}%
\pgfpathlineto{\pgfqpoint{5.675410in}{12.048980in}}%
\pgfpathlineto{\pgfqpoint{5.690561in}{12.041251in}}%
\pgfpathlineto{\pgfqpoint{5.696684in}{12.040789in}}%
\pgfpathlineto{\pgfqpoint{5.708929in}{12.043734in}}%
\pgfpathlineto{\pgfqpoint{5.721173in}{12.047529in}}%
\pgfpathlineto{\pgfqpoint{5.733418in}{12.048656in}}%
\pgfpathlineto{\pgfqpoint{5.745663in}{12.047778in}}%
\pgfpathlineto{\pgfqpoint{5.764031in}{12.043583in}}%
\pgfpathlineto{\pgfqpoint{5.782398in}{12.038478in}}%
\pgfpathlineto{\pgfqpoint{5.794643in}{12.037627in}}%
\pgfpathlineto{\pgfqpoint{5.820034in}{12.036735in}}%
\pgfpathlineto{\pgfqpoint{5.868112in}{12.034750in}}%
\pgfpathlineto{\pgfqpoint{5.880357in}{12.035508in}}%
\pgfpathlineto{\pgfqpoint{5.892602in}{12.033794in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{12.029889in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{12.029889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916398in}{13.432531in}}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{13.304947in}}%
\pgfpathlineto{\pgfqpoint{5.865173in}{13.299184in}}%
\pgfpathlineto{\pgfqpoint{5.704765in}{13.273102in}}%
\pgfpathlineto{\pgfqpoint{5.549010in}{13.246041in}}%
\pgfpathlineto{\pgfqpoint{5.398031in}{13.218245in}}%
\pgfpathlineto{\pgfqpoint{5.252194in}{13.189347in}}%
\pgfpathlineto{\pgfqpoint{5.111500in}{13.159347in}}%
\pgfpathlineto{\pgfqpoint{4.976194in}{13.128000in}}%
\pgfpathlineto{\pgfqpoint{4.846520in}{13.095429in}}%
\pgfpathlineto{\pgfqpoint{4.722602in}{13.061388in}}%
\pgfpathlineto{\pgfqpoint{4.604684in}{13.025755in}}%
\pgfpathlineto{\pgfqpoint{4.492888in}{12.988531in}}%
\pgfpathlineto{\pgfqpoint{4.387582in}{12.949714in}}%
\pgfpathlineto{\pgfqpoint{4.288765in}{12.909429in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{12.867673in}}%
\pgfpathlineto{\pgfqpoint{4.112439in}{12.823102in}}%
\pgfpathlineto{\pgfqpoint{4.037990in}{12.773388in}}%
\pgfpathlineto{\pgfqpoint{3.976643in}{12.716449in}}%
\pgfpathlineto{\pgfqpoint{3.931704in}{12.652898in}}%
\pgfpathlineto{\pgfqpoint{3.905133in}{12.586041in}}%
\pgfpathlineto{\pgfqpoint{3.896684in}{12.520408in}}%
\pgfpathlineto{\pgfqpoint{3.909418in}{12.457224in}}%
\pgfpathlineto{\pgfqpoint{3.954847in}{12.404204in}}%
\pgfpathlineto{\pgfqpoint{4.021092in}{12.366490in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{12.334898in}}%
\pgfpathlineto{\pgfqpoint{4.179786in}{12.306245in}}%
\pgfpathlineto{\pgfqpoint{4.269296in}{12.279673in}}%
\pgfpathlineto{\pgfqpoint{4.364929in}{12.254816in}}%
\pgfpathlineto{\pgfqpoint{4.466684in}{12.231061in}}%
\pgfpathlineto{\pgfqpoint{4.574194in}{12.208286in}}%
\pgfpathlineto{\pgfqpoint{4.687337in}{12.186000in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{12.164204in}}%
\pgfpathlineto{\pgfqpoint{4.929908in}{12.142776in}}%
\pgfpathlineto{\pgfqpoint{5.059214in}{12.121837in}}%
\pgfpathlineto{\pgfqpoint{5.193663in}{12.101388in}}%
\pgfpathlineto{\pgfqpoint{5.333010in}{12.081551in}}%
\pgfpathlineto{\pgfqpoint{5.477378in}{12.062204in}}%
\pgfpathlineto{\pgfqpoint{5.626398in}{12.043347in}}%
\pgfpathlineto{\pgfqpoint{5.780071in}{12.024857in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{12.010971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{13.304282in}}%
\pgfpathlineto{\pgfqpoint{9.158929in}{13.295918in}}%
\pgfpathlineto{\pgfqpoint{9.103827in}{13.289267in}}%
\pgfpathlineto{\pgfqpoint{9.060969in}{13.281787in}}%
\pgfpathlineto{\pgfqpoint{9.027621in}{13.273469in}}%
\pgfpathlineto{\pgfqpoint{8.999745in}{13.266251in}}%
\pgfpathlineto{\pgfqpoint{8.981378in}{13.264684in}}%
\pgfpathlineto{\pgfqpoint{8.944643in}{13.261984in}}%
\pgfpathlineto{\pgfqpoint{8.926276in}{13.260436in}}%
\pgfpathlineto{\pgfqpoint{8.895663in}{13.261101in}}%
\pgfpathlineto{\pgfqpoint{8.816071in}{13.249846in}}%
\pgfpathlineto{\pgfqpoint{8.791582in}{13.247432in}}%
\pgfpathlineto{\pgfqpoint{8.760969in}{13.239475in}}%
\pgfpathlineto{\pgfqpoint{8.735992in}{13.230612in}}%
\pgfpathlineto{\pgfqpoint{8.711990in}{13.221710in}}%
\pgfpathlineto{\pgfqpoint{8.699745in}{13.218900in}}%
\pgfpathlineto{\pgfqpoint{8.638520in}{13.215854in}}%
\pgfpathlineto{\pgfqpoint{8.626276in}{13.219112in}}%
\pgfpathlineto{\pgfqpoint{8.607908in}{13.226788in}}%
\pgfpathlineto{\pgfqpoint{8.595663in}{13.228364in}}%
\pgfpathlineto{\pgfqpoint{8.583418in}{13.226777in}}%
\pgfpathlineto{\pgfqpoint{8.568621in}{13.224490in}}%
\pgfpathlineto{\pgfqpoint{8.546684in}{13.222147in}}%
\pgfpathlineto{\pgfqpoint{8.516071in}{13.216147in}}%
\pgfpathlineto{\pgfqpoint{8.503827in}{13.210987in}}%
\pgfpathlineto{\pgfqpoint{8.497704in}{13.208134in}}%
\pgfpathlineto{\pgfqpoint{8.491582in}{13.207150in}}%
\pgfpathlineto{\pgfqpoint{8.479337in}{13.209069in}}%
\pgfpathlineto{\pgfqpoint{8.467092in}{13.210966in}}%
\pgfpathlineto{\pgfqpoint{8.454847in}{13.210669in}}%
\pgfpathlineto{\pgfqpoint{8.436480in}{13.207513in}}%
\pgfpathlineto{\pgfqpoint{8.418112in}{13.202808in}}%
\pgfpathlineto{\pgfqpoint{8.387500in}{13.193481in}}%
\pgfpathlineto{\pgfqpoint{8.375255in}{13.191565in}}%
\pgfpathlineto{\pgfqpoint{8.363010in}{13.191900in}}%
\pgfpathlineto{\pgfqpoint{8.344643in}{13.192700in}}%
\pgfpathlineto{\pgfqpoint{8.332398in}{13.190997in}}%
\pgfpathlineto{\pgfqpoint{8.320153in}{13.186112in}}%
\pgfpathlineto{\pgfqpoint{8.307908in}{13.178331in}}%
\pgfpathlineto{\pgfqpoint{8.295663in}{13.167303in}}%
\pgfpathlineto{\pgfqpoint{8.289541in}{13.162185in}}%
\pgfpathlineto{\pgfqpoint{8.283418in}{13.158963in}}%
\pgfpathlineto{\pgfqpoint{8.277296in}{13.157444in}}%
\pgfpathlineto{\pgfqpoint{8.265051in}{13.157935in}}%
\pgfpathlineto{\pgfqpoint{8.222194in}{13.164765in}}%
\pgfpathlineto{\pgfqpoint{8.203827in}{13.166678in}}%
\pgfpathlineto{\pgfqpoint{8.191582in}{13.167021in}}%
\pgfpathlineto{\pgfqpoint{8.179337in}{13.164796in}}%
\pgfpathlineto{\pgfqpoint{8.167092in}{13.158535in}}%
\pgfpathlineto{\pgfqpoint{8.154847in}{13.149528in}}%
\pgfpathlineto{\pgfqpoint{8.142602in}{13.140762in}}%
\pgfpathlineto{\pgfqpoint{8.130357in}{13.138127in}}%
\pgfpathlineto{\pgfqpoint{8.118112in}{13.138861in}}%
\pgfpathlineto{\pgfqpoint{8.105867in}{13.139740in}}%
\pgfpathlineto{\pgfqpoint{8.099684in}{13.138776in}}%
\pgfpathlineto{\pgfqpoint{8.075255in}{13.130788in}}%
\pgfpathlineto{\pgfqpoint{8.038520in}{13.133845in}}%
\pgfpathlineto{\pgfqpoint{8.026276in}{13.131524in}}%
\pgfpathlineto{\pgfqpoint{8.014031in}{13.128110in}}%
\pgfpathlineto{\pgfqpoint{8.001786in}{13.127172in}}%
\pgfpathlineto{\pgfqpoint{7.983418in}{13.127617in}}%
\pgfpathlineto{\pgfqpoint{7.952806in}{13.136358in}}%
\pgfpathlineto{\pgfqpoint{7.940561in}{13.135613in}}%
\pgfpathlineto{\pgfqpoint{7.928316in}{13.131414in}}%
\pgfpathlineto{\pgfqpoint{7.903827in}{13.118185in}}%
\pgfpathlineto{\pgfqpoint{7.891582in}{13.115536in}}%
\pgfpathlineto{\pgfqpoint{7.885459in}{13.115565in}}%
\pgfpathlineto{\pgfqpoint{7.860969in}{13.119287in}}%
\pgfpathlineto{\pgfqpoint{7.848724in}{13.117392in}}%
\pgfpathlineto{\pgfqpoint{7.824235in}{13.109774in}}%
\pgfpathlineto{\pgfqpoint{7.811990in}{13.108300in}}%
\pgfpathlineto{\pgfqpoint{7.793622in}{13.109917in}}%
\pgfpathlineto{\pgfqpoint{7.781378in}{13.107825in}}%
\pgfpathlineto{\pgfqpoint{7.769133in}{13.105914in}}%
\pgfpathlineto{\pgfqpoint{7.756888in}{13.106650in}}%
\pgfpathlineto{\pgfqpoint{7.750765in}{13.105900in}}%
\pgfpathlineto{\pgfqpoint{7.741397in}{13.102041in}}%
\pgfpathlineto{\pgfqpoint{7.726276in}{13.094467in}}%
\pgfpathlineto{\pgfqpoint{7.714031in}{13.092220in}}%
\pgfpathlineto{\pgfqpoint{7.701786in}{13.092626in}}%
\pgfpathlineto{\pgfqpoint{7.689541in}{13.096568in}}%
\pgfpathlineto{\pgfqpoint{7.677296in}{13.105072in}}%
\pgfpathlineto{\pgfqpoint{7.658929in}{13.118799in}}%
\pgfpathlineto{\pgfqpoint{7.640561in}{13.128557in}}%
\pgfpathlineto{\pgfqpoint{7.628316in}{13.133160in}}%
\pgfpathlineto{\pgfqpoint{7.591582in}{13.141981in}}%
\pgfpathlineto{\pgfqpoint{7.579337in}{13.143918in}}%
\pgfpathlineto{\pgfqpoint{7.567092in}{13.145646in}}%
\pgfpathlineto{\pgfqpoint{7.548724in}{13.152920in}}%
\pgfpathlineto{\pgfqpoint{7.518112in}{13.165475in}}%
\pgfpathlineto{\pgfqpoint{7.511990in}{13.166902in}}%
\pgfpathlineto{\pgfqpoint{7.499745in}{13.166330in}}%
\pgfpathlineto{\pgfqpoint{7.487500in}{13.163116in}}%
\pgfpathlineto{\pgfqpoint{7.450765in}{13.149080in}}%
\pgfpathlineto{\pgfqpoint{7.431053in}{13.138776in}}%
\pgfpathlineto{\pgfqpoint{7.414031in}{13.133401in}}%
\pgfpathlineto{\pgfqpoint{7.401786in}{13.132531in}}%
\pgfpathlineto{\pgfqpoint{7.358929in}{13.134063in}}%
\pgfpathlineto{\pgfqpoint{7.334439in}{13.130082in}}%
\pgfpathlineto{\pgfqpoint{7.316071in}{13.125445in}}%
\pgfpathlineto{\pgfqpoint{7.273214in}{13.112722in}}%
\pgfpathlineto{\pgfqpoint{7.254808in}{13.108163in}}%
\pgfpathlineto{\pgfqpoint{7.240309in}{13.102041in}}%
\pgfpathlineto{\pgfqpoint{7.229386in}{13.095918in}}%
\pgfpathlineto{\pgfqpoint{7.218112in}{13.087918in}}%
\pgfpathlineto{\pgfqpoint{7.205867in}{13.076641in}}%
\pgfpathlineto{\pgfqpoint{7.193622in}{13.062109in}}%
\pgfpathlineto{\pgfqpoint{7.181378in}{13.043378in}}%
\pgfpathlineto{\pgfqpoint{7.175255in}{13.030638in}}%
\pgfpathlineto{\pgfqpoint{7.170474in}{13.016327in}}%
\pgfpathlineto{\pgfqpoint{7.168664in}{13.010204in}}%
\pgfpathlineto{\pgfqpoint{7.165536in}{13.004082in}}%
\pgfpathlineto{\pgfqpoint{7.163010in}{13.001620in}}%
\pgfpathlineto{\pgfqpoint{7.150765in}{12.996011in}}%
\pgfpathlineto{\pgfqpoint{7.132398in}{12.987090in}}%
\pgfpathlineto{\pgfqpoint{7.107908in}{12.973355in}}%
\pgfpathlineto{\pgfqpoint{7.077296in}{12.956940in}}%
\pgfpathlineto{\pgfqpoint{7.067433in}{12.948980in}}%
\pgfpathlineto{\pgfqpoint{7.052806in}{12.935396in}}%
\pgfpathlineto{\pgfqpoint{7.040561in}{12.929853in}}%
\pgfpathlineto{\pgfqpoint{7.006304in}{12.918367in}}%
\pgfpathlineto{\pgfqpoint{6.970171in}{12.900000in}}%
\pgfpathlineto{\pgfqpoint{6.962423in}{12.893878in}}%
\pgfpathlineto{\pgfqpoint{6.957723in}{12.887755in}}%
\pgfpathlineto{\pgfqpoint{6.948724in}{12.872941in}}%
\pgfpathlineto{\pgfqpoint{6.942602in}{12.868796in}}%
\pgfpathlineto{\pgfqpoint{6.924235in}{12.862706in}}%
\pgfpathlineto{\pgfqpoint{6.911990in}{12.855192in}}%
\pgfpathlineto{\pgfqpoint{6.901231in}{12.844898in}}%
\pgfpathlineto{\pgfqpoint{6.896711in}{12.838776in}}%
\pgfpathlineto{\pgfqpoint{6.890948in}{12.826531in}}%
\pgfpathlineto{\pgfqpoint{6.888817in}{12.814286in}}%
\pgfpathlineto{\pgfqpoint{6.886885in}{12.777551in}}%
\pgfpathlineto{\pgfqpoint{6.880882in}{12.759184in}}%
\pgfpathlineto{\pgfqpoint{6.875033in}{12.740816in}}%
\pgfpathlineto{\pgfqpoint{6.869133in}{12.714119in}}%
\pgfpathlineto{\pgfqpoint{6.859045in}{12.685714in}}%
\pgfpathlineto{\pgfqpoint{6.858170in}{12.661224in}}%
\pgfpathlineto{\pgfqpoint{6.859844in}{12.648980in}}%
\pgfpathlineto{\pgfqpoint{6.864989in}{12.636735in}}%
\pgfpathlineto{\pgfqpoint{6.875255in}{12.620575in}}%
\pgfpathlineto{\pgfqpoint{6.880640in}{12.612245in}}%
\pgfpathlineto{\pgfqpoint{6.882997in}{12.606122in}}%
\pgfpathlineto{\pgfqpoint{6.883827in}{12.600000in}}%
\pgfpathlineto{\pgfqpoint{6.881996in}{12.587755in}}%
\pgfpathlineto{\pgfqpoint{6.875255in}{12.563230in}}%
\pgfpathlineto{\pgfqpoint{6.868089in}{12.557143in}}%
\pgfpathlineto{\pgfqpoint{6.849585in}{12.544898in}}%
\pgfpathlineto{\pgfqpoint{6.837418in}{12.532653in}}%
\pgfpathlineto{\pgfqpoint{6.829841in}{12.520408in}}%
\pgfpathlineto{\pgfqpoint{6.825322in}{12.508163in}}%
\pgfpathlineto{\pgfqpoint{6.823028in}{12.495918in}}%
\pgfpathlineto{\pgfqpoint{6.819083in}{12.465306in}}%
\pgfpathlineto{\pgfqpoint{6.813055in}{12.416327in}}%
\pgfpathlineto{\pgfqpoint{6.813591in}{12.397959in}}%
\pgfpathlineto{\pgfqpoint{6.815402in}{12.385714in}}%
\pgfpathlineto{\pgfqpoint{6.820153in}{12.371853in}}%
\pgfpathlineto{\pgfqpoint{6.829365in}{12.355102in}}%
\pgfpathlineto{\pgfqpoint{6.835985in}{12.342857in}}%
\pgfpathlineto{\pgfqpoint{6.845447in}{12.324490in}}%
\pgfpathlineto{\pgfqpoint{6.850765in}{12.317838in}}%
\pgfpathlineto{\pgfqpoint{6.863010in}{12.307865in}}%
\pgfpathlineto{\pgfqpoint{6.885946in}{12.293878in}}%
\pgfpathlineto{\pgfqpoint{6.894580in}{12.287755in}}%
\pgfpathlineto{\pgfqpoint{6.911990in}{12.278905in}}%
\pgfpathlineto{\pgfqpoint{6.924235in}{12.275034in}}%
\pgfpathlineto{\pgfqpoint{6.942602in}{12.272408in}}%
\pgfpathlineto{\pgfqpoint{6.967776in}{12.269388in}}%
\pgfpathlineto{\pgfqpoint{6.997704in}{12.262575in}}%
\pgfpathlineto{\pgfqpoint{7.016071in}{12.258300in}}%
\pgfpathlineto{\pgfqpoint{7.034439in}{12.256790in}}%
\pgfpathlineto{\pgfqpoint{7.052806in}{12.257391in}}%
\pgfpathlineto{\pgfqpoint{7.071173in}{12.259949in}}%
\pgfpathlineto{\pgfqpoint{7.083418in}{12.263296in}}%
\pgfpathlineto{\pgfqpoint{7.107908in}{12.271213in}}%
\pgfpathlineto{\pgfqpoint{7.126276in}{12.272764in}}%
\pgfpathlineto{\pgfqpoint{7.138520in}{12.274515in}}%
\pgfpathlineto{\pgfqpoint{7.163010in}{12.281770in}}%
\pgfpathlineto{\pgfqpoint{7.193622in}{12.283841in}}%
\pgfpathlineto{\pgfqpoint{7.207311in}{12.281633in}}%
\pgfpathlineto{\pgfqpoint{7.236480in}{12.274736in}}%
\pgfpathlineto{\pgfqpoint{7.279337in}{12.272456in}}%
\pgfpathlineto{\pgfqpoint{7.297704in}{12.276942in}}%
\pgfpathlineto{\pgfqpoint{7.316071in}{12.273866in}}%
\pgfpathlineto{\pgfqpoint{7.340561in}{12.277158in}}%
\pgfpathlineto{\pgfqpoint{7.365939in}{12.275510in}}%
\pgfpathlineto{\pgfqpoint{7.371173in}{12.277110in}}%
\pgfpathlineto{\pgfqpoint{7.401786in}{12.292901in}}%
\pgfpathlineto{\pgfqpoint{7.414031in}{12.293996in}}%
\pgfpathlineto{\pgfqpoint{7.426276in}{12.294909in}}%
\pgfpathlineto{\pgfqpoint{7.444643in}{12.297681in}}%
\pgfpathlineto{\pgfqpoint{7.456888in}{12.296431in}}%
\pgfpathlineto{\pgfqpoint{7.469133in}{12.292928in}}%
\pgfpathlineto{\pgfqpoint{7.482144in}{12.287755in}}%
\pgfpathlineto{\pgfqpoint{7.493622in}{12.285860in}}%
\pgfpathlineto{\pgfqpoint{7.505867in}{12.287333in}}%
\pgfpathlineto{\pgfqpoint{7.524412in}{12.293878in}}%
\pgfpathlineto{\pgfqpoint{7.536480in}{12.297788in}}%
\pgfpathlineto{\pgfqpoint{7.548724in}{12.299234in}}%
\pgfpathlineto{\pgfqpoint{7.554847in}{12.298479in}}%
\pgfpathlineto{\pgfqpoint{7.563658in}{12.293878in}}%
\pgfpathlineto{\pgfqpoint{7.573214in}{12.286941in}}%
\pgfpathlineto{\pgfqpoint{7.585459in}{12.282436in}}%
\pgfpathlineto{\pgfqpoint{7.603827in}{12.277292in}}%
\pgfpathlineto{\pgfqpoint{7.634439in}{12.275493in}}%
\pgfpathlineto{\pgfqpoint{7.646684in}{12.272887in}}%
\pgfpathlineto{\pgfqpoint{7.652806in}{12.272876in}}%
\pgfpathlineto{\pgfqpoint{7.671173in}{12.276061in}}%
\pgfpathlineto{\pgfqpoint{7.677296in}{12.275053in}}%
\pgfpathlineto{\pgfqpoint{7.695663in}{12.266450in}}%
\pgfpathlineto{\pgfqpoint{7.707908in}{12.260054in}}%
\pgfpathlineto{\pgfqpoint{7.718176in}{12.251020in}}%
\pgfpathlineto{\pgfqpoint{7.726276in}{12.242966in}}%
\pgfpathlineto{\pgfqpoint{7.735034in}{12.238776in}}%
\pgfpathlineto{\pgfqpoint{7.744643in}{12.237842in}}%
\pgfpathlineto{\pgfqpoint{7.776434in}{12.238776in}}%
\pgfpathlineto{\pgfqpoint{7.799745in}{12.235825in}}%
\pgfpathlineto{\pgfqpoint{7.811990in}{12.230670in}}%
\pgfpathlineto{\pgfqpoint{7.824235in}{12.225837in}}%
\pgfpathlineto{\pgfqpoint{7.842602in}{12.220230in}}%
\pgfpathlineto{\pgfqpoint{7.873214in}{12.212482in}}%
\pgfpathlineto{\pgfqpoint{7.891582in}{12.206363in}}%
\pgfpathlineto{\pgfqpoint{7.897704in}{12.206418in}}%
\pgfpathlineto{\pgfqpoint{7.909949in}{12.209651in}}%
\pgfpathlineto{\pgfqpoint{7.934439in}{12.217903in}}%
\pgfpathlineto{\pgfqpoint{7.946684in}{12.220719in}}%
\pgfpathlineto{\pgfqpoint{7.953320in}{12.220408in}}%
\pgfpathlineto{\pgfqpoint{7.958929in}{12.218054in}}%
\pgfpathlineto{\pgfqpoint{7.971173in}{12.210098in}}%
\pgfpathlineto{\pgfqpoint{7.982572in}{12.208163in}}%
\pgfpathlineto{\pgfqpoint{7.989541in}{12.208416in}}%
\pgfpathlineto{\pgfqpoint{8.014031in}{12.210432in}}%
\pgfpathlineto{\pgfqpoint{8.026276in}{12.209330in}}%
\pgfpathlineto{\pgfqpoint{8.038520in}{12.206081in}}%
\pgfpathlineto{\pgfqpoint{8.063010in}{12.197342in}}%
\pgfpathlineto{\pgfqpoint{8.075255in}{12.197273in}}%
\pgfpathlineto{\pgfqpoint{8.087500in}{12.198360in}}%
\pgfpathlineto{\pgfqpoint{8.096428in}{12.195918in}}%
\pgfpathlineto{\pgfqpoint{8.099745in}{12.194208in}}%
\pgfpathlineto{\pgfqpoint{8.111990in}{12.183372in}}%
\pgfpathlineto{\pgfqpoint{8.124235in}{12.173637in}}%
\pgfpathlineto{\pgfqpoint{8.130367in}{12.171429in}}%
\pgfpathlineto{\pgfqpoint{8.148724in}{12.168249in}}%
\pgfpathlineto{\pgfqpoint{8.173214in}{12.160479in}}%
\pgfpathlineto{\pgfqpoint{8.185459in}{12.160599in}}%
\pgfpathlineto{\pgfqpoint{8.197704in}{12.157600in}}%
\pgfpathlineto{\pgfqpoint{8.222194in}{12.149833in}}%
\pgfpathlineto{\pgfqpoint{8.228316in}{12.149967in}}%
\pgfpathlineto{\pgfqpoint{8.240561in}{12.154902in}}%
\pgfpathlineto{\pgfqpoint{8.252806in}{12.159349in}}%
\pgfpathlineto{\pgfqpoint{8.301786in}{12.165234in}}%
\pgfpathlineto{\pgfqpoint{8.314031in}{12.163439in}}%
\pgfpathlineto{\pgfqpoint{8.326276in}{12.157752in}}%
\pgfpathlineto{\pgfqpoint{8.338520in}{12.148207in}}%
\pgfpathlineto{\pgfqpoint{8.350765in}{12.137457in}}%
\pgfpathlineto{\pgfqpoint{8.393622in}{12.112270in}}%
\pgfpathlineto{\pgfqpoint{8.418112in}{12.088871in}}%
\pgfpathlineto{\pgfqpoint{8.424235in}{12.087568in}}%
\pgfpathlineto{\pgfqpoint{8.430357in}{12.088951in}}%
\pgfpathlineto{\pgfqpoint{8.448724in}{12.096964in}}%
\pgfpathlineto{\pgfqpoint{8.454847in}{12.097660in}}%
\pgfpathlineto{\pgfqpoint{8.467092in}{12.095593in}}%
\pgfpathlineto{\pgfqpoint{8.479337in}{12.092882in}}%
\pgfpathlineto{\pgfqpoint{8.491582in}{12.092151in}}%
\pgfpathlineto{\pgfqpoint{8.503827in}{12.093565in}}%
\pgfpathlineto{\pgfqpoint{8.513446in}{12.091837in}}%
\pgfpathlineto{\pgfqpoint{8.528316in}{12.087423in}}%
\pgfpathlineto{\pgfqpoint{8.540561in}{12.088884in}}%
\pgfpathlineto{\pgfqpoint{8.552806in}{12.090672in}}%
\pgfpathlineto{\pgfqpoint{8.565051in}{12.088795in}}%
\pgfpathlineto{\pgfqpoint{8.589541in}{12.080761in}}%
\pgfpathlineto{\pgfqpoint{8.614031in}{12.078729in}}%
\pgfpathlineto{\pgfqpoint{8.620153in}{12.076776in}}%
\pgfpathlineto{\pgfqpoint{8.626276in}{12.073165in}}%
\pgfpathlineto{\pgfqpoint{8.644643in}{12.058428in}}%
\pgfpathlineto{\pgfqpoint{8.650765in}{12.057078in}}%
\pgfpathlineto{\pgfqpoint{8.656888in}{12.057777in}}%
\pgfpathlineto{\pgfqpoint{8.664748in}{12.061224in}}%
\pgfpathlineto{\pgfqpoint{8.681378in}{12.070566in}}%
\pgfpathlineto{\pgfqpoint{8.687500in}{12.072600in}}%
\pgfpathlineto{\pgfqpoint{8.693622in}{12.073273in}}%
\pgfpathlineto{\pgfqpoint{8.699745in}{12.072056in}}%
\pgfpathlineto{\pgfqpoint{8.707781in}{12.067347in}}%
\pgfpathlineto{\pgfqpoint{8.730357in}{12.051169in}}%
\pgfpathlineto{\pgfqpoint{8.736480in}{12.048448in}}%
\pgfpathlineto{\pgfqpoint{8.742602in}{12.047059in}}%
\pgfpathlineto{\pgfqpoint{8.748724in}{12.047300in}}%
\pgfpathlineto{\pgfqpoint{8.754847in}{12.049164in}}%
\pgfpathlineto{\pgfqpoint{8.779337in}{12.060398in}}%
\pgfpathlineto{\pgfqpoint{8.791582in}{12.060483in}}%
\pgfpathlineto{\pgfqpoint{8.822194in}{12.056894in}}%
\pgfpathlineto{\pgfqpoint{8.834439in}{12.056304in}}%
\pgfpathlineto{\pgfqpoint{8.858929in}{12.058265in}}%
\pgfpathlineto{\pgfqpoint{8.866727in}{12.061224in}}%
\pgfpathlineto{\pgfqpoint{8.883418in}{12.070150in}}%
\pgfpathlineto{\pgfqpoint{8.895663in}{12.073025in}}%
\pgfpathlineto{\pgfqpoint{8.901786in}{12.072385in}}%
\pgfpathlineto{\pgfqpoint{8.912278in}{12.067347in}}%
\pgfpathlineto{\pgfqpoint{8.926276in}{12.057435in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{12.050334in}}%
\pgfpathlineto{\pgfqpoint{8.950765in}{12.046710in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{12.042338in}}%
\pgfpathlineto{\pgfqpoint{8.987500in}{12.036237in}}%
\pgfpathlineto{\pgfqpoint{8.993622in}{12.034906in}}%
\pgfpathlineto{\pgfqpoint{9.011990in}{12.035840in}}%
\pgfpathlineto{\pgfqpoint{9.036480in}{12.034260in}}%
\pgfpathlineto{\pgfqpoint{9.054847in}{12.036917in}}%
\pgfpathlineto{\pgfqpoint{9.067092in}{12.040890in}}%
\pgfpathlineto{\pgfqpoint{9.079337in}{12.045321in}}%
\pgfpathlineto{\pgfqpoint{9.085459in}{12.046224in}}%
\pgfpathlineto{\pgfqpoint{9.091582in}{12.045162in}}%
\pgfpathlineto{\pgfqpoint{9.097704in}{12.041545in}}%
\pgfpathlineto{\pgfqpoint{9.108055in}{12.030612in}}%
\pgfpathlineto{\pgfqpoint{9.116071in}{12.021616in}}%
\pgfpathlineto{\pgfqpoint{9.134910in}{12.006122in}}%
\pgfpathlineto{\pgfqpoint{9.140561in}{12.003246in}}%
\pgfpathlineto{\pgfqpoint{9.152806in}{12.001383in}}%
\pgfpathlineto{\pgfqpoint{9.165051in}{12.002444in}}%
\pgfpathlineto{\pgfqpoint{9.189541in}{12.007215in}}%
\pgfpathlineto{\pgfqpoint{9.201786in}{12.006009in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{11.999791in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{11.999791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.237827in}{13.432531in}}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{13.304947in}}%
\pgfpathlineto{\pgfqpoint{9.186602in}{13.299184in}}%
\pgfpathlineto{\pgfqpoint{9.026194in}{13.273102in}}%
\pgfpathlineto{\pgfqpoint{8.870439in}{13.246041in}}%
\pgfpathlineto{\pgfqpoint{8.719459in}{13.218245in}}%
\pgfpathlineto{\pgfqpoint{8.573622in}{13.189347in}}%
\pgfpathlineto{\pgfqpoint{8.432929in}{13.159347in}}%
\pgfpathlineto{\pgfqpoint{8.297622in}{13.128000in}}%
\pgfpathlineto{\pgfqpoint{8.167949in}{13.095429in}}%
\pgfpathlineto{\pgfqpoint{8.044031in}{13.061388in}}%
\pgfpathlineto{\pgfqpoint{7.926112in}{13.025755in}}%
\pgfpathlineto{\pgfqpoint{7.814316in}{12.988531in}}%
\pgfpathlineto{\pgfqpoint{7.709010in}{12.949714in}}%
\pgfpathlineto{\pgfqpoint{7.610194in}{12.909429in}}%
\pgfpathlineto{\pgfqpoint{7.518112in}{12.867673in}}%
\pgfpathlineto{\pgfqpoint{7.433867in}{12.823102in}}%
\pgfpathlineto{\pgfqpoint{7.359418in}{12.773388in}}%
\pgfpathlineto{\pgfqpoint{7.298071in}{12.716449in}}%
\pgfpathlineto{\pgfqpoint{7.253133in}{12.652898in}}%
\pgfpathlineto{\pgfqpoint{7.226561in}{12.586041in}}%
\pgfpathlineto{\pgfqpoint{7.218112in}{12.520408in}}%
\pgfpathlineto{\pgfqpoint{7.230847in}{12.457224in}}%
\pgfpathlineto{\pgfqpoint{7.276276in}{12.404204in}}%
\pgfpathlineto{\pgfqpoint{7.342520in}{12.366490in}}%
\pgfpathlineto{\pgfqpoint{7.418316in}{12.334898in}}%
\pgfpathlineto{\pgfqpoint{7.501214in}{12.306245in}}%
\pgfpathlineto{\pgfqpoint{7.590724in}{12.279673in}}%
\pgfpathlineto{\pgfqpoint{7.686357in}{12.254816in}}%
\pgfpathlineto{\pgfqpoint{7.788112in}{12.231061in}}%
\pgfpathlineto{\pgfqpoint{7.895622in}{12.208286in}}%
\pgfpathlineto{\pgfqpoint{8.008765in}{12.186000in}}%
\pgfpathlineto{\pgfqpoint{8.127418in}{12.164204in}}%
\pgfpathlineto{\pgfqpoint{8.251337in}{12.142776in}}%
\pgfpathlineto{\pgfqpoint{8.380643in}{12.121837in}}%
\pgfpathlineto{\pgfqpoint{8.515092in}{12.101388in}}%
\pgfpathlineto{\pgfqpoint{8.654439in}{12.081551in}}%
\pgfpathlineto{\pgfqpoint{8.798806in}{12.062204in}}%
\pgfpathlineto{\pgfqpoint{8.947827in}{12.043347in}}%
\pgfpathlineto{\pgfqpoint{9.101500in}{12.024857in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{12.010971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{13.304123in}}%
\pgfpathlineto{\pgfqpoint{12.504847in}{13.299056in}}%
\pgfpathlineto{\pgfqpoint{12.388520in}{13.283753in}}%
\pgfpathlineto{\pgfqpoint{12.357908in}{13.276199in}}%
\pgfpathlineto{\pgfqpoint{12.321173in}{13.265900in}}%
\pgfpathlineto{\pgfqpoint{12.302806in}{13.264283in}}%
\pgfpathlineto{\pgfqpoint{12.247704in}{13.263548in}}%
\pgfpathlineto{\pgfqpoint{12.217092in}{13.267701in}}%
\pgfpathlineto{\pgfqpoint{12.198724in}{13.263759in}}%
\pgfpathlineto{\pgfqpoint{12.155867in}{13.253164in}}%
\pgfpathlineto{\pgfqpoint{12.137500in}{13.247470in}}%
\pgfpathlineto{\pgfqpoint{12.113010in}{13.242752in}}%
\pgfpathlineto{\pgfqpoint{12.088520in}{13.234116in}}%
\pgfpathlineto{\pgfqpoint{12.051786in}{13.227988in}}%
\pgfpathlineto{\pgfqpoint{12.033418in}{13.226937in}}%
\pgfpathlineto{\pgfqpoint{12.021173in}{13.226471in}}%
\pgfpathlineto{\pgfqpoint{11.996684in}{13.219406in}}%
\pgfpathlineto{\pgfqpoint{11.984439in}{13.214545in}}%
\pgfpathlineto{\pgfqpoint{11.969156in}{13.206122in}}%
\pgfpathlineto{\pgfqpoint{11.966071in}{13.204887in}}%
\pgfpathlineto{\pgfqpoint{11.959949in}{13.204098in}}%
\pgfpathlineto{\pgfqpoint{11.947704in}{13.206997in}}%
\pgfpathlineto{\pgfqpoint{11.935459in}{13.209901in}}%
\pgfpathlineto{\pgfqpoint{11.927905in}{13.206122in}}%
\pgfpathlineto{\pgfqpoint{11.910969in}{13.189699in}}%
\pgfpathlineto{\pgfqpoint{11.904847in}{13.186183in}}%
\pgfpathlineto{\pgfqpoint{11.892602in}{13.183374in}}%
\pgfpathlineto{\pgfqpoint{11.880357in}{13.180239in}}%
\pgfpathlineto{\pgfqpoint{11.849745in}{13.167990in}}%
\pgfpathlineto{\pgfqpoint{11.800765in}{13.158062in}}%
\pgfpathlineto{\pgfqpoint{11.776276in}{13.154188in}}%
\pgfpathlineto{\pgfqpoint{11.757908in}{13.149148in}}%
\pgfpathlineto{\pgfqpoint{11.745663in}{13.148900in}}%
\pgfpathlineto{\pgfqpoint{11.721173in}{13.150800in}}%
\pgfpathlineto{\pgfqpoint{11.708929in}{13.148891in}}%
\pgfpathlineto{\pgfqpoint{11.696684in}{13.146846in}}%
\pgfpathlineto{\pgfqpoint{11.666071in}{13.146546in}}%
\pgfpathlineto{\pgfqpoint{11.653827in}{13.141804in}}%
\pgfpathlineto{\pgfqpoint{11.635459in}{13.132628in}}%
\pgfpathlineto{\pgfqpoint{11.598724in}{13.111480in}}%
\pgfpathlineto{\pgfqpoint{11.586480in}{13.108091in}}%
\pgfpathlineto{\pgfqpoint{11.568112in}{13.103931in}}%
\pgfpathlineto{\pgfqpoint{11.549745in}{13.099221in}}%
\pgfpathlineto{\pgfqpoint{11.525255in}{13.094735in}}%
\pgfpathlineto{\pgfqpoint{11.506888in}{13.094563in}}%
\pgfpathlineto{\pgfqpoint{11.500765in}{13.092828in}}%
\pgfpathlineto{\pgfqpoint{11.470153in}{13.078605in}}%
\pgfpathlineto{\pgfqpoint{11.457908in}{13.076879in}}%
\pgfpathlineto{\pgfqpoint{11.439541in}{13.076119in}}%
\pgfpathlineto{\pgfqpoint{11.415051in}{13.071009in}}%
\pgfpathlineto{\pgfqpoint{11.390561in}{13.061958in}}%
\pgfpathlineto{\pgfqpoint{11.384439in}{13.061063in}}%
\pgfpathlineto{\pgfqpoint{11.378316in}{13.061556in}}%
\pgfpathlineto{\pgfqpoint{11.335459in}{13.073442in}}%
\pgfpathlineto{\pgfqpoint{11.329337in}{13.072992in}}%
\pgfpathlineto{\pgfqpoint{11.323214in}{13.069445in}}%
\pgfpathlineto{\pgfqpoint{11.298724in}{13.048160in}}%
\pgfpathlineto{\pgfqpoint{11.290274in}{13.040816in}}%
\pgfpathlineto{\pgfqpoint{11.279260in}{13.028571in}}%
\pgfpathlineto{\pgfqpoint{11.268112in}{13.020745in}}%
\pgfpathlineto{\pgfqpoint{11.255867in}{13.014586in}}%
\pgfpathlineto{\pgfqpoint{11.243622in}{13.011984in}}%
\pgfpathlineto{\pgfqpoint{11.231378in}{13.012524in}}%
\pgfpathlineto{\pgfqpoint{11.213010in}{13.015465in}}%
\pgfpathlineto{\pgfqpoint{11.206888in}{13.014520in}}%
\pgfpathlineto{\pgfqpoint{11.197676in}{13.010204in}}%
\pgfpathlineto{\pgfqpoint{11.188513in}{13.004082in}}%
\pgfpathlineto{\pgfqpoint{11.170153in}{12.989630in}}%
\pgfpathlineto{\pgfqpoint{11.164031in}{12.987077in}}%
\pgfpathlineto{\pgfqpoint{11.157908in}{12.986241in}}%
\pgfpathlineto{\pgfqpoint{11.151786in}{12.986922in}}%
\pgfpathlineto{\pgfqpoint{11.139449in}{12.991837in}}%
\pgfpathlineto{\pgfqpoint{11.121173in}{13.003190in}}%
\pgfpathlineto{\pgfqpoint{11.108929in}{13.009354in}}%
\pgfpathlineto{\pgfqpoint{11.096684in}{13.009837in}}%
\pgfpathlineto{\pgfqpoint{11.084439in}{13.008271in}}%
\pgfpathlineto{\pgfqpoint{11.075855in}{13.004082in}}%
\pgfpathlineto{\pgfqpoint{11.047704in}{12.984032in}}%
\pgfpathlineto{\pgfqpoint{11.041582in}{12.983176in}}%
\pgfpathlineto{\pgfqpoint{11.029337in}{12.983609in}}%
\pgfpathlineto{\pgfqpoint{11.017092in}{12.981053in}}%
\pgfpathlineto{\pgfqpoint{11.010969in}{12.978869in}}%
\pgfpathlineto{\pgfqpoint{10.992602in}{12.968996in}}%
\pgfpathlineto{\pgfqpoint{10.974235in}{12.968933in}}%
\pgfpathlineto{\pgfqpoint{10.968112in}{12.967038in}}%
\pgfpathlineto{\pgfqpoint{10.959388in}{12.961224in}}%
\pgfpathlineto{\pgfqpoint{10.943622in}{12.946953in}}%
\pgfpathlineto{\pgfqpoint{10.937500in}{12.944464in}}%
\pgfpathlineto{\pgfqpoint{10.919133in}{12.941777in}}%
\pgfpathlineto{\pgfqpoint{10.911408in}{12.936735in}}%
\pgfpathlineto{\pgfqpoint{10.906326in}{12.930612in}}%
\pgfpathlineto{\pgfqpoint{10.900475in}{12.918367in}}%
\pgfpathlineto{\pgfqpoint{10.894643in}{12.905493in}}%
\pgfpathlineto{\pgfqpoint{10.886335in}{12.900000in}}%
\pgfpathlineto{\pgfqpoint{10.870153in}{12.895931in}}%
\pgfpathlineto{\pgfqpoint{10.862604in}{12.887755in}}%
\pgfpathlineto{\pgfqpoint{10.857699in}{12.881633in}}%
\pgfpathlineto{\pgfqpoint{10.851786in}{12.878654in}}%
\pgfpathlineto{\pgfqpoint{10.839541in}{12.879021in}}%
\pgfpathlineto{\pgfqpoint{10.832963in}{12.875510in}}%
\pgfpathlineto{\pgfqpoint{10.821173in}{12.858322in}}%
\pgfpathlineto{\pgfqpoint{10.815051in}{12.855478in}}%
\pgfpathlineto{\pgfqpoint{10.796684in}{12.850875in}}%
\pgfpathlineto{\pgfqpoint{10.784348in}{12.844898in}}%
\pgfpathlineto{\pgfqpoint{10.775778in}{12.838776in}}%
\pgfpathlineto{\pgfqpoint{10.770104in}{12.832653in}}%
\pgfpathlineto{\pgfqpoint{10.763658in}{12.820408in}}%
\pgfpathlineto{\pgfqpoint{10.757883in}{12.808163in}}%
\pgfpathlineto{\pgfqpoint{10.753572in}{12.802041in}}%
\pgfpathlineto{\pgfqpoint{10.730172in}{12.783673in}}%
\pgfpathlineto{\pgfqpoint{10.723214in}{12.780393in}}%
\pgfpathlineto{\pgfqpoint{10.704847in}{12.769982in}}%
\pgfpathlineto{\pgfqpoint{10.698287in}{12.765306in}}%
\pgfpathlineto{\pgfqpoint{10.695137in}{12.759184in}}%
\pgfpathlineto{\pgfqpoint{10.692602in}{12.745869in}}%
\pgfpathlineto{\pgfqpoint{10.690022in}{12.728571in}}%
\pgfpathlineto{\pgfqpoint{10.686324in}{12.716327in}}%
\pgfpathlineto{\pgfqpoint{10.674235in}{12.691583in}}%
\pgfpathlineto{\pgfqpoint{10.668112in}{12.676837in}}%
\pgfpathlineto{\pgfqpoint{10.664641in}{12.667347in}}%
\pgfpathlineto{\pgfqpoint{10.661230in}{12.661224in}}%
\pgfpathlineto{\pgfqpoint{10.655837in}{12.655102in}}%
\pgfpathlineto{\pgfqpoint{10.643622in}{12.645891in}}%
\pgfpathlineto{\pgfqpoint{10.631378in}{12.638094in}}%
\pgfpathlineto{\pgfqpoint{10.630257in}{12.636735in}}%
\pgfpathlineto{\pgfqpoint{10.627052in}{12.630612in}}%
\pgfpathlineto{\pgfqpoint{10.624567in}{12.618367in}}%
\pgfpathlineto{\pgfqpoint{10.623221in}{12.606122in}}%
\pgfpathlineto{\pgfqpoint{10.618899in}{12.593878in}}%
\pgfpathlineto{\pgfqpoint{10.606400in}{12.569388in}}%
\pgfpathlineto{\pgfqpoint{10.593871in}{12.532653in}}%
\pgfpathlineto{\pgfqpoint{10.584069in}{12.514286in}}%
\pgfpathlineto{\pgfqpoint{10.576120in}{12.502041in}}%
\pgfpathlineto{\pgfqpoint{10.564031in}{12.488008in}}%
\pgfpathlineto{\pgfqpoint{10.549138in}{12.471429in}}%
\pgfpathlineto{\pgfqpoint{10.545393in}{12.465306in}}%
\pgfpathlineto{\pgfqpoint{10.543430in}{12.459184in}}%
\pgfpathlineto{\pgfqpoint{10.543047in}{12.446939in}}%
\pgfpathlineto{\pgfqpoint{10.542806in}{12.428571in}}%
\pgfpathlineto{\pgfqpoint{10.538459in}{12.391837in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{12.384904in}}%
\pgfpathlineto{\pgfqpoint{10.541670in}{12.379592in}}%
\pgfpathlineto{\pgfqpoint{10.545663in}{12.373381in}}%
\pgfpathlineto{\pgfqpoint{10.565026in}{12.355102in}}%
\pgfpathlineto{\pgfqpoint{10.576276in}{12.345761in}}%
\pgfpathlineto{\pgfqpoint{10.591884in}{12.336735in}}%
\pgfpathlineto{\pgfqpoint{10.596917in}{12.330612in}}%
\pgfpathlineto{\pgfqpoint{10.606888in}{12.315393in}}%
\pgfpathlineto{\pgfqpoint{10.613010in}{12.305738in}}%
\pgfpathlineto{\pgfqpoint{10.620997in}{12.300000in}}%
\pgfpathlineto{\pgfqpoint{10.631378in}{12.296312in}}%
\pgfpathlineto{\pgfqpoint{10.643622in}{12.294175in}}%
\pgfpathlineto{\pgfqpoint{10.655867in}{12.292982in}}%
\pgfpathlineto{\pgfqpoint{10.668112in}{12.289627in}}%
\pgfpathlineto{\pgfqpoint{10.680357in}{12.282958in}}%
\pgfpathlineto{\pgfqpoint{10.692602in}{12.274991in}}%
\pgfpathlineto{\pgfqpoint{10.704847in}{12.268979in}}%
\pgfpathlineto{\pgfqpoint{10.712110in}{12.263265in}}%
\pgfpathlineto{\pgfqpoint{10.729337in}{12.246072in}}%
\pgfpathlineto{\pgfqpoint{10.735459in}{12.242919in}}%
\pgfpathlineto{\pgfqpoint{10.772194in}{12.235645in}}%
\pgfpathlineto{\pgfqpoint{10.784439in}{12.235363in}}%
\pgfpathlineto{\pgfqpoint{10.800014in}{12.238776in}}%
\pgfpathlineto{\pgfqpoint{10.815230in}{12.244898in}}%
\pgfpathlineto{\pgfqpoint{10.833418in}{12.253189in}}%
\pgfpathlineto{\pgfqpoint{10.857908in}{12.266474in}}%
\pgfpathlineto{\pgfqpoint{10.870153in}{12.265171in}}%
\pgfpathlineto{\pgfqpoint{10.876276in}{12.264765in}}%
\pgfpathlineto{\pgfqpoint{10.900765in}{12.267280in}}%
\pgfpathlineto{\pgfqpoint{10.913010in}{12.266741in}}%
\pgfpathlineto{\pgfqpoint{10.925255in}{12.266805in}}%
\pgfpathlineto{\pgfqpoint{10.949745in}{12.263196in}}%
\pgfpathlineto{\pgfqpoint{10.974235in}{12.261297in}}%
\pgfpathlineto{\pgfqpoint{10.986480in}{12.264311in}}%
\pgfpathlineto{\pgfqpoint{10.992602in}{12.264654in}}%
\pgfpathlineto{\pgfqpoint{10.998913in}{12.263265in}}%
\pgfpathlineto{\pgfqpoint{11.035459in}{12.240873in}}%
\pgfpathlineto{\pgfqpoint{11.081228in}{12.195918in}}%
\pgfpathlineto{\pgfqpoint{11.090561in}{12.186507in}}%
\pgfpathlineto{\pgfqpoint{11.115051in}{12.168141in}}%
\pgfpathlineto{\pgfqpoint{11.121173in}{12.164213in}}%
\pgfpathlineto{\pgfqpoint{11.133418in}{12.159797in}}%
\pgfpathlineto{\pgfqpoint{11.164031in}{12.152405in}}%
\pgfpathlineto{\pgfqpoint{11.176276in}{12.145540in}}%
\pgfpathlineto{\pgfqpoint{11.182398in}{12.140165in}}%
\pgfpathlineto{\pgfqpoint{11.206888in}{12.112213in}}%
\pgfpathlineto{\pgfqpoint{11.213010in}{12.110329in}}%
\pgfpathlineto{\pgfqpoint{11.219133in}{12.110934in}}%
\pgfpathlineto{\pgfqpoint{11.227233in}{12.116327in}}%
\pgfpathlineto{\pgfqpoint{11.237500in}{12.129640in}}%
\pgfpathlineto{\pgfqpoint{11.245838in}{12.140816in}}%
\pgfpathlineto{\pgfqpoint{11.252930in}{12.146939in}}%
\pgfpathlineto{\pgfqpoint{11.261990in}{12.151098in}}%
\pgfpathlineto{\pgfqpoint{11.274235in}{12.153693in}}%
\pgfpathlineto{\pgfqpoint{11.280357in}{12.154063in}}%
\pgfpathlineto{\pgfqpoint{11.286720in}{12.153061in}}%
\pgfpathlineto{\pgfqpoint{11.299179in}{12.146939in}}%
\pgfpathlineto{\pgfqpoint{11.304847in}{12.143707in}}%
\pgfpathlineto{\pgfqpoint{11.310969in}{12.142036in}}%
\pgfpathlineto{\pgfqpoint{11.323214in}{12.141983in}}%
\pgfpathlineto{\pgfqpoint{11.335459in}{12.144203in}}%
\pgfpathlineto{\pgfqpoint{11.353827in}{12.148994in}}%
\pgfpathlineto{\pgfqpoint{11.366071in}{12.148251in}}%
\pgfpathlineto{\pgfqpoint{11.372194in}{12.146596in}}%
\pgfpathlineto{\pgfqpoint{11.378316in}{12.143787in}}%
\pgfpathlineto{\pgfqpoint{11.384439in}{12.138612in}}%
\pgfpathlineto{\pgfqpoint{11.392674in}{12.128571in}}%
\pgfpathlineto{\pgfqpoint{11.396684in}{12.125699in}}%
\pgfpathlineto{\pgfqpoint{11.402806in}{12.124772in}}%
\pgfpathlineto{\pgfqpoint{11.410443in}{12.128571in}}%
\pgfpathlineto{\pgfqpoint{11.421173in}{12.138341in}}%
\pgfpathlineto{\pgfqpoint{11.436346in}{12.153061in}}%
\pgfpathlineto{\pgfqpoint{11.439541in}{12.154422in}}%
\pgfpathlineto{\pgfqpoint{11.446660in}{12.153061in}}%
\pgfpathlineto{\pgfqpoint{11.457908in}{12.149115in}}%
\pgfpathlineto{\pgfqpoint{11.476276in}{12.145833in}}%
\pgfpathlineto{\pgfqpoint{11.483363in}{12.140816in}}%
\pgfpathlineto{\pgfqpoint{11.488678in}{12.134694in}}%
\pgfpathlineto{\pgfqpoint{11.494643in}{12.131516in}}%
\pgfpathlineto{\pgfqpoint{11.506888in}{12.133017in}}%
\pgfpathlineto{\pgfqpoint{11.513010in}{12.133546in}}%
\pgfpathlineto{\pgfqpoint{11.525255in}{12.130276in}}%
\pgfpathlineto{\pgfqpoint{11.531378in}{12.128296in}}%
\pgfpathlineto{\pgfqpoint{11.540516in}{12.128571in}}%
\pgfpathlineto{\pgfqpoint{11.575790in}{12.134694in}}%
\pgfpathlineto{\pgfqpoint{11.586588in}{12.134694in}}%
\pgfpathlineto{\pgfqpoint{11.592602in}{12.132113in}}%
\pgfpathlineto{\pgfqpoint{11.603029in}{12.122449in}}%
\pgfpathlineto{\pgfqpoint{11.623783in}{12.097959in}}%
\pgfpathlineto{\pgfqpoint{11.640595in}{12.073469in}}%
\pgfpathlineto{\pgfqpoint{11.641582in}{12.072607in}}%
\pgfpathlineto{\pgfqpoint{11.647704in}{12.070407in}}%
\pgfpathlineto{\pgfqpoint{11.659949in}{12.070643in}}%
\pgfpathlineto{\pgfqpoint{11.667889in}{12.073469in}}%
\pgfpathlineto{\pgfqpoint{11.678316in}{12.081446in}}%
\pgfpathlineto{\pgfqpoint{11.690561in}{12.089333in}}%
\pgfpathlineto{\pgfqpoint{11.702806in}{12.092007in}}%
\pgfpathlineto{\pgfqpoint{11.739541in}{12.092729in}}%
\pgfpathlineto{\pgfqpoint{11.757908in}{12.097227in}}%
\pgfpathlineto{\pgfqpoint{11.764031in}{12.097461in}}%
\pgfpathlineto{\pgfqpoint{11.770153in}{12.096077in}}%
\pgfpathlineto{\pgfqpoint{11.782398in}{12.090034in}}%
\pgfpathlineto{\pgfqpoint{11.802917in}{12.079592in}}%
\pgfpathlineto{\pgfqpoint{11.806888in}{12.078506in}}%
\pgfpathlineto{\pgfqpoint{11.819133in}{12.078415in}}%
\pgfpathlineto{\pgfqpoint{11.831378in}{12.081731in}}%
\pgfpathlineto{\pgfqpoint{11.855867in}{12.092322in}}%
\pgfpathlineto{\pgfqpoint{11.868112in}{12.093346in}}%
\pgfpathlineto{\pgfqpoint{11.877182in}{12.091837in}}%
\pgfpathlineto{\pgfqpoint{11.880357in}{12.090817in}}%
\pgfpathlineto{\pgfqpoint{11.888297in}{12.085714in}}%
\pgfpathlineto{\pgfqpoint{11.898724in}{12.077055in}}%
\pgfpathlineto{\pgfqpoint{11.907752in}{12.073469in}}%
\pgfpathlineto{\pgfqpoint{11.910969in}{12.072944in}}%
\pgfpathlineto{\pgfqpoint{11.923214in}{12.074708in}}%
\pgfpathlineto{\pgfqpoint{11.935459in}{12.077346in}}%
\pgfpathlineto{\pgfqpoint{11.947704in}{12.076860in}}%
\pgfpathlineto{\pgfqpoint{11.960084in}{12.073469in}}%
\pgfpathlineto{\pgfqpoint{12.008929in}{12.054841in}}%
\pgfpathlineto{\pgfqpoint{12.021173in}{12.055521in}}%
\pgfpathlineto{\pgfqpoint{12.033418in}{12.056303in}}%
\pgfpathlineto{\pgfqpoint{12.045663in}{12.056244in}}%
\pgfpathlineto{\pgfqpoint{12.064031in}{12.057601in}}%
\pgfpathlineto{\pgfqpoint{12.072955in}{12.055102in}}%
\pgfpathlineto{\pgfqpoint{12.082398in}{12.049739in}}%
\pgfpathlineto{\pgfqpoint{12.106888in}{12.029739in}}%
\pgfpathlineto{\pgfqpoint{12.113647in}{12.024490in}}%
\pgfpathlineto{\pgfqpoint{12.119133in}{12.021447in}}%
\pgfpathlineto{\pgfqpoint{12.131378in}{12.019614in}}%
\pgfpathlineto{\pgfqpoint{12.143622in}{12.017540in}}%
\pgfpathlineto{\pgfqpoint{12.153032in}{12.012245in}}%
\pgfpathlineto{\pgfqpoint{12.161990in}{12.005238in}}%
\pgfpathlineto{\pgfqpoint{12.174235in}{11.996253in}}%
\pgfpathlineto{\pgfqpoint{12.180357in}{11.994135in}}%
\pgfpathlineto{\pgfqpoint{12.186480in}{11.994334in}}%
\pgfpathlineto{\pgfqpoint{12.204847in}{12.000121in}}%
\pgfpathlineto{\pgfqpoint{12.223214in}{12.005449in}}%
\pgfpathlineto{\pgfqpoint{12.259949in}{12.009703in}}%
\pgfpathlineto{\pgfqpoint{12.278316in}{12.013126in}}%
\pgfpathlineto{\pgfqpoint{12.290561in}{12.012563in}}%
\pgfpathlineto{\pgfqpoint{12.327296in}{12.001884in}}%
\pgfpathlineto{\pgfqpoint{12.345663in}{12.000883in}}%
\pgfpathlineto{\pgfqpoint{12.364031in}{11.996095in}}%
\pgfpathlineto{\pgfqpoint{12.376276in}{11.995280in}}%
\pgfpathlineto{\pgfqpoint{12.394643in}{11.996341in}}%
\pgfpathlineto{\pgfqpoint{12.403665in}{11.993878in}}%
\pgfpathlineto{\pgfqpoint{12.431378in}{11.981091in}}%
\pgfpathlineto{\pgfqpoint{12.443622in}{11.980545in}}%
\pgfpathlineto{\pgfqpoint{12.461990in}{11.983261in}}%
\pgfpathlineto{\pgfqpoint{12.504847in}{11.977292in}}%
\pgfpathlineto{\pgfqpoint{12.523214in}{11.970643in}}%
\pgfpathlineto{\pgfqpoint{12.535459in}{11.966161in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{11.964589in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{11.964589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.559255in}{13.432531in}}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{13.304947in}}%
\pgfpathlineto{\pgfqpoint{12.508031in}{13.299184in}}%
\pgfpathlineto{\pgfqpoint{12.347622in}{13.273102in}}%
\pgfpathlineto{\pgfqpoint{12.191867in}{13.246041in}}%
\pgfpathlineto{\pgfqpoint{12.040888in}{13.218245in}}%
\pgfpathlineto{\pgfqpoint{11.895051in}{13.189347in}}%
\pgfpathlineto{\pgfqpoint{11.754357in}{13.159347in}}%
\pgfpathlineto{\pgfqpoint{11.619051in}{13.128000in}}%
\pgfpathlineto{\pgfqpoint{11.489378in}{13.095429in}}%
\pgfpathlineto{\pgfqpoint{11.365459in}{13.061388in}}%
\pgfpathlineto{\pgfqpoint{11.247541in}{13.025755in}}%
\pgfpathlineto{\pgfqpoint{11.135745in}{12.988531in}}%
\pgfpathlineto{\pgfqpoint{11.030439in}{12.949714in}}%
\pgfpathlineto{\pgfqpoint{10.931622in}{12.909429in}}%
\pgfpathlineto{\pgfqpoint{10.839541in}{12.867673in}}%
\pgfpathlineto{\pgfqpoint{10.755296in}{12.823102in}}%
\pgfpathlineto{\pgfqpoint{10.680847in}{12.773388in}}%
\pgfpathlineto{\pgfqpoint{10.619500in}{12.716449in}}%
\pgfpathlineto{\pgfqpoint{10.574561in}{12.652898in}}%
\pgfpathlineto{\pgfqpoint{10.547990in}{12.586041in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{12.520408in}}%
\pgfpathlineto{\pgfqpoint{10.552276in}{12.457224in}}%
\pgfpathlineto{\pgfqpoint{10.597704in}{12.404204in}}%
\pgfpathlineto{\pgfqpoint{10.663949in}{12.366490in}}%
\pgfpathlineto{\pgfqpoint{10.739745in}{12.334898in}}%
\pgfpathlineto{\pgfqpoint{10.822643in}{12.306245in}}%
\pgfpathlineto{\pgfqpoint{10.912153in}{12.279673in}}%
\pgfpathlineto{\pgfqpoint{11.007786in}{12.254816in}}%
\pgfpathlineto{\pgfqpoint{11.109541in}{12.231061in}}%
\pgfpathlineto{\pgfqpoint{11.217051in}{12.208286in}}%
\pgfpathlineto{\pgfqpoint{11.330194in}{12.186000in}}%
\pgfpathlineto{\pgfqpoint{11.448847in}{12.164204in}}%
\pgfpathlineto{\pgfqpoint{11.572765in}{12.142776in}}%
\pgfpathlineto{\pgfqpoint{11.702071in}{12.121837in}}%
\pgfpathlineto{\pgfqpoint{11.836520in}{12.101388in}}%
\pgfpathlineto{\pgfqpoint{11.975867in}{12.081551in}}%
\pgfpathlineto{\pgfqpoint{12.120235in}{12.062204in}}%
\pgfpathlineto{\pgfqpoint{12.269255in}{12.043347in}}%
\pgfpathlineto{\pgfqpoint{12.422929in}{12.024857in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{12.010971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{13.305967in}}%
\pgfpathlineto{\pgfqpoint{15.801786in}{13.293917in}}%
\pgfpathlineto{\pgfqpoint{15.697704in}{13.275735in}}%
\pgfpathlineto{\pgfqpoint{15.648724in}{13.269487in}}%
\pgfpathlineto{\pgfqpoint{15.636480in}{13.261827in}}%
\pgfpathlineto{\pgfqpoint{15.599745in}{13.232778in}}%
\pgfpathlineto{\pgfqpoint{15.593622in}{13.229621in}}%
\pgfpathlineto{\pgfqpoint{15.581378in}{13.227626in}}%
\pgfpathlineto{\pgfqpoint{15.563010in}{13.227661in}}%
\pgfpathlineto{\pgfqpoint{15.550765in}{13.229262in}}%
\pgfpathlineto{\pgfqpoint{15.532398in}{13.233455in}}%
\pgfpathlineto{\pgfqpoint{15.495663in}{13.236344in}}%
\pgfpathlineto{\pgfqpoint{15.483418in}{13.234905in}}%
\pgfpathlineto{\pgfqpoint{15.440561in}{13.227097in}}%
\pgfpathlineto{\pgfqpoint{15.422194in}{13.218355in}}%
\pgfpathlineto{\pgfqpoint{15.416071in}{13.217326in}}%
\pgfpathlineto{\pgfqpoint{15.403827in}{13.219368in}}%
\pgfpathlineto{\pgfqpoint{15.391582in}{13.221954in}}%
\pgfpathlineto{\pgfqpoint{15.379337in}{13.222156in}}%
\pgfpathlineto{\pgfqpoint{15.367092in}{13.218502in}}%
\pgfpathlineto{\pgfqpoint{15.342602in}{13.205976in}}%
\pgfpathlineto{\pgfqpoint{15.336480in}{13.204113in}}%
\pgfpathlineto{\pgfqpoint{15.330357in}{13.203467in}}%
\pgfpathlineto{\pgfqpoint{15.305867in}{13.204509in}}%
\pgfpathlineto{\pgfqpoint{15.290790in}{13.200000in}}%
\pgfpathlineto{\pgfqpoint{15.281378in}{13.195370in}}%
\pgfpathlineto{\pgfqpoint{15.263010in}{13.184532in}}%
\pgfpathlineto{\pgfqpoint{15.256888in}{13.183008in}}%
\pgfpathlineto{\pgfqpoint{15.244643in}{13.184181in}}%
\pgfpathlineto{\pgfqpoint{15.232398in}{13.185607in}}%
\pgfpathlineto{\pgfqpoint{15.226276in}{13.185294in}}%
\pgfpathlineto{\pgfqpoint{15.214031in}{13.181074in}}%
\pgfpathlineto{\pgfqpoint{15.207908in}{13.179140in}}%
\pgfpathlineto{\pgfqpoint{15.195663in}{13.179217in}}%
\pgfpathlineto{\pgfqpoint{15.183418in}{13.179673in}}%
\pgfpathlineto{\pgfqpoint{15.171173in}{13.178109in}}%
\pgfpathlineto{\pgfqpoint{15.137701in}{13.169388in}}%
\pgfpathlineto{\pgfqpoint{15.128242in}{13.163265in}}%
\pgfpathlineto{\pgfqpoint{15.109949in}{13.149164in}}%
\pgfpathlineto{\pgfqpoint{15.103827in}{13.146326in}}%
\pgfpathlineto{\pgfqpoint{15.091582in}{13.146323in}}%
\pgfpathlineto{\pgfqpoint{15.079337in}{13.147343in}}%
\pgfpathlineto{\pgfqpoint{15.067092in}{13.146096in}}%
\pgfpathlineto{\pgfqpoint{15.005867in}{13.130518in}}%
\pgfpathlineto{\pgfqpoint{14.987500in}{13.130976in}}%
\pgfpathlineto{\pgfqpoint{14.981378in}{13.129288in}}%
\pgfpathlineto{\pgfqpoint{14.944643in}{13.110872in}}%
\pgfpathlineto{\pgfqpoint{14.932398in}{13.108557in}}%
\pgfpathlineto{\pgfqpoint{14.914031in}{13.109467in}}%
\pgfpathlineto{\pgfqpoint{14.877296in}{13.112970in}}%
\pgfpathlineto{\pgfqpoint{14.871173in}{13.111891in}}%
\pgfpathlineto{\pgfqpoint{14.858929in}{13.106267in}}%
\pgfpathlineto{\pgfqpoint{14.846568in}{13.095918in}}%
\pgfpathlineto{\pgfqpoint{14.834439in}{13.084373in}}%
\pgfpathlineto{\pgfqpoint{14.822194in}{13.078771in}}%
\pgfpathlineto{\pgfqpoint{14.803827in}{13.073721in}}%
\pgfpathlineto{\pgfqpoint{14.791582in}{13.074357in}}%
\pgfpathlineto{\pgfqpoint{14.767092in}{13.078509in}}%
\pgfpathlineto{\pgfqpoint{14.760969in}{13.076775in}}%
\pgfpathlineto{\pgfqpoint{14.742602in}{13.067443in}}%
\pgfpathlineto{\pgfqpoint{14.730357in}{13.064527in}}%
\pgfpathlineto{\pgfqpoint{14.718112in}{13.065350in}}%
\pgfpathlineto{\pgfqpoint{14.693622in}{13.070680in}}%
\pgfpathlineto{\pgfqpoint{14.687500in}{13.069973in}}%
\pgfpathlineto{\pgfqpoint{14.678827in}{13.065306in}}%
\pgfpathlineto{\pgfqpoint{14.669133in}{13.058090in}}%
\pgfpathlineto{\pgfqpoint{14.663010in}{13.056296in}}%
\pgfpathlineto{\pgfqpoint{14.656888in}{13.056938in}}%
\pgfpathlineto{\pgfqpoint{14.632398in}{13.065318in}}%
\pgfpathlineto{\pgfqpoint{14.614031in}{13.067095in}}%
\pgfpathlineto{\pgfqpoint{14.595663in}{13.074906in}}%
\pgfpathlineto{\pgfqpoint{14.589541in}{13.075402in}}%
\pgfpathlineto{\pgfqpoint{14.583418in}{13.073831in}}%
\pgfpathlineto{\pgfqpoint{14.570898in}{13.065306in}}%
\pgfpathlineto{\pgfqpoint{14.552806in}{13.050227in}}%
\pgfpathlineto{\pgfqpoint{14.540561in}{13.045945in}}%
\pgfpathlineto{\pgfqpoint{14.522194in}{13.039763in}}%
\pgfpathlineto{\pgfqpoint{14.497704in}{13.030284in}}%
\pgfpathlineto{\pgfqpoint{14.491582in}{13.028213in}}%
\pgfpathlineto{\pgfqpoint{14.482769in}{13.022449in}}%
\pgfpathlineto{\pgfqpoint{14.470152in}{13.010204in}}%
\pgfpathlineto{\pgfqpoint{14.464788in}{13.004082in}}%
\pgfpathlineto{\pgfqpoint{14.454847in}{12.990992in}}%
\pgfpathlineto{\pgfqpoint{14.421100in}{12.967347in}}%
\pgfpathlineto{\pgfqpoint{14.399745in}{12.955006in}}%
\pgfpathlineto{\pgfqpoint{14.386155in}{12.942857in}}%
\pgfpathlineto{\pgfqpoint{14.375255in}{12.934690in}}%
\pgfpathlineto{\pgfqpoint{14.356888in}{12.916473in}}%
\pgfpathlineto{\pgfqpoint{14.344643in}{12.908822in}}%
\pgfpathlineto{\pgfqpoint{14.337966in}{12.906122in}}%
\pgfpathlineto{\pgfqpoint{14.326276in}{12.904297in}}%
\pgfpathlineto{\pgfqpoint{14.318004in}{12.900000in}}%
\pgfpathlineto{\pgfqpoint{14.305265in}{12.887755in}}%
\pgfpathlineto{\pgfqpoint{14.295663in}{12.878687in}}%
\pgfpathlineto{\pgfqpoint{14.283418in}{12.871451in}}%
\pgfpathlineto{\pgfqpoint{14.265051in}{12.862843in}}%
\pgfpathlineto{\pgfqpoint{14.240561in}{12.847007in}}%
\pgfpathlineto{\pgfqpoint{14.222194in}{12.836111in}}%
\pgfpathlineto{\pgfqpoint{14.203827in}{12.826193in}}%
\pgfpathlineto{\pgfqpoint{14.184895in}{12.820408in}}%
\pgfpathlineto{\pgfqpoint{14.124235in}{12.789358in}}%
\pgfpathlineto{\pgfqpoint{14.105867in}{12.780693in}}%
\pgfpathlineto{\pgfqpoint{14.087500in}{12.772189in}}%
\pgfpathlineto{\pgfqpoint{14.075255in}{12.769653in}}%
\pgfpathlineto{\pgfqpoint{14.063010in}{12.770272in}}%
\pgfpathlineto{\pgfqpoint{14.050765in}{12.773553in}}%
\pgfpathlineto{\pgfqpoint{14.032398in}{12.779180in}}%
\pgfpathlineto{\pgfqpoint{14.026276in}{12.780094in}}%
\pgfpathlineto{\pgfqpoint{14.020153in}{12.779094in}}%
\pgfpathlineto{\pgfqpoint{14.014031in}{12.773340in}}%
\pgfpathlineto{\pgfqpoint{14.004412in}{12.759184in}}%
\pgfpathlineto{\pgfqpoint{14.001786in}{12.756814in}}%
\pgfpathlineto{\pgfqpoint{13.989541in}{12.750632in}}%
\pgfpathlineto{\pgfqpoint{13.977296in}{12.747207in}}%
\pgfpathlineto{\pgfqpoint{13.965051in}{12.746723in}}%
\pgfpathlineto{\pgfqpoint{13.946684in}{12.746921in}}%
\pgfpathlineto{\pgfqpoint{13.940561in}{12.745578in}}%
\pgfpathlineto{\pgfqpoint{13.932181in}{12.740816in}}%
\pgfpathlineto{\pgfqpoint{13.925850in}{12.734694in}}%
\pgfpathlineto{\pgfqpoint{13.917813in}{12.722449in}}%
\pgfpathlineto{\pgfqpoint{13.914378in}{12.716327in}}%
\pgfpathlineto{\pgfqpoint{13.909949in}{12.712338in}}%
\pgfpathlineto{\pgfqpoint{13.903827in}{12.709593in}}%
\pgfpathlineto{\pgfqpoint{13.873214in}{12.703964in}}%
\pgfpathlineto{\pgfqpoint{13.821158in}{12.697959in}}%
\pgfpathlineto{\pgfqpoint{13.805867in}{12.699493in}}%
\pgfpathlineto{\pgfqpoint{13.780198in}{12.704082in}}%
\pgfpathlineto{\pgfqpoint{13.760814in}{12.704082in}}%
\pgfpathlineto{\pgfqpoint{13.732398in}{12.701683in}}%
\pgfpathlineto{\pgfqpoint{13.714031in}{12.697160in}}%
\pgfpathlineto{\pgfqpoint{13.689541in}{12.690172in}}%
\pgfpathlineto{\pgfqpoint{13.665051in}{12.682091in}}%
\pgfpathlineto{\pgfqpoint{13.640561in}{12.675764in}}%
\pgfpathlineto{\pgfqpoint{13.616071in}{12.669337in}}%
\pgfpathlineto{\pgfqpoint{13.603827in}{12.663506in}}%
\pgfpathlineto{\pgfqpoint{13.591582in}{12.654951in}}%
\pgfpathlineto{\pgfqpoint{13.560969in}{12.627587in}}%
\pgfpathlineto{\pgfqpoint{13.548724in}{12.620436in}}%
\pgfpathlineto{\pgfqpoint{13.546113in}{12.618367in}}%
\pgfpathlineto{\pgfqpoint{13.541317in}{12.612245in}}%
\pgfpathlineto{\pgfqpoint{13.536473in}{12.600000in}}%
\pgfpathlineto{\pgfqpoint{13.534722in}{12.587755in}}%
\pgfpathlineto{\pgfqpoint{13.535184in}{12.569388in}}%
\pgfpathlineto{\pgfqpoint{13.536469in}{12.557143in}}%
\pgfpathlineto{\pgfqpoint{13.536480in}{12.525375in}}%
\pgfpathlineto{\pgfqpoint{13.538040in}{12.520408in}}%
\pgfpathlineto{\pgfqpoint{13.542602in}{12.512713in}}%
\pgfpathlineto{\pgfqpoint{13.585459in}{12.458497in}}%
\pgfpathlineto{\pgfqpoint{13.622991in}{12.422449in}}%
\pgfpathlineto{\pgfqpoint{13.634439in}{12.415690in}}%
\pgfpathlineto{\pgfqpoint{13.665731in}{12.404082in}}%
\pgfpathlineto{\pgfqpoint{13.677296in}{12.403627in}}%
\pgfpathlineto{\pgfqpoint{13.707908in}{12.404197in}}%
\pgfpathlineto{\pgfqpoint{13.726276in}{12.402445in}}%
\pgfpathlineto{\pgfqpoint{13.750765in}{12.399328in}}%
\pgfpathlineto{\pgfqpoint{13.763010in}{12.399636in}}%
\pgfpathlineto{\pgfqpoint{13.775255in}{12.401840in}}%
\pgfpathlineto{\pgfqpoint{13.793622in}{12.405971in}}%
\pgfpathlineto{\pgfqpoint{13.811990in}{12.406777in}}%
\pgfpathlineto{\pgfqpoint{13.848724in}{12.403805in}}%
\pgfpathlineto{\pgfqpoint{13.885459in}{12.389201in}}%
\pgfpathlineto{\pgfqpoint{13.897704in}{12.389717in}}%
\pgfpathlineto{\pgfqpoint{13.909949in}{12.390044in}}%
\pgfpathlineto{\pgfqpoint{13.922194in}{12.386730in}}%
\pgfpathlineto{\pgfqpoint{13.928316in}{12.386805in}}%
\pgfpathlineto{\pgfqpoint{13.934439in}{12.388782in}}%
\pgfpathlineto{\pgfqpoint{13.948881in}{12.397959in}}%
\pgfpathlineto{\pgfqpoint{13.958963in}{12.404082in}}%
\pgfpathlineto{\pgfqpoint{13.965051in}{12.406509in}}%
\pgfpathlineto{\pgfqpoint{13.971173in}{12.407172in}}%
\pgfpathlineto{\pgfqpoint{13.978909in}{12.404082in}}%
\pgfpathlineto{\pgfqpoint{14.001786in}{12.384761in}}%
\pgfpathlineto{\pgfqpoint{14.014031in}{12.373318in}}%
\pgfpathlineto{\pgfqpoint{14.020153in}{12.366191in}}%
\pgfpathlineto{\pgfqpoint{14.032398in}{12.347279in}}%
\pgfpathlineto{\pgfqpoint{14.044643in}{12.338320in}}%
\pgfpathlineto{\pgfqpoint{14.063010in}{12.327833in}}%
\pgfpathlineto{\pgfqpoint{14.081378in}{12.318246in}}%
\pgfpathlineto{\pgfqpoint{14.092825in}{12.306122in}}%
\pgfpathlineto{\pgfqpoint{14.101713in}{12.293878in}}%
\pgfpathlineto{\pgfqpoint{14.111990in}{12.279212in}}%
\pgfpathlineto{\pgfqpoint{14.118112in}{12.273550in}}%
\pgfpathlineto{\pgfqpoint{14.124235in}{12.270388in}}%
\pgfpathlineto{\pgfqpoint{14.130357in}{12.269200in}}%
\pgfpathlineto{\pgfqpoint{14.154847in}{12.268518in}}%
\pgfpathlineto{\pgfqpoint{14.160969in}{12.267831in}}%
\pgfpathlineto{\pgfqpoint{14.170578in}{12.269388in}}%
\pgfpathlineto{\pgfqpoint{14.185459in}{12.273213in}}%
\pgfpathlineto{\pgfqpoint{14.197704in}{12.273460in}}%
\pgfpathlineto{\pgfqpoint{14.228316in}{12.282511in}}%
\pgfpathlineto{\pgfqpoint{14.234439in}{12.280928in}}%
\pgfpathlineto{\pgfqpoint{14.250692in}{12.275510in}}%
\pgfpathlineto{\pgfqpoint{14.258929in}{12.272573in}}%
\pgfpathlineto{\pgfqpoint{14.265051in}{12.267579in}}%
\pgfpathlineto{\pgfqpoint{14.272204in}{12.257143in}}%
\pgfpathlineto{\pgfqpoint{14.280059in}{12.238776in}}%
\pgfpathlineto{\pgfqpoint{14.285541in}{12.226531in}}%
\pgfpathlineto{\pgfqpoint{14.289541in}{12.220205in}}%
\pgfpathlineto{\pgfqpoint{14.295663in}{12.214278in}}%
\pgfpathlineto{\pgfqpoint{14.314031in}{12.203281in}}%
\pgfpathlineto{\pgfqpoint{14.326276in}{12.200440in}}%
\pgfpathlineto{\pgfqpoint{14.338520in}{12.197033in}}%
\pgfpathlineto{\pgfqpoint{14.348056in}{12.189796in}}%
\pgfpathlineto{\pgfqpoint{14.356888in}{12.181385in}}%
\pgfpathlineto{\pgfqpoint{14.363010in}{12.177883in}}%
\pgfpathlineto{\pgfqpoint{14.369133in}{12.177650in}}%
\pgfpathlineto{\pgfqpoint{14.381378in}{12.181056in}}%
\pgfpathlineto{\pgfqpoint{14.400808in}{12.189796in}}%
\pgfpathlineto{\pgfqpoint{14.418112in}{12.200475in}}%
\pgfpathlineto{\pgfqpoint{14.430357in}{12.210863in}}%
\pgfpathlineto{\pgfqpoint{14.442602in}{12.220957in}}%
\pgfpathlineto{\pgfqpoint{14.448724in}{12.224761in}}%
\pgfpathlineto{\pgfqpoint{14.454847in}{12.226512in}}%
\pgfpathlineto{\pgfqpoint{14.460969in}{12.224964in}}%
\pgfpathlineto{\pgfqpoint{14.474612in}{12.214286in}}%
\pgfpathlineto{\pgfqpoint{14.491582in}{12.201077in}}%
\pgfpathlineto{\pgfqpoint{14.509949in}{12.188829in}}%
\pgfpathlineto{\pgfqpoint{14.528691in}{12.171429in}}%
\pgfpathlineto{\pgfqpoint{14.541340in}{12.159184in}}%
\pgfpathlineto{\pgfqpoint{14.558929in}{12.146286in}}%
\pgfpathlineto{\pgfqpoint{14.571430in}{12.134694in}}%
\pgfpathlineto{\pgfqpoint{14.577296in}{12.131501in}}%
\pgfpathlineto{\pgfqpoint{14.595663in}{12.127389in}}%
\pgfpathlineto{\pgfqpoint{14.622902in}{12.122449in}}%
\pgfpathlineto{\pgfqpoint{14.626276in}{12.122776in}}%
\pgfpathlineto{\pgfqpoint{14.635761in}{12.128571in}}%
\pgfpathlineto{\pgfqpoint{14.644643in}{12.137465in}}%
\pgfpathlineto{\pgfqpoint{14.654202in}{12.146939in}}%
\pgfpathlineto{\pgfqpoint{14.663010in}{12.152652in}}%
\pgfpathlineto{\pgfqpoint{14.675255in}{12.156429in}}%
\pgfpathlineto{\pgfqpoint{14.681378in}{12.156051in}}%
\pgfpathlineto{\pgfqpoint{14.693622in}{12.151228in}}%
\pgfpathlineto{\pgfqpoint{14.705867in}{12.144727in}}%
\pgfpathlineto{\pgfqpoint{14.718112in}{12.135618in}}%
\pgfpathlineto{\pgfqpoint{14.725025in}{12.134694in}}%
\pgfpathlineto{\pgfqpoint{14.748724in}{12.139582in}}%
\pgfpathlineto{\pgfqpoint{14.754847in}{12.138996in}}%
\pgfpathlineto{\pgfqpoint{14.763176in}{12.134694in}}%
\pgfpathlineto{\pgfqpoint{14.773214in}{12.128919in}}%
\pgfpathlineto{\pgfqpoint{14.779337in}{12.127811in}}%
\pgfpathlineto{\pgfqpoint{14.791582in}{12.128156in}}%
\pgfpathlineto{\pgfqpoint{14.797704in}{12.126784in}}%
\pgfpathlineto{\pgfqpoint{14.809949in}{12.121460in}}%
\pgfpathlineto{\pgfqpoint{14.822194in}{12.122642in}}%
\pgfpathlineto{\pgfqpoint{14.828316in}{12.123397in}}%
\pgfpathlineto{\pgfqpoint{14.835513in}{12.122449in}}%
\pgfpathlineto{\pgfqpoint{14.840561in}{12.120316in}}%
\pgfpathlineto{\pgfqpoint{14.852806in}{12.110091in}}%
\pgfpathlineto{\pgfqpoint{14.865051in}{12.100285in}}%
\pgfpathlineto{\pgfqpoint{14.871173in}{12.096898in}}%
\pgfpathlineto{\pgfqpoint{14.883418in}{12.093773in}}%
\pgfpathlineto{\pgfqpoint{14.895663in}{12.092978in}}%
\pgfpathlineto{\pgfqpoint{14.907908in}{12.093298in}}%
\pgfpathlineto{\pgfqpoint{14.938520in}{12.089308in}}%
\pgfpathlineto{\pgfqpoint{14.950765in}{12.086650in}}%
\pgfpathlineto{\pgfqpoint{14.956888in}{12.083494in}}%
\pgfpathlineto{\pgfqpoint{14.969133in}{12.072940in}}%
\pgfpathlineto{\pgfqpoint{14.981776in}{12.067347in}}%
\pgfpathlineto{\pgfqpoint{14.993622in}{12.065014in}}%
\pgfpathlineto{\pgfqpoint{15.011990in}{12.066325in}}%
\pgfpathlineto{\pgfqpoint{15.024235in}{12.067798in}}%
\pgfpathlineto{\pgfqpoint{15.036480in}{12.071550in}}%
\pgfpathlineto{\pgfqpoint{15.048724in}{12.078431in}}%
\pgfpathlineto{\pgfqpoint{15.067092in}{12.093463in}}%
\pgfpathlineto{\pgfqpoint{15.079337in}{12.102753in}}%
\pgfpathlineto{\pgfqpoint{15.085459in}{12.105059in}}%
\pgfpathlineto{\pgfqpoint{15.093359in}{12.104082in}}%
\pgfpathlineto{\pgfqpoint{15.097704in}{12.101975in}}%
\pgfpathlineto{\pgfqpoint{15.116071in}{12.087871in}}%
\pgfpathlineto{\pgfqpoint{15.128316in}{12.085465in}}%
\pgfpathlineto{\pgfqpoint{15.152806in}{12.085033in}}%
\pgfpathlineto{\pgfqpoint{15.165051in}{12.087064in}}%
\pgfpathlineto{\pgfqpoint{15.189541in}{12.092319in}}%
\pgfpathlineto{\pgfqpoint{15.199826in}{12.091837in}}%
\pgfpathlineto{\pgfqpoint{15.201786in}{12.091521in}}%
\pgfpathlineto{\pgfqpoint{15.207908in}{12.089395in}}%
\pgfpathlineto{\pgfqpoint{15.232398in}{12.075955in}}%
\pgfpathlineto{\pgfqpoint{15.244643in}{12.074462in}}%
\pgfpathlineto{\pgfqpoint{15.259995in}{12.073469in}}%
\pgfpathlineto{\pgfqpoint{15.269133in}{12.070524in}}%
\pgfpathlineto{\pgfqpoint{15.287500in}{12.063627in}}%
\pgfpathlineto{\pgfqpoint{15.299745in}{12.062001in}}%
\pgfpathlineto{\pgfqpoint{15.311990in}{12.060853in}}%
\pgfpathlineto{\pgfqpoint{15.324235in}{12.057133in}}%
\pgfpathlineto{\pgfqpoint{15.348724in}{12.044224in}}%
\pgfpathlineto{\pgfqpoint{15.354847in}{12.043299in}}%
\pgfpathlineto{\pgfqpoint{15.360969in}{12.043759in}}%
\pgfpathlineto{\pgfqpoint{15.391582in}{12.050957in}}%
\pgfpathlineto{\pgfqpoint{15.409949in}{12.049803in}}%
\pgfpathlineto{\pgfqpoint{15.428316in}{12.050672in}}%
\pgfpathlineto{\pgfqpoint{15.452806in}{12.047696in}}%
\pgfpathlineto{\pgfqpoint{15.465051in}{12.052973in}}%
\pgfpathlineto{\pgfqpoint{15.477296in}{12.059037in}}%
\pgfpathlineto{\pgfqpoint{15.483418in}{12.060540in}}%
\pgfpathlineto{\pgfqpoint{15.489541in}{12.060553in}}%
\pgfpathlineto{\pgfqpoint{15.501786in}{12.056826in}}%
\pgfpathlineto{\pgfqpoint{15.514031in}{12.052951in}}%
\pgfpathlineto{\pgfqpoint{15.542436in}{12.048980in}}%
\pgfpathlineto{\pgfqpoint{15.550765in}{12.045487in}}%
\pgfpathlineto{\pgfqpoint{15.581378in}{12.030168in}}%
\pgfpathlineto{\pgfqpoint{15.593622in}{12.029849in}}%
\pgfpathlineto{\pgfqpoint{15.611990in}{12.029685in}}%
\pgfpathlineto{\pgfqpoint{15.636480in}{12.025823in}}%
\pgfpathlineto{\pgfqpoint{15.654847in}{12.027808in}}%
\pgfpathlineto{\pgfqpoint{15.703827in}{12.033626in}}%
\pgfpathlineto{\pgfqpoint{15.716071in}{12.032444in}}%
\pgfpathlineto{\pgfqpoint{15.722194in}{12.030384in}}%
\pgfpathlineto{\pgfqpoint{15.740561in}{12.019171in}}%
\pgfpathlineto{\pgfqpoint{15.754227in}{12.012245in}}%
\pgfpathlineto{\pgfqpoint{15.765051in}{12.010507in}}%
\pgfpathlineto{\pgfqpoint{15.777296in}{12.011389in}}%
\pgfpathlineto{\pgfqpoint{15.807908in}{12.017356in}}%
\pgfpathlineto{\pgfqpoint{15.820153in}{12.018169in}}%
\pgfpathlineto{\pgfqpoint{15.838520in}{12.016477in}}%
\pgfpathlineto{\pgfqpoint{15.856271in}{12.012245in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{12.009745in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{12.009745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.880684in}{13.432531in}}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{13.304947in}}%
\pgfpathlineto{\pgfqpoint{15.829459in}{13.299184in}}%
\pgfpathlineto{\pgfqpoint{15.669051in}{13.273102in}}%
\pgfpathlineto{\pgfqpoint{15.513296in}{13.246041in}}%
\pgfpathlineto{\pgfqpoint{15.362316in}{13.218245in}}%
\pgfpathlineto{\pgfqpoint{15.216480in}{13.189347in}}%
\pgfpathlineto{\pgfqpoint{15.075786in}{13.159347in}}%
\pgfpathlineto{\pgfqpoint{14.940480in}{13.128000in}}%
\pgfpathlineto{\pgfqpoint{14.810806in}{13.095429in}}%
\pgfpathlineto{\pgfqpoint{14.686888in}{13.061388in}}%
\pgfpathlineto{\pgfqpoint{14.568969in}{13.025755in}}%
\pgfpathlineto{\pgfqpoint{14.457173in}{12.988531in}}%
\pgfpathlineto{\pgfqpoint{14.351867in}{12.949714in}}%
\pgfpathlineto{\pgfqpoint{14.253051in}{12.909429in}}%
\pgfpathlineto{\pgfqpoint{14.160969in}{12.867673in}}%
\pgfpathlineto{\pgfqpoint{14.076724in}{12.823102in}}%
\pgfpathlineto{\pgfqpoint{14.002276in}{12.773388in}}%
\pgfpathlineto{\pgfqpoint{13.940929in}{12.716449in}}%
\pgfpathlineto{\pgfqpoint{13.895990in}{12.652898in}}%
\pgfpathlineto{\pgfqpoint{13.869418in}{12.586041in}}%
\pgfpathlineto{\pgfqpoint{13.860969in}{12.520408in}}%
\pgfpathlineto{\pgfqpoint{13.873704in}{12.457224in}}%
\pgfpathlineto{\pgfqpoint{13.919133in}{12.404204in}}%
\pgfpathlineto{\pgfqpoint{13.985378in}{12.366490in}}%
\pgfpathlineto{\pgfqpoint{14.061173in}{12.334898in}}%
\pgfpathlineto{\pgfqpoint{14.144071in}{12.306245in}}%
\pgfpathlineto{\pgfqpoint{14.233582in}{12.279673in}}%
\pgfpathlineto{\pgfqpoint{14.329214in}{12.254816in}}%
\pgfpathlineto{\pgfqpoint{14.430969in}{12.231061in}}%
\pgfpathlineto{\pgfqpoint{14.538480in}{12.208286in}}%
\pgfpathlineto{\pgfqpoint{14.651622in}{12.186000in}}%
\pgfpathlineto{\pgfqpoint{14.770276in}{12.164204in}}%
\pgfpathlineto{\pgfqpoint{14.894194in}{12.142776in}}%
\pgfpathlineto{\pgfqpoint{15.023500in}{12.121837in}}%
\pgfpathlineto{\pgfqpoint{15.157949in}{12.101388in}}%
\pgfpathlineto{\pgfqpoint{15.297296in}{12.081551in}}%
\pgfpathlineto{\pgfqpoint{15.441663in}{12.062204in}}%
\pgfpathlineto{\pgfqpoint{15.590684in}{12.043347in}}%
\pgfpathlineto{\pgfqpoint{15.744357in}{12.024857in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{12.010971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{13.304916in}}%
\pgfpathlineto{\pgfqpoint{19.006888in}{13.276301in}}%
\pgfpathlineto{\pgfqpoint{18.964031in}{13.267127in}}%
\pgfpathlineto{\pgfqpoint{18.915051in}{13.255217in}}%
\pgfpathlineto{\pgfqpoint{18.890561in}{13.252294in}}%
\pgfpathlineto{\pgfqpoint{18.841582in}{13.249094in}}%
\pgfpathlineto{\pgfqpoint{18.798724in}{13.244119in}}%
\pgfpathlineto{\pgfqpoint{18.737500in}{13.232580in}}%
\pgfpathlineto{\pgfqpoint{18.713010in}{13.228280in}}%
\pgfpathlineto{\pgfqpoint{18.694643in}{13.223919in}}%
\pgfpathlineto{\pgfqpoint{18.664031in}{13.215142in}}%
\pgfpathlineto{\pgfqpoint{18.651786in}{13.214852in}}%
\pgfpathlineto{\pgfqpoint{18.633418in}{13.214949in}}%
\pgfpathlineto{\pgfqpoint{18.596684in}{13.211138in}}%
\pgfpathlineto{\pgfqpoint{18.578316in}{13.209075in}}%
\pgfpathlineto{\pgfqpoint{18.547704in}{13.208779in}}%
\pgfpathlineto{\pgfqpoint{18.529337in}{13.204281in}}%
\pgfpathlineto{\pgfqpoint{18.504847in}{13.198442in}}%
\pgfpathlineto{\pgfqpoint{18.484465in}{13.193878in}}%
\pgfpathlineto{\pgfqpoint{18.468112in}{13.190057in}}%
\pgfpathlineto{\pgfqpoint{18.419133in}{13.186240in}}%
\pgfpathlineto{\pgfqpoint{18.400765in}{13.188497in}}%
\pgfpathlineto{\pgfqpoint{18.382398in}{13.190450in}}%
\pgfpathlineto{\pgfqpoint{18.364031in}{13.191164in}}%
\pgfpathlineto{\pgfqpoint{18.345663in}{13.193348in}}%
\pgfpathlineto{\pgfqpoint{18.333418in}{13.191415in}}%
\pgfpathlineto{\pgfqpoint{18.321173in}{13.186036in}}%
\pgfpathlineto{\pgfqpoint{18.308929in}{13.178789in}}%
\pgfpathlineto{\pgfqpoint{18.296684in}{13.175260in}}%
\pgfpathlineto{\pgfqpoint{18.271926in}{13.169388in}}%
\pgfpathlineto{\pgfqpoint{18.241582in}{13.163798in}}%
\pgfpathlineto{\pgfqpoint{18.223214in}{13.160491in}}%
\pgfpathlineto{\pgfqpoint{18.216691in}{13.157143in}}%
\pgfpathlineto{\pgfqpoint{18.203927in}{13.144898in}}%
\pgfpathlineto{\pgfqpoint{18.191420in}{13.138776in}}%
\pgfpathlineto{\pgfqpoint{18.180357in}{13.134711in}}%
\pgfpathlineto{\pgfqpoint{18.168112in}{13.132439in}}%
\pgfpathlineto{\pgfqpoint{18.149745in}{13.132781in}}%
\pgfpathlineto{\pgfqpoint{18.125255in}{13.134914in}}%
\pgfpathlineto{\pgfqpoint{18.115908in}{13.132653in}}%
\pgfpathlineto{\pgfqpoint{18.100765in}{13.126361in}}%
\pgfpathlineto{\pgfqpoint{18.088520in}{13.126481in}}%
\pgfpathlineto{\pgfqpoint{18.070153in}{13.129891in}}%
\pgfpathlineto{\pgfqpoint{18.057908in}{13.128835in}}%
\pgfpathlineto{\pgfqpoint{18.045663in}{13.125944in}}%
\pgfpathlineto{\pgfqpoint{18.015051in}{13.123833in}}%
\pgfpathlineto{\pgfqpoint{18.008851in}{13.120408in}}%
\pgfpathlineto{\pgfqpoint{17.996684in}{13.111655in}}%
\pgfpathlineto{\pgfqpoint{17.972194in}{13.100009in}}%
\pgfpathlineto{\pgfqpoint{17.959949in}{13.090437in}}%
\pgfpathlineto{\pgfqpoint{17.947704in}{13.085980in}}%
\pgfpathlineto{\pgfqpoint{17.935459in}{13.086000in}}%
\pgfpathlineto{\pgfqpoint{17.923214in}{13.087622in}}%
\pgfpathlineto{\pgfqpoint{17.917092in}{13.086828in}}%
\pgfpathlineto{\pgfqpoint{17.898724in}{13.079281in}}%
\pgfpathlineto{\pgfqpoint{17.880357in}{13.082010in}}%
\pgfpathlineto{\pgfqpoint{17.868112in}{13.085562in}}%
\pgfpathlineto{\pgfqpoint{17.861990in}{13.085469in}}%
\pgfpathlineto{\pgfqpoint{17.855867in}{13.082862in}}%
\pgfpathlineto{\pgfqpoint{17.843622in}{13.072361in}}%
\pgfpathlineto{\pgfqpoint{17.837500in}{13.068431in}}%
\pgfpathlineto{\pgfqpoint{17.813010in}{13.061388in}}%
\pgfpathlineto{\pgfqpoint{17.803634in}{13.053061in}}%
\pgfpathlineto{\pgfqpoint{17.794386in}{13.040816in}}%
\pgfpathlineto{\pgfqpoint{17.781478in}{13.022449in}}%
\pgfpathlineto{\pgfqpoint{17.774924in}{13.016327in}}%
\pgfpathlineto{\pgfqpoint{17.757908in}{13.009454in}}%
\pgfpathlineto{\pgfqpoint{17.745523in}{12.997959in}}%
\pgfpathlineto{\pgfqpoint{17.731442in}{12.979592in}}%
\pgfpathlineto{\pgfqpoint{17.721173in}{12.960225in}}%
\pgfpathlineto{\pgfqpoint{17.715051in}{12.954193in}}%
\pgfpathlineto{\pgfqpoint{17.708929in}{12.952848in}}%
\pgfpathlineto{\pgfqpoint{17.698743in}{12.955102in}}%
\pgfpathlineto{\pgfqpoint{17.690561in}{12.958855in}}%
\pgfpathlineto{\pgfqpoint{17.647704in}{12.981980in}}%
\pgfpathlineto{\pgfqpoint{17.598724in}{12.998007in}}%
\pgfpathlineto{\pgfqpoint{17.586480in}{13.005402in}}%
\pgfpathlineto{\pgfqpoint{17.573147in}{13.016327in}}%
\pgfpathlineto{\pgfqpoint{17.543622in}{13.043478in}}%
\pgfpathlineto{\pgfqpoint{17.519060in}{13.059184in}}%
\pgfpathlineto{\pgfqpoint{17.506888in}{13.068898in}}%
\pgfpathlineto{\pgfqpoint{17.494643in}{13.072234in}}%
\pgfpathlineto{\pgfqpoint{17.482398in}{13.073829in}}%
\pgfpathlineto{\pgfqpoint{17.470153in}{13.072615in}}%
\pgfpathlineto{\pgfqpoint{17.457908in}{13.067111in}}%
\pgfpathlineto{\pgfqpoint{17.445663in}{13.058656in}}%
\pgfpathlineto{\pgfqpoint{17.421173in}{13.037796in}}%
\pgfpathlineto{\pgfqpoint{17.408315in}{13.028571in}}%
\pgfpathlineto{\pgfqpoint{17.396684in}{13.020048in}}%
\pgfpathlineto{\pgfqpoint{17.387089in}{13.016327in}}%
\pgfpathlineto{\pgfqpoint{17.384439in}{13.015701in}}%
\pgfpathlineto{\pgfqpoint{17.372194in}{13.017722in}}%
\pgfpathlineto{\pgfqpoint{17.335459in}{13.025794in}}%
\pgfpathlineto{\pgfqpoint{17.298724in}{13.032501in}}%
\pgfpathlineto{\pgfqpoint{17.286480in}{13.033148in}}%
\pgfpathlineto{\pgfqpoint{17.274235in}{13.037020in}}%
\pgfpathlineto{\pgfqpoint{17.255867in}{13.043136in}}%
\pgfpathlineto{\pgfqpoint{17.243622in}{13.044622in}}%
\pgfpathlineto{\pgfqpoint{17.225255in}{13.043565in}}%
\pgfpathlineto{\pgfqpoint{17.212411in}{13.040816in}}%
\pgfpathlineto{\pgfqpoint{17.188520in}{13.032660in}}%
\pgfpathlineto{\pgfqpoint{17.176276in}{13.026239in}}%
\pgfpathlineto{\pgfqpoint{17.139541in}{13.000831in}}%
\pgfpathlineto{\pgfqpoint{17.133418in}{12.999637in}}%
\pgfpathlineto{\pgfqpoint{17.121173in}{13.000663in}}%
\pgfpathlineto{\pgfqpoint{17.096684in}{13.004154in}}%
\pgfpathlineto{\pgfqpoint{17.066071in}{13.008089in}}%
\pgfpathlineto{\pgfqpoint{17.041582in}{13.009414in}}%
\pgfpathlineto{\pgfqpoint{17.023214in}{13.007081in}}%
\pgfpathlineto{\pgfqpoint{17.004847in}{13.001792in}}%
\pgfpathlineto{\pgfqpoint{16.992602in}{12.996139in}}%
\pgfpathlineto{\pgfqpoint{16.942803in}{12.967347in}}%
\pgfpathlineto{\pgfqpoint{16.931378in}{12.958659in}}%
\pgfpathlineto{\pgfqpoint{16.919133in}{12.946100in}}%
\pgfpathlineto{\pgfqpoint{16.906888in}{12.929752in}}%
\pgfpathlineto{\pgfqpoint{16.894643in}{12.911332in}}%
\pgfpathlineto{\pgfqpoint{16.881030in}{12.893878in}}%
\pgfpathlineto{\pgfqpoint{16.874517in}{12.881633in}}%
\pgfpathlineto{\pgfqpoint{16.868307in}{12.863265in}}%
\pgfpathlineto{\pgfqpoint{16.859615in}{12.826531in}}%
\pgfpathlineto{\pgfqpoint{16.859758in}{12.814286in}}%
\pgfpathlineto{\pgfqpoint{16.862038in}{12.802041in}}%
\pgfpathlineto{\pgfqpoint{16.867901in}{12.783673in}}%
\pgfpathlineto{\pgfqpoint{16.876345in}{12.759184in}}%
\pgfpathlineto{\pgfqpoint{16.882880in}{12.740816in}}%
\pgfpathlineto{\pgfqpoint{16.889465in}{12.728571in}}%
\pgfpathlineto{\pgfqpoint{16.907130in}{12.704082in}}%
\pgfpathlineto{\pgfqpoint{16.915865in}{12.685714in}}%
\pgfpathlineto{\pgfqpoint{16.922931in}{12.673469in}}%
\pgfpathlineto{\pgfqpoint{16.933294in}{12.648980in}}%
\pgfpathlineto{\pgfqpoint{16.935689in}{12.636735in}}%
\pgfpathlineto{\pgfqpoint{16.938138in}{12.612245in}}%
\pgfpathlineto{\pgfqpoint{16.940881in}{12.600000in}}%
\pgfpathlineto{\pgfqpoint{16.945432in}{12.587755in}}%
\pgfpathlineto{\pgfqpoint{16.945496in}{12.581633in}}%
\pgfpathlineto{\pgfqpoint{16.941700in}{12.575510in}}%
\pgfpathlineto{\pgfqpoint{16.931378in}{12.566350in}}%
\pgfpathlineto{\pgfqpoint{16.918579in}{12.557143in}}%
\pgfpathlineto{\pgfqpoint{16.906685in}{12.544898in}}%
\pgfpathlineto{\pgfqpoint{16.881435in}{12.526531in}}%
\pgfpathlineto{\pgfqpoint{16.870153in}{12.512619in}}%
\pgfpathlineto{\pgfqpoint{16.863232in}{12.502041in}}%
\pgfpathlineto{\pgfqpoint{16.858751in}{12.489796in}}%
\pgfpathlineto{\pgfqpoint{16.858235in}{12.477551in}}%
\pgfpathlineto{\pgfqpoint{16.860335in}{12.465306in}}%
\pgfpathlineto{\pgfqpoint{16.862309in}{12.453061in}}%
\pgfpathlineto{\pgfqpoint{16.860407in}{12.440816in}}%
\pgfpathlineto{\pgfqpoint{16.854067in}{12.422449in}}%
\pgfpathlineto{\pgfqpoint{16.846346in}{12.404082in}}%
\pgfpathlineto{\pgfqpoint{16.845293in}{12.397959in}}%
\pgfpathlineto{\pgfqpoint{16.846832in}{12.379592in}}%
\pgfpathlineto{\pgfqpoint{16.849004in}{12.367347in}}%
\pgfpathlineto{\pgfqpoint{16.851786in}{12.359915in}}%
\pgfpathlineto{\pgfqpoint{16.857908in}{12.351243in}}%
\pgfpathlineto{\pgfqpoint{16.870548in}{12.336735in}}%
\pgfpathlineto{\pgfqpoint{16.882905in}{12.318367in}}%
\pgfpathlineto{\pgfqpoint{16.913010in}{12.285074in}}%
\pgfpathlineto{\pgfqpoint{16.919563in}{12.275510in}}%
\pgfpathlineto{\pgfqpoint{16.931378in}{12.263654in}}%
\pgfpathlineto{\pgfqpoint{16.952193in}{12.244898in}}%
\pgfpathlineto{\pgfqpoint{16.968112in}{12.228120in}}%
\pgfpathlineto{\pgfqpoint{16.986480in}{12.213822in}}%
\pgfpathlineto{\pgfqpoint{16.998724in}{12.206403in}}%
\pgfpathlineto{\pgfqpoint{17.017092in}{12.200157in}}%
\pgfpathlineto{\pgfqpoint{17.023214in}{12.199663in}}%
\pgfpathlineto{\pgfqpoint{17.035459in}{12.203286in}}%
\pgfpathlineto{\pgfqpoint{17.060940in}{12.214286in}}%
\pgfpathlineto{\pgfqpoint{17.075973in}{12.220408in}}%
\pgfpathlineto{\pgfqpoint{17.084439in}{12.221808in}}%
\pgfpathlineto{\pgfqpoint{17.098451in}{12.220408in}}%
\pgfpathlineto{\pgfqpoint{17.108929in}{12.219221in}}%
\pgfpathlineto{\pgfqpoint{17.133418in}{12.218956in}}%
\pgfpathlineto{\pgfqpoint{17.139541in}{12.220534in}}%
\pgfpathlineto{\pgfqpoint{17.149369in}{12.226531in}}%
\pgfpathlineto{\pgfqpoint{17.154187in}{12.232653in}}%
\pgfpathlineto{\pgfqpoint{17.161087in}{12.244898in}}%
\pgfpathlineto{\pgfqpoint{17.165022in}{12.257143in}}%
\pgfpathlineto{\pgfqpoint{17.170299in}{12.281633in}}%
\pgfpathlineto{\pgfqpoint{17.176276in}{12.296280in}}%
\pgfpathlineto{\pgfqpoint{17.185126in}{12.312245in}}%
\pgfpathlineto{\pgfqpoint{17.194643in}{12.330242in}}%
\pgfpathlineto{\pgfqpoint{17.206888in}{12.357191in}}%
\pgfpathlineto{\pgfqpoint{17.214957in}{12.367347in}}%
\pgfpathlineto{\pgfqpoint{17.227851in}{12.379592in}}%
\pgfpathlineto{\pgfqpoint{17.237500in}{12.386280in}}%
\pgfpathlineto{\pgfqpoint{17.268112in}{12.401871in}}%
\pgfpathlineto{\pgfqpoint{17.274235in}{12.403528in}}%
\pgfpathlineto{\pgfqpoint{17.286480in}{12.402864in}}%
\pgfpathlineto{\pgfqpoint{17.304847in}{12.398941in}}%
\pgfpathlineto{\pgfqpoint{17.325378in}{12.391837in}}%
\pgfpathlineto{\pgfqpoint{17.335459in}{12.390891in}}%
\pgfpathlineto{\pgfqpoint{17.347704in}{12.390879in}}%
\pgfpathlineto{\pgfqpoint{17.353827in}{12.389246in}}%
\pgfpathlineto{\pgfqpoint{17.360133in}{12.385714in}}%
\pgfpathlineto{\pgfqpoint{17.378316in}{12.371140in}}%
\pgfpathlineto{\pgfqpoint{17.384439in}{12.369906in}}%
\pgfpathlineto{\pgfqpoint{17.402806in}{12.370813in}}%
\pgfpathlineto{\pgfqpoint{17.413148in}{12.367347in}}%
\pgfpathlineto{\pgfqpoint{17.415051in}{12.366285in}}%
\pgfpathlineto{\pgfqpoint{17.429302in}{12.355102in}}%
\pgfpathlineto{\pgfqpoint{17.445663in}{12.347174in}}%
\pgfpathlineto{\pgfqpoint{17.451786in}{12.346988in}}%
\pgfpathlineto{\pgfqpoint{17.464031in}{12.349895in}}%
\pgfpathlineto{\pgfqpoint{17.488520in}{12.356767in}}%
\pgfpathlineto{\pgfqpoint{17.500765in}{12.356732in}}%
\pgfpathlineto{\pgfqpoint{17.513454in}{12.355102in}}%
\pgfpathlineto{\pgfqpoint{17.525255in}{12.351347in}}%
\pgfpathlineto{\pgfqpoint{17.537500in}{12.346743in}}%
\pgfpathlineto{\pgfqpoint{17.568878in}{12.342857in}}%
\pgfpathlineto{\pgfqpoint{17.580357in}{12.339325in}}%
\pgfpathlineto{\pgfqpoint{17.598724in}{12.329371in}}%
\pgfpathlineto{\pgfqpoint{17.617092in}{12.319453in}}%
\pgfpathlineto{\pgfqpoint{17.632072in}{12.312245in}}%
\pgfpathlineto{\pgfqpoint{17.659949in}{12.293849in}}%
\pgfpathlineto{\pgfqpoint{17.672194in}{12.292545in}}%
\pgfpathlineto{\pgfqpoint{17.684439in}{12.291138in}}%
\pgfpathlineto{\pgfqpoint{17.702806in}{12.286529in}}%
\pgfpathlineto{\pgfqpoint{17.716946in}{12.287755in}}%
\pgfpathlineto{\pgfqpoint{17.739541in}{12.290630in}}%
\pgfpathlineto{\pgfqpoint{17.747518in}{12.287755in}}%
\pgfpathlineto{\pgfqpoint{17.757908in}{12.280712in}}%
\pgfpathlineto{\pgfqpoint{17.770153in}{12.269206in}}%
\pgfpathlineto{\pgfqpoint{17.782455in}{12.257143in}}%
\pgfpathlineto{\pgfqpoint{17.794643in}{12.248639in}}%
\pgfpathlineto{\pgfqpoint{17.800765in}{12.246160in}}%
\pgfpathlineto{\pgfqpoint{17.813010in}{12.245518in}}%
\pgfpathlineto{\pgfqpoint{17.825255in}{12.244057in}}%
\pgfpathlineto{\pgfqpoint{17.843715in}{12.238776in}}%
\pgfpathlineto{\pgfqpoint{17.855867in}{12.241200in}}%
\pgfpathlineto{\pgfqpoint{17.868112in}{12.245939in}}%
\pgfpathlineto{\pgfqpoint{17.892602in}{12.257201in}}%
\pgfpathlineto{\pgfqpoint{17.910969in}{12.262577in}}%
\pgfpathlineto{\pgfqpoint{17.917092in}{12.262974in}}%
\pgfpathlineto{\pgfqpoint{17.929337in}{12.260429in}}%
\pgfpathlineto{\pgfqpoint{17.935804in}{12.257143in}}%
\pgfpathlineto{\pgfqpoint{17.960678in}{12.238776in}}%
\pgfpathlineto{\pgfqpoint{17.984439in}{12.226496in}}%
\pgfpathlineto{\pgfqpoint{18.008929in}{12.216740in}}%
\pgfpathlineto{\pgfqpoint{18.021173in}{12.214995in}}%
\pgfpathlineto{\pgfqpoint{18.045663in}{12.214195in}}%
\pgfpathlineto{\pgfqpoint{18.057908in}{12.210501in}}%
\pgfpathlineto{\pgfqpoint{18.064031in}{12.207136in}}%
\pgfpathlineto{\pgfqpoint{18.076276in}{12.195624in}}%
\pgfpathlineto{\pgfqpoint{18.088520in}{12.182366in}}%
\pgfpathlineto{\pgfqpoint{18.094643in}{12.178671in}}%
\pgfpathlineto{\pgfqpoint{18.106888in}{12.176689in}}%
\pgfpathlineto{\pgfqpoint{18.119133in}{12.174036in}}%
\pgfpathlineto{\pgfqpoint{18.149745in}{12.159445in}}%
\pgfpathlineto{\pgfqpoint{18.155867in}{12.158558in}}%
\pgfpathlineto{\pgfqpoint{18.180357in}{12.159648in}}%
\pgfpathlineto{\pgfqpoint{18.198724in}{12.158753in}}%
\pgfpathlineto{\pgfqpoint{18.210969in}{12.160185in}}%
\pgfpathlineto{\pgfqpoint{18.235459in}{12.165092in}}%
\pgfpathlineto{\pgfqpoint{18.259949in}{12.168450in}}%
\pgfpathlineto{\pgfqpoint{18.272194in}{12.167389in}}%
\pgfpathlineto{\pgfqpoint{18.297209in}{12.159184in}}%
\pgfpathlineto{\pgfqpoint{18.309422in}{12.153061in}}%
\pgfpathlineto{\pgfqpoint{18.321173in}{12.144387in}}%
\pgfpathlineto{\pgfqpoint{18.349818in}{12.116327in}}%
\pgfpathlineto{\pgfqpoint{18.358259in}{12.110204in}}%
\pgfpathlineto{\pgfqpoint{18.364031in}{12.107746in}}%
\pgfpathlineto{\pgfqpoint{18.376276in}{12.105974in}}%
\pgfpathlineto{\pgfqpoint{18.388520in}{12.107981in}}%
\pgfpathlineto{\pgfqpoint{18.414713in}{12.116327in}}%
\pgfpathlineto{\pgfqpoint{18.425255in}{12.117791in}}%
\pgfpathlineto{\pgfqpoint{18.443622in}{12.119482in}}%
\pgfpathlineto{\pgfqpoint{18.455867in}{12.121739in}}%
\pgfpathlineto{\pgfqpoint{18.461990in}{12.121715in}}%
\pgfpathlineto{\pgfqpoint{18.474235in}{12.117983in}}%
\pgfpathlineto{\pgfqpoint{18.488788in}{12.110204in}}%
\pgfpathlineto{\pgfqpoint{18.504847in}{12.097916in}}%
\pgfpathlineto{\pgfqpoint{18.517092in}{12.088812in}}%
\pgfpathlineto{\pgfqpoint{18.523214in}{12.085555in}}%
\pgfpathlineto{\pgfqpoint{18.529337in}{12.083896in}}%
\pgfpathlineto{\pgfqpoint{18.541582in}{12.083631in}}%
\pgfpathlineto{\pgfqpoint{18.572194in}{12.084994in}}%
\pgfpathlineto{\pgfqpoint{18.608929in}{12.083636in}}%
\pgfpathlineto{\pgfqpoint{18.627296in}{12.085147in}}%
\pgfpathlineto{\pgfqpoint{18.664031in}{12.081545in}}%
\pgfpathlineto{\pgfqpoint{18.679883in}{12.073469in}}%
\pgfpathlineto{\pgfqpoint{18.694643in}{12.065948in}}%
\pgfpathlineto{\pgfqpoint{18.700765in}{12.063722in}}%
\pgfpathlineto{\pgfqpoint{18.706888in}{12.062778in}}%
\pgfpathlineto{\pgfqpoint{18.713010in}{12.063402in}}%
\pgfpathlineto{\pgfqpoint{18.722127in}{12.067347in}}%
\pgfpathlineto{\pgfqpoint{18.731635in}{12.073469in}}%
\pgfpathlineto{\pgfqpoint{18.743622in}{12.081519in}}%
\pgfpathlineto{\pgfqpoint{18.755867in}{12.087096in}}%
\pgfpathlineto{\pgfqpoint{18.768112in}{12.089876in}}%
\pgfpathlineto{\pgfqpoint{18.780357in}{12.090124in}}%
\pgfpathlineto{\pgfqpoint{18.795694in}{12.085714in}}%
\pgfpathlineto{\pgfqpoint{18.804847in}{12.083333in}}%
\pgfpathlineto{\pgfqpoint{18.817092in}{12.083869in}}%
\pgfpathlineto{\pgfqpoint{18.829337in}{12.083918in}}%
\pgfpathlineto{\pgfqpoint{18.853827in}{12.080626in}}%
\pgfpathlineto{\pgfqpoint{18.878316in}{12.071366in}}%
\pgfpathlineto{\pgfqpoint{18.917488in}{12.055102in}}%
\pgfpathlineto{\pgfqpoint{18.927296in}{12.052729in}}%
\pgfpathlineto{\pgfqpoint{18.939541in}{12.051878in}}%
\pgfpathlineto{\pgfqpoint{18.951786in}{12.053170in}}%
\pgfpathlineto{\pgfqpoint{18.964031in}{12.058156in}}%
\pgfpathlineto{\pgfqpoint{18.972102in}{12.061224in}}%
\pgfpathlineto{\pgfqpoint{18.976276in}{12.062176in}}%
\pgfpathlineto{\pgfqpoint{18.985911in}{12.061224in}}%
\pgfpathlineto{\pgfqpoint{18.994643in}{12.058641in}}%
\pgfpathlineto{\pgfqpoint{19.013010in}{12.053139in}}%
\pgfpathlineto{\pgfqpoint{19.025255in}{12.051788in}}%
\pgfpathlineto{\pgfqpoint{19.055867in}{12.051590in}}%
\pgfpathlineto{\pgfqpoint{19.068112in}{12.048436in}}%
\pgfpathlineto{\pgfqpoint{19.077893in}{12.042857in}}%
\pgfpathlineto{\pgfqpoint{19.091768in}{12.030612in}}%
\pgfpathlineto{\pgfqpoint{19.098724in}{12.026085in}}%
\pgfpathlineto{\pgfqpoint{19.110969in}{12.021523in}}%
\pgfpathlineto{\pgfqpoint{19.123214in}{12.021224in}}%
\pgfpathlineto{\pgfqpoint{19.141582in}{12.026208in}}%
\pgfpathlineto{\pgfqpoint{19.153827in}{12.029490in}}%
\pgfpathlineto{\pgfqpoint{19.159949in}{12.029793in}}%
\pgfpathlineto{\pgfqpoint{19.172194in}{12.027108in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{12.019150in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{12.019150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.202112in}{13.432531in}}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{13.304947in}}%
\pgfpathlineto{\pgfqpoint{19.150888in}{13.299184in}}%
\pgfpathlineto{\pgfqpoint{18.990480in}{13.273102in}}%
\pgfpathlineto{\pgfqpoint{18.834724in}{13.246041in}}%
\pgfpathlineto{\pgfqpoint{18.683745in}{13.218245in}}%
\pgfpathlineto{\pgfqpoint{18.537908in}{13.189347in}}%
\pgfpathlineto{\pgfqpoint{18.397214in}{13.159347in}}%
\pgfpathlineto{\pgfqpoint{18.261908in}{13.128000in}}%
\pgfpathlineto{\pgfqpoint{18.132235in}{13.095429in}}%
\pgfpathlineto{\pgfqpoint{18.008316in}{13.061388in}}%
\pgfpathlineto{\pgfqpoint{17.890398in}{13.025755in}}%
\pgfpathlineto{\pgfqpoint{17.778602in}{12.988531in}}%
\pgfpathlineto{\pgfqpoint{17.673296in}{12.949714in}}%
\pgfpathlineto{\pgfqpoint{17.574480in}{12.909429in}}%
\pgfpathlineto{\pgfqpoint{17.482398in}{12.867673in}}%
\pgfpathlineto{\pgfqpoint{17.398153in}{12.823102in}}%
\pgfpathlineto{\pgfqpoint{17.323704in}{12.773388in}}%
\pgfpathlineto{\pgfqpoint{17.262357in}{12.716449in}}%
\pgfpathlineto{\pgfqpoint{17.217418in}{12.652898in}}%
\pgfpathlineto{\pgfqpoint{17.190847in}{12.586041in}}%
\pgfpathlineto{\pgfqpoint{17.182398in}{12.520408in}}%
\pgfpathlineto{\pgfqpoint{17.195133in}{12.457224in}}%
\pgfpathlineto{\pgfqpoint{17.240561in}{12.404204in}}%
\pgfpathlineto{\pgfqpoint{17.306806in}{12.366490in}}%
\pgfpathlineto{\pgfqpoint{17.382602in}{12.334898in}}%
\pgfpathlineto{\pgfqpoint{17.465500in}{12.306245in}}%
\pgfpathlineto{\pgfqpoint{17.555010in}{12.279673in}}%
\pgfpathlineto{\pgfqpoint{17.650643in}{12.254816in}}%
\pgfpathlineto{\pgfqpoint{17.752398in}{12.231061in}}%
\pgfpathlineto{\pgfqpoint{17.859908in}{12.208286in}}%
\pgfpathlineto{\pgfqpoint{17.973051in}{12.186000in}}%
\pgfpathlineto{\pgfqpoint{18.091704in}{12.164204in}}%
\pgfpathlineto{\pgfqpoint{18.215622in}{12.142776in}}%
\pgfpathlineto{\pgfqpoint{18.344929in}{12.121837in}}%
\pgfpathlineto{\pgfqpoint{18.479378in}{12.101388in}}%
\pgfpathlineto{\pgfqpoint{18.618724in}{12.081551in}}%
\pgfpathlineto{\pgfqpoint{18.763092in}{12.062204in}}%
\pgfpathlineto{\pgfqpoint{18.912112in}{12.043347in}}%
\pgfpathlineto{\pgfqpoint{19.065786in}{12.024857in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{12.010971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{13.306017in}}%
\pgfpathlineto{\pgfqpoint{22.466691in}{13.297959in}}%
\pgfpathlineto{\pgfqpoint{22.444643in}{13.293840in}}%
\pgfpathlineto{\pgfqpoint{22.340561in}{13.275350in}}%
\pgfpathlineto{\pgfqpoint{22.309949in}{13.273039in}}%
\pgfpathlineto{\pgfqpoint{22.273214in}{13.270607in}}%
\pgfpathlineto{\pgfqpoint{22.242602in}{13.266437in}}%
\pgfpathlineto{\pgfqpoint{22.218112in}{13.259738in}}%
\pgfpathlineto{\pgfqpoint{22.205867in}{13.254257in}}%
\pgfpathlineto{\pgfqpoint{22.187500in}{13.245085in}}%
\pgfpathlineto{\pgfqpoint{22.175255in}{13.240738in}}%
\pgfpathlineto{\pgfqpoint{22.144643in}{13.231826in}}%
\pgfpathlineto{\pgfqpoint{22.132398in}{13.228633in}}%
\pgfpathlineto{\pgfqpoint{22.107908in}{13.223836in}}%
\pgfpathlineto{\pgfqpoint{22.086763in}{13.218367in}}%
\pgfpathlineto{\pgfqpoint{22.065051in}{13.217043in}}%
\pgfpathlineto{\pgfqpoint{22.040561in}{13.213686in}}%
\pgfpathlineto{\pgfqpoint{22.028316in}{13.212029in}}%
\pgfpathlineto{\pgfqpoint{21.991582in}{13.210937in}}%
\pgfpathlineto{\pgfqpoint{21.985459in}{13.209213in}}%
\pgfpathlineto{\pgfqpoint{21.973214in}{13.202363in}}%
\pgfpathlineto{\pgfqpoint{21.954847in}{13.191510in}}%
\pgfpathlineto{\pgfqpoint{21.899745in}{13.173069in}}%
\pgfpathlineto{\pgfqpoint{21.887461in}{13.169388in}}%
\pgfpathlineto{\pgfqpoint{21.863010in}{13.159768in}}%
\pgfpathlineto{\pgfqpoint{21.820153in}{13.150734in}}%
\pgfpathlineto{\pgfqpoint{21.789541in}{13.142141in}}%
\pgfpathlineto{\pgfqpoint{21.752806in}{13.143072in}}%
\pgfpathlineto{\pgfqpoint{21.716071in}{13.138786in}}%
\pgfpathlineto{\pgfqpoint{21.703827in}{13.138235in}}%
\pgfpathlineto{\pgfqpoint{21.697704in}{13.135826in}}%
\pgfpathlineto{\pgfqpoint{21.685459in}{13.125481in}}%
\pgfpathlineto{\pgfqpoint{21.679337in}{13.120187in}}%
\pgfpathlineto{\pgfqpoint{21.673214in}{13.116818in}}%
\pgfpathlineto{\pgfqpoint{21.660969in}{13.114224in}}%
\pgfpathlineto{\pgfqpoint{21.642602in}{13.111339in}}%
\pgfpathlineto{\pgfqpoint{21.630357in}{13.111716in}}%
\pgfpathlineto{\pgfqpoint{21.617546in}{13.114286in}}%
\pgfpathlineto{\pgfqpoint{21.593622in}{13.121147in}}%
\pgfpathlineto{\pgfqpoint{21.585597in}{13.120408in}}%
\pgfpathlineto{\pgfqpoint{21.581378in}{13.118467in}}%
\pgfpathlineto{\pgfqpoint{21.550765in}{13.093710in}}%
\pgfpathlineto{\pgfqpoint{21.526276in}{13.079134in}}%
\pgfpathlineto{\pgfqpoint{21.501786in}{13.070405in}}%
\pgfpathlineto{\pgfqpoint{21.483418in}{13.064889in}}%
\pgfpathlineto{\pgfqpoint{21.458929in}{13.058929in}}%
\pgfpathlineto{\pgfqpoint{21.446684in}{13.058653in}}%
\pgfpathlineto{\pgfqpoint{21.422194in}{13.060746in}}%
\pgfpathlineto{\pgfqpoint{21.403827in}{13.065349in}}%
\pgfpathlineto{\pgfqpoint{21.385459in}{13.071426in}}%
\pgfpathlineto{\pgfqpoint{21.379337in}{13.071106in}}%
\pgfpathlineto{\pgfqpoint{21.369504in}{13.065306in}}%
\pgfpathlineto{\pgfqpoint{21.354847in}{13.054708in}}%
\pgfpathlineto{\pgfqpoint{21.348724in}{13.052570in}}%
\pgfpathlineto{\pgfqpoint{21.340539in}{13.053061in}}%
\pgfpathlineto{\pgfqpoint{21.305867in}{13.060928in}}%
\pgfpathlineto{\pgfqpoint{21.299745in}{13.061194in}}%
\pgfpathlineto{\pgfqpoint{21.292264in}{13.059184in}}%
\pgfpathlineto{\pgfqpoint{21.287500in}{13.056131in}}%
\pgfpathlineto{\pgfqpoint{21.280749in}{13.046939in}}%
\pgfpathlineto{\pgfqpoint{21.271919in}{13.034694in}}%
\pgfpathlineto{\pgfqpoint{21.259720in}{13.022449in}}%
\pgfpathlineto{\pgfqpoint{21.238520in}{13.002169in}}%
\pgfpathlineto{\pgfqpoint{21.232398in}{13.000045in}}%
\pgfpathlineto{\pgfqpoint{21.220153in}{12.998985in}}%
\pgfpathlineto{\pgfqpoint{21.201786in}{13.000075in}}%
\pgfpathlineto{\pgfqpoint{21.177296in}{13.003311in}}%
\pgfpathlineto{\pgfqpoint{21.171173in}{13.001206in}}%
\pgfpathlineto{\pgfqpoint{21.137615in}{12.973469in}}%
\pgfpathlineto{\pgfqpoint{21.126839in}{12.961224in}}%
\pgfpathlineto{\pgfqpoint{21.116071in}{12.954334in}}%
\pgfpathlineto{\pgfqpoint{21.103827in}{12.947167in}}%
\pgfpathlineto{\pgfqpoint{21.091582in}{12.942838in}}%
\pgfpathlineto{\pgfqpoint{21.079337in}{12.938996in}}%
\pgfpathlineto{\pgfqpoint{21.060969in}{12.929891in}}%
\pgfpathlineto{\pgfqpoint{21.048724in}{12.925598in}}%
\pgfpathlineto{\pgfqpoint{21.030357in}{12.922986in}}%
\pgfpathlineto{\pgfqpoint{21.018112in}{12.924288in}}%
\pgfpathlineto{\pgfqpoint{20.987500in}{12.934177in}}%
\pgfpathlineto{\pgfqpoint{20.981378in}{12.932124in}}%
\pgfpathlineto{\pgfqpoint{20.977895in}{12.924490in}}%
\pgfpathlineto{\pgfqpoint{20.970469in}{12.906122in}}%
\pgfpathlineto{\pgfqpoint{20.969133in}{12.904116in}}%
\pgfpathlineto{\pgfqpoint{20.963010in}{12.898927in}}%
\pgfpathlineto{\pgfqpoint{20.950765in}{12.895652in}}%
\pgfpathlineto{\pgfqpoint{20.932398in}{12.894362in}}%
\pgfpathlineto{\pgfqpoint{20.914031in}{12.893827in}}%
\pgfpathlineto{\pgfqpoint{20.895663in}{12.889150in}}%
\pgfpathlineto{\pgfqpoint{20.883418in}{12.886110in}}%
\pgfpathlineto{\pgfqpoint{20.871173in}{12.883758in}}%
\pgfpathlineto{\pgfqpoint{20.846684in}{12.871074in}}%
\pgfpathlineto{\pgfqpoint{20.828316in}{12.867253in}}%
\pgfpathlineto{\pgfqpoint{20.821559in}{12.863265in}}%
\pgfpathlineto{\pgfqpoint{20.809949in}{12.854467in}}%
\pgfpathlineto{\pgfqpoint{20.791582in}{12.843368in}}%
\pgfpathlineto{\pgfqpoint{20.772188in}{12.826531in}}%
\pgfpathlineto{\pgfqpoint{20.760969in}{12.817630in}}%
\pgfpathlineto{\pgfqpoint{20.748724in}{12.809088in}}%
\pgfpathlineto{\pgfqpoint{20.736480in}{12.795251in}}%
\pgfpathlineto{\pgfqpoint{20.721349in}{12.783673in}}%
\pgfpathlineto{\pgfqpoint{20.711990in}{12.776230in}}%
\pgfpathlineto{\pgfqpoint{20.696846in}{12.759184in}}%
\pgfpathlineto{\pgfqpoint{20.687500in}{12.743878in}}%
\pgfpathlineto{\pgfqpoint{20.680792in}{12.734694in}}%
\pgfpathlineto{\pgfqpoint{20.669133in}{12.726949in}}%
\pgfpathlineto{\pgfqpoint{20.661885in}{12.722449in}}%
\pgfpathlineto{\pgfqpoint{20.652655in}{12.710204in}}%
\pgfpathlineto{\pgfqpoint{20.647291in}{12.704082in}}%
\pgfpathlineto{\pgfqpoint{20.638426in}{12.697959in}}%
\pgfpathlineto{\pgfqpoint{20.601786in}{12.670251in}}%
\pgfpathlineto{\pgfqpoint{20.589541in}{12.659218in}}%
\pgfpathlineto{\pgfqpoint{20.577296in}{12.648888in}}%
\pgfpathlineto{\pgfqpoint{20.558929in}{12.629140in}}%
\pgfpathlineto{\pgfqpoint{20.551316in}{12.618367in}}%
\pgfpathlineto{\pgfqpoint{20.540561in}{12.604934in}}%
\pgfpathlineto{\pgfqpoint{20.534439in}{12.597135in}}%
\pgfpathlineto{\pgfqpoint{20.525179in}{12.587755in}}%
\pgfpathlineto{\pgfqpoint{20.509931in}{12.575510in}}%
\pgfpathlineto{\pgfqpoint{20.503827in}{12.566167in}}%
\pgfpathlineto{\pgfqpoint{20.497704in}{12.548001in}}%
\pgfpathlineto{\pgfqpoint{20.488652in}{12.514286in}}%
\pgfpathlineto{\pgfqpoint{20.491582in}{12.499208in}}%
\pgfpathlineto{\pgfqpoint{20.497704in}{12.481790in}}%
\pgfpathlineto{\pgfqpoint{20.500719in}{12.471429in}}%
\pgfpathlineto{\pgfqpoint{20.502451in}{12.459184in}}%
\pgfpathlineto{\pgfqpoint{20.502440in}{12.446939in}}%
\pgfpathlineto{\pgfqpoint{20.498209in}{12.397959in}}%
\pgfpathlineto{\pgfqpoint{20.500320in}{12.367347in}}%
\pgfpathlineto{\pgfqpoint{20.497283in}{12.312245in}}%
\pgfpathlineto{\pgfqpoint{20.497747in}{12.293878in}}%
\pgfpathlineto{\pgfqpoint{20.500182in}{12.281633in}}%
\pgfpathlineto{\pgfqpoint{20.505338in}{12.269388in}}%
\pgfpathlineto{\pgfqpoint{20.505871in}{12.263265in}}%
\pgfpathlineto{\pgfqpoint{20.502212in}{12.257143in}}%
\pgfpathlineto{\pgfqpoint{20.491582in}{12.247152in}}%
\pgfpathlineto{\pgfqpoint{20.487280in}{12.238776in}}%
\pgfpathlineto{\pgfqpoint{20.484008in}{12.226531in}}%
\pgfpathlineto{\pgfqpoint{20.485459in}{12.217231in}}%
\pgfpathlineto{\pgfqpoint{20.486885in}{12.214286in}}%
\pgfpathlineto{\pgfqpoint{20.492950in}{12.208163in}}%
\pgfpathlineto{\pgfqpoint{20.503827in}{12.203078in}}%
\pgfpathlineto{\pgfqpoint{20.516071in}{12.199634in}}%
\pgfpathlineto{\pgfqpoint{20.522194in}{12.200075in}}%
\pgfpathlineto{\pgfqpoint{20.535895in}{12.208163in}}%
\pgfpathlineto{\pgfqpoint{20.541868in}{12.214286in}}%
\pgfpathlineto{\pgfqpoint{20.545052in}{12.220408in}}%
\pgfpathlineto{\pgfqpoint{20.546684in}{12.226623in}}%
\pgfpathlineto{\pgfqpoint{20.547796in}{12.244898in}}%
\pgfpathlineto{\pgfqpoint{20.552806in}{12.251725in}}%
\pgfpathlineto{\pgfqpoint{20.565051in}{12.258763in}}%
\pgfpathlineto{\pgfqpoint{20.576215in}{12.269388in}}%
\pgfpathlineto{\pgfqpoint{20.589541in}{12.284574in}}%
\pgfpathlineto{\pgfqpoint{20.595663in}{12.287740in}}%
\pgfpathlineto{\pgfqpoint{20.601786in}{12.287106in}}%
\pgfpathlineto{\pgfqpoint{20.614031in}{12.281230in}}%
\pgfpathlineto{\pgfqpoint{20.626276in}{12.279150in}}%
\pgfpathlineto{\pgfqpoint{20.638520in}{12.279654in}}%
\pgfpathlineto{\pgfqpoint{20.656888in}{12.274705in}}%
\pgfpathlineto{\pgfqpoint{20.665023in}{12.269388in}}%
\pgfpathlineto{\pgfqpoint{20.693622in}{12.231003in}}%
\pgfpathlineto{\pgfqpoint{20.699745in}{12.228244in}}%
\pgfpathlineto{\pgfqpoint{20.711990in}{12.228363in}}%
\pgfpathlineto{\pgfqpoint{20.718112in}{12.229939in}}%
\pgfpathlineto{\pgfqpoint{20.730357in}{12.236734in}}%
\pgfpathlineto{\pgfqpoint{20.742602in}{12.247616in}}%
\pgfpathlineto{\pgfqpoint{20.754847in}{12.257828in}}%
\pgfpathlineto{\pgfqpoint{20.761129in}{12.263265in}}%
\pgfpathlineto{\pgfqpoint{20.770182in}{12.275510in}}%
\pgfpathlineto{\pgfqpoint{20.779337in}{12.288607in}}%
\pgfpathlineto{\pgfqpoint{20.785459in}{12.294752in}}%
\pgfpathlineto{\pgfqpoint{20.791582in}{12.297681in}}%
\pgfpathlineto{\pgfqpoint{20.797704in}{12.298467in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{12.297589in}}%
\pgfpathlineto{\pgfqpoint{20.810951in}{12.293878in}}%
\pgfpathlineto{\pgfqpoint{20.822194in}{12.285469in}}%
\pgfpathlineto{\pgfqpoint{20.828316in}{12.285057in}}%
\pgfpathlineto{\pgfqpoint{20.846684in}{12.289254in}}%
\pgfpathlineto{\pgfqpoint{20.852806in}{12.287371in}}%
\pgfpathlineto{\pgfqpoint{20.865051in}{12.275465in}}%
\pgfpathlineto{\pgfqpoint{20.871173in}{12.273331in}}%
\pgfpathlineto{\pgfqpoint{20.889541in}{12.270612in}}%
\pgfpathlineto{\pgfqpoint{20.914031in}{12.259172in}}%
\pgfpathlineto{\pgfqpoint{20.926276in}{12.259573in}}%
\pgfpathlineto{\pgfqpoint{20.938520in}{12.260576in}}%
\pgfpathlineto{\pgfqpoint{20.950765in}{12.259569in}}%
\pgfpathlineto{\pgfqpoint{20.975561in}{12.263265in}}%
\pgfpathlineto{\pgfqpoint{20.987500in}{12.261443in}}%
\pgfpathlineto{\pgfqpoint{21.011990in}{12.255648in}}%
\pgfpathlineto{\pgfqpoint{21.030357in}{12.255472in}}%
\pgfpathlineto{\pgfqpoint{21.060969in}{12.248954in}}%
\pgfpathlineto{\pgfqpoint{21.068962in}{12.244898in}}%
\pgfpathlineto{\pgfqpoint{21.079337in}{12.237437in}}%
\pgfpathlineto{\pgfqpoint{21.085459in}{12.235758in}}%
\pgfpathlineto{\pgfqpoint{21.097704in}{12.237418in}}%
\pgfpathlineto{\pgfqpoint{21.116071in}{12.242562in}}%
\pgfpathlineto{\pgfqpoint{21.122194in}{12.242974in}}%
\pgfpathlineto{\pgfqpoint{21.128316in}{12.241526in}}%
\pgfpathlineto{\pgfqpoint{21.134439in}{12.238203in}}%
\pgfpathlineto{\pgfqpoint{21.158929in}{12.220000in}}%
\pgfpathlineto{\pgfqpoint{21.183418in}{12.205675in}}%
\pgfpathlineto{\pgfqpoint{21.195663in}{12.195286in}}%
\pgfpathlineto{\pgfqpoint{21.207908in}{12.188494in}}%
\pgfpathlineto{\pgfqpoint{21.232398in}{12.182089in}}%
\pgfpathlineto{\pgfqpoint{21.238520in}{12.179381in}}%
\pgfpathlineto{\pgfqpoint{21.244643in}{12.178634in}}%
\pgfpathlineto{\pgfqpoint{21.269133in}{12.181833in}}%
\pgfpathlineto{\pgfqpoint{21.287500in}{12.178275in}}%
\pgfpathlineto{\pgfqpoint{21.299745in}{12.174752in}}%
\pgfpathlineto{\pgfqpoint{21.305867in}{12.171070in}}%
\pgfpathlineto{\pgfqpoint{21.318112in}{12.161621in}}%
\pgfpathlineto{\pgfqpoint{21.324235in}{12.158739in}}%
\pgfpathlineto{\pgfqpoint{21.348724in}{12.151843in}}%
\pgfpathlineto{\pgfqpoint{21.354847in}{12.146905in}}%
\pgfpathlineto{\pgfqpoint{21.373214in}{12.124394in}}%
\pgfpathlineto{\pgfqpoint{21.379337in}{12.121234in}}%
\pgfpathlineto{\pgfqpoint{21.388495in}{12.122449in}}%
\pgfpathlineto{\pgfqpoint{21.409949in}{12.129717in}}%
\pgfpathlineto{\pgfqpoint{21.417258in}{12.128571in}}%
\pgfpathlineto{\pgfqpoint{21.440561in}{12.121670in}}%
\pgfpathlineto{\pgfqpoint{21.471173in}{12.126498in}}%
\pgfpathlineto{\pgfqpoint{21.501786in}{12.128865in}}%
\pgfpathlineto{\pgfqpoint{21.514031in}{12.131326in}}%
\pgfpathlineto{\pgfqpoint{21.521222in}{12.134694in}}%
\pgfpathlineto{\pgfqpoint{21.538520in}{12.145705in}}%
\pgfpathlineto{\pgfqpoint{21.544643in}{12.147334in}}%
\pgfpathlineto{\pgfqpoint{21.556888in}{12.146052in}}%
\pgfpathlineto{\pgfqpoint{21.569133in}{12.141120in}}%
\pgfpathlineto{\pgfqpoint{21.618112in}{12.109113in}}%
\pgfpathlineto{\pgfqpoint{21.630357in}{12.107140in}}%
\pgfpathlineto{\pgfqpoint{21.660969in}{12.102660in}}%
\pgfpathlineto{\pgfqpoint{21.674049in}{12.097959in}}%
\pgfpathlineto{\pgfqpoint{21.697704in}{12.088999in}}%
\pgfpathlineto{\pgfqpoint{21.709949in}{12.084443in}}%
\pgfpathlineto{\pgfqpoint{21.722194in}{12.076788in}}%
\pgfpathlineto{\pgfqpoint{21.734439in}{12.066056in}}%
\pgfpathlineto{\pgfqpoint{21.746684in}{12.059327in}}%
\pgfpathlineto{\pgfqpoint{21.752806in}{12.057656in}}%
\pgfpathlineto{\pgfqpoint{21.765051in}{12.057919in}}%
\pgfpathlineto{\pgfqpoint{21.777296in}{12.060146in}}%
\pgfpathlineto{\pgfqpoint{21.801786in}{12.068837in}}%
\pgfpathlineto{\pgfqpoint{21.808402in}{12.067347in}}%
\pgfpathlineto{\pgfqpoint{21.838520in}{12.051522in}}%
\pgfpathlineto{\pgfqpoint{21.850765in}{12.051477in}}%
\pgfpathlineto{\pgfqpoint{21.881378in}{12.055707in}}%
\pgfpathlineto{\pgfqpoint{21.899745in}{12.055407in}}%
\pgfpathlineto{\pgfqpoint{21.905867in}{12.053274in}}%
\pgfpathlineto{\pgfqpoint{21.924235in}{12.044581in}}%
\pgfpathlineto{\pgfqpoint{21.936480in}{12.040896in}}%
\pgfpathlineto{\pgfqpoint{21.948724in}{12.040285in}}%
\pgfpathlineto{\pgfqpoint{21.961886in}{12.042857in}}%
\pgfpathlineto{\pgfqpoint{21.985459in}{12.050998in}}%
\pgfpathlineto{\pgfqpoint{21.993514in}{12.048980in}}%
\pgfpathlineto{\pgfqpoint{22.003827in}{12.042638in}}%
\pgfpathlineto{\pgfqpoint{22.016071in}{12.034401in}}%
\pgfpathlineto{\pgfqpoint{22.022194in}{12.032471in}}%
\pgfpathlineto{\pgfqpoint{22.028316in}{12.032123in}}%
\pgfpathlineto{\pgfqpoint{22.040561in}{12.034689in}}%
\pgfpathlineto{\pgfqpoint{22.052806in}{12.038518in}}%
\pgfpathlineto{\pgfqpoint{22.071173in}{12.040767in}}%
\pgfpathlineto{\pgfqpoint{22.083418in}{12.040990in}}%
\pgfpathlineto{\pgfqpoint{22.089541in}{12.039666in}}%
\pgfpathlineto{\pgfqpoint{22.095663in}{12.036185in}}%
\pgfpathlineto{\pgfqpoint{22.115933in}{12.018367in}}%
\pgfpathlineto{\pgfqpoint{22.135203in}{12.006122in}}%
\pgfpathlineto{\pgfqpoint{22.144643in}{12.002312in}}%
\pgfpathlineto{\pgfqpoint{22.150765in}{12.001840in}}%
\pgfpathlineto{\pgfqpoint{22.156888in}{12.002895in}}%
\pgfpathlineto{\pgfqpoint{22.169133in}{12.008525in}}%
\pgfpathlineto{\pgfqpoint{22.181378in}{12.016279in}}%
\pgfpathlineto{\pgfqpoint{22.187500in}{12.018328in}}%
\pgfpathlineto{\pgfqpoint{22.193622in}{12.017534in}}%
\pgfpathlineto{\pgfqpoint{22.211990in}{12.012545in}}%
\pgfpathlineto{\pgfqpoint{22.230357in}{12.011659in}}%
\pgfpathlineto{\pgfqpoint{22.248724in}{12.011011in}}%
\pgfpathlineto{\pgfqpoint{22.267092in}{12.003648in}}%
\pgfpathlineto{\pgfqpoint{22.273214in}{12.003128in}}%
\pgfpathlineto{\pgfqpoint{22.279337in}{12.004064in}}%
\pgfpathlineto{\pgfqpoint{22.285459in}{12.006355in}}%
\pgfpathlineto{\pgfqpoint{22.303827in}{12.016185in}}%
\pgfpathlineto{\pgfqpoint{22.316071in}{12.017475in}}%
\pgfpathlineto{\pgfqpoint{22.328316in}{12.016488in}}%
\pgfpathlineto{\pgfqpoint{22.341463in}{12.012245in}}%
\pgfpathlineto{\pgfqpoint{22.352806in}{12.008348in}}%
\pgfpathlineto{\pgfqpoint{22.365051in}{12.005862in}}%
\pgfpathlineto{\pgfqpoint{22.371173in}{12.002826in}}%
\pgfpathlineto{\pgfqpoint{22.389541in}{11.985742in}}%
\pgfpathlineto{\pgfqpoint{22.401786in}{11.980625in}}%
\pgfpathlineto{\pgfqpoint{22.414031in}{11.978208in}}%
\pgfpathlineto{\pgfqpoint{22.432398in}{11.976519in}}%
\pgfpathlineto{\pgfqpoint{22.444643in}{11.977202in}}%
\pgfpathlineto{\pgfqpoint{22.469133in}{11.981170in}}%
\pgfpathlineto{\pgfqpoint{22.493622in}{11.979254in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{11.978682in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{11.978682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.523541in}{13.432531in}}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{13.304947in}}%
\pgfpathlineto{\pgfqpoint{22.472316in}{13.299184in}}%
\pgfpathlineto{\pgfqpoint{22.311908in}{13.273102in}}%
\pgfpathlineto{\pgfqpoint{22.156153in}{13.246041in}}%
\pgfpathlineto{\pgfqpoint{22.005173in}{13.218245in}}%
\pgfpathlineto{\pgfqpoint{21.859337in}{13.189347in}}%
\pgfpathlineto{\pgfqpoint{21.718643in}{13.159347in}}%
\pgfpathlineto{\pgfqpoint{21.583337in}{13.128000in}}%
\pgfpathlineto{\pgfqpoint{21.453663in}{13.095429in}}%
\pgfpathlineto{\pgfqpoint{21.329745in}{13.061388in}}%
\pgfpathlineto{\pgfqpoint{21.211827in}{13.025755in}}%
\pgfpathlineto{\pgfqpoint{21.100031in}{12.988531in}}%
\pgfpathlineto{\pgfqpoint{20.994724in}{12.949714in}}%
\pgfpathlineto{\pgfqpoint{20.895908in}{12.909429in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{12.867673in}}%
\pgfpathlineto{\pgfqpoint{20.719582in}{12.823102in}}%
\pgfpathlineto{\pgfqpoint{20.645133in}{12.773388in}}%
\pgfpathlineto{\pgfqpoint{20.583786in}{12.716449in}}%
\pgfpathlineto{\pgfqpoint{20.538847in}{12.652898in}}%
\pgfpathlineto{\pgfqpoint{20.512276in}{12.586041in}}%
\pgfpathlineto{\pgfqpoint{20.503827in}{12.520408in}}%
\pgfpathlineto{\pgfqpoint{20.516561in}{12.457224in}}%
\pgfpathlineto{\pgfqpoint{20.561990in}{12.404204in}}%
\pgfpathlineto{\pgfqpoint{20.628235in}{12.366490in}}%
\pgfpathlineto{\pgfqpoint{20.704031in}{12.334898in}}%
\pgfpathlineto{\pgfqpoint{20.786929in}{12.306245in}}%
\pgfpathlineto{\pgfqpoint{20.876439in}{12.279673in}}%
\pgfpathlineto{\pgfqpoint{20.972071in}{12.254816in}}%
\pgfpathlineto{\pgfqpoint{21.073827in}{12.231061in}}%
\pgfpathlineto{\pgfqpoint{21.181337in}{12.208286in}}%
\pgfpathlineto{\pgfqpoint{21.294480in}{12.186000in}}%
\pgfpathlineto{\pgfqpoint{21.413133in}{12.164204in}}%
\pgfpathlineto{\pgfqpoint{21.537051in}{12.142776in}}%
\pgfpathlineto{\pgfqpoint{21.666357in}{12.121837in}}%
\pgfpathlineto{\pgfqpoint{21.800806in}{12.101388in}}%
\pgfpathlineto{\pgfqpoint{21.940153in}{12.081551in}}%
\pgfpathlineto{\pgfqpoint{22.084520in}{12.062204in}}%
\pgfpathlineto{\pgfqpoint{22.233541in}{12.043347in}}%
\pgfpathlineto{\pgfqpoint{22.387214in}{12.024857in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{12.010971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{11.247779in}}%
\pgfpathlineto{\pgfqpoint{5.788520in}{11.230987in}}%
\pgfpathlineto{\pgfqpoint{5.733418in}{11.221892in}}%
\pgfpathlineto{\pgfqpoint{5.647704in}{11.206127in}}%
\pgfpathlineto{\pgfqpoint{5.629337in}{11.203296in}}%
\pgfpathlineto{\pgfqpoint{5.604847in}{11.200167in}}%
\pgfpathlineto{\pgfqpoint{5.568112in}{11.196923in}}%
\pgfpathlineto{\pgfqpoint{5.464031in}{11.178916in}}%
\pgfpathlineto{\pgfqpoint{5.433418in}{11.171855in}}%
\pgfpathlineto{\pgfqpoint{5.384439in}{11.161439in}}%
\pgfpathlineto{\pgfqpoint{5.372194in}{11.160892in}}%
\pgfpathlineto{\pgfqpoint{5.347704in}{11.161352in}}%
\pgfpathlineto{\pgfqpoint{5.310969in}{11.157668in}}%
\pgfpathlineto{\pgfqpoint{5.286480in}{11.152266in}}%
\pgfpathlineto{\pgfqpoint{5.249745in}{11.141841in}}%
\pgfpathlineto{\pgfqpoint{5.200765in}{11.128799in}}%
\pgfpathlineto{\pgfqpoint{5.176276in}{11.126730in}}%
\pgfpathlineto{\pgfqpoint{5.157908in}{11.122437in}}%
\pgfpathlineto{\pgfqpoint{5.139052in}{11.118367in}}%
\pgfpathlineto{\pgfqpoint{5.102806in}{11.114057in}}%
\pgfpathlineto{\pgfqpoint{5.084439in}{11.113394in}}%
\pgfpathlineto{\pgfqpoint{5.059949in}{11.114570in}}%
\pgfpathlineto{\pgfqpoint{5.049671in}{11.112245in}}%
\pgfpathlineto{\pgfqpoint{5.041582in}{11.108260in}}%
\pgfpathlineto{\pgfqpoint{5.017092in}{11.092426in}}%
\pgfpathlineto{\pgfqpoint{5.004847in}{11.088367in}}%
\pgfpathlineto{\pgfqpoint{4.986480in}{11.085969in}}%
\pgfpathlineto{\pgfqpoint{4.949745in}{11.083815in}}%
\pgfpathlineto{\pgfqpoint{4.930061in}{11.075510in}}%
\pgfpathlineto{\pgfqpoint{4.894643in}{11.062083in}}%
\pgfpathlineto{\pgfqpoint{4.882398in}{11.059897in}}%
\pgfpathlineto{\pgfqpoint{4.857908in}{11.059781in}}%
\pgfpathlineto{\pgfqpoint{4.845663in}{11.059356in}}%
\pgfpathlineto{\pgfqpoint{4.836389in}{11.057143in}}%
\pgfpathlineto{\pgfqpoint{4.823228in}{11.051020in}}%
\pgfpathlineto{\pgfqpoint{4.815051in}{11.047727in}}%
\pgfpathlineto{\pgfqpoint{4.802806in}{11.045663in}}%
\pgfpathlineto{\pgfqpoint{4.778316in}{11.046574in}}%
\pgfpathlineto{\pgfqpoint{4.759949in}{11.042167in}}%
\pgfpathlineto{\pgfqpoint{4.735459in}{11.035878in}}%
\pgfpathlineto{\pgfqpoint{4.704847in}{11.024159in}}%
\pgfpathlineto{\pgfqpoint{4.686480in}{11.017948in}}%
\pgfpathlineto{\pgfqpoint{4.680357in}{11.017758in}}%
\pgfpathlineto{\pgfqpoint{4.649745in}{11.022233in}}%
\pgfpathlineto{\pgfqpoint{4.637500in}{11.022119in}}%
\pgfpathlineto{\pgfqpoint{4.630786in}{11.020408in}}%
\pgfpathlineto{\pgfqpoint{4.620894in}{11.014286in}}%
\pgfpathlineto{\pgfqpoint{4.604181in}{11.002041in}}%
\pgfpathlineto{\pgfqpoint{4.594643in}{10.997932in}}%
\pgfpathlineto{\pgfqpoint{4.576276in}{10.993646in}}%
\pgfpathlineto{\pgfqpoint{4.551786in}{10.982386in}}%
\pgfpathlineto{\pgfqpoint{4.539541in}{10.979633in}}%
\pgfpathlineto{\pgfqpoint{4.527296in}{10.981201in}}%
\pgfpathlineto{\pgfqpoint{4.515051in}{10.982624in}}%
\pgfpathlineto{\pgfqpoint{4.502806in}{10.981721in}}%
\pgfpathlineto{\pgfqpoint{4.494998in}{10.983673in}}%
\pgfpathlineto{\pgfqpoint{4.484439in}{10.988195in}}%
\pgfpathlineto{\pgfqpoint{4.478316in}{10.989042in}}%
\pgfpathlineto{\pgfqpoint{4.466071in}{10.988367in}}%
\pgfpathlineto{\pgfqpoint{4.453827in}{10.988841in}}%
\pgfpathlineto{\pgfqpoint{4.441582in}{10.986476in}}%
\pgfpathlineto{\pgfqpoint{4.429337in}{10.981531in}}%
\pgfpathlineto{\pgfqpoint{4.422716in}{10.977551in}}%
\pgfpathlineto{\pgfqpoint{4.416017in}{10.971429in}}%
\pgfpathlineto{\pgfqpoint{4.398724in}{10.951737in}}%
\pgfpathlineto{\pgfqpoint{4.380357in}{10.935289in}}%
\pgfpathlineto{\pgfqpoint{4.374235in}{10.931760in}}%
\pgfpathlineto{\pgfqpoint{4.362966in}{10.928571in}}%
\pgfpathlineto{\pgfqpoint{4.360066in}{10.928571in}}%
\pgfpathlineto{\pgfqpoint{4.349745in}{10.930398in}}%
\pgfpathlineto{\pgfqpoint{4.337500in}{10.933346in}}%
\pgfpathlineto{\pgfqpoint{4.325255in}{10.932887in}}%
\pgfpathlineto{\pgfqpoint{4.313010in}{10.927515in}}%
\pgfpathlineto{\pgfqpoint{4.306888in}{10.924988in}}%
\pgfpathlineto{\pgfqpoint{4.300765in}{10.924601in}}%
\pgfpathlineto{\pgfqpoint{4.286637in}{10.928571in}}%
\pgfpathlineto{\pgfqpoint{4.276276in}{10.931427in}}%
\pgfpathlineto{\pgfqpoint{4.270153in}{10.931823in}}%
\pgfpathlineto{\pgfqpoint{4.264031in}{10.931034in}}%
\pgfpathlineto{\pgfqpoint{4.257908in}{10.928424in}}%
\pgfpathlineto{\pgfqpoint{4.245663in}{10.919363in}}%
\pgfpathlineto{\pgfqpoint{4.233418in}{10.914596in}}%
\pgfpathlineto{\pgfqpoint{4.227296in}{10.913970in}}%
\pgfpathlineto{\pgfqpoint{4.202806in}{10.915660in}}%
\pgfpathlineto{\pgfqpoint{4.190561in}{10.912311in}}%
\pgfpathlineto{\pgfqpoint{4.178316in}{10.905275in}}%
\pgfpathlineto{\pgfqpoint{4.166071in}{10.895661in}}%
\pgfpathlineto{\pgfqpoint{4.153827in}{10.886682in}}%
\pgfpathlineto{\pgfqpoint{4.141582in}{10.880966in}}%
\pgfpathlineto{\pgfqpoint{4.129337in}{10.874474in}}%
\pgfpathlineto{\pgfqpoint{4.117092in}{10.864576in}}%
\pgfpathlineto{\pgfqpoint{4.104847in}{10.859149in}}%
\pgfpathlineto{\pgfqpoint{4.092602in}{10.856788in}}%
\pgfpathlineto{\pgfqpoint{4.074235in}{10.858585in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{10.856177in}}%
\pgfpathlineto{\pgfqpoint{4.049745in}{10.854080in}}%
\pgfpathlineto{\pgfqpoint{4.043622in}{10.855447in}}%
\pgfpathlineto{\pgfqpoint{4.031378in}{10.862181in}}%
\pgfpathlineto{\pgfqpoint{4.013010in}{10.873678in}}%
\pgfpathlineto{\pgfqpoint{3.970153in}{10.893718in}}%
\pgfpathlineto{\pgfqpoint{3.954646in}{10.897959in}}%
\pgfpathlineto{\pgfqpoint{3.945663in}{10.899270in}}%
\pgfpathlineto{\pgfqpoint{3.933418in}{10.899238in}}%
\pgfpathlineto{\pgfqpoint{3.915051in}{10.897608in}}%
\pgfpathlineto{\pgfqpoint{3.886227in}{10.897959in}}%
\pgfpathlineto{\pgfqpoint{3.847704in}{10.894991in}}%
\pgfpathlineto{\pgfqpoint{3.823214in}{10.889187in}}%
\pgfpathlineto{\pgfqpoint{3.810969in}{10.885369in}}%
\pgfpathlineto{\pgfqpoint{3.792602in}{10.876091in}}%
\pgfpathlineto{\pgfqpoint{3.778969in}{10.867347in}}%
\pgfpathlineto{\pgfqpoint{3.755867in}{10.849889in}}%
\pgfpathlineto{\pgfqpoint{3.730792in}{10.842857in}}%
\pgfpathlineto{\pgfqpoint{3.706888in}{10.829386in}}%
\pgfpathlineto{\pgfqpoint{3.682232in}{10.818367in}}%
\pgfpathlineto{\pgfqpoint{3.643511in}{10.781633in}}%
\pgfpathlineto{\pgfqpoint{3.631296in}{10.763265in}}%
\pgfpathlineto{\pgfqpoint{3.625274in}{10.751020in}}%
\pgfpathlineto{\pgfqpoint{3.612713in}{10.720408in}}%
\pgfpathlineto{\pgfqpoint{3.589125in}{10.665306in}}%
\pgfpathlineto{\pgfqpoint{3.572194in}{10.636903in}}%
\pgfpathlineto{\pgfqpoint{3.553827in}{10.602773in}}%
\pgfpathlineto{\pgfqpoint{3.509292in}{10.542857in}}%
\pgfpathlineto{\pgfqpoint{3.502589in}{10.530612in}}%
\pgfpathlineto{\pgfqpoint{3.497641in}{10.518367in}}%
\pgfpathlineto{\pgfqpoint{3.494907in}{10.506122in}}%
\pgfpathlineto{\pgfqpoint{3.494731in}{10.487755in}}%
\pgfpathlineto{\pgfqpoint{3.497881in}{10.438776in}}%
\pgfpathlineto{\pgfqpoint{3.502755in}{10.420408in}}%
\pgfpathlineto{\pgfqpoint{3.510969in}{10.401256in}}%
\pgfpathlineto{\pgfqpoint{3.543849in}{10.334694in}}%
\pgfpathlineto{\pgfqpoint{3.559949in}{10.294095in}}%
\pgfpathlineto{\pgfqpoint{3.566747in}{10.273469in}}%
\pgfpathlineto{\pgfqpoint{3.578375in}{10.248980in}}%
\pgfpathlineto{\pgfqpoint{3.596684in}{10.213910in}}%
\pgfpathlineto{\pgfqpoint{3.608929in}{10.195014in}}%
\pgfpathlineto{\pgfqpoint{3.619819in}{10.181633in}}%
\pgfpathlineto{\pgfqpoint{3.633418in}{10.168689in}}%
\pgfpathlineto{\pgfqpoint{3.651786in}{10.153433in}}%
\pgfpathlineto{\pgfqpoint{3.682921in}{10.132653in}}%
\pgfpathlineto{\pgfqpoint{3.731378in}{10.103166in}}%
\pgfpathlineto{\pgfqpoint{3.768742in}{10.089796in}}%
\pgfpathlineto{\pgfqpoint{3.786480in}{10.085922in}}%
\pgfpathlineto{\pgfqpoint{3.804847in}{10.083260in}}%
\pgfpathlineto{\pgfqpoint{3.835459in}{10.081803in}}%
\pgfpathlineto{\pgfqpoint{3.853827in}{10.081066in}}%
\pgfpathlineto{\pgfqpoint{3.872194in}{10.082905in}}%
\pgfpathlineto{\pgfqpoint{3.896684in}{10.087626in}}%
\pgfpathlineto{\pgfqpoint{3.915051in}{10.091805in}}%
\pgfpathlineto{\pgfqpoint{3.927296in}{10.092035in}}%
\pgfpathlineto{\pgfqpoint{3.939541in}{10.091165in}}%
\pgfpathlineto{\pgfqpoint{3.994643in}{10.095111in}}%
\pgfpathlineto{\pgfqpoint{4.025255in}{10.104779in}}%
\pgfpathlineto{\pgfqpoint{4.049745in}{10.116233in}}%
\pgfpathlineto{\pgfqpoint{4.074235in}{10.124425in}}%
\pgfpathlineto{\pgfqpoint{4.080357in}{10.124894in}}%
\pgfpathlineto{\pgfqpoint{4.091123in}{10.120408in}}%
\pgfpathlineto{\pgfqpoint{4.110969in}{10.109790in}}%
\pgfpathlineto{\pgfqpoint{4.123214in}{10.107217in}}%
\pgfpathlineto{\pgfqpoint{4.166071in}{10.102898in}}%
\pgfpathlineto{\pgfqpoint{4.184439in}{10.104774in}}%
\pgfpathlineto{\pgfqpoint{4.202806in}{10.100147in}}%
\pgfpathlineto{\pgfqpoint{4.215051in}{10.098149in}}%
\pgfpathlineto{\pgfqpoint{4.227296in}{10.098862in}}%
\pgfpathlineto{\pgfqpoint{4.245663in}{10.100407in}}%
\pgfpathlineto{\pgfqpoint{4.251786in}{10.098650in}}%
\pgfpathlineto{\pgfqpoint{4.294643in}{10.078145in}}%
\pgfpathlineto{\pgfqpoint{4.313010in}{10.073922in}}%
\pgfpathlineto{\pgfqpoint{4.337500in}{10.070289in}}%
\pgfpathlineto{\pgfqpoint{4.343622in}{10.070026in}}%
\pgfpathlineto{\pgfqpoint{4.355867in}{10.072950in}}%
\pgfpathlineto{\pgfqpoint{4.371186in}{10.077551in}}%
\pgfpathlineto{\pgfqpoint{4.374235in}{10.078081in}}%
\pgfpathlineto{\pgfqpoint{4.381053in}{10.077551in}}%
\pgfpathlineto{\pgfqpoint{4.386480in}{10.075631in}}%
\pgfpathlineto{\pgfqpoint{4.402416in}{10.065306in}}%
\pgfpathlineto{\pgfqpoint{4.404847in}{10.063812in}}%
\pgfpathlineto{\pgfqpoint{4.417092in}{10.060341in}}%
\pgfpathlineto{\pgfqpoint{4.453827in}{10.055449in}}%
\pgfpathlineto{\pgfqpoint{4.466071in}{10.057942in}}%
\pgfpathlineto{\pgfqpoint{4.508929in}{10.072192in}}%
\pgfpathlineto{\pgfqpoint{4.527296in}{10.081138in}}%
\pgfpathlineto{\pgfqpoint{4.545663in}{10.086743in}}%
\pgfpathlineto{\pgfqpoint{4.551786in}{10.087452in}}%
\pgfpathlineto{\pgfqpoint{4.557908in}{10.086235in}}%
\pgfpathlineto{\pgfqpoint{4.570153in}{10.080904in}}%
\pgfpathlineto{\pgfqpoint{4.576276in}{10.079944in}}%
\pgfpathlineto{\pgfqpoint{4.600765in}{10.084880in}}%
\pgfpathlineto{\pgfqpoint{4.634373in}{10.083673in}}%
\pgfpathlineto{\pgfqpoint{4.643622in}{10.081671in}}%
\pgfpathlineto{\pgfqpoint{4.661990in}{10.073814in}}%
\pgfpathlineto{\pgfqpoint{4.668112in}{10.073506in}}%
\pgfpathlineto{\pgfqpoint{4.678343in}{10.077551in}}%
\pgfpathlineto{\pgfqpoint{4.686480in}{10.081864in}}%
\pgfpathlineto{\pgfqpoint{4.692602in}{10.083384in}}%
\pgfpathlineto{\pgfqpoint{4.704847in}{10.082436in}}%
\pgfpathlineto{\pgfqpoint{4.717092in}{10.077718in}}%
\pgfpathlineto{\pgfqpoint{4.725380in}{10.071429in}}%
\pgfpathlineto{\pgfqpoint{4.735459in}{10.063305in}}%
\pgfpathlineto{\pgfqpoint{4.753827in}{10.052905in}}%
\pgfpathlineto{\pgfqpoint{4.766071in}{10.049681in}}%
\pgfpathlineto{\pgfqpoint{4.779868in}{10.046939in}}%
\pgfpathlineto{\pgfqpoint{4.799436in}{10.040816in}}%
\pgfpathlineto{\pgfqpoint{4.802944in}{10.040816in}}%
\pgfpathlineto{\pgfqpoint{4.827296in}{10.044552in}}%
\pgfpathlineto{\pgfqpoint{4.839541in}{10.045798in}}%
\pgfpathlineto{\pgfqpoint{4.857908in}{10.050135in}}%
\pgfpathlineto{\pgfqpoint{4.864031in}{10.048811in}}%
\pgfpathlineto{\pgfqpoint{4.870153in}{10.045336in}}%
\pgfpathlineto{\pgfqpoint{4.888520in}{10.031830in}}%
\pgfpathlineto{\pgfqpoint{4.919133in}{10.021469in}}%
\pgfpathlineto{\pgfqpoint{4.925255in}{10.020371in}}%
\pgfpathlineto{\pgfqpoint{4.931378in}{10.020574in}}%
\pgfpathlineto{\pgfqpoint{4.949745in}{10.024962in}}%
\pgfpathlineto{\pgfqpoint{4.961990in}{10.024681in}}%
\pgfpathlineto{\pgfqpoint{4.968168in}{10.022449in}}%
\pgfpathlineto{\pgfqpoint{4.976000in}{10.016327in}}%
\pgfpathlineto{\pgfqpoint{4.989220in}{10.004082in}}%
\pgfpathlineto{\pgfqpoint{4.998724in}{9.998439in}}%
\pgfpathlineto{\pgfqpoint{5.010969in}{9.995060in}}%
\pgfpathlineto{\pgfqpoint{5.023214in}{9.993610in}}%
\pgfpathlineto{\pgfqpoint{5.035459in}{9.995297in}}%
\pgfpathlineto{\pgfqpoint{5.048685in}{9.997959in}}%
\pgfpathlineto{\pgfqpoint{5.059949in}{9.997510in}}%
\pgfpathlineto{\pgfqpoint{5.072194in}{9.996123in}}%
\pgfpathlineto{\pgfqpoint{5.084439in}{9.997514in}}%
\pgfpathlineto{\pgfqpoint{5.090561in}{10.000052in}}%
\pgfpathlineto{\pgfqpoint{5.121173in}{10.018275in}}%
\pgfpathlineto{\pgfqpoint{5.127296in}{10.019918in}}%
\pgfpathlineto{\pgfqpoint{5.139541in}{10.019600in}}%
\pgfpathlineto{\pgfqpoint{5.151786in}{10.018552in}}%
\pgfpathlineto{\pgfqpoint{5.176276in}{10.019760in}}%
\pgfpathlineto{\pgfqpoint{5.188520in}{10.016189in}}%
\pgfpathlineto{\pgfqpoint{5.206888in}{10.008542in}}%
\pgfpathlineto{\pgfqpoint{5.225255in}{10.004598in}}%
\pgfpathlineto{\pgfqpoint{5.243622in}{10.002063in}}%
\pgfpathlineto{\pgfqpoint{5.286480in}{9.991629in}}%
\pgfpathlineto{\pgfqpoint{5.317092in}{9.988008in}}%
\pgfpathlineto{\pgfqpoint{5.329337in}{9.989440in}}%
\pgfpathlineto{\pgfqpoint{5.353827in}{9.993851in}}%
\pgfpathlineto{\pgfqpoint{5.366071in}{9.993031in}}%
\pgfpathlineto{\pgfqpoint{5.396684in}{9.984642in}}%
\pgfpathlineto{\pgfqpoint{5.408929in}{9.986603in}}%
\pgfpathlineto{\pgfqpoint{5.421173in}{9.989652in}}%
\pgfpathlineto{\pgfqpoint{5.433418in}{9.989493in}}%
\pgfpathlineto{\pgfqpoint{5.457908in}{9.985037in}}%
\pgfpathlineto{\pgfqpoint{5.473176in}{9.979592in}}%
\pgfpathlineto{\pgfqpoint{5.482398in}{9.975826in}}%
\pgfpathlineto{\pgfqpoint{5.488520in}{9.974617in}}%
\pgfpathlineto{\pgfqpoint{5.500765in}{9.975723in}}%
\pgfpathlineto{\pgfqpoint{5.519133in}{9.980423in}}%
\pgfpathlineto{\pgfqpoint{5.531378in}{9.980271in}}%
\pgfpathlineto{\pgfqpoint{5.561990in}{9.974729in}}%
\pgfpathlineto{\pgfqpoint{5.592602in}{9.973801in}}%
\pgfpathlineto{\pgfqpoint{5.641582in}{9.974924in}}%
\pgfpathlineto{\pgfqpoint{5.653827in}{9.972069in}}%
\pgfpathlineto{\pgfqpoint{5.666071in}{9.968090in}}%
\pgfpathlineto{\pgfqpoint{5.672194in}{9.967695in}}%
\pgfpathlineto{\pgfqpoint{5.696684in}{9.970527in}}%
\pgfpathlineto{\pgfqpoint{5.721173in}{9.969301in}}%
\pgfpathlineto{\pgfqpoint{5.757908in}{9.971290in}}%
\pgfpathlineto{\pgfqpoint{5.770392in}{9.967347in}}%
\pgfpathlineto{\pgfqpoint{5.779181in}{9.961224in}}%
\pgfpathlineto{\pgfqpoint{5.794643in}{9.947854in}}%
\pgfpathlineto{\pgfqpoint{5.806888in}{9.942046in}}%
\pgfpathlineto{\pgfqpoint{5.813010in}{9.940993in}}%
\pgfpathlineto{\pgfqpoint{5.821462in}{9.942857in}}%
\pgfpathlineto{\pgfqpoint{5.833073in}{9.948980in}}%
\pgfpathlineto{\pgfqpoint{5.849745in}{9.958722in}}%
\pgfpathlineto{\pgfqpoint{5.861990in}{9.963413in}}%
\pgfpathlineto{\pgfqpoint{5.868112in}{9.964383in}}%
\pgfpathlineto{\pgfqpoint{5.874235in}{9.963884in}}%
\pgfpathlineto{\pgfqpoint{5.886480in}{9.959239in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{9.949698in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{9.949698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916398in}{11.375388in}}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{11.247804in}}%
\pgfpathlineto{\pgfqpoint{5.865173in}{11.242041in}}%
\pgfpathlineto{\pgfqpoint{5.704765in}{11.215959in}}%
\pgfpathlineto{\pgfqpoint{5.549010in}{11.188898in}}%
\pgfpathlineto{\pgfqpoint{5.398031in}{11.161102in}}%
\pgfpathlineto{\pgfqpoint{5.252194in}{11.132204in}}%
\pgfpathlineto{\pgfqpoint{5.111500in}{11.102204in}}%
\pgfpathlineto{\pgfqpoint{4.976194in}{11.070857in}}%
\pgfpathlineto{\pgfqpoint{4.846520in}{11.038286in}}%
\pgfpathlineto{\pgfqpoint{4.722602in}{11.004245in}}%
\pgfpathlineto{\pgfqpoint{4.604684in}{10.968612in}}%
\pgfpathlineto{\pgfqpoint{4.492888in}{10.931388in}}%
\pgfpathlineto{\pgfqpoint{4.387582in}{10.892571in}}%
\pgfpathlineto{\pgfqpoint{4.288765in}{10.852286in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{10.810531in}}%
\pgfpathlineto{\pgfqpoint{4.112439in}{10.765959in}}%
\pgfpathlineto{\pgfqpoint{4.037990in}{10.716245in}}%
\pgfpathlineto{\pgfqpoint{3.976643in}{10.659306in}}%
\pgfpathlineto{\pgfqpoint{3.931704in}{10.595755in}}%
\pgfpathlineto{\pgfqpoint{3.905133in}{10.528898in}}%
\pgfpathlineto{\pgfqpoint{3.896684in}{10.463265in}}%
\pgfpathlineto{\pgfqpoint{3.909418in}{10.400082in}}%
\pgfpathlineto{\pgfqpoint{3.954847in}{10.347061in}}%
\pgfpathlineto{\pgfqpoint{4.021092in}{10.309347in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{10.277755in}}%
\pgfpathlineto{\pgfqpoint{4.179786in}{10.249102in}}%
\pgfpathlineto{\pgfqpoint{4.269296in}{10.222531in}}%
\pgfpathlineto{\pgfqpoint{4.364929in}{10.197673in}}%
\pgfpathlineto{\pgfqpoint{4.466684in}{10.173918in}}%
\pgfpathlineto{\pgfqpoint{4.574194in}{10.151143in}}%
\pgfpathlineto{\pgfqpoint{4.687337in}{10.128857in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{10.107061in}}%
\pgfpathlineto{\pgfqpoint{4.929908in}{10.085633in}}%
\pgfpathlineto{\pgfqpoint{5.059214in}{10.064694in}}%
\pgfpathlineto{\pgfqpoint{5.193663in}{10.044245in}}%
\pgfpathlineto{\pgfqpoint{5.333010in}{10.024408in}}%
\pgfpathlineto{\pgfqpoint{5.477378in}{10.005061in}}%
\pgfpathlineto{\pgfqpoint{5.626398in}{9.986204in}}%
\pgfpathlineto{\pgfqpoint{5.780071in}{9.967714in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{9.953828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{11.247893in}}%
\pgfpathlineto{\pgfqpoint{9.067092in}{11.223013in}}%
\pgfpathlineto{\pgfqpoint{9.011990in}{11.213646in}}%
\pgfpathlineto{\pgfqpoint{8.993622in}{11.212588in}}%
\pgfpathlineto{\pgfqpoint{8.963010in}{11.213088in}}%
\pgfpathlineto{\pgfqpoint{8.944643in}{11.210758in}}%
\pgfpathlineto{\pgfqpoint{8.919492in}{11.204082in}}%
\pgfpathlineto{\pgfqpoint{8.889541in}{11.194923in}}%
\pgfpathlineto{\pgfqpoint{8.852806in}{11.185407in}}%
\pgfpathlineto{\pgfqpoint{8.828316in}{11.181034in}}%
\pgfpathlineto{\pgfqpoint{8.785459in}{11.174431in}}%
\pgfpathlineto{\pgfqpoint{8.767092in}{11.172168in}}%
\pgfpathlineto{\pgfqpoint{8.730357in}{11.162037in}}%
\pgfpathlineto{\pgfqpoint{8.692451in}{11.155102in}}%
\pgfpathlineto{\pgfqpoint{8.663010in}{11.144535in}}%
\pgfpathlineto{\pgfqpoint{8.644643in}{11.141107in}}%
\pgfpathlineto{\pgfqpoint{8.632398in}{11.140807in}}%
\pgfpathlineto{\pgfqpoint{8.607908in}{11.141322in}}%
\pgfpathlineto{\pgfqpoint{8.565051in}{11.134631in}}%
\pgfpathlineto{\pgfqpoint{8.540561in}{11.128685in}}%
\pgfpathlineto{\pgfqpoint{8.528316in}{11.124449in}}%
\pgfpathlineto{\pgfqpoint{8.509949in}{11.117039in}}%
\pgfpathlineto{\pgfqpoint{8.497704in}{11.115878in}}%
\pgfpathlineto{\pgfqpoint{8.485242in}{11.118367in}}%
\pgfpathlineto{\pgfqpoint{8.454847in}{11.127642in}}%
\pgfpathlineto{\pgfqpoint{8.436480in}{11.126977in}}%
\pgfpathlineto{\pgfqpoint{8.418112in}{11.124452in}}%
\pgfpathlineto{\pgfqpoint{8.411990in}{11.121920in}}%
\pgfpathlineto{\pgfqpoint{8.399745in}{11.112815in}}%
\pgfpathlineto{\pgfqpoint{8.393622in}{11.105527in}}%
\pgfpathlineto{\pgfqpoint{8.386005in}{11.093878in}}%
\pgfpathlineto{\pgfqpoint{8.380475in}{11.087755in}}%
\pgfpathlineto{\pgfqpoint{8.369133in}{11.079841in}}%
\pgfpathlineto{\pgfqpoint{8.363010in}{11.077179in}}%
\pgfpathlineto{\pgfqpoint{8.356888in}{11.076492in}}%
\pgfpathlineto{\pgfqpoint{8.344643in}{11.078941in}}%
\pgfpathlineto{\pgfqpoint{8.320153in}{11.086609in}}%
\pgfpathlineto{\pgfqpoint{8.307908in}{11.087459in}}%
\pgfpathlineto{\pgfqpoint{8.301786in}{11.085443in}}%
\pgfpathlineto{\pgfqpoint{8.295663in}{11.081206in}}%
\pgfpathlineto{\pgfqpoint{8.283418in}{11.067769in}}%
\pgfpathlineto{\pgfqpoint{8.277296in}{11.064961in}}%
\pgfpathlineto{\pgfqpoint{8.252806in}{11.059511in}}%
\pgfpathlineto{\pgfqpoint{8.240561in}{11.055953in}}%
\pgfpathlineto{\pgfqpoint{8.228316in}{11.056523in}}%
\pgfpathlineto{\pgfqpoint{8.216071in}{11.058073in}}%
\pgfpathlineto{\pgfqpoint{8.206409in}{11.057143in}}%
\pgfpathlineto{\pgfqpoint{8.203827in}{11.056516in}}%
\pgfpathlineto{\pgfqpoint{8.191582in}{11.049670in}}%
\pgfpathlineto{\pgfqpoint{8.179337in}{11.041175in}}%
\pgfpathlineto{\pgfqpoint{8.173214in}{11.039519in}}%
\pgfpathlineto{\pgfqpoint{8.160969in}{11.040704in}}%
\pgfpathlineto{\pgfqpoint{8.148724in}{11.045261in}}%
\pgfpathlineto{\pgfqpoint{8.136480in}{11.049756in}}%
\pgfpathlineto{\pgfqpoint{8.130357in}{11.050149in}}%
\pgfpathlineto{\pgfqpoint{8.124235in}{11.048561in}}%
\pgfpathlineto{\pgfqpoint{8.118112in}{11.044539in}}%
\pgfpathlineto{\pgfqpoint{8.105867in}{11.034358in}}%
\pgfpathlineto{\pgfqpoint{8.099745in}{11.031104in}}%
\pgfpathlineto{\pgfqpoint{8.075255in}{11.023187in}}%
\pgfpathlineto{\pgfqpoint{8.050765in}{11.019229in}}%
\pgfpathlineto{\pgfqpoint{8.020153in}{11.016800in}}%
\pgfpathlineto{\pgfqpoint{8.014031in}{11.016467in}}%
\pgfpathlineto{\pgfqpoint{8.007212in}{11.014286in}}%
\pgfpathlineto{\pgfqpoint{7.999824in}{11.008163in}}%
\pgfpathlineto{\pgfqpoint{7.995039in}{11.002041in}}%
\pgfpathlineto{\pgfqpoint{7.987653in}{10.989796in}}%
\pgfpathlineto{\pgfqpoint{7.982232in}{10.983673in}}%
\pgfpathlineto{\pgfqpoint{7.977296in}{10.980670in}}%
\pgfpathlineto{\pgfqpoint{7.971173in}{10.980588in}}%
\pgfpathlineto{\pgfqpoint{7.946684in}{10.987327in}}%
\pgfpathlineto{\pgfqpoint{7.940561in}{10.988034in}}%
\pgfpathlineto{\pgfqpoint{7.934439in}{10.987555in}}%
\pgfpathlineto{\pgfqpoint{7.909949in}{10.979605in}}%
\pgfpathlineto{\pgfqpoint{7.903827in}{10.975890in}}%
\pgfpathlineto{\pgfqpoint{7.891582in}{10.966822in}}%
\pgfpathlineto{\pgfqpoint{7.879337in}{10.961726in}}%
\pgfpathlineto{\pgfqpoint{7.867092in}{10.959647in}}%
\pgfpathlineto{\pgfqpoint{7.842602in}{10.957887in}}%
\pgfpathlineto{\pgfqpoint{7.830357in}{10.951898in}}%
\pgfpathlineto{\pgfqpoint{7.818112in}{10.944270in}}%
\pgfpathlineto{\pgfqpoint{7.808929in}{10.934694in}}%
\pgfpathlineto{\pgfqpoint{7.798730in}{10.922449in}}%
\pgfpathlineto{\pgfqpoint{7.793622in}{10.918768in}}%
\pgfpathlineto{\pgfqpoint{7.787500in}{10.917687in}}%
\pgfpathlineto{\pgfqpoint{7.778459in}{10.922449in}}%
\pgfpathlineto{\pgfqpoint{7.763010in}{10.934699in}}%
\pgfpathlineto{\pgfqpoint{7.741153in}{10.946939in}}%
\pgfpathlineto{\pgfqpoint{7.726276in}{10.960468in}}%
\pgfpathlineto{\pgfqpoint{7.717765in}{10.965306in}}%
\pgfpathlineto{\pgfqpoint{7.714031in}{10.966789in}}%
\pgfpathlineto{\pgfqpoint{7.707908in}{10.967613in}}%
\pgfpathlineto{\pgfqpoint{7.695663in}{10.965835in}}%
\pgfpathlineto{\pgfqpoint{7.677296in}{10.961916in}}%
\pgfpathlineto{\pgfqpoint{7.671173in}{10.962680in}}%
\pgfpathlineto{\pgfqpoint{7.665051in}{10.965759in}}%
\pgfpathlineto{\pgfqpoint{7.658929in}{10.971770in}}%
\pgfpathlineto{\pgfqpoint{7.652347in}{10.983673in}}%
\pgfpathlineto{\pgfqpoint{7.649797in}{10.995918in}}%
\pgfpathlineto{\pgfqpoint{7.650143in}{11.008163in}}%
\pgfpathlineto{\pgfqpoint{7.654434in}{11.032653in}}%
\pgfpathlineto{\pgfqpoint{7.652806in}{11.040586in}}%
\pgfpathlineto{\pgfqpoint{7.651110in}{11.044898in}}%
\pgfpathlineto{\pgfqpoint{7.636671in}{11.063265in}}%
\pgfpathlineto{\pgfqpoint{7.622194in}{11.082876in}}%
\pgfpathlineto{\pgfqpoint{7.616071in}{11.086441in}}%
\pgfpathlineto{\pgfqpoint{7.585459in}{11.094570in}}%
\pgfpathlineto{\pgfqpoint{7.567092in}{11.103703in}}%
\pgfpathlineto{\pgfqpoint{7.548724in}{11.112709in}}%
\pgfpathlineto{\pgfqpoint{7.519472in}{11.130612in}}%
\pgfpathlineto{\pgfqpoint{7.505867in}{11.135320in}}%
\pgfpathlineto{\pgfqpoint{7.481378in}{11.141815in}}%
\pgfpathlineto{\pgfqpoint{7.475255in}{11.141822in}}%
\pgfpathlineto{\pgfqpoint{7.452807in}{11.136735in}}%
\pgfpathlineto{\pgfqpoint{7.444643in}{11.134058in}}%
\pgfpathlineto{\pgfqpoint{7.438520in}{11.130210in}}%
\pgfpathlineto{\pgfqpoint{7.438520in}{11.121863in}}%
\pgfpathlineto{\pgfqpoint{7.447288in}{11.087755in}}%
\pgfpathlineto{\pgfqpoint{7.447653in}{11.081633in}}%
\pgfpathlineto{\pgfqpoint{7.446689in}{11.075510in}}%
\pgfpathlineto{\pgfqpoint{7.441567in}{11.063265in}}%
\pgfpathlineto{\pgfqpoint{7.432398in}{11.043276in}}%
\pgfpathlineto{\pgfqpoint{7.430723in}{11.032653in}}%
\pgfpathlineto{\pgfqpoint{7.428017in}{11.002041in}}%
\pgfpathlineto{\pgfqpoint{7.426111in}{10.995918in}}%
\pgfpathlineto{\pgfqpoint{7.420153in}{10.986866in}}%
\pgfpathlineto{\pgfqpoint{7.405375in}{10.971429in}}%
\pgfpathlineto{\pgfqpoint{7.393185in}{10.953061in}}%
\pgfpathlineto{\pgfqpoint{7.387336in}{10.940816in}}%
\pgfpathlineto{\pgfqpoint{7.386050in}{10.934694in}}%
\pgfpathlineto{\pgfqpoint{7.387480in}{10.922449in}}%
\pgfpathlineto{\pgfqpoint{7.390774in}{10.904082in}}%
\pgfpathlineto{\pgfqpoint{7.391862in}{10.885714in}}%
\pgfpathlineto{\pgfqpoint{7.390672in}{10.873469in}}%
\pgfpathlineto{\pgfqpoint{7.387124in}{10.861224in}}%
\pgfpathlineto{\pgfqpoint{7.381950in}{10.848980in}}%
\pgfpathlineto{\pgfqpoint{7.376868in}{10.842857in}}%
\pgfpathlineto{\pgfqpoint{7.344727in}{10.818367in}}%
\pgfpathlineto{\pgfqpoint{7.340561in}{10.816831in}}%
\pgfpathlineto{\pgfqpoint{7.328316in}{10.817640in}}%
\pgfpathlineto{\pgfqpoint{7.316071in}{10.818043in}}%
\pgfpathlineto{\pgfqpoint{7.303827in}{10.817303in}}%
\pgfpathlineto{\pgfqpoint{7.279337in}{10.823399in}}%
\pgfpathlineto{\pgfqpoint{7.260969in}{10.825966in}}%
\pgfpathlineto{\pgfqpoint{7.242602in}{10.828160in}}%
\pgfpathlineto{\pgfqpoint{7.230357in}{10.826021in}}%
\pgfpathlineto{\pgfqpoint{7.218112in}{10.822750in}}%
\pgfpathlineto{\pgfqpoint{7.199745in}{10.819372in}}%
\pgfpathlineto{\pgfqpoint{7.181378in}{10.812114in}}%
\pgfpathlineto{\pgfqpoint{7.175107in}{10.812245in}}%
\pgfpathlineto{\pgfqpoint{7.163010in}{10.815927in}}%
\pgfpathlineto{\pgfqpoint{7.144643in}{10.823470in}}%
\pgfpathlineto{\pgfqpoint{7.132398in}{10.825551in}}%
\pgfpathlineto{\pgfqpoint{7.114031in}{10.826850in}}%
\pgfpathlineto{\pgfqpoint{7.101589in}{10.830612in}}%
\pgfpathlineto{\pgfqpoint{7.083418in}{10.837660in}}%
\pgfpathlineto{\pgfqpoint{7.071173in}{10.838866in}}%
\pgfpathlineto{\pgfqpoint{7.058929in}{10.836469in}}%
\pgfpathlineto{\pgfqpoint{7.046684in}{10.832980in}}%
\pgfpathlineto{\pgfqpoint{7.022194in}{10.830172in}}%
\pgfpathlineto{\pgfqpoint{7.009949in}{10.824391in}}%
\pgfpathlineto{\pgfqpoint{6.996536in}{10.818367in}}%
\pgfpathlineto{\pgfqpoint{6.983142in}{10.812245in}}%
\pgfpathlineto{\pgfqpoint{6.976414in}{10.806122in}}%
\pgfpathlineto{\pgfqpoint{6.967091in}{10.793878in}}%
\pgfpathlineto{\pgfqpoint{6.960969in}{10.789742in}}%
\pgfpathlineto{\pgfqpoint{6.954847in}{10.787361in}}%
\pgfpathlineto{\pgfqpoint{6.942602in}{10.786134in}}%
\pgfpathlineto{\pgfqpoint{6.924235in}{10.784326in}}%
\pgfpathlineto{\pgfqpoint{6.911990in}{10.780287in}}%
\pgfpathlineto{\pgfqpoint{6.899745in}{10.773733in}}%
\pgfpathlineto{\pgfqpoint{6.886760in}{10.763265in}}%
\pgfpathlineto{\pgfqpoint{6.875255in}{10.749695in}}%
\pgfpathlineto{\pgfqpoint{6.849955in}{10.714286in}}%
\pgfpathlineto{\pgfqpoint{6.844360in}{10.702041in}}%
\pgfpathlineto{\pgfqpoint{6.841292in}{10.689796in}}%
\pgfpathlineto{\pgfqpoint{6.840027in}{10.671429in}}%
\pgfpathlineto{\pgfqpoint{6.838520in}{10.651248in}}%
\pgfpathlineto{\pgfqpoint{6.837661in}{10.640816in}}%
\pgfpathlineto{\pgfqpoint{6.838520in}{10.628413in}}%
\pgfpathlineto{\pgfqpoint{6.843096in}{10.610204in}}%
\pgfpathlineto{\pgfqpoint{6.856888in}{10.570177in}}%
\pgfpathlineto{\pgfqpoint{6.866139in}{10.555102in}}%
\pgfpathlineto{\pgfqpoint{6.876236in}{10.542857in}}%
\pgfpathlineto{\pgfqpoint{6.889757in}{10.530612in}}%
\pgfpathlineto{\pgfqpoint{6.904235in}{10.518367in}}%
\pgfpathlineto{\pgfqpoint{6.908387in}{10.512245in}}%
\pgfpathlineto{\pgfqpoint{6.912613in}{10.500000in}}%
\pgfpathlineto{\pgfqpoint{6.913292in}{10.493878in}}%
\pgfpathlineto{\pgfqpoint{6.911990in}{10.487555in}}%
\pgfpathlineto{\pgfqpoint{6.905019in}{10.475510in}}%
\pgfpathlineto{\pgfqpoint{6.881378in}{10.444087in}}%
\pgfpathlineto{\pgfqpoint{6.871520in}{10.426531in}}%
\pgfpathlineto{\pgfqpoint{6.863010in}{10.411874in}}%
\pgfpathlineto{\pgfqpoint{6.850765in}{10.395640in}}%
\pgfpathlineto{\pgfqpoint{6.837871in}{10.377551in}}%
\pgfpathlineto{\pgfqpoint{6.832305in}{10.365306in}}%
\pgfpathlineto{\pgfqpoint{6.828528in}{10.353061in}}%
\pgfpathlineto{\pgfqpoint{6.826533in}{10.340816in}}%
\pgfpathlineto{\pgfqpoint{6.826388in}{10.328571in}}%
\pgfpathlineto{\pgfqpoint{6.827750in}{10.316327in}}%
\pgfpathlineto{\pgfqpoint{6.832728in}{10.297959in}}%
\pgfpathlineto{\pgfqpoint{6.836758in}{10.279592in}}%
\pgfpathlineto{\pgfqpoint{6.840590in}{10.261224in}}%
\pgfpathlineto{\pgfqpoint{6.845018in}{10.248980in}}%
\pgfpathlineto{\pgfqpoint{6.851715in}{10.236735in}}%
\pgfpathlineto{\pgfqpoint{6.866462in}{10.218367in}}%
\pgfpathlineto{\pgfqpoint{6.881829in}{10.200000in}}%
\pgfpathlineto{\pgfqpoint{6.896264in}{10.187755in}}%
\pgfpathlineto{\pgfqpoint{6.911990in}{10.178396in}}%
\pgfpathlineto{\pgfqpoint{6.932285in}{10.169388in}}%
\pgfpathlineto{\pgfqpoint{6.960969in}{10.158485in}}%
\pgfpathlineto{\pgfqpoint{6.985459in}{10.142638in}}%
\pgfpathlineto{\pgfqpoint{6.997704in}{10.131294in}}%
\pgfpathlineto{\pgfqpoint{7.012424in}{10.114286in}}%
\pgfpathlineto{\pgfqpoint{7.022694in}{10.102041in}}%
\pgfpathlineto{\pgfqpoint{7.034439in}{10.092206in}}%
\pgfpathlineto{\pgfqpoint{7.046684in}{10.085545in}}%
\pgfpathlineto{\pgfqpoint{7.057411in}{10.083673in}}%
\pgfpathlineto{\pgfqpoint{7.065051in}{10.084098in}}%
\pgfpathlineto{\pgfqpoint{7.089541in}{10.086426in}}%
\pgfpathlineto{\pgfqpoint{7.101786in}{10.090725in}}%
\pgfpathlineto{\pgfqpoint{7.107908in}{10.093117in}}%
\pgfpathlineto{\pgfqpoint{7.114031in}{10.093607in}}%
\pgfpathlineto{\pgfqpoint{7.120951in}{10.089796in}}%
\pgfpathlineto{\pgfqpoint{7.139779in}{10.071429in}}%
\pgfpathlineto{\pgfqpoint{7.150765in}{10.065067in}}%
\pgfpathlineto{\pgfqpoint{7.199745in}{10.042345in}}%
\pgfpathlineto{\pgfqpoint{7.224371in}{10.034694in}}%
\pgfpathlineto{\pgfqpoint{7.236480in}{10.030709in}}%
\pgfpathlineto{\pgfqpoint{7.254847in}{10.027668in}}%
\pgfpathlineto{\pgfqpoint{7.273214in}{10.027322in}}%
\pgfpathlineto{\pgfqpoint{7.297704in}{10.028508in}}%
\pgfpathlineto{\pgfqpoint{7.309949in}{10.024422in}}%
\pgfpathlineto{\pgfqpoint{7.335071in}{10.016327in}}%
\pgfpathlineto{\pgfqpoint{7.371173in}{10.002617in}}%
\pgfpathlineto{\pgfqpoint{7.389541in}{9.993992in}}%
\pgfpathlineto{\pgfqpoint{7.407908in}{9.987521in}}%
\pgfpathlineto{\pgfqpoint{7.426276in}{9.982211in}}%
\pgfpathlineto{\pgfqpoint{7.444643in}{9.979530in}}%
\pgfpathlineto{\pgfqpoint{7.487500in}{9.977893in}}%
\pgfpathlineto{\pgfqpoint{7.524235in}{9.982856in}}%
\pgfpathlineto{\pgfqpoint{7.585459in}{9.979988in}}%
\pgfpathlineto{\pgfqpoint{7.603827in}{9.983252in}}%
\pgfpathlineto{\pgfqpoint{7.616071in}{9.987605in}}%
\pgfpathlineto{\pgfqpoint{7.658929in}{10.005906in}}%
\pgfpathlineto{\pgfqpoint{7.671173in}{10.008936in}}%
\pgfpathlineto{\pgfqpoint{7.677296in}{10.009252in}}%
\pgfpathlineto{\pgfqpoint{7.689541in}{10.006545in}}%
\pgfpathlineto{\pgfqpoint{7.707908in}{9.999638in}}%
\pgfpathlineto{\pgfqpoint{7.720153in}{9.996611in}}%
\pgfpathlineto{\pgfqpoint{7.732398in}{9.995723in}}%
\pgfpathlineto{\pgfqpoint{7.746873in}{9.997959in}}%
\pgfpathlineto{\pgfqpoint{7.769133in}{10.004807in}}%
\pgfpathlineto{\pgfqpoint{7.793622in}{10.014329in}}%
\pgfpathlineto{\pgfqpoint{7.818112in}{10.025511in}}%
\pgfpathlineto{\pgfqpoint{7.824235in}{10.025711in}}%
\pgfpathlineto{\pgfqpoint{7.836480in}{10.021853in}}%
\pgfpathlineto{\pgfqpoint{7.854847in}{10.012851in}}%
\pgfpathlineto{\pgfqpoint{7.869691in}{10.004082in}}%
\pgfpathlineto{\pgfqpoint{7.891582in}{9.987977in}}%
\pgfpathlineto{\pgfqpoint{7.903827in}{9.983417in}}%
\pgfpathlineto{\pgfqpoint{7.916071in}{9.981264in}}%
\pgfpathlineto{\pgfqpoint{7.928316in}{9.981765in}}%
\pgfpathlineto{\pgfqpoint{7.946684in}{9.986411in}}%
\pgfpathlineto{\pgfqpoint{7.971173in}{9.995096in}}%
\pgfpathlineto{\pgfqpoint{7.983418in}{9.995883in}}%
\pgfpathlineto{\pgfqpoint{8.001786in}{9.995534in}}%
\pgfpathlineto{\pgfqpoint{8.014031in}{9.995666in}}%
\pgfpathlineto{\pgfqpoint{8.038520in}{9.994307in}}%
\pgfpathlineto{\pgfqpoint{8.053642in}{9.991837in}}%
\pgfpathlineto{\pgfqpoint{8.063010in}{9.989520in}}%
\pgfpathlineto{\pgfqpoint{8.075255in}{9.989358in}}%
\pgfpathlineto{\pgfqpoint{8.087500in}{9.991946in}}%
\pgfpathlineto{\pgfqpoint{8.099745in}{9.996770in}}%
\pgfpathlineto{\pgfqpoint{8.111990in}{10.005533in}}%
\pgfpathlineto{\pgfqpoint{8.130357in}{10.022266in}}%
\pgfpathlineto{\pgfqpoint{8.136480in}{10.023395in}}%
\pgfpathlineto{\pgfqpoint{8.154847in}{10.020488in}}%
\pgfpathlineto{\pgfqpoint{8.173214in}{10.021127in}}%
\pgfpathlineto{\pgfqpoint{8.179337in}{10.019617in}}%
\pgfpathlineto{\pgfqpoint{8.197704in}{10.010028in}}%
\pgfpathlineto{\pgfqpoint{8.209949in}{10.001582in}}%
\pgfpathlineto{\pgfqpoint{8.222645in}{9.991837in}}%
\pgfpathlineto{\pgfqpoint{8.246684in}{9.977708in}}%
\pgfpathlineto{\pgfqpoint{8.258929in}{9.972530in}}%
\pgfpathlineto{\pgfqpoint{8.277296in}{9.967250in}}%
\pgfpathlineto{\pgfqpoint{8.289541in}{9.966550in}}%
\pgfpathlineto{\pgfqpoint{8.301786in}{9.968333in}}%
\pgfpathlineto{\pgfqpoint{8.326276in}{9.973088in}}%
\pgfpathlineto{\pgfqpoint{8.363010in}{9.977340in}}%
\pgfpathlineto{\pgfqpoint{8.375255in}{9.977764in}}%
\pgfpathlineto{\pgfqpoint{8.399745in}{9.982294in}}%
\pgfpathlineto{\pgfqpoint{8.411990in}{9.984301in}}%
\pgfpathlineto{\pgfqpoint{8.430357in}{9.983575in}}%
\pgfpathlineto{\pgfqpoint{8.448724in}{9.986581in}}%
\pgfpathlineto{\pgfqpoint{8.461312in}{9.985714in}}%
\pgfpathlineto{\pgfqpoint{8.479337in}{9.983134in}}%
\pgfpathlineto{\pgfqpoint{8.491582in}{9.983556in}}%
\pgfpathlineto{\pgfqpoint{8.509949in}{9.987720in}}%
\pgfpathlineto{\pgfqpoint{8.521340in}{9.985714in}}%
\pgfpathlineto{\pgfqpoint{8.522194in}{9.985487in}}%
\pgfpathlineto{\pgfqpoint{8.546684in}{9.973132in}}%
\pgfpathlineto{\pgfqpoint{8.558929in}{9.970546in}}%
\pgfpathlineto{\pgfqpoint{8.571173in}{9.970477in}}%
\pgfpathlineto{\pgfqpoint{8.587633in}{9.973469in}}%
\pgfpathlineto{\pgfqpoint{8.601786in}{9.975794in}}%
\pgfpathlineto{\pgfqpoint{8.620153in}{9.977970in}}%
\pgfpathlineto{\pgfqpoint{8.638520in}{9.980237in}}%
\pgfpathlineto{\pgfqpoint{8.651571in}{9.979592in}}%
\pgfpathlineto{\pgfqpoint{8.663010in}{9.975767in}}%
\pgfpathlineto{\pgfqpoint{8.699745in}{9.956012in}}%
\pgfpathlineto{\pgfqpoint{8.705867in}{9.954830in}}%
\pgfpathlineto{\pgfqpoint{8.711990in}{9.955103in}}%
\pgfpathlineto{\pgfqpoint{8.724235in}{9.958884in}}%
\pgfpathlineto{\pgfqpoint{8.736480in}{9.962545in}}%
\pgfpathlineto{\pgfqpoint{8.745066in}{9.961224in}}%
\pgfpathlineto{\pgfqpoint{8.754847in}{9.956559in}}%
\pgfpathlineto{\pgfqpoint{8.767092in}{9.948978in}}%
\pgfpathlineto{\pgfqpoint{8.779337in}{9.944506in}}%
\pgfpathlineto{\pgfqpoint{8.791582in}{9.941414in}}%
\pgfpathlineto{\pgfqpoint{8.803827in}{9.941609in}}%
\pgfpathlineto{\pgfqpoint{8.828316in}{9.944088in}}%
\pgfpathlineto{\pgfqpoint{8.852806in}{9.943123in}}%
\pgfpathlineto{\pgfqpoint{8.877296in}{9.943660in}}%
\pgfpathlineto{\pgfqpoint{8.895663in}{9.944951in}}%
\pgfpathlineto{\pgfqpoint{8.907908in}{9.945329in}}%
\pgfpathlineto{\pgfqpoint{8.926276in}{9.943605in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{9.944852in}}%
\pgfpathlineto{\pgfqpoint{8.963010in}{9.948221in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{9.948717in}}%
\pgfpathlineto{\pgfqpoint{8.987500in}{9.946341in}}%
\pgfpathlineto{\pgfqpoint{9.067092in}{9.923521in}}%
\pgfpathlineto{\pgfqpoint{9.079337in}{9.922653in}}%
\pgfpathlineto{\pgfqpoint{9.092684in}{9.924490in}}%
\pgfpathlineto{\pgfqpoint{9.103827in}{9.927994in}}%
\pgfpathlineto{\pgfqpoint{9.119206in}{9.936735in}}%
\pgfpathlineto{\pgfqpoint{9.134439in}{9.946331in}}%
\pgfpathlineto{\pgfqpoint{9.140561in}{9.947470in}}%
\pgfpathlineto{\pgfqpoint{9.152806in}{9.945266in}}%
\pgfpathlineto{\pgfqpoint{9.183418in}{9.934110in}}%
\pgfpathlineto{\pgfqpoint{9.195663in}{9.934675in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{9.937918in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{9.937918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.237827in}{11.375388in}}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{11.247804in}}%
\pgfpathlineto{\pgfqpoint{9.186602in}{11.242041in}}%
\pgfpathlineto{\pgfqpoint{9.026194in}{11.215959in}}%
\pgfpathlineto{\pgfqpoint{8.870439in}{11.188898in}}%
\pgfpathlineto{\pgfqpoint{8.719459in}{11.161102in}}%
\pgfpathlineto{\pgfqpoint{8.573622in}{11.132204in}}%
\pgfpathlineto{\pgfqpoint{8.432929in}{11.102204in}}%
\pgfpathlineto{\pgfqpoint{8.297622in}{11.070857in}}%
\pgfpathlineto{\pgfqpoint{8.167949in}{11.038286in}}%
\pgfpathlineto{\pgfqpoint{8.044031in}{11.004245in}}%
\pgfpathlineto{\pgfqpoint{7.926112in}{10.968612in}}%
\pgfpathlineto{\pgfqpoint{7.814316in}{10.931388in}}%
\pgfpathlineto{\pgfqpoint{7.709010in}{10.892571in}}%
\pgfpathlineto{\pgfqpoint{7.610194in}{10.852286in}}%
\pgfpathlineto{\pgfqpoint{7.518112in}{10.810531in}}%
\pgfpathlineto{\pgfqpoint{7.433867in}{10.765959in}}%
\pgfpathlineto{\pgfqpoint{7.359418in}{10.716245in}}%
\pgfpathlineto{\pgfqpoint{7.298071in}{10.659306in}}%
\pgfpathlineto{\pgfqpoint{7.253133in}{10.595755in}}%
\pgfpathlineto{\pgfqpoint{7.226561in}{10.528898in}}%
\pgfpathlineto{\pgfqpoint{7.218112in}{10.463265in}}%
\pgfpathlineto{\pgfqpoint{7.230847in}{10.400082in}}%
\pgfpathlineto{\pgfqpoint{7.276276in}{10.347061in}}%
\pgfpathlineto{\pgfqpoint{7.342520in}{10.309347in}}%
\pgfpathlineto{\pgfqpoint{7.418316in}{10.277755in}}%
\pgfpathlineto{\pgfqpoint{7.501214in}{10.249102in}}%
\pgfpathlineto{\pgfqpoint{7.590724in}{10.222531in}}%
\pgfpathlineto{\pgfqpoint{7.686357in}{10.197673in}}%
\pgfpathlineto{\pgfqpoint{7.788112in}{10.173918in}}%
\pgfpathlineto{\pgfqpoint{7.895622in}{10.151143in}}%
\pgfpathlineto{\pgfqpoint{8.008765in}{10.128857in}}%
\pgfpathlineto{\pgfqpoint{8.127418in}{10.107061in}}%
\pgfpathlineto{\pgfqpoint{8.251337in}{10.085633in}}%
\pgfpathlineto{\pgfqpoint{8.380643in}{10.064694in}}%
\pgfpathlineto{\pgfqpoint{8.515092in}{10.044245in}}%
\pgfpathlineto{\pgfqpoint{8.654439in}{10.024408in}}%
\pgfpathlineto{\pgfqpoint{8.798806in}{10.005061in}}%
\pgfpathlineto{\pgfqpoint{8.947827in}{9.986204in}}%
\pgfpathlineto{\pgfqpoint{9.101500in}{9.967714in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{9.953828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{11.247678in}}%
\pgfpathlineto{\pgfqpoint{12.431378in}{11.231284in}}%
\pgfpathlineto{\pgfqpoint{12.382398in}{11.223209in}}%
\pgfpathlineto{\pgfqpoint{12.327296in}{11.212751in}}%
\pgfpathlineto{\pgfqpoint{12.315051in}{11.214139in}}%
\pgfpathlineto{\pgfqpoint{12.290561in}{11.220375in}}%
\pgfpathlineto{\pgfqpoint{12.278316in}{11.221496in}}%
\pgfpathlineto{\pgfqpoint{12.266071in}{11.220128in}}%
\pgfpathlineto{\pgfqpoint{12.247704in}{11.214659in}}%
\pgfpathlineto{\pgfqpoint{12.180357in}{11.191372in}}%
\pgfpathlineto{\pgfqpoint{12.168112in}{11.188187in}}%
\pgfpathlineto{\pgfqpoint{12.113010in}{11.180220in}}%
\pgfpathlineto{\pgfqpoint{12.093105in}{11.179592in}}%
\pgfpathlineto{\pgfqpoint{12.088520in}{11.178720in}}%
\pgfpathlineto{\pgfqpoint{12.076276in}{11.172823in}}%
\pgfpathlineto{\pgfqpoint{12.064031in}{11.166372in}}%
\pgfpathlineto{\pgfqpoint{12.051786in}{11.163112in}}%
\pgfpathlineto{\pgfqpoint{12.033418in}{11.161497in}}%
\pgfpathlineto{\pgfqpoint{11.996684in}{11.160452in}}%
\pgfpathlineto{\pgfqpoint{11.984439in}{11.158785in}}%
\pgfpathlineto{\pgfqpoint{11.972194in}{11.159245in}}%
\pgfpathlineto{\pgfqpoint{11.947704in}{11.161838in}}%
\pgfpathlineto{\pgfqpoint{11.935331in}{11.161224in}}%
\pgfpathlineto{\pgfqpoint{11.923214in}{11.155547in}}%
\pgfpathlineto{\pgfqpoint{11.910969in}{11.149848in}}%
\pgfpathlineto{\pgfqpoint{11.898724in}{11.146940in}}%
\pgfpathlineto{\pgfqpoint{11.880357in}{11.143818in}}%
\pgfpathlineto{\pgfqpoint{11.849745in}{11.132619in}}%
\pgfpathlineto{\pgfqpoint{11.813010in}{11.129532in}}%
\pgfpathlineto{\pgfqpoint{11.798364in}{11.130612in}}%
\pgfpathlineto{\pgfqpoint{11.776276in}{11.135410in}}%
\pgfpathlineto{\pgfqpoint{11.770153in}{11.133734in}}%
\pgfpathlineto{\pgfqpoint{11.745663in}{11.120910in}}%
\pgfpathlineto{\pgfqpoint{11.733418in}{11.118002in}}%
\pgfpathlineto{\pgfqpoint{11.721173in}{11.118918in}}%
\pgfpathlineto{\pgfqpoint{11.696684in}{11.124782in}}%
\pgfpathlineto{\pgfqpoint{11.690561in}{11.124311in}}%
\pgfpathlineto{\pgfqpoint{11.684439in}{11.122126in}}%
\pgfpathlineto{\pgfqpoint{11.678316in}{11.117951in}}%
\pgfpathlineto{\pgfqpoint{11.659949in}{11.097630in}}%
\pgfpathlineto{\pgfqpoint{11.653827in}{11.094678in}}%
\pgfpathlineto{\pgfqpoint{11.647704in}{11.093636in}}%
\pgfpathlineto{\pgfqpoint{11.635459in}{11.094429in}}%
\pgfpathlineto{\pgfqpoint{11.617092in}{11.098744in}}%
\pgfpathlineto{\pgfqpoint{11.598724in}{11.103291in}}%
\pgfpathlineto{\pgfqpoint{11.592602in}{11.103023in}}%
\pgfpathlineto{\pgfqpoint{11.585063in}{11.100000in}}%
\pgfpathlineto{\pgfqpoint{11.578500in}{11.093878in}}%
\pgfpathlineto{\pgfqpoint{11.568112in}{11.079673in}}%
\pgfpathlineto{\pgfqpoint{11.555867in}{11.071258in}}%
\pgfpathlineto{\pgfqpoint{11.543622in}{11.065618in}}%
\pgfpathlineto{\pgfqpoint{11.537500in}{11.064313in}}%
\pgfpathlineto{\pgfqpoint{11.531378in}{11.064509in}}%
\pgfpathlineto{\pgfqpoint{11.519939in}{11.069388in}}%
\pgfpathlineto{\pgfqpoint{11.513010in}{11.073126in}}%
\pgfpathlineto{\pgfqpoint{11.506888in}{11.075053in}}%
\pgfpathlineto{\pgfqpoint{11.494643in}{11.074620in}}%
\pgfpathlineto{\pgfqpoint{11.476276in}{11.072408in}}%
\pgfpathlineto{\pgfqpoint{11.464031in}{11.067234in}}%
\pgfpathlineto{\pgfqpoint{11.439541in}{11.055864in}}%
\pgfpathlineto{\pgfqpoint{11.427296in}{11.054071in}}%
\pgfpathlineto{\pgfqpoint{11.402806in}{11.051729in}}%
\pgfpathlineto{\pgfqpoint{11.390561in}{11.048459in}}%
\pgfpathlineto{\pgfqpoint{11.384439in}{11.044547in}}%
\pgfpathlineto{\pgfqpoint{11.368069in}{11.026531in}}%
\pgfpathlineto{\pgfqpoint{11.366071in}{11.025030in}}%
\pgfpathlineto{\pgfqpoint{11.353827in}{11.019814in}}%
\pgfpathlineto{\pgfqpoint{11.341582in}{11.014204in}}%
\pgfpathlineto{\pgfqpoint{11.329337in}{11.005343in}}%
\pgfpathlineto{\pgfqpoint{11.322114in}{11.002041in}}%
\pgfpathlineto{\pgfqpoint{11.310969in}{11.000566in}}%
\pgfpathlineto{\pgfqpoint{11.298724in}{10.999123in}}%
\pgfpathlineto{\pgfqpoint{11.292602in}{10.995223in}}%
\pgfpathlineto{\pgfqpoint{11.280357in}{10.986357in}}%
\pgfpathlineto{\pgfqpoint{11.268112in}{10.982176in}}%
\pgfpathlineto{\pgfqpoint{11.255867in}{10.980889in}}%
\pgfpathlineto{\pgfqpoint{11.237500in}{10.982674in}}%
\pgfpathlineto{\pgfqpoint{11.231378in}{10.980543in}}%
\pgfpathlineto{\pgfqpoint{11.217372in}{10.971429in}}%
\pgfpathlineto{\pgfqpoint{11.188520in}{10.949075in}}%
\pgfpathlineto{\pgfqpoint{11.182398in}{10.946599in}}%
\pgfpathlineto{\pgfqpoint{11.170153in}{10.945523in}}%
\pgfpathlineto{\pgfqpoint{11.157387in}{10.946939in}}%
\pgfpathlineto{\pgfqpoint{11.145663in}{10.953062in}}%
\pgfpathlineto{\pgfqpoint{11.133418in}{10.960045in}}%
\pgfpathlineto{\pgfqpoint{11.121173in}{10.961889in}}%
\pgfpathlineto{\pgfqpoint{11.102806in}{10.961835in}}%
\pgfpathlineto{\pgfqpoint{11.084439in}{10.963441in}}%
\pgfpathlineto{\pgfqpoint{11.066071in}{10.962725in}}%
\pgfpathlineto{\pgfqpoint{11.059949in}{10.961672in}}%
\pgfpathlineto{\pgfqpoint{11.053827in}{10.958929in}}%
\pgfpathlineto{\pgfqpoint{11.046534in}{10.953061in}}%
\pgfpathlineto{\pgfqpoint{11.037439in}{10.940816in}}%
\pgfpathlineto{\pgfqpoint{11.029337in}{10.926637in}}%
\pgfpathlineto{\pgfqpoint{11.019352in}{10.910204in}}%
\pgfpathlineto{\pgfqpoint{11.017092in}{10.908239in}}%
\pgfpathlineto{\pgfqpoint{11.010969in}{10.907261in}}%
\pgfpathlineto{\pgfqpoint{10.998724in}{10.910946in}}%
\pgfpathlineto{\pgfqpoint{10.973332in}{10.922449in}}%
\pgfpathlineto{\pgfqpoint{10.961990in}{10.930229in}}%
\pgfpathlineto{\pgfqpoint{10.949745in}{10.942215in}}%
\pgfpathlineto{\pgfqpoint{10.935762in}{10.959184in}}%
\pgfpathlineto{\pgfqpoint{10.924399in}{10.977551in}}%
\pgfpathlineto{\pgfqpoint{10.915949in}{10.995918in}}%
\pgfpathlineto{\pgfqpoint{10.907817in}{11.020408in}}%
\pgfpathlineto{\pgfqpoint{10.904022in}{11.032653in}}%
\pgfpathlineto{\pgfqpoint{10.900765in}{11.039338in}}%
\pgfpathlineto{\pgfqpoint{10.894643in}{11.047232in}}%
\pgfpathlineto{\pgfqpoint{10.888520in}{11.052451in}}%
\pgfpathlineto{\pgfqpoint{10.849823in}{11.075510in}}%
\pgfpathlineto{\pgfqpoint{10.845663in}{11.077292in}}%
\pgfpathlineto{\pgfqpoint{10.839342in}{11.075510in}}%
\pgfpathlineto{\pgfqpoint{10.827150in}{11.051020in}}%
\pgfpathlineto{\pgfqpoint{10.815051in}{11.029125in}}%
\pgfpathlineto{\pgfqpoint{10.795684in}{10.995918in}}%
\pgfpathlineto{\pgfqpoint{10.781874in}{10.959184in}}%
\pgfpathlineto{\pgfqpoint{10.769164in}{10.922449in}}%
\pgfpathlineto{\pgfqpoint{10.766071in}{10.919313in}}%
\pgfpathlineto{\pgfqpoint{10.759333in}{10.916327in}}%
\pgfpathlineto{\pgfqpoint{10.741582in}{10.913029in}}%
\pgfpathlineto{\pgfqpoint{10.723214in}{10.912464in}}%
\pgfpathlineto{\pgfqpoint{10.710969in}{10.912076in}}%
\pgfpathlineto{\pgfqpoint{10.692602in}{10.907177in}}%
\pgfpathlineto{\pgfqpoint{10.680357in}{10.907925in}}%
\pgfpathlineto{\pgfqpoint{10.661990in}{10.911578in}}%
\pgfpathlineto{\pgfqpoint{10.649136in}{10.916327in}}%
\pgfpathlineto{\pgfqpoint{10.637187in}{10.922449in}}%
\pgfpathlineto{\pgfqpoint{10.613010in}{10.937077in}}%
\pgfpathlineto{\pgfqpoint{10.600765in}{10.941228in}}%
\pgfpathlineto{\pgfqpoint{10.582398in}{10.944884in}}%
\pgfpathlineto{\pgfqpoint{10.570153in}{10.944960in}}%
\pgfpathlineto{\pgfqpoint{10.551786in}{10.940636in}}%
\pgfpathlineto{\pgfqpoint{10.533671in}{10.934694in}}%
\pgfpathlineto{\pgfqpoint{10.527296in}{10.930368in}}%
\pgfpathlineto{\pgfqpoint{10.521173in}{10.923578in}}%
\pgfpathlineto{\pgfqpoint{10.514271in}{10.916327in}}%
\pgfpathlineto{\pgfqpoint{10.508929in}{10.914417in}}%
\pgfpathlineto{\pgfqpoint{10.496684in}{10.915026in}}%
\pgfpathlineto{\pgfqpoint{10.478316in}{10.917021in}}%
\pgfpathlineto{\pgfqpoint{10.463870in}{10.916327in}}%
\pgfpathlineto{\pgfqpoint{10.453827in}{10.914315in}}%
\pgfpathlineto{\pgfqpoint{10.441582in}{10.910011in}}%
\pgfpathlineto{\pgfqpoint{10.423214in}{10.901784in}}%
\pgfpathlineto{\pgfqpoint{10.404847in}{10.895696in}}%
\pgfpathlineto{\pgfqpoint{10.398058in}{10.891837in}}%
\pgfpathlineto{\pgfqpoint{10.361990in}{10.861005in}}%
\pgfpathlineto{\pgfqpoint{10.337500in}{10.836187in}}%
\pgfpathlineto{\pgfqpoint{10.319133in}{10.824427in}}%
\pgfpathlineto{\pgfqpoint{10.281826in}{10.800000in}}%
\pgfpathlineto{\pgfqpoint{10.269584in}{10.787755in}}%
\pgfpathlineto{\pgfqpoint{10.255317in}{10.769388in}}%
\pgfpathlineto{\pgfqpoint{10.237313in}{10.744898in}}%
\pgfpathlineto{\pgfqpoint{10.227296in}{10.731075in}}%
\pgfpathlineto{\pgfqpoint{10.218053in}{10.714286in}}%
\pgfpathlineto{\pgfqpoint{10.196684in}{10.673982in}}%
\pgfpathlineto{\pgfqpoint{10.184439in}{10.657314in}}%
\pgfpathlineto{\pgfqpoint{10.171840in}{10.634694in}}%
\pgfpathlineto{\pgfqpoint{10.151023in}{10.597959in}}%
\pgfpathlineto{\pgfqpoint{10.143313in}{10.579592in}}%
\pgfpathlineto{\pgfqpoint{10.135459in}{10.560183in}}%
\pgfpathlineto{\pgfqpoint{10.115703in}{10.518367in}}%
\pgfpathlineto{\pgfqpoint{10.111771in}{10.506122in}}%
\pgfpathlineto{\pgfqpoint{10.109574in}{10.487755in}}%
\pgfpathlineto{\pgfqpoint{10.107545in}{10.451020in}}%
\pgfpathlineto{\pgfqpoint{10.108946in}{10.432653in}}%
\pgfpathlineto{\pgfqpoint{10.112893in}{10.414286in}}%
\pgfpathlineto{\pgfqpoint{10.119770in}{10.395918in}}%
\pgfpathlineto{\pgfqpoint{10.129389in}{10.377551in}}%
\pgfpathlineto{\pgfqpoint{10.138698in}{10.359184in}}%
\pgfpathlineto{\pgfqpoint{10.147704in}{10.335992in}}%
\pgfpathlineto{\pgfqpoint{10.161488in}{10.291837in}}%
\pgfpathlineto{\pgfqpoint{10.172194in}{10.246884in}}%
\pgfpathlineto{\pgfqpoint{10.178518in}{10.230612in}}%
\pgfpathlineto{\pgfqpoint{10.187873in}{10.212245in}}%
\pgfpathlineto{\pgfqpoint{10.216408in}{10.169388in}}%
\pgfpathlineto{\pgfqpoint{10.236581in}{10.144898in}}%
\pgfpathlineto{\pgfqpoint{10.264031in}{10.117561in}}%
\pgfpathlineto{\pgfqpoint{10.283289in}{10.102041in}}%
\pgfpathlineto{\pgfqpoint{10.301291in}{10.089796in}}%
\pgfpathlineto{\pgfqpoint{10.319133in}{10.079910in}}%
\pgfpathlineto{\pgfqpoint{10.343622in}{10.069765in}}%
\pgfpathlineto{\pgfqpoint{10.361990in}{10.064799in}}%
\pgfpathlineto{\pgfqpoint{10.380357in}{10.061475in}}%
\pgfpathlineto{\pgfqpoint{10.404847in}{10.059668in}}%
\pgfpathlineto{\pgfqpoint{10.435459in}{10.057462in}}%
\pgfpathlineto{\pgfqpoint{10.460427in}{10.053061in}}%
\pgfpathlineto{\pgfqpoint{10.484439in}{10.050754in}}%
\pgfpathlineto{\pgfqpoint{10.490561in}{10.050059in}}%
\pgfpathlineto{\pgfqpoint{10.498789in}{10.046939in}}%
\pgfpathlineto{\pgfqpoint{10.508929in}{10.039290in}}%
\pgfpathlineto{\pgfqpoint{10.527296in}{10.025618in}}%
\pgfpathlineto{\pgfqpoint{10.544470in}{10.016327in}}%
\pgfpathlineto{\pgfqpoint{10.560840in}{10.010204in}}%
\pgfpathlineto{\pgfqpoint{10.570153in}{10.007846in}}%
\pgfpathlineto{\pgfqpoint{10.588520in}{10.005879in}}%
\pgfpathlineto{\pgfqpoint{10.606888in}{10.007048in}}%
\pgfpathlineto{\pgfqpoint{10.619133in}{10.007537in}}%
\pgfpathlineto{\pgfqpoint{10.649745in}{10.004929in}}%
\pgfpathlineto{\pgfqpoint{10.680357in}{10.007658in}}%
\pgfpathlineto{\pgfqpoint{10.723214in}{10.012674in}}%
\pgfpathlineto{\pgfqpoint{10.759949in}{10.025316in}}%
\pgfpathlineto{\pgfqpoint{10.790561in}{10.037049in}}%
\pgfpathlineto{\pgfqpoint{10.802806in}{10.037824in}}%
\pgfpathlineto{\pgfqpoint{10.827296in}{10.033723in}}%
\pgfpathlineto{\pgfqpoint{10.864031in}{10.028089in}}%
\pgfpathlineto{\pgfqpoint{10.876276in}{10.029002in}}%
\pgfpathlineto{\pgfqpoint{10.894643in}{10.031174in}}%
\pgfpathlineto{\pgfqpoint{10.913010in}{10.031820in}}%
\pgfpathlineto{\pgfqpoint{10.968112in}{10.038160in}}%
\pgfpathlineto{\pgfqpoint{11.001581in}{10.046939in}}%
\pgfpathlineto{\pgfqpoint{11.004847in}{10.046820in}}%
\pgfpathlineto{\pgfqpoint{11.011998in}{10.040816in}}%
\pgfpathlineto{\pgfqpoint{11.023214in}{10.028509in}}%
\pgfpathlineto{\pgfqpoint{11.037818in}{10.016327in}}%
\pgfpathlineto{\pgfqpoint{11.047704in}{10.010907in}}%
\pgfpathlineto{\pgfqpoint{11.059949in}{10.007764in}}%
\pgfpathlineto{\pgfqpoint{11.072194in}{10.006384in}}%
\pgfpathlineto{\pgfqpoint{11.090561in}{10.006809in}}%
\pgfpathlineto{\pgfqpoint{11.108929in}{10.008974in}}%
\pgfpathlineto{\pgfqpoint{11.127296in}{10.013150in}}%
\pgfpathlineto{\pgfqpoint{11.139541in}{10.015941in}}%
\pgfpathlineto{\pgfqpoint{11.145663in}{10.014333in}}%
\pgfpathlineto{\pgfqpoint{11.170153in}{10.000154in}}%
\pgfpathlineto{\pgfqpoint{11.182398in}{9.997697in}}%
\pgfpathlineto{\pgfqpoint{11.200765in}{9.995648in}}%
\pgfpathlineto{\pgfqpoint{11.213010in}{9.996215in}}%
\pgfpathlineto{\pgfqpoint{11.225255in}{10.000062in}}%
\pgfpathlineto{\pgfqpoint{11.237500in}{10.008211in}}%
\pgfpathlineto{\pgfqpoint{11.249745in}{10.018958in}}%
\pgfpathlineto{\pgfqpoint{11.258481in}{10.028571in}}%
\pgfpathlineto{\pgfqpoint{11.268112in}{10.042059in}}%
\pgfpathlineto{\pgfqpoint{11.274235in}{10.046953in}}%
\pgfpathlineto{\pgfqpoint{11.280357in}{10.048172in}}%
\pgfpathlineto{\pgfqpoint{11.292602in}{10.045250in}}%
\pgfpathlineto{\pgfqpoint{11.317092in}{10.037413in}}%
\pgfpathlineto{\pgfqpoint{11.323214in}{10.035890in}}%
\pgfpathlineto{\pgfqpoint{11.342357in}{10.034694in}}%
\pgfpathlineto{\pgfqpoint{11.353827in}{10.028029in}}%
\pgfpathlineto{\pgfqpoint{11.366071in}{10.019824in}}%
\pgfpathlineto{\pgfqpoint{11.378316in}{10.015253in}}%
\pgfpathlineto{\pgfqpoint{11.396684in}{10.010445in}}%
\pgfpathlineto{\pgfqpoint{11.408929in}{10.011538in}}%
\pgfpathlineto{\pgfqpoint{11.419364in}{10.016327in}}%
\pgfpathlineto{\pgfqpoint{11.421173in}{10.017568in}}%
\pgfpathlineto{\pgfqpoint{11.427296in}{10.024224in}}%
\pgfpathlineto{\pgfqpoint{11.433418in}{10.034999in}}%
\pgfpathlineto{\pgfqpoint{11.439651in}{10.046939in}}%
\pgfpathlineto{\pgfqpoint{11.445663in}{10.054427in}}%
\pgfpathlineto{\pgfqpoint{11.451786in}{10.056826in}}%
\pgfpathlineto{\pgfqpoint{11.459605in}{10.053061in}}%
\pgfpathlineto{\pgfqpoint{11.476276in}{10.036586in}}%
\pgfpathlineto{\pgfqpoint{11.482398in}{10.033920in}}%
\pgfpathlineto{\pgfqpoint{11.488520in}{10.033323in}}%
\pgfpathlineto{\pgfqpoint{11.513010in}{10.035438in}}%
\pgfpathlineto{\pgfqpoint{11.519133in}{10.034386in}}%
\pgfpathlineto{\pgfqpoint{11.525255in}{10.032023in}}%
\pgfpathlineto{\pgfqpoint{11.555867in}{10.012113in}}%
\pgfpathlineto{\pgfqpoint{11.568853in}{10.004082in}}%
\pgfpathlineto{\pgfqpoint{11.574235in}{10.002127in}}%
\pgfpathlineto{\pgfqpoint{11.586480in}{10.001296in}}%
\pgfpathlineto{\pgfqpoint{11.592602in}{10.001061in}}%
\pgfpathlineto{\pgfqpoint{11.600548in}{9.997959in}}%
\pgfpathlineto{\pgfqpoint{11.617092in}{9.984272in}}%
\pgfpathlineto{\pgfqpoint{11.623214in}{9.981867in}}%
\pgfpathlineto{\pgfqpoint{11.629337in}{9.981621in}}%
\pgfpathlineto{\pgfqpoint{11.653827in}{9.986339in}}%
\pgfpathlineto{\pgfqpoint{11.666071in}{9.986882in}}%
\pgfpathlineto{\pgfqpoint{11.672194in}{9.988057in}}%
\pgfpathlineto{\pgfqpoint{11.698186in}{9.997959in}}%
\pgfpathlineto{\pgfqpoint{11.708929in}{9.998952in}}%
\pgfpathlineto{\pgfqpoint{11.751786in}{9.998876in}}%
\pgfpathlineto{\pgfqpoint{11.782398in}{10.003932in}}%
\pgfpathlineto{\pgfqpoint{11.794643in}{10.005012in}}%
\pgfpathlineto{\pgfqpoint{11.813010in}{10.001651in}}%
\pgfpathlineto{\pgfqpoint{11.819133in}{10.002146in}}%
\pgfpathlineto{\pgfqpoint{11.825255in}{10.004839in}}%
\pgfpathlineto{\pgfqpoint{11.843622in}{10.018674in}}%
\pgfpathlineto{\pgfqpoint{11.849745in}{10.018682in}}%
\pgfpathlineto{\pgfqpoint{11.868112in}{10.015397in}}%
\pgfpathlineto{\pgfqpoint{11.883451in}{10.016327in}}%
\pgfpathlineto{\pgfqpoint{11.923214in}{10.020285in}}%
\pgfpathlineto{\pgfqpoint{11.935459in}{10.016953in}}%
\pgfpathlineto{\pgfqpoint{11.974585in}{9.997959in}}%
\pgfpathlineto{\pgfqpoint{12.018237in}{9.973469in}}%
\pgfpathlineto{\pgfqpoint{12.027296in}{9.970823in}}%
\pgfpathlineto{\pgfqpoint{12.039541in}{9.970642in}}%
\pgfpathlineto{\pgfqpoint{12.057908in}{9.973235in}}%
\pgfpathlineto{\pgfqpoint{12.064031in}{9.971785in}}%
\pgfpathlineto{\pgfqpoint{12.071831in}{9.967347in}}%
\pgfpathlineto{\pgfqpoint{12.100765in}{9.946538in}}%
\pgfpathlineto{\pgfqpoint{12.114235in}{9.942857in}}%
\pgfpathlineto{\pgfqpoint{12.125255in}{9.941830in}}%
\pgfpathlineto{\pgfqpoint{12.149745in}{9.944682in}}%
\pgfpathlineto{\pgfqpoint{12.174235in}{9.948166in}}%
\pgfpathlineto{\pgfqpoint{12.186480in}{9.947628in}}%
\pgfpathlineto{\pgfqpoint{12.223214in}{9.943512in}}%
\pgfpathlineto{\pgfqpoint{12.241582in}{9.944941in}}%
\pgfpathlineto{\pgfqpoint{12.266071in}{9.948963in}}%
\pgfpathlineto{\pgfqpoint{12.290561in}{9.947791in}}%
\pgfpathlineto{\pgfqpoint{12.302806in}{9.946180in}}%
\pgfpathlineto{\pgfqpoint{12.321173in}{9.940612in}}%
\pgfpathlineto{\pgfqpoint{12.339541in}{9.934254in}}%
\pgfpathlineto{\pgfqpoint{12.364031in}{9.928870in}}%
\pgfpathlineto{\pgfqpoint{12.376276in}{9.929233in}}%
\pgfpathlineto{\pgfqpoint{12.413010in}{9.936140in}}%
\pgfpathlineto{\pgfqpoint{12.425436in}{9.936735in}}%
\pgfpathlineto{\pgfqpoint{12.449745in}{9.939649in}}%
\pgfpathlineto{\pgfqpoint{12.455867in}{9.939799in}}%
\pgfpathlineto{\pgfqpoint{12.468112in}{9.936681in}}%
\pgfpathlineto{\pgfqpoint{12.492602in}{9.927376in}}%
\pgfpathlineto{\pgfqpoint{12.504847in}{9.925562in}}%
\pgfpathlineto{\pgfqpoint{12.523214in}{9.926829in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{9.929242in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{9.929242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.559255in}{11.375388in}}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{11.247804in}}%
\pgfpathlineto{\pgfqpoint{12.508031in}{11.242041in}}%
\pgfpathlineto{\pgfqpoint{12.347622in}{11.215959in}}%
\pgfpathlineto{\pgfqpoint{12.191867in}{11.188898in}}%
\pgfpathlineto{\pgfqpoint{12.040888in}{11.161102in}}%
\pgfpathlineto{\pgfqpoint{11.895051in}{11.132204in}}%
\pgfpathlineto{\pgfqpoint{11.754357in}{11.102204in}}%
\pgfpathlineto{\pgfqpoint{11.619051in}{11.070857in}}%
\pgfpathlineto{\pgfqpoint{11.489378in}{11.038286in}}%
\pgfpathlineto{\pgfqpoint{11.365459in}{11.004245in}}%
\pgfpathlineto{\pgfqpoint{11.247541in}{10.968612in}}%
\pgfpathlineto{\pgfqpoint{11.135745in}{10.931388in}}%
\pgfpathlineto{\pgfqpoint{11.030439in}{10.892571in}}%
\pgfpathlineto{\pgfqpoint{10.931622in}{10.852286in}}%
\pgfpathlineto{\pgfqpoint{10.839541in}{10.810531in}}%
\pgfpathlineto{\pgfqpoint{10.755296in}{10.765959in}}%
\pgfpathlineto{\pgfqpoint{10.680847in}{10.716245in}}%
\pgfpathlineto{\pgfqpoint{10.619500in}{10.659306in}}%
\pgfpathlineto{\pgfqpoint{10.574561in}{10.595755in}}%
\pgfpathlineto{\pgfqpoint{10.547990in}{10.528898in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{10.463265in}}%
\pgfpathlineto{\pgfqpoint{10.552276in}{10.400082in}}%
\pgfpathlineto{\pgfqpoint{10.597704in}{10.347061in}}%
\pgfpathlineto{\pgfqpoint{10.663949in}{10.309347in}}%
\pgfpathlineto{\pgfqpoint{10.739745in}{10.277755in}}%
\pgfpathlineto{\pgfqpoint{10.822643in}{10.249102in}}%
\pgfpathlineto{\pgfqpoint{10.912153in}{10.222531in}}%
\pgfpathlineto{\pgfqpoint{11.007786in}{10.197673in}}%
\pgfpathlineto{\pgfqpoint{11.109541in}{10.173918in}}%
\pgfpathlineto{\pgfqpoint{11.217051in}{10.151143in}}%
\pgfpathlineto{\pgfqpoint{11.330194in}{10.128857in}}%
\pgfpathlineto{\pgfqpoint{11.448847in}{10.107061in}}%
\pgfpathlineto{\pgfqpoint{11.572765in}{10.085633in}}%
\pgfpathlineto{\pgfqpoint{11.702071in}{10.064694in}}%
\pgfpathlineto{\pgfqpoint{11.836520in}{10.044245in}}%
\pgfpathlineto{\pgfqpoint{11.975867in}{10.024408in}}%
\pgfpathlineto{\pgfqpoint{12.120235in}{10.005061in}}%
\pgfpathlineto{\pgfqpoint{12.269255in}{9.986204in}}%
\pgfpathlineto{\pgfqpoint{12.422929in}{9.967714in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{9.953828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{11.247785in}}%
\pgfpathlineto{\pgfqpoint{15.685459in}{11.219143in}}%
\pgfpathlineto{\pgfqpoint{15.648724in}{11.212577in}}%
\pgfpathlineto{\pgfqpoint{15.630357in}{11.212618in}}%
\pgfpathlineto{\pgfqpoint{15.605867in}{11.213532in}}%
\pgfpathlineto{\pgfqpoint{15.587500in}{11.211427in}}%
\pgfpathlineto{\pgfqpoint{15.563010in}{11.205549in}}%
\pgfpathlineto{\pgfqpoint{15.507908in}{11.190896in}}%
\pgfpathlineto{\pgfqpoint{15.483418in}{11.185642in}}%
\pgfpathlineto{\pgfqpoint{15.403827in}{11.172922in}}%
\pgfpathlineto{\pgfqpoint{15.379337in}{11.164650in}}%
\pgfpathlineto{\pgfqpoint{15.354847in}{11.160466in}}%
\pgfpathlineto{\pgfqpoint{15.318112in}{11.155931in}}%
\pgfpathlineto{\pgfqpoint{15.299745in}{11.153108in}}%
\pgfpathlineto{\pgfqpoint{15.252602in}{11.148980in}}%
\pgfpathlineto{\pgfqpoint{15.214031in}{11.139959in}}%
\pgfpathlineto{\pgfqpoint{15.198679in}{11.136735in}}%
\pgfpathlineto{\pgfqpoint{15.175755in}{11.130612in}}%
\pgfpathlineto{\pgfqpoint{15.146684in}{11.126359in}}%
\pgfpathlineto{\pgfqpoint{15.128316in}{11.125088in}}%
\pgfpathlineto{\pgfqpoint{15.093214in}{11.124490in}}%
\pgfpathlineto{\pgfqpoint{15.079337in}{11.119546in}}%
\pgfpathlineto{\pgfqpoint{15.042602in}{11.105493in}}%
\pgfpathlineto{\pgfqpoint{15.015738in}{11.093878in}}%
\pgfpathlineto{\pgfqpoint{15.005867in}{11.090071in}}%
\pgfpathlineto{\pgfqpoint{14.993622in}{11.087539in}}%
\pgfpathlineto{\pgfqpoint{14.975255in}{11.085656in}}%
\pgfpathlineto{\pgfqpoint{14.956888in}{11.086339in}}%
\pgfpathlineto{\pgfqpoint{14.944643in}{11.087218in}}%
\pgfpathlineto{\pgfqpoint{14.932398in}{11.085662in}}%
\pgfpathlineto{\pgfqpoint{14.903591in}{11.075510in}}%
\pgfpathlineto{\pgfqpoint{14.889541in}{11.071663in}}%
\pgfpathlineto{\pgfqpoint{14.877296in}{11.072329in}}%
\pgfpathlineto{\pgfqpoint{14.865051in}{11.073148in}}%
\pgfpathlineto{\pgfqpoint{14.828907in}{11.069388in}}%
\pgfpathlineto{\pgfqpoint{14.828316in}{11.069114in}}%
\pgfpathlineto{\pgfqpoint{14.809949in}{11.054747in}}%
\pgfpathlineto{\pgfqpoint{14.803827in}{11.053419in}}%
\pgfpathlineto{\pgfqpoint{14.779337in}{11.053467in}}%
\pgfpathlineto{\pgfqpoint{14.767092in}{11.049780in}}%
\pgfpathlineto{\pgfqpoint{14.742602in}{11.041201in}}%
\pgfpathlineto{\pgfqpoint{14.724235in}{11.036608in}}%
\pgfpathlineto{\pgfqpoint{14.711990in}{11.032541in}}%
\pgfpathlineto{\pgfqpoint{14.705867in}{11.031587in}}%
\pgfpathlineto{\pgfqpoint{14.693622in}{11.032891in}}%
\pgfpathlineto{\pgfqpoint{14.681378in}{11.033533in}}%
\pgfpathlineto{\pgfqpoint{14.669133in}{11.031078in}}%
\pgfpathlineto{\pgfqpoint{14.638520in}{11.021198in}}%
\pgfpathlineto{\pgfqpoint{14.627943in}{11.014286in}}%
\pgfpathlineto{\pgfqpoint{14.613610in}{11.002041in}}%
\pgfpathlineto{\pgfqpoint{14.591920in}{10.989796in}}%
\pgfpathlineto{\pgfqpoint{14.582747in}{10.983673in}}%
\pgfpathlineto{\pgfqpoint{14.565051in}{10.976588in}}%
\pgfpathlineto{\pgfqpoint{14.552806in}{10.973873in}}%
\pgfpathlineto{\pgfqpoint{14.534439in}{10.973024in}}%
\pgfpathlineto{\pgfqpoint{14.522194in}{10.975874in}}%
\pgfpathlineto{\pgfqpoint{14.502047in}{10.983673in}}%
\pgfpathlineto{\pgfqpoint{14.479337in}{10.988763in}}%
\pgfpathlineto{\pgfqpoint{14.467092in}{10.989751in}}%
\pgfpathlineto{\pgfqpoint{14.454847in}{10.987313in}}%
\pgfpathlineto{\pgfqpoint{14.448724in}{10.983165in}}%
\pgfpathlineto{\pgfqpoint{14.436480in}{10.967502in}}%
\pgfpathlineto{\pgfqpoint{14.430357in}{10.964533in}}%
\pgfpathlineto{\pgfqpoint{14.424235in}{10.965561in}}%
\pgfpathlineto{\pgfqpoint{14.399745in}{10.975647in}}%
\pgfpathlineto{\pgfqpoint{14.387500in}{10.979009in}}%
\pgfpathlineto{\pgfqpoint{14.381378in}{10.979266in}}%
\pgfpathlineto{\pgfqpoint{14.375255in}{10.976351in}}%
\pgfpathlineto{\pgfqpoint{14.363010in}{10.964188in}}%
\pgfpathlineto{\pgfqpoint{14.348295in}{10.946939in}}%
\pgfpathlineto{\pgfqpoint{14.337783in}{10.934694in}}%
\pgfpathlineto{\pgfqpoint{14.332398in}{10.930581in}}%
\pgfpathlineto{\pgfqpoint{14.326276in}{10.927942in}}%
\pgfpathlineto{\pgfqpoint{14.314031in}{10.926916in}}%
\pgfpathlineto{\pgfqpoint{14.301786in}{10.926973in}}%
\pgfpathlineto{\pgfqpoint{14.289541in}{10.929567in}}%
\pgfpathlineto{\pgfqpoint{14.277296in}{10.932626in}}%
\pgfpathlineto{\pgfqpoint{14.271173in}{10.930760in}}%
\pgfpathlineto{\pgfqpoint{14.258929in}{10.921539in}}%
\pgfpathlineto{\pgfqpoint{14.246684in}{10.919726in}}%
\pgfpathlineto{\pgfqpoint{14.216071in}{10.919287in}}%
\pgfpathlineto{\pgfqpoint{14.191582in}{10.915992in}}%
\pgfpathlineto{\pgfqpoint{14.179337in}{10.919308in}}%
\pgfpathlineto{\pgfqpoint{14.173214in}{10.919246in}}%
\pgfpathlineto{\pgfqpoint{14.165718in}{10.916327in}}%
\pgfpathlineto{\pgfqpoint{14.148724in}{10.903756in}}%
\pgfpathlineto{\pgfqpoint{14.142602in}{10.903045in}}%
\pgfpathlineto{\pgfqpoint{14.120196in}{10.904082in}}%
\pgfpathlineto{\pgfqpoint{14.111990in}{10.902046in}}%
\pgfpathlineto{\pgfqpoint{14.104775in}{10.897959in}}%
\pgfpathlineto{\pgfqpoint{14.099745in}{10.891613in}}%
\pgfpathlineto{\pgfqpoint{14.092692in}{10.873469in}}%
\pgfpathlineto{\pgfqpoint{14.085778in}{10.855102in}}%
\pgfpathlineto{\pgfqpoint{14.081050in}{10.848980in}}%
\pgfpathlineto{\pgfqpoint{14.050765in}{10.827189in}}%
\pgfpathlineto{\pgfqpoint{14.032398in}{10.820202in}}%
\pgfpathlineto{\pgfqpoint{14.025030in}{10.818367in}}%
\pgfpathlineto{\pgfqpoint{14.020153in}{10.815834in}}%
\pgfpathlineto{\pgfqpoint{14.014031in}{10.810589in}}%
\pgfpathlineto{\pgfqpoint{14.007908in}{10.807810in}}%
\pgfpathlineto{\pgfqpoint{14.001786in}{10.809105in}}%
\pgfpathlineto{\pgfqpoint{13.989541in}{10.815800in}}%
\pgfpathlineto{\pgfqpoint{13.977296in}{10.826069in}}%
\pgfpathlineto{\pgfqpoint{13.958929in}{10.847641in}}%
\pgfpathlineto{\pgfqpoint{13.927664in}{10.897959in}}%
\pgfpathlineto{\pgfqpoint{13.915807in}{10.910204in}}%
\pgfpathlineto{\pgfqpoint{13.903827in}{10.918657in}}%
\pgfpathlineto{\pgfqpoint{13.891582in}{10.924334in}}%
\pgfpathlineto{\pgfqpoint{13.860294in}{10.934694in}}%
\pgfpathlineto{\pgfqpoint{13.842602in}{10.936599in}}%
\pgfpathlineto{\pgfqpoint{13.811990in}{10.936546in}}%
\pgfpathlineto{\pgfqpoint{13.763010in}{10.933307in}}%
\pgfpathlineto{\pgfqpoint{13.732398in}{10.928156in}}%
\pgfpathlineto{\pgfqpoint{13.714031in}{10.928027in}}%
\pgfpathlineto{\pgfqpoint{13.701786in}{10.926422in}}%
\pgfpathlineto{\pgfqpoint{13.688573in}{10.922449in}}%
\pgfpathlineto{\pgfqpoint{13.652806in}{10.906464in}}%
\pgfpathlineto{\pgfqpoint{13.628316in}{10.900112in}}%
\pgfpathlineto{\pgfqpoint{13.616071in}{10.894317in}}%
\pgfpathlineto{\pgfqpoint{13.604688in}{10.885714in}}%
\pgfpathlineto{\pgfqpoint{13.599352in}{10.879592in}}%
\pgfpathlineto{\pgfqpoint{13.592150in}{10.867347in}}%
\pgfpathlineto{\pgfqpoint{13.589102in}{10.861224in}}%
\pgfpathlineto{\pgfqpoint{13.584964in}{10.855102in}}%
\pgfpathlineto{\pgfqpoint{13.573214in}{10.842465in}}%
\pgfpathlineto{\pgfqpoint{13.567092in}{10.830049in}}%
\pgfpathlineto{\pgfqpoint{13.564590in}{10.818367in}}%
\pgfpathlineto{\pgfqpoint{13.564510in}{10.800000in}}%
\pgfpathlineto{\pgfqpoint{13.566708in}{10.769388in}}%
\pgfpathlineto{\pgfqpoint{13.569932in}{10.757143in}}%
\pgfpathlineto{\pgfqpoint{13.575619in}{10.744898in}}%
\pgfpathlineto{\pgfqpoint{13.603344in}{10.702041in}}%
\pgfpathlineto{\pgfqpoint{13.616071in}{10.688365in}}%
\pgfpathlineto{\pgfqpoint{13.625761in}{10.677551in}}%
\pgfpathlineto{\pgfqpoint{13.658929in}{10.628019in}}%
\pgfpathlineto{\pgfqpoint{13.666878in}{10.616327in}}%
\pgfpathlineto{\pgfqpoint{13.677296in}{10.605363in}}%
\pgfpathlineto{\pgfqpoint{13.689541in}{10.595637in}}%
\pgfpathlineto{\pgfqpoint{13.691925in}{10.591837in}}%
\pgfpathlineto{\pgfqpoint{13.692604in}{10.585714in}}%
\pgfpathlineto{\pgfqpoint{13.690143in}{10.567347in}}%
\pgfpathlineto{\pgfqpoint{13.687359in}{10.561224in}}%
\pgfpathlineto{\pgfqpoint{13.674447in}{10.542857in}}%
\pgfpathlineto{\pgfqpoint{13.657590in}{10.518367in}}%
\pgfpathlineto{\pgfqpoint{13.646684in}{10.509112in}}%
\pgfpathlineto{\pgfqpoint{13.622194in}{10.492063in}}%
\pgfpathlineto{\pgfqpoint{13.616071in}{10.485376in}}%
\pgfpathlineto{\pgfqpoint{13.613350in}{10.481633in}}%
\pgfpathlineto{\pgfqpoint{13.609949in}{10.472625in}}%
\pgfpathlineto{\pgfqpoint{13.603827in}{10.449536in}}%
\pgfpathlineto{\pgfqpoint{13.590634in}{10.426531in}}%
\pgfpathlineto{\pgfqpoint{13.588331in}{10.420408in}}%
\pgfpathlineto{\pgfqpoint{13.587516in}{10.414286in}}%
\pgfpathlineto{\pgfqpoint{13.588768in}{10.408163in}}%
\pgfpathlineto{\pgfqpoint{13.595972in}{10.389796in}}%
\pgfpathlineto{\pgfqpoint{13.596883in}{10.377551in}}%
\pgfpathlineto{\pgfqpoint{13.597163in}{10.359184in}}%
\pgfpathlineto{\pgfqpoint{13.600602in}{10.346939in}}%
\pgfpathlineto{\pgfqpoint{13.616713in}{10.316327in}}%
\pgfpathlineto{\pgfqpoint{13.622865in}{10.285714in}}%
\pgfpathlineto{\pgfqpoint{13.623107in}{10.261224in}}%
\pgfpathlineto{\pgfqpoint{13.623953in}{10.248980in}}%
\pgfpathlineto{\pgfqpoint{13.620406in}{10.193878in}}%
\pgfpathlineto{\pgfqpoint{13.621797in}{10.169388in}}%
\pgfpathlineto{\pgfqpoint{13.625392in}{10.151020in}}%
\pgfpathlineto{\pgfqpoint{13.629557in}{10.138776in}}%
\pgfpathlineto{\pgfqpoint{13.638663in}{10.120408in}}%
\pgfpathlineto{\pgfqpoint{13.661087in}{10.083673in}}%
\pgfpathlineto{\pgfqpoint{13.671173in}{10.073080in}}%
\pgfpathlineto{\pgfqpoint{13.682276in}{10.065306in}}%
\pgfpathlineto{\pgfqpoint{13.695663in}{10.058730in}}%
\pgfpathlineto{\pgfqpoint{13.714031in}{10.050224in}}%
\pgfpathlineto{\pgfqpoint{13.732398in}{10.045246in}}%
\pgfpathlineto{\pgfqpoint{13.769133in}{10.037886in}}%
\pgfpathlineto{\pgfqpoint{13.842602in}{10.004050in}}%
\pgfpathlineto{\pgfqpoint{13.867092in}{9.990439in}}%
\pgfpathlineto{\pgfqpoint{13.879337in}{9.986379in}}%
\pgfpathlineto{\pgfqpoint{13.891582in}{9.984362in}}%
\pgfpathlineto{\pgfqpoint{13.903827in}{9.984473in}}%
\pgfpathlineto{\pgfqpoint{13.916071in}{9.986642in}}%
\pgfpathlineto{\pgfqpoint{13.930360in}{9.991837in}}%
\pgfpathlineto{\pgfqpoint{13.953948in}{10.004082in}}%
\pgfpathlineto{\pgfqpoint{13.965051in}{10.010828in}}%
\pgfpathlineto{\pgfqpoint{13.979176in}{10.022449in}}%
\pgfpathlineto{\pgfqpoint{13.990155in}{10.034694in}}%
\pgfpathlineto{\pgfqpoint{13.998591in}{10.046939in}}%
\pgfpathlineto{\pgfqpoint{14.004423in}{10.059184in}}%
\pgfpathlineto{\pgfqpoint{14.007908in}{10.072450in}}%
\pgfpathlineto{\pgfqpoint{14.009783in}{10.089796in}}%
\pgfpathlineto{\pgfqpoint{14.011190in}{10.114286in}}%
\pgfpathlineto{\pgfqpoint{14.014548in}{10.138776in}}%
\pgfpathlineto{\pgfqpoint{14.015631in}{10.157143in}}%
\pgfpathlineto{\pgfqpoint{14.020153in}{10.166322in}}%
\pgfpathlineto{\pgfqpoint{14.026276in}{10.169917in}}%
\pgfpathlineto{\pgfqpoint{14.050765in}{10.175955in}}%
\pgfpathlineto{\pgfqpoint{14.063010in}{10.183442in}}%
\pgfpathlineto{\pgfqpoint{14.069133in}{10.185329in}}%
\pgfpathlineto{\pgfqpoint{14.075255in}{10.185535in}}%
\pgfpathlineto{\pgfqpoint{14.081378in}{10.184132in}}%
\pgfpathlineto{\pgfqpoint{14.093622in}{10.177496in}}%
\pgfpathlineto{\pgfqpoint{14.105867in}{10.170723in}}%
\pgfpathlineto{\pgfqpoint{14.118112in}{10.168320in}}%
\pgfpathlineto{\pgfqpoint{14.132158in}{10.169388in}}%
\pgfpathlineto{\pgfqpoint{14.160969in}{10.173721in}}%
\pgfpathlineto{\pgfqpoint{14.168784in}{10.175510in}}%
\pgfpathlineto{\pgfqpoint{14.173214in}{10.177567in}}%
\pgfpathlineto{\pgfqpoint{14.191582in}{10.190255in}}%
\pgfpathlineto{\pgfqpoint{14.197704in}{10.191078in}}%
\pgfpathlineto{\pgfqpoint{14.216071in}{10.185453in}}%
\pgfpathlineto{\pgfqpoint{14.228316in}{10.186135in}}%
\pgfpathlineto{\pgfqpoint{14.246684in}{10.191093in}}%
\pgfpathlineto{\pgfqpoint{14.252806in}{10.189998in}}%
\pgfpathlineto{\pgfqpoint{14.258929in}{10.184770in}}%
\pgfpathlineto{\pgfqpoint{14.271732in}{10.169388in}}%
\pgfpathlineto{\pgfqpoint{14.283418in}{10.158662in}}%
\pgfpathlineto{\pgfqpoint{14.289541in}{10.155499in}}%
\pgfpathlineto{\pgfqpoint{14.295663in}{10.154300in}}%
\pgfpathlineto{\pgfqpoint{14.301786in}{10.154618in}}%
\pgfpathlineto{\pgfqpoint{14.314031in}{10.158763in}}%
\pgfpathlineto{\pgfqpoint{14.330611in}{10.169388in}}%
\pgfpathlineto{\pgfqpoint{14.339763in}{10.175510in}}%
\pgfpathlineto{\pgfqpoint{14.344643in}{10.177771in}}%
\pgfpathlineto{\pgfqpoint{14.350765in}{10.179229in}}%
\pgfpathlineto{\pgfqpoint{14.356888in}{10.179389in}}%
\pgfpathlineto{\pgfqpoint{14.369133in}{10.176249in}}%
\pgfpathlineto{\pgfqpoint{14.375255in}{10.173067in}}%
\pgfpathlineto{\pgfqpoint{14.381378in}{10.168542in}}%
\pgfpathlineto{\pgfqpoint{14.387500in}{10.162359in}}%
\pgfpathlineto{\pgfqpoint{14.390491in}{10.157143in}}%
\pgfpathlineto{\pgfqpoint{14.404285in}{10.120408in}}%
\pgfpathlineto{\pgfqpoint{14.411990in}{10.111105in}}%
\pgfpathlineto{\pgfqpoint{14.418112in}{10.105357in}}%
\pgfpathlineto{\pgfqpoint{14.424235in}{10.101650in}}%
\pgfpathlineto{\pgfqpoint{14.430357in}{10.100614in}}%
\pgfpathlineto{\pgfqpoint{14.442602in}{10.103369in}}%
\pgfpathlineto{\pgfqpoint{14.454847in}{10.106206in}}%
\pgfpathlineto{\pgfqpoint{14.467092in}{10.105333in}}%
\pgfpathlineto{\pgfqpoint{14.479337in}{10.102981in}}%
\pgfpathlineto{\pgfqpoint{14.509949in}{10.101771in}}%
\pgfpathlineto{\pgfqpoint{14.516071in}{10.098825in}}%
\pgfpathlineto{\pgfqpoint{14.528316in}{10.087150in}}%
\pgfpathlineto{\pgfqpoint{14.534439in}{10.086382in}}%
\pgfpathlineto{\pgfqpoint{14.541763in}{10.089796in}}%
\pgfpathlineto{\pgfqpoint{14.558929in}{10.102570in}}%
\pgfpathlineto{\pgfqpoint{14.571173in}{10.106502in}}%
\pgfpathlineto{\pgfqpoint{14.595663in}{10.110927in}}%
\pgfpathlineto{\pgfqpoint{14.614031in}{10.114334in}}%
\pgfpathlineto{\pgfqpoint{14.632398in}{10.117735in}}%
\pgfpathlineto{\pgfqpoint{14.644643in}{10.118319in}}%
\pgfpathlineto{\pgfqpoint{14.656888in}{10.117053in}}%
\pgfpathlineto{\pgfqpoint{14.675255in}{10.112782in}}%
\pgfpathlineto{\pgfqpoint{14.687500in}{10.107115in}}%
\pgfpathlineto{\pgfqpoint{14.693959in}{10.102041in}}%
\pgfpathlineto{\pgfqpoint{14.699745in}{10.094052in}}%
\pgfpathlineto{\pgfqpoint{14.711990in}{10.068100in}}%
\pgfpathlineto{\pgfqpoint{14.718112in}{10.063680in}}%
\pgfpathlineto{\pgfqpoint{14.724235in}{10.062346in}}%
\pgfpathlineto{\pgfqpoint{14.733175in}{10.065306in}}%
\pgfpathlineto{\pgfqpoint{14.736480in}{10.067348in}}%
\pgfpathlineto{\pgfqpoint{14.754847in}{10.085346in}}%
\pgfpathlineto{\pgfqpoint{14.760969in}{10.088053in}}%
\pgfpathlineto{\pgfqpoint{14.767092in}{10.086890in}}%
\pgfpathlineto{\pgfqpoint{14.773214in}{10.082902in}}%
\pgfpathlineto{\pgfqpoint{14.779337in}{10.077245in}}%
\pgfpathlineto{\pgfqpoint{14.787298in}{10.065306in}}%
\pgfpathlineto{\pgfqpoint{14.793787in}{10.053061in}}%
\pgfpathlineto{\pgfqpoint{14.797842in}{10.046939in}}%
\pgfpathlineto{\pgfqpoint{14.803827in}{10.040509in}}%
\pgfpathlineto{\pgfqpoint{14.809949in}{10.036662in}}%
\pgfpathlineto{\pgfqpoint{14.828316in}{10.031191in}}%
\pgfpathlineto{\pgfqpoint{14.842869in}{10.028571in}}%
\pgfpathlineto{\pgfqpoint{14.852806in}{10.028628in}}%
\pgfpathlineto{\pgfqpoint{14.865051in}{10.029880in}}%
\pgfpathlineto{\pgfqpoint{14.877296in}{10.031160in}}%
\pgfpathlineto{\pgfqpoint{14.895663in}{10.038494in}}%
\pgfpathlineto{\pgfqpoint{14.907908in}{10.043979in}}%
\pgfpathlineto{\pgfqpoint{14.914031in}{10.044724in}}%
\pgfpathlineto{\pgfqpoint{14.932398in}{10.043407in}}%
\pgfpathlineto{\pgfqpoint{14.966015in}{10.046939in}}%
\pgfpathlineto{\pgfqpoint{14.993622in}{10.040768in}}%
\pgfpathlineto{\pgfqpoint{15.005867in}{10.039745in}}%
\pgfpathlineto{\pgfqpoint{15.018112in}{10.035753in}}%
\pgfpathlineto{\pgfqpoint{15.024235in}{10.033453in}}%
\pgfpathlineto{\pgfqpoint{15.030357in}{10.032533in}}%
\pgfpathlineto{\pgfqpoint{15.040970in}{10.034694in}}%
\pgfpathlineto{\pgfqpoint{15.042602in}{10.035271in}}%
\pgfpathlineto{\pgfqpoint{15.067092in}{10.049050in}}%
\pgfpathlineto{\pgfqpoint{15.073214in}{10.048557in}}%
\pgfpathlineto{\pgfqpoint{15.079337in}{10.045378in}}%
\pgfpathlineto{\pgfqpoint{15.097704in}{10.026023in}}%
\pgfpathlineto{\pgfqpoint{15.106315in}{10.022449in}}%
\pgfpathlineto{\pgfqpoint{15.109949in}{10.021807in}}%
\pgfpathlineto{\pgfqpoint{15.117652in}{10.022449in}}%
\pgfpathlineto{\pgfqpoint{15.122194in}{10.023559in}}%
\pgfpathlineto{\pgfqpoint{15.134439in}{10.030126in}}%
\pgfpathlineto{\pgfqpoint{15.158929in}{10.050394in}}%
\pgfpathlineto{\pgfqpoint{15.165051in}{10.052401in}}%
\pgfpathlineto{\pgfqpoint{15.171173in}{10.052771in}}%
\pgfpathlineto{\pgfqpoint{15.177296in}{10.051443in}}%
\pgfpathlineto{\pgfqpoint{15.185567in}{10.046939in}}%
\pgfpathlineto{\pgfqpoint{15.204132in}{10.034694in}}%
\pgfpathlineto{\pgfqpoint{15.214031in}{10.030830in}}%
\pgfpathlineto{\pgfqpoint{15.226276in}{10.029308in}}%
\pgfpathlineto{\pgfqpoint{15.238520in}{10.028143in}}%
\pgfpathlineto{\pgfqpoint{15.260203in}{10.022449in}}%
\pgfpathlineto{\pgfqpoint{15.287500in}{10.013300in}}%
\pgfpathlineto{\pgfqpoint{15.293622in}{10.009857in}}%
\pgfpathlineto{\pgfqpoint{15.300187in}{10.004082in}}%
\pgfpathlineto{\pgfqpoint{15.312381in}{9.991837in}}%
\pgfpathlineto{\pgfqpoint{15.318112in}{9.988695in}}%
\pgfpathlineto{\pgfqpoint{15.330357in}{9.985755in}}%
\pgfpathlineto{\pgfqpoint{15.342602in}{9.985101in}}%
\pgfpathlineto{\pgfqpoint{15.385459in}{9.974577in}}%
\pgfpathlineto{\pgfqpoint{15.397704in}{9.970080in}}%
\pgfpathlineto{\pgfqpoint{15.403827in}{9.969248in}}%
\pgfpathlineto{\pgfqpoint{15.409949in}{9.969902in}}%
\pgfpathlineto{\pgfqpoint{15.418312in}{9.973469in}}%
\pgfpathlineto{\pgfqpoint{15.440561in}{9.986764in}}%
\pgfpathlineto{\pgfqpoint{15.446684in}{9.987691in}}%
\pgfpathlineto{\pgfqpoint{15.452806in}{9.987381in}}%
\pgfpathlineto{\pgfqpoint{15.458929in}{9.985204in}}%
\pgfpathlineto{\pgfqpoint{15.465221in}{9.979592in}}%
\pgfpathlineto{\pgfqpoint{15.477296in}{9.966447in}}%
\pgfpathlineto{\pgfqpoint{15.507908in}{9.936777in}}%
\pgfpathlineto{\pgfqpoint{15.520153in}{9.932342in}}%
\pgfpathlineto{\pgfqpoint{15.538520in}{9.928345in}}%
\pgfpathlineto{\pgfqpoint{15.550765in}{9.927598in}}%
\pgfpathlineto{\pgfqpoint{15.569133in}{9.929625in}}%
\pgfpathlineto{\pgfqpoint{15.581378in}{9.930002in}}%
\pgfpathlineto{\pgfqpoint{15.605867in}{9.926243in}}%
\pgfpathlineto{\pgfqpoint{15.618112in}{9.928954in}}%
\pgfpathlineto{\pgfqpoint{15.636480in}{9.937983in}}%
\pgfpathlineto{\pgfqpoint{15.652121in}{9.948980in}}%
\pgfpathlineto{\pgfqpoint{15.660969in}{9.955771in}}%
\pgfpathlineto{\pgfqpoint{15.667092in}{9.959050in}}%
\pgfpathlineto{\pgfqpoint{15.673214in}{9.960618in}}%
\pgfpathlineto{\pgfqpoint{15.679337in}{9.960024in}}%
\pgfpathlineto{\pgfqpoint{15.686711in}{9.955102in}}%
\pgfpathlineto{\pgfqpoint{15.694991in}{9.942857in}}%
\pgfpathlineto{\pgfqpoint{15.703827in}{9.930176in}}%
\pgfpathlineto{\pgfqpoint{15.710508in}{9.924490in}}%
\pgfpathlineto{\pgfqpoint{15.732612in}{9.912245in}}%
\pgfpathlineto{\pgfqpoint{15.740561in}{9.907714in}}%
\pgfpathlineto{\pgfqpoint{15.746684in}{9.905813in}}%
\pgfpathlineto{\pgfqpoint{15.752806in}{9.905309in}}%
\pgfpathlineto{\pgfqpoint{15.758929in}{9.906127in}}%
\pgfpathlineto{\pgfqpoint{15.771173in}{9.911433in}}%
\pgfpathlineto{\pgfqpoint{15.777296in}{9.914744in}}%
\pgfpathlineto{\pgfqpoint{15.783418in}{9.916194in}}%
\pgfpathlineto{\pgfqpoint{15.814031in}{9.912940in}}%
\pgfpathlineto{\pgfqpoint{15.826276in}{9.913364in}}%
\pgfpathlineto{\pgfqpoint{15.856888in}{9.911395in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{9.912739in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{9.912739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.880684in}{11.375388in}}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{11.247804in}}%
\pgfpathlineto{\pgfqpoint{15.829459in}{11.242041in}}%
\pgfpathlineto{\pgfqpoint{15.669051in}{11.215959in}}%
\pgfpathlineto{\pgfqpoint{15.513296in}{11.188898in}}%
\pgfpathlineto{\pgfqpoint{15.362316in}{11.161102in}}%
\pgfpathlineto{\pgfqpoint{15.216480in}{11.132204in}}%
\pgfpathlineto{\pgfqpoint{15.075786in}{11.102204in}}%
\pgfpathlineto{\pgfqpoint{14.940480in}{11.070857in}}%
\pgfpathlineto{\pgfqpoint{14.810806in}{11.038286in}}%
\pgfpathlineto{\pgfqpoint{14.686888in}{11.004245in}}%
\pgfpathlineto{\pgfqpoint{14.568969in}{10.968612in}}%
\pgfpathlineto{\pgfqpoint{14.457173in}{10.931388in}}%
\pgfpathlineto{\pgfqpoint{14.351867in}{10.892571in}}%
\pgfpathlineto{\pgfqpoint{14.253051in}{10.852286in}}%
\pgfpathlineto{\pgfqpoint{14.160969in}{10.810531in}}%
\pgfpathlineto{\pgfqpoint{14.076724in}{10.765959in}}%
\pgfpathlineto{\pgfqpoint{14.002276in}{10.716245in}}%
\pgfpathlineto{\pgfqpoint{13.940929in}{10.659306in}}%
\pgfpathlineto{\pgfqpoint{13.895990in}{10.595755in}}%
\pgfpathlineto{\pgfqpoint{13.869418in}{10.528898in}}%
\pgfpathlineto{\pgfqpoint{13.860969in}{10.463265in}}%
\pgfpathlineto{\pgfqpoint{13.873704in}{10.400082in}}%
\pgfpathlineto{\pgfqpoint{13.919133in}{10.347061in}}%
\pgfpathlineto{\pgfqpoint{13.985378in}{10.309347in}}%
\pgfpathlineto{\pgfqpoint{14.061173in}{10.277755in}}%
\pgfpathlineto{\pgfqpoint{14.144071in}{10.249102in}}%
\pgfpathlineto{\pgfqpoint{14.233582in}{10.222531in}}%
\pgfpathlineto{\pgfqpoint{14.329214in}{10.197673in}}%
\pgfpathlineto{\pgfqpoint{14.430969in}{10.173918in}}%
\pgfpathlineto{\pgfqpoint{14.538480in}{10.151143in}}%
\pgfpathlineto{\pgfqpoint{14.651622in}{10.128857in}}%
\pgfpathlineto{\pgfqpoint{14.770276in}{10.107061in}}%
\pgfpathlineto{\pgfqpoint{14.894194in}{10.085633in}}%
\pgfpathlineto{\pgfqpoint{15.023500in}{10.064694in}}%
\pgfpathlineto{\pgfqpoint{15.157949in}{10.044245in}}%
\pgfpathlineto{\pgfqpoint{15.297296in}{10.024408in}}%
\pgfpathlineto{\pgfqpoint{15.441663in}{10.005061in}}%
\pgfpathlineto{\pgfqpoint{15.590684in}{9.986204in}}%
\pgfpathlineto{\pgfqpoint{15.744357in}{9.967714in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{9.953828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{11.248612in}}%
\pgfpathlineto{\pgfqpoint{19.117092in}{11.235971in}}%
\pgfpathlineto{\pgfqpoint{19.019133in}{11.219201in}}%
\pgfpathlineto{\pgfqpoint{18.939541in}{11.208536in}}%
\pgfpathlineto{\pgfqpoint{18.908929in}{11.201556in}}%
\pgfpathlineto{\pgfqpoint{18.890561in}{11.196290in}}%
\pgfpathlineto{\pgfqpoint{18.853827in}{11.184020in}}%
\pgfpathlineto{\pgfqpoint{18.755867in}{11.170094in}}%
\pgfpathlineto{\pgfqpoint{18.730851in}{11.167347in}}%
\pgfpathlineto{\pgfqpoint{18.704568in}{11.161224in}}%
\pgfpathlineto{\pgfqpoint{18.676276in}{11.153882in}}%
\pgfpathlineto{\pgfqpoint{18.639541in}{11.143374in}}%
\pgfpathlineto{\pgfqpoint{18.627296in}{11.141384in}}%
\pgfpathlineto{\pgfqpoint{18.602806in}{11.138944in}}%
\pgfpathlineto{\pgfqpoint{18.584439in}{11.134588in}}%
\pgfpathlineto{\pgfqpoint{18.578316in}{11.134278in}}%
\pgfpathlineto{\pgfqpoint{18.566071in}{11.136868in}}%
\pgfpathlineto{\pgfqpoint{18.553827in}{11.139547in}}%
\pgfpathlineto{\pgfqpoint{18.541582in}{11.139519in}}%
\pgfpathlineto{\pgfqpoint{18.517092in}{11.135793in}}%
\pgfpathlineto{\pgfqpoint{18.492602in}{11.133427in}}%
\pgfpathlineto{\pgfqpoint{18.468112in}{11.123611in}}%
\pgfpathlineto{\pgfqpoint{18.455867in}{11.123753in}}%
\pgfpathlineto{\pgfqpoint{18.431378in}{11.127007in}}%
\pgfpathlineto{\pgfqpoint{18.406888in}{11.128526in}}%
\pgfpathlineto{\pgfqpoint{18.388520in}{11.129305in}}%
\pgfpathlineto{\pgfqpoint{18.376276in}{11.126416in}}%
\pgfpathlineto{\pgfqpoint{18.357574in}{11.118367in}}%
\pgfpathlineto{\pgfqpoint{18.332868in}{11.106122in}}%
\pgfpathlineto{\pgfqpoint{18.308929in}{11.100243in}}%
\pgfpathlineto{\pgfqpoint{18.302806in}{11.100642in}}%
\pgfpathlineto{\pgfqpoint{18.284439in}{11.106548in}}%
\pgfpathlineto{\pgfqpoint{18.272194in}{11.107517in}}%
\pgfpathlineto{\pgfqpoint{18.259949in}{11.107024in}}%
\pgfpathlineto{\pgfqpoint{18.247704in}{11.104148in}}%
\pgfpathlineto{\pgfqpoint{18.235459in}{11.098730in}}%
\pgfpathlineto{\pgfqpoint{18.228301in}{11.093878in}}%
\pgfpathlineto{\pgfqpoint{18.215664in}{11.081633in}}%
\pgfpathlineto{\pgfqpoint{18.210969in}{11.078708in}}%
\pgfpathlineto{\pgfqpoint{18.198724in}{11.074693in}}%
\pgfpathlineto{\pgfqpoint{18.168112in}{11.067448in}}%
\pgfpathlineto{\pgfqpoint{18.119133in}{11.064776in}}%
\pgfpathlineto{\pgfqpoint{18.082398in}{11.060776in}}%
\pgfpathlineto{\pgfqpoint{18.051786in}{11.052065in}}%
\pgfpathlineto{\pgfqpoint{18.039541in}{11.052623in}}%
\pgfpathlineto{\pgfqpoint{18.031520in}{11.051020in}}%
\pgfpathlineto{\pgfqpoint{18.027296in}{11.049135in}}%
\pgfpathlineto{\pgfqpoint{18.021173in}{11.043789in}}%
\pgfpathlineto{\pgfqpoint{18.008929in}{11.030296in}}%
\pgfpathlineto{\pgfqpoint{17.996684in}{11.021936in}}%
\pgfpathlineto{\pgfqpoint{17.972194in}{11.010389in}}%
\pgfpathlineto{\pgfqpoint{17.966071in}{11.009304in}}%
\pgfpathlineto{\pgfqpoint{17.953827in}{11.010479in}}%
\pgfpathlineto{\pgfqpoint{17.941582in}{11.014759in}}%
\pgfpathlineto{\pgfqpoint{17.923214in}{11.021798in}}%
\pgfpathlineto{\pgfqpoint{17.917092in}{11.021785in}}%
\pgfpathlineto{\pgfqpoint{17.898724in}{11.016012in}}%
\pgfpathlineto{\pgfqpoint{17.874235in}{11.015836in}}%
\pgfpathlineto{\pgfqpoint{17.868112in}{11.011882in}}%
\pgfpathlineto{\pgfqpoint{17.862679in}{11.002041in}}%
\pgfpathlineto{\pgfqpoint{17.855867in}{10.988339in}}%
\pgfpathlineto{\pgfqpoint{17.849745in}{10.982352in}}%
\pgfpathlineto{\pgfqpoint{17.843622in}{10.979796in}}%
\pgfpathlineto{\pgfqpoint{17.806888in}{10.973827in}}%
\pgfpathlineto{\pgfqpoint{17.800765in}{10.969281in}}%
\pgfpathlineto{\pgfqpoint{17.794643in}{10.963748in}}%
\pgfpathlineto{\pgfqpoint{17.782398in}{10.956829in}}%
\pgfpathlineto{\pgfqpoint{17.770153in}{10.950995in}}%
\pgfpathlineto{\pgfqpoint{17.764031in}{10.946241in}}%
\pgfpathlineto{\pgfqpoint{17.753474in}{10.934694in}}%
\pgfpathlineto{\pgfqpoint{17.751786in}{10.933389in}}%
\pgfpathlineto{\pgfqpoint{17.745663in}{10.931009in}}%
\pgfpathlineto{\pgfqpoint{17.721173in}{10.926136in}}%
\pgfpathlineto{\pgfqpoint{17.702806in}{10.920635in}}%
\pgfpathlineto{\pgfqpoint{17.690561in}{10.918779in}}%
\pgfpathlineto{\pgfqpoint{17.672194in}{10.910846in}}%
\pgfpathlineto{\pgfqpoint{17.659949in}{10.912246in}}%
\pgfpathlineto{\pgfqpoint{17.640951in}{10.916327in}}%
\pgfpathlineto{\pgfqpoint{17.623214in}{10.924697in}}%
\pgfpathlineto{\pgfqpoint{17.610969in}{10.933241in}}%
\pgfpathlineto{\pgfqpoint{17.597769in}{10.946939in}}%
\pgfpathlineto{\pgfqpoint{17.500765in}{11.057360in}}%
\pgfpathlineto{\pgfqpoint{17.491887in}{11.063265in}}%
\pgfpathlineto{\pgfqpoint{17.488520in}{11.064898in}}%
\pgfpathlineto{\pgfqpoint{17.482398in}{11.066291in}}%
\pgfpathlineto{\pgfqpoint{17.470153in}{11.065048in}}%
\pgfpathlineto{\pgfqpoint{17.457908in}{11.060992in}}%
\pgfpathlineto{\pgfqpoint{17.445663in}{11.053645in}}%
\pgfpathlineto{\pgfqpoint{17.433418in}{11.044298in}}%
\pgfpathlineto{\pgfqpoint{17.421173in}{11.030580in}}%
\pgfpathlineto{\pgfqpoint{17.408929in}{11.012308in}}%
\pgfpathlineto{\pgfqpoint{17.396281in}{10.989796in}}%
\pgfpathlineto{\pgfqpoint{17.390561in}{10.983138in}}%
\pgfpathlineto{\pgfqpoint{17.381189in}{10.977551in}}%
\pgfpathlineto{\pgfqpoint{17.372194in}{10.975027in}}%
\pgfpathlineto{\pgfqpoint{17.353827in}{10.973326in}}%
\pgfpathlineto{\pgfqpoint{17.335459in}{10.976199in}}%
\pgfpathlineto{\pgfqpoint{17.310969in}{10.979191in}}%
\pgfpathlineto{\pgfqpoint{17.298724in}{10.978795in}}%
\pgfpathlineto{\pgfqpoint{17.280357in}{10.972391in}}%
\pgfpathlineto{\pgfqpoint{17.268112in}{10.972603in}}%
\pgfpathlineto{\pgfqpoint{17.255867in}{10.973063in}}%
\pgfpathlineto{\pgfqpoint{17.249745in}{10.971307in}}%
\pgfpathlineto{\pgfqpoint{17.240916in}{10.965306in}}%
\pgfpathlineto{\pgfqpoint{17.228915in}{10.953061in}}%
\pgfpathlineto{\pgfqpoint{17.213010in}{10.931984in}}%
\pgfpathlineto{\pgfqpoint{17.200765in}{10.915871in}}%
\pgfpathlineto{\pgfqpoint{17.194643in}{10.912152in}}%
\pgfpathlineto{\pgfqpoint{17.182398in}{10.909000in}}%
\pgfpathlineto{\pgfqpoint{17.157908in}{10.906917in}}%
\pgfpathlineto{\pgfqpoint{17.145663in}{10.907001in}}%
\pgfpathlineto{\pgfqpoint{17.125042in}{10.910204in}}%
\pgfpathlineto{\pgfqpoint{17.102806in}{10.913949in}}%
\pgfpathlineto{\pgfqpoint{17.078316in}{10.916615in}}%
\pgfpathlineto{\pgfqpoint{17.059949in}{10.922125in}}%
\pgfpathlineto{\pgfqpoint{17.047704in}{10.923045in}}%
\pgfpathlineto{\pgfqpoint{17.035459in}{10.921175in}}%
\pgfpathlineto{\pgfqpoint{17.022944in}{10.916327in}}%
\pgfpathlineto{\pgfqpoint{17.004847in}{10.906202in}}%
\pgfpathlineto{\pgfqpoint{16.986480in}{10.901089in}}%
\pgfpathlineto{\pgfqpoint{16.949745in}{10.883492in}}%
\pgfpathlineto{\pgfqpoint{16.935221in}{10.873469in}}%
\pgfpathlineto{\pgfqpoint{16.921921in}{10.861224in}}%
\pgfpathlineto{\pgfqpoint{16.899840in}{10.836735in}}%
\pgfpathlineto{\pgfqpoint{16.878126in}{10.818367in}}%
\pgfpathlineto{\pgfqpoint{16.868415in}{10.806122in}}%
\pgfpathlineto{\pgfqpoint{16.856349in}{10.787755in}}%
\pgfpathlineto{\pgfqpoint{16.850395in}{10.775510in}}%
\pgfpathlineto{\pgfqpoint{16.846988in}{10.763265in}}%
\pgfpathlineto{\pgfqpoint{16.845449in}{10.744898in}}%
\pgfpathlineto{\pgfqpoint{16.844397in}{10.726531in}}%
\pgfpathlineto{\pgfqpoint{16.840482in}{10.708163in}}%
\pgfpathlineto{\pgfqpoint{16.827296in}{10.664141in}}%
\pgfpathlineto{\pgfqpoint{16.821173in}{10.652473in}}%
\pgfpathlineto{\pgfqpoint{16.811765in}{10.634694in}}%
\pgfpathlineto{\pgfqpoint{16.805108in}{10.616327in}}%
\pgfpathlineto{\pgfqpoint{16.801949in}{10.604082in}}%
\pgfpathlineto{\pgfqpoint{16.791872in}{10.542857in}}%
\pgfpathlineto{\pgfqpoint{16.786810in}{10.524490in}}%
\pgfpathlineto{\pgfqpoint{16.783559in}{10.512245in}}%
\pgfpathlineto{\pgfqpoint{16.776386in}{10.500000in}}%
\pgfpathlineto{\pgfqpoint{16.765882in}{10.481633in}}%
\pgfpathlineto{\pgfqpoint{16.757485in}{10.463265in}}%
\pgfpathlineto{\pgfqpoint{16.753719in}{10.451020in}}%
\pgfpathlineto{\pgfqpoint{16.750976in}{10.432653in}}%
\pgfpathlineto{\pgfqpoint{16.747704in}{10.387516in}}%
\pgfpathlineto{\pgfqpoint{16.749691in}{10.365306in}}%
\pgfpathlineto{\pgfqpoint{16.754762in}{10.334694in}}%
\pgfpathlineto{\pgfqpoint{16.759949in}{10.315193in}}%
\pgfpathlineto{\pgfqpoint{16.766856in}{10.297959in}}%
\pgfpathlineto{\pgfqpoint{16.780865in}{10.267347in}}%
\pgfpathlineto{\pgfqpoint{16.788277in}{10.248980in}}%
\pgfpathlineto{\pgfqpoint{16.796684in}{10.235014in}}%
\pgfpathlineto{\pgfqpoint{16.808929in}{10.219537in}}%
\pgfpathlineto{\pgfqpoint{16.845663in}{10.180095in}}%
\pgfpathlineto{\pgfqpoint{16.858776in}{10.169388in}}%
\pgfpathlineto{\pgfqpoint{16.870153in}{10.161870in}}%
\pgfpathlineto{\pgfqpoint{16.888520in}{10.153114in}}%
\pgfpathlineto{\pgfqpoint{16.908017in}{10.144898in}}%
\pgfpathlineto{\pgfqpoint{16.986480in}{10.103100in}}%
\pgfpathlineto{\pgfqpoint{16.998724in}{10.098973in}}%
\pgfpathlineto{\pgfqpoint{17.010969in}{10.096845in}}%
\pgfpathlineto{\pgfqpoint{17.017092in}{10.097187in}}%
\pgfpathlineto{\pgfqpoint{17.035459in}{10.102801in}}%
\pgfpathlineto{\pgfqpoint{17.045207in}{10.108163in}}%
\pgfpathlineto{\pgfqpoint{17.066071in}{10.123906in}}%
\pgfpathlineto{\pgfqpoint{17.078316in}{10.128420in}}%
\pgfpathlineto{\pgfqpoint{17.090561in}{10.129490in}}%
\pgfpathlineto{\pgfqpoint{17.108929in}{10.128765in}}%
\pgfpathlineto{\pgfqpoint{17.139541in}{10.122159in}}%
\pgfpathlineto{\pgfqpoint{17.151786in}{10.125709in}}%
\pgfpathlineto{\pgfqpoint{17.164031in}{10.129706in}}%
\pgfpathlineto{\pgfqpoint{17.182398in}{10.134278in}}%
\pgfpathlineto{\pgfqpoint{17.191085in}{10.138776in}}%
\pgfpathlineto{\pgfqpoint{17.198329in}{10.144898in}}%
\pgfpathlineto{\pgfqpoint{17.206888in}{10.154389in}}%
\pgfpathlineto{\pgfqpoint{17.213105in}{10.163265in}}%
\pgfpathlineto{\pgfqpoint{17.222334in}{10.181633in}}%
\pgfpathlineto{\pgfqpoint{17.228815in}{10.193878in}}%
\pgfpathlineto{\pgfqpoint{17.237500in}{10.201943in}}%
\pgfpathlineto{\pgfqpoint{17.255867in}{10.215496in}}%
\pgfpathlineto{\pgfqpoint{17.261990in}{10.218956in}}%
\pgfpathlineto{\pgfqpoint{17.268112in}{10.220160in}}%
\pgfpathlineto{\pgfqpoint{17.274235in}{10.217711in}}%
\pgfpathlineto{\pgfqpoint{17.284922in}{10.206122in}}%
\pgfpathlineto{\pgfqpoint{17.293355in}{10.193878in}}%
\pgfpathlineto{\pgfqpoint{17.302173in}{10.181633in}}%
\pgfpathlineto{\pgfqpoint{17.304847in}{10.178784in}}%
\pgfpathlineto{\pgfqpoint{17.310969in}{10.174589in}}%
\pgfpathlineto{\pgfqpoint{17.317092in}{10.172382in}}%
\pgfpathlineto{\pgfqpoint{17.323214in}{10.172519in}}%
\pgfpathlineto{\pgfqpoint{17.335459in}{10.177535in}}%
\pgfpathlineto{\pgfqpoint{17.347704in}{10.182671in}}%
\pgfpathlineto{\pgfqpoint{17.355179in}{10.181633in}}%
\pgfpathlineto{\pgfqpoint{17.372194in}{10.171635in}}%
\pgfpathlineto{\pgfqpoint{17.378316in}{10.172207in}}%
\pgfpathlineto{\pgfqpoint{17.396684in}{10.179356in}}%
\pgfpathlineto{\pgfqpoint{17.415051in}{10.188862in}}%
\pgfpathlineto{\pgfqpoint{17.427296in}{10.190492in}}%
\pgfpathlineto{\pgfqpoint{17.445663in}{10.190660in}}%
\pgfpathlineto{\pgfqpoint{17.457020in}{10.193878in}}%
\pgfpathlineto{\pgfqpoint{17.476276in}{10.203118in}}%
\pgfpathlineto{\pgfqpoint{17.494643in}{10.203614in}}%
\pgfpathlineto{\pgfqpoint{17.506888in}{10.204339in}}%
\pgfpathlineto{\pgfqpoint{17.513010in}{10.203369in}}%
\pgfpathlineto{\pgfqpoint{17.537500in}{10.192122in}}%
\pgfpathlineto{\pgfqpoint{17.549745in}{10.190108in}}%
\pgfpathlineto{\pgfqpoint{17.555867in}{10.187383in}}%
\pgfpathlineto{\pgfqpoint{17.570903in}{10.175510in}}%
\pgfpathlineto{\pgfqpoint{17.574235in}{10.172869in}}%
\pgfpathlineto{\pgfqpoint{17.582441in}{10.169388in}}%
\pgfpathlineto{\pgfqpoint{17.592602in}{10.167837in}}%
\pgfpathlineto{\pgfqpoint{17.604847in}{10.166328in}}%
\pgfpathlineto{\pgfqpoint{17.629337in}{10.161141in}}%
\pgfpathlineto{\pgfqpoint{17.635459in}{10.160956in}}%
\pgfpathlineto{\pgfqpoint{17.645150in}{10.163265in}}%
\pgfpathlineto{\pgfqpoint{17.666071in}{10.170548in}}%
\pgfpathlineto{\pgfqpoint{17.676297in}{10.169388in}}%
\pgfpathlineto{\pgfqpoint{17.678316in}{10.168864in}}%
\pgfpathlineto{\pgfqpoint{17.687224in}{10.163265in}}%
\pgfpathlineto{\pgfqpoint{17.696684in}{10.153653in}}%
\pgfpathlineto{\pgfqpoint{17.715051in}{10.132212in}}%
\pgfpathlineto{\pgfqpoint{17.725289in}{10.126531in}}%
\pgfpathlineto{\pgfqpoint{17.727296in}{10.125846in}}%
\pgfpathlineto{\pgfqpoint{17.739541in}{10.125719in}}%
\pgfpathlineto{\pgfqpoint{17.770153in}{10.126581in}}%
\pgfpathlineto{\pgfqpoint{17.782799in}{10.126531in}}%
\pgfpathlineto{\pgfqpoint{17.800765in}{10.129216in}}%
\pgfpathlineto{\pgfqpoint{17.813010in}{10.130120in}}%
\pgfpathlineto{\pgfqpoint{17.819133in}{10.128892in}}%
\pgfpathlineto{\pgfqpoint{17.825255in}{10.126201in}}%
\pgfpathlineto{\pgfqpoint{17.855867in}{10.106513in}}%
\pgfpathlineto{\pgfqpoint{17.861990in}{10.104487in}}%
\pgfpathlineto{\pgfqpoint{17.874235in}{10.105324in}}%
\pgfpathlineto{\pgfqpoint{17.880357in}{10.105632in}}%
\pgfpathlineto{\pgfqpoint{17.894482in}{10.102041in}}%
\pgfpathlineto{\pgfqpoint{17.904847in}{10.100657in}}%
\pgfpathlineto{\pgfqpoint{17.923214in}{10.101731in}}%
\pgfpathlineto{\pgfqpoint{17.941582in}{10.105385in}}%
\pgfpathlineto{\pgfqpoint{17.947973in}{10.108163in}}%
\pgfpathlineto{\pgfqpoint{17.959949in}{10.115460in}}%
\pgfpathlineto{\pgfqpoint{17.966071in}{10.116982in}}%
\pgfpathlineto{\pgfqpoint{17.972194in}{10.116211in}}%
\pgfpathlineto{\pgfqpoint{17.984439in}{10.109937in}}%
\pgfpathlineto{\pgfqpoint{18.021707in}{10.083673in}}%
\pgfpathlineto{\pgfqpoint{18.027296in}{10.080713in}}%
\pgfpathlineto{\pgfqpoint{18.039541in}{10.078177in}}%
\pgfpathlineto{\pgfqpoint{18.045663in}{10.078881in}}%
\pgfpathlineto{\pgfqpoint{18.064031in}{10.086946in}}%
\pgfpathlineto{\pgfqpoint{18.070153in}{10.087425in}}%
\pgfpathlineto{\pgfqpoint{18.106888in}{10.082242in}}%
\pgfpathlineto{\pgfqpoint{18.119133in}{10.076593in}}%
\pgfpathlineto{\pgfqpoint{18.131378in}{10.070865in}}%
\pgfpathlineto{\pgfqpoint{18.143622in}{10.070023in}}%
\pgfpathlineto{\pgfqpoint{18.155867in}{10.068401in}}%
\pgfpathlineto{\pgfqpoint{18.168112in}{10.062524in}}%
\pgfpathlineto{\pgfqpoint{18.186480in}{10.049605in}}%
\pgfpathlineto{\pgfqpoint{18.198724in}{10.039598in}}%
\pgfpathlineto{\pgfqpoint{18.210969in}{10.032645in}}%
\pgfpathlineto{\pgfqpoint{18.217092in}{10.030574in}}%
\pgfpathlineto{\pgfqpoint{18.229337in}{10.031425in}}%
\pgfpathlineto{\pgfqpoint{18.247704in}{10.033924in}}%
\pgfpathlineto{\pgfqpoint{18.302806in}{10.033706in}}%
\pgfpathlineto{\pgfqpoint{18.308929in}{10.035602in}}%
\pgfpathlineto{\pgfqpoint{18.333418in}{10.048434in}}%
\pgfpathlineto{\pgfqpoint{18.339541in}{10.049602in}}%
\pgfpathlineto{\pgfqpoint{18.351786in}{10.048200in}}%
\pgfpathlineto{\pgfqpoint{18.370153in}{10.042522in}}%
\pgfpathlineto{\pgfqpoint{18.400765in}{10.032868in}}%
\pgfpathlineto{\pgfqpoint{18.413010in}{10.030855in}}%
\pgfpathlineto{\pgfqpoint{18.443622in}{10.030270in}}%
\pgfpathlineto{\pgfqpoint{18.455867in}{10.035521in}}%
\pgfpathlineto{\pgfqpoint{18.468112in}{10.042342in}}%
\pgfpathlineto{\pgfqpoint{18.474235in}{10.043379in}}%
\pgfpathlineto{\pgfqpoint{18.483582in}{10.040816in}}%
\pgfpathlineto{\pgfqpoint{18.493783in}{10.034694in}}%
\pgfpathlineto{\pgfqpoint{18.504847in}{10.028454in}}%
\pgfpathlineto{\pgfqpoint{18.529337in}{10.017888in}}%
\pgfpathlineto{\pgfqpoint{18.541582in}{10.015949in}}%
\pgfpathlineto{\pgfqpoint{18.572194in}{10.017705in}}%
\pgfpathlineto{\pgfqpoint{18.590561in}{10.014185in}}%
\pgfpathlineto{\pgfqpoint{18.615051in}{10.008192in}}%
\pgfpathlineto{\pgfqpoint{18.638400in}{10.004082in}}%
\pgfpathlineto{\pgfqpoint{18.651786in}{10.001960in}}%
\pgfpathlineto{\pgfqpoint{18.664031in}{9.997563in}}%
\pgfpathlineto{\pgfqpoint{18.682398in}{9.988856in}}%
\pgfpathlineto{\pgfqpoint{18.694643in}{9.987412in}}%
\pgfpathlineto{\pgfqpoint{18.713010in}{9.986439in}}%
\pgfpathlineto{\pgfqpoint{18.731378in}{9.984200in}}%
\pgfpathlineto{\pgfqpoint{18.743622in}{9.984214in}}%
\pgfpathlineto{\pgfqpoint{18.755867in}{9.981068in}}%
\pgfpathlineto{\pgfqpoint{18.774235in}{9.975074in}}%
\pgfpathlineto{\pgfqpoint{18.798724in}{9.971328in}}%
\pgfpathlineto{\pgfqpoint{18.810969in}{9.966610in}}%
\pgfpathlineto{\pgfqpoint{18.823214in}{9.961977in}}%
\pgfpathlineto{\pgfqpoint{18.835459in}{9.961257in}}%
\pgfpathlineto{\pgfqpoint{18.847704in}{9.963928in}}%
\pgfpathlineto{\pgfqpoint{18.872194in}{9.972110in}}%
\pgfpathlineto{\pgfqpoint{18.884439in}{9.975687in}}%
\pgfpathlineto{\pgfqpoint{18.902806in}{9.981697in}}%
\pgfpathlineto{\pgfqpoint{18.915051in}{9.981458in}}%
\pgfpathlineto{\pgfqpoint{18.927296in}{9.978149in}}%
\pgfpathlineto{\pgfqpoint{18.951786in}{9.969947in}}%
\pgfpathlineto{\pgfqpoint{18.964031in}{9.967737in}}%
\pgfpathlineto{\pgfqpoint{18.976276in}{9.967597in}}%
\pgfpathlineto{\pgfqpoint{19.000765in}{9.970283in}}%
\pgfpathlineto{\pgfqpoint{19.013010in}{9.969413in}}%
\pgfpathlineto{\pgfqpoint{19.025255in}{9.966707in}}%
\pgfpathlineto{\pgfqpoint{19.049745in}{9.959852in}}%
\pgfpathlineto{\pgfqpoint{19.061990in}{9.958710in}}%
\pgfpathlineto{\pgfqpoint{19.080357in}{9.960078in}}%
\pgfpathlineto{\pgfqpoint{19.104847in}{9.965271in}}%
\pgfpathlineto{\pgfqpoint{19.117092in}{9.967836in}}%
\pgfpathlineto{\pgfqpoint{19.129337in}{9.968127in}}%
\pgfpathlineto{\pgfqpoint{19.141582in}{9.965115in}}%
\pgfpathlineto{\pgfqpoint{19.184439in}{9.949367in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{9.948804in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{9.948804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.202112in}{11.375388in}}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{11.247804in}}%
\pgfpathlineto{\pgfqpoint{19.150888in}{11.242041in}}%
\pgfpathlineto{\pgfqpoint{18.990480in}{11.215959in}}%
\pgfpathlineto{\pgfqpoint{18.834724in}{11.188898in}}%
\pgfpathlineto{\pgfqpoint{18.683745in}{11.161102in}}%
\pgfpathlineto{\pgfqpoint{18.537908in}{11.132204in}}%
\pgfpathlineto{\pgfqpoint{18.397214in}{11.102204in}}%
\pgfpathlineto{\pgfqpoint{18.261908in}{11.070857in}}%
\pgfpathlineto{\pgfqpoint{18.132235in}{11.038286in}}%
\pgfpathlineto{\pgfqpoint{18.008316in}{11.004245in}}%
\pgfpathlineto{\pgfqpoint{17.890398in}{10.968612in}}%
\pgfpathlineto{\pgfqpoint{17.778602in}{10.931388in}}%
\pgfpathlineto{\pgfqpoint{17.673296in}{10.892571in}}%
\pgfpathlineto{\pgfqpoint{17.574480in}{10.852286in}}%
\pgfpathlineto{\pgfqpoint{17.482398in}{10.810531in}}%
\pgfpathlineto{\pgfqpoint{17.398153in}{10.765959in}}%
\pgfpathlineto{\pgfqpoint{17.323704in}{10.716245in}}%
\pgfpathlineto{\pgfqpoint{17.262357in}{10.659306in}}%
\pgfpathlineto{\pgfqpoint{17.217418in}{10.595755in}}%
\pgfpathlineto{\pgfqpoint{17.190847in}{10.528898in}}%
\pgfpathlineto{\pgfqpoint{17.182398in}{10.463265in}}%
\pgfpathlineto{\pgfqpoint{17.195133in}{10.400082in}}%
\pgfpathlineto{\pgfqpoint{17.240561in}{10.347061in}}%
\pgfpathlineto{\pgfqpoint{17.306806in}{10.309347in}}%
\pgfpathlineto{\pgfqpoint{17.382602in}{10.277755in}}%
\pgfpathlineto{\pgfqpoint{17.465500in}{10.249102in}}%
\pgfpathlineto{\pgfqpoint{17.555010in}{10.222531in}}%
\pgfpathlineto{\pgfqpoint{17.650643in}{10.197673in}}%
\pgfpathlineto{\pgfqpoint{17.752398in}{10.173918in}}%
\pgfpathlineto{\pgfqpoint{17.859908in}{10.151143in}}%
\pgfpathlineto{\pgfqpoint{17.973051in}{10.128857in}}%
\pgfpathlineto{\pgfqpoint{18.091704in}{10.107061in}}%
\pgfpathlineto{\pgfqpoint{18.215622in}{10.085633in}}%
\pgfpathlineto{\pgfqpoint{18.344929in}{10.064694in}}%
\pgfpathlineto{\pgfqpoint{18.479378in}{10.044245in}}%
\pgfpathlineto{\pgfqpoint{18.618724in}{10.024408in}}%
\pgfpathlineto{\pgfqpoint{18.763092in}{10.005061in}}%
\pgfpathlineto{\pgfqpoint{18.912112in}{9.986204in}}%
\pgfpathlineto{\pgfqpoint{19.065786in}{9.967714in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{9.953828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{11.248041in}}%
\pgfpathlineto{\pgfqpoint{22.365051in}{11.224750in}}%
\pgfpathlineto{\pgfqpoint{22.291582in}{11.213914in}}%
\pgfpathlineto{\pgfqpoint{22.279337in}{11.215821in}}%
\pgfpathlineto{\pgfqpoint{22.254817in}{11.222449in}}%
\pgfpathlineto{\pgfqpoint{22.242602in}{11.223534in}}%
\pgfpathlineto{\pgfqpoint{22.230357in}{11.221765in}}%
\pgfpathlineto{\pgfqpoint{22.216744in}{11.216327in}}%
\pgfpathlineto{\pgfqpoint{22.193622in}{11.203490in}}%
\pgfpathlineto{\pgfqpoint{22.181378in}{11.197267in}}%
\pgfpathlineto{\pgfqpoint{22.144643in}{11.184481in}}%
\pgfpathlineto{\pgfqpoint{22.132398in}{11.181535in}}%
\pgfpathlineto{\pgfqpoint{22.101786in}{11.178382in}}%
\pgfpathlineto{\pgfqpoint{22.083418in}{11.175508in}}%
\pgfpathlineto{\pgfqpoint{22.052806in}{11.176180in}}%
\pgfpathlineto{\pgfqpoint{22.040561in}{11.169682in}}%
\pgfpathlineto{\pgfqpoint{22.028316in}{11.162776in}}%
\pgfpathlineto{\pgfqpoint{22.016071in}{11.159413in}}%
\pgfpathlineto{\pgfqpoint{21.991582in}{11.156400in}}%
\pgfpathlineto{\pgfqpoint{21.973214in}{11.154879in}}%
\pgfpathlineto{\pgfqpoint{21.948724in}{11.149571in}}%
\pgfpathlineto{\pgfqpoint{21.911990in}{11.151038in}}%
\pgfpathlineto{\pgfqpoint{21.893622in}{11.148261in}}%
\pgfpathlineto{\pgfqpoint{21.881378in}{11.146329in}}%
\pgfpathlineto{\pgfqpoint{21.835512in}{11.142857in}}%
\pgfpathlineto{\pgfqpoint{21.820153in}{11.139684in}}%
\pgfpathlineto{\pgfqpoint{21.800444in}{11.136735in}}%
\pgfpathlineto{\pgfqpoint{21.777296in}{11.131851in}}%
\pgfpathlineto{\pgfqpoint{21.765051in}{11.132449in}}%
\pgfpathlineto{\pgfqpoint{21.746684in}{11.136526in}}%
\pgfpathlineto{\pgfqpoint{21.740561in}{11.136075in}}%
\pgfpathlineto{\pgfqpoint{21.731551in}{11.130612in}}%
\pgfpathlineto{\pgfqpoint{21.703827in}{11.108265in}}%
\pgfpathlineto{\pgfqpoint{21.691582in}{11.102063in}}%
\pgfpathlineto{\pgfqpoint{21.679337in}{11.099833in}}%
\pgfpathlineto{\pgfqpoint{21.648228in}{11.100000in}}%
\pgfpathlineto{\pgfqpoint{21.636480in}{11.093523in}}%
\pgfpathlineto{\pgfqpoint{21.624235in}{11.087397in}}%
\pgfpathlineto{\pgfqpoint{21.611990in}{11.085251in}}%
\pgfpathlineto{\pgfqpoint{21.593622in}{11.084555in}}%
\pgfpathlineto{\pgfqpoint{21.581378in}{11.086423in}}%
\pgfpathlineto{\pgfqpoint{21.563010in}{11.089613in}}%
\pgfpathlineto{\pgfqpoint{21.554344in}{11.087755in}}%
\pgfpathlineto{\pgfqpoint{21.544643in}{11.082546in}}%
\pgfpathlineto{\pgfqpoint{21.538520in}{11.079044in}}%
\pgfpathlineto{\pgfqpoint{21.532398in}{11.076755in}}%
\pgfpathlineto{\pgfqpoint{21.520153in}{11.075794in}}%
\pgfpathlineto{\pgfqpoint{21.489541in}{11.076579in}}%
\pgfpathlineto{\pgfqpoint{21.477296in}{11.080507in}}%
\pgfpathlineto{\pgfqpoint{21.471173in}{11.080015in}}%
\pgfpathlineto{\pgfqpoint{21.464033in}{11.075510in}}%
\pgfpathlineto{\pgfqpoint{21.452806in}{11.065511in}}%
\pgfpathlineto{\pgfqpoint{21.446684in}{11.062410in}}%
\pgfpathlineto{\pgfqpoint{21.434439in}{11.060305in}}%
\pgfpathlineto{\pgfqpoint{21.422194in}{11.057835in}}%
\pgfpathlineto{\pgfqpoint{21.408644in}{11.051020in}}%
\pgfpathlineto{\pgfqpoint{21.397704in}{11.045838in}}%
\pgfpathlineto{\pgfqpoint{21.385459in}{11.042591in}}%
\pgfpathlineto{\pgfqpoint{21.360969in}{11.038612in}}%
\pgfpathlineto{\pgfqpoint{21.336480in}{11.028420in}}%
\pgfpathlineto{\pgfqpoint{21.324235in}{11.024290in}}%
\pgfpathlineto{\pgfqpoint{21.311990in}{11.017537in}}%
\pgfpathlineto{\pgfqpoint{21.305867in}{11.013759in}}%
\pgfpathlineto{\pgfqpoint{21.299745in}{11.011271in}}%
\pgfpathlineto{\pgfqpoint{21.293622in}{11.010603in}}%
\pgfpathlineto{\pgfqpoint{21.269133in}{11.013805in}}%
\pgfpathlineto{\pgfqpoint{21.263010in}{11.011806in}}%
\pgfpathlineto{\pgfqpoint{21.244643in}{11.001119in}}%
\pgfpathlineto{\pgfqpoint{21.226276in}{10.986207in}}%
\pgfpathlineto{\pgfqpoint{21.214031in}{10.983648in}}%
\pgfpathlineto{\pgfqpoint{21.201786in}{10.980525in}}%
\pgfpathlineto{\pgfqpoint{21.189541in}{10.977783in}}%
\pgfpathlineto{\pgfqpoint{21.165051in}{10.975150in}}%
\pgfpathlineto{\pgfqpoint{21.122194in}{10.967165in}}%
\pgfpathlineto{\pgfqpoint{21.116071in}{10.968152in}}%
\pgfpathlineto{\pgfqpoint{21.103827in}{10.972346in}}%
\pgfpathlineto{\pgfqpoint{21.085459in}{10.973911in}}%
\pgfpathlineto{\pgfqpoint{21.079337in}{10.973448in}}%
\pgfpathlineto{\pgfqpoint{21.042602in}{10.960991in}}%
\pgfpathlineto{\pgfqpoint{21.024235in}{10.961044in}}%
\pgfpathlineto{\pgfqpoint{21.011990in}{10.960650in}}%
\pgfpathlineto{\pgfqpoint{21.005867in}{10.959146in}}%
\pgfpathlineto{\pgfqpoint{20.987500in}{10.948065in}}%
\pgfpathlineto{\pgfqpoint{20.963010in}{10.942911in}}%
\pgfpathlineto{\pgfqpoint{20.952115in}{10.934694in}}%
\pgfpathlineto{\pgfqpoint{20.938520in}{10.923521in}}%
\pgfpathlineto{\pgfqpoint{20.932398in}{10.921973in}}%
\pgfpathlineto{\pgfqpoint{20.926276in}{10.922818in}}%
\pgfpathlineto{\pgfqpoint{20.913615in}{10.928571in}}%
\pgfpathlineto{\pgfqpoint{20.889541in}{10.941193in}}%
\pgfpathlineto{\pgfqpoint{20.865051in}{10.950520in}}%
\pgfpathlineto{\pgfqpoint{20.834439in}{10.955813in}}%
\pgfpathlineto{\pgfqpoint{20.809949in}{10.956103in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{10.952926in}}%
\pgfpathlineto{\pgfqpoint{20.797704in}{10.946272in}}%
\pgfpathlineto{\pgfqpoint{20.785459in}{10.928496in}}%
\pgfpathlineto{\pgfqpoint{20.773214in}{10.917385in}}%
\pgfpathlineto{\pgfqpoint{20.766289in}{10.910204in}}%
\pgfpathlineto{\pgfqpoint{20.760969in}{10.902470in}}%
\pgfpathlineto{\pgfqpoint{20.754847in}{10.897716in}}%
\pgfpathlineto{\pgfqpoint{20.742602in}{10.895162in}}%
\pgfpathlineto{\pgfqpoint{20.730357in}{10.893916in}}%
\pgfpathlineto{\pgfqpoint{20.718112in}{10.891212in}}%
\pgfpathlineto{\pgfqpoint{20.705867in}{10.891558in}}%
\pgfpathlineto{\pgfqpoint{20.687500in}{10.892752in}}%
\pgfpathlineto{\pgfqpoint{20.669133in}{10.890972in}}%
\pgfpathlineto{\pgfqpoint{20.644643in}{10.887108in}}%
\pgfpathlineto{\pgfqpoint{20.626276in}{10.882317in}}%
\pgfpathlineto{\pgfqpoint{20.620153in}{10.882763in}}%
\pgfpathlineto{\pgfqpoint{20.612893in}{10.885714in}}%
\pgfpathlineto{\pgfqpoint{20.601786in}{10.894404in}}%
\pgfpathlineto{\pgfqpoint{20.576953in}{10.916327in}}%
\pgfpathlineto{\pgfqpoint{20.571173in}{10.919429in}}%
\pgfpathlineto{\pgfqpoint{20.558929in}{10.921738in}}%
\pgfpathlineto{\pgfqpoint{20.546684in}{10.921280in}}%
\pgfpathlineto{\pgfqpoint{20.534439in}{10.918177in}}%
\pgfpathlineto{\pgfqpoint{20.528316in}{10.916018in}}%
\pgfpathlineto{\pgfqpoint{20.519440in}{10.910204in}}%
\pgfpathlineto{\pgfqpoint{20.507790in}{10.897959in}}%
\pgfpathlineto{\pgfqpoint{20.503827in}{10.895716in}}%
\pgfpathlineto{\pgfqpoint{20.497704in}{10.893971in}}%
\pgfpathlineto{\pgfqpoint{20.491582in}{10.893785in}}%
\pgfpathlineto{\pgfqpoint{20.479337in}{10.896351in}}%
\pgfpathlineto{\pgfqpoint{20.467092in}{10.899716in}}%
\pgfpathlineto{\pgfqpoint{20.454847in}{10.900377in}}%
\pgfpathlineto{\pgfqpoint{20.442602in}{10.896522in}}%
\pgfpathlineto{\pgfqpoint{20.411990in}{10.882037in}}%
\pgfpathlineto{\pgfqpoint{20.393622in}{10.876465in}}%
\pgfpathlineto{\pgfqpoint{20.381378in}{10.869568in}}%
\pgfpathlineto{\pgfqpoint{20.363010in}{10.857799in}}%
\pgfpathlineto{\pgfqpoint{20.342734in}{10.848980in}}%
\pgfpathlineto{\pgfqpoint{20.295663in}{10.823359in}}%
\pgfpathlineto{\pgfqpoint{20.289541in}{10.816500in}}%
\pgfpathlineto{\pgfqpoint{20.277296in}{10.798830in}}%
\pgfpathlineto{\pgfqpoint{20.263400in}{10.781633in}}%
\pgfpathlineto{\pgfqpoint{20.259611in}{10.769388in}}%
\pgfpathlineto{\pgfqpoint{20.259160in}{10.757143in}}%
\pgfpathlineto{\pgfqpoint{20.260602in}{10.720408in}}%
\pgfpathlineto{\pgfqpoint{20.265051in}{10.705459in}}%
\pgfpathlineto{\pgfqpoint{20.277378in}{10.671429in}}%
\pgfpathlineto{\pgfqpoint{20.280472in}{10.653061in}}%
\pgfpathlineto{\pgfqpoint{20.289541in}{10.617022in}}%
\pgfpathlineto{\pgfqpoint{20.292151in}{10.604082in}}%
\pgfpathlineto{\pgfqpoint{20.298254in}{10.585714in}}%
\pgfpathlineto{\pgfqpoint{20.298248in}{10.573469in}}%
\pgfpathlineto{\pgfqpoint{20.297229in}{10.555102in}}%
\pgfpathlineto{\pgfqpoint{20.299002in}{10.542857in}}%
\pgfpathlineto{\pgfqpoint{20.302622in}{10.524490in}}%
\pgfpathlineto{\pgfqpoint{20.303862in}{10.506122in}}%
\pgfpathlineto{\pgfqpoint{20.302293in}{10.481633in}}%
\pgfpathlineto{\pgfqpoint{20.304367in}{10.469388in}}%
\pgfpathlineto{\pgfqpoint{20.306408in}{10.457143in}}%
\pgfpathlineto{\pgfqpoint{20.308436in}{10.438776in}}%
\pgfpathlineto{\pgfqpoint{20.311426in}{10.420408in}}%
\pgfpathlineto{\pgfqpoint{20.310263in}{10.408163in}}%
\pgfpathlineto{\pgfqpoint{20.306729in}{10.395918in}}%
\pgfpathlineto{\pgfqpoint{20.295663in}{10.367870in}}%
\pgfpathlineto{\pgfqpoint{20.295205in}{10.365306in}}%
\pgfpathlineto{\pgfqpoint{20.296245in}{10.353061in}}%
\pgfpathlineto{\pgfqpoint{20.300147in}{10.340816in}}%
\pgfpathlineto{\pgfqpoint{20.304094in}{10.334694in}}%
\pgfpathlineto{\pgfqpoint{20.307908in}{10.331421in}}%
\pgfpathlineto{\pgfqpoint{20.326276in}{10.321839in}}%
\pgfpathlineto{\pgfqpoint{20.332398in}{10.314520in}}%
\pgfpathlineto{\pgfqpoint{20.338892in}{10.297959in}}%
\pgfpathlineto{\pgfqpoint{20.345067in}{10.291837in}}%
\pgfpathlineto{\pgfqpoint{20.363010in}{10.283180in}}%
\pgfpathlineto{\pgfqpoint{20.399745in}{10.266170in}}%
\pgfpathlineto{\pgfqpoint{20.406231in}{10.261224in}}%
\pgfpathlineto{\pgfqpoint{20.411990in}{10.253395in}}%
\pgfpathlineto{\pgfqpoint{20.413320in}{10.248980in}}%
\pgfpathlineto{\pgfqpoint{20.413735in}{10.236735in}}%
\pgfpathlineto{\pgfqpoint{20.412472in}{10.218367in}}%
\pgfpathlineto{\pgfqpoint{20.413303in}{10.212245in}}%
\pgfpathlineto{\pgfqpoint{20.418112in}{10.204133in}}%
\pgfpathlineto{\pgfqpoint{20.424235in}{10.200464in}}%
\pgfpathlineto{\pgfqpoint{20.430357in}{10.200027in}}%
\pgfpathlineto{\pgfqpoint{20.448724in}{10.204212in}}%
\pgfpathlineto{\pgfqpoint{20.467092in}{10.204661in}}%
\pgfpathlineto{\pgfqpoint{20.479337in}{10.206642in}}%
\pgfpathlineto{\pgfqpoint{20.487798in}{10.212245in}}%
\pgfpathlineto{\pgfqpoint{20.516071in}{10.241149in}}%
\pgfpathlineto{\pgfqpoint{20.528316in}{10.249374in}}%
\pgfpathlineto{\pgfqpoint{20.540561in}{10.255527in}}%
\pgfpathlineto{\pgfqpoint{20.571173in}{10.266693in}}%
\pgfpathlineto{\pgfqpoint{20.589541in}{10.280617in}}%
\pgfpathlineto{\pgfqpoint{20.601786in}{10.285806in}}%
\pgfpathlineto{\pgfqpoint{20.607908in}{10.286454in}}%
\pgfpathlineto{\pgfqpoint{20.614031in}{10.285024in}}%
\pgfpathlineto{\pgfqpoint{20.626276in}{10.276645in}}%
\pgfpathlineto{\pgfqpoint{20.632398in}{10.275266in}}%
\pgfpathlineto{\pgfqpoint{20.638520in}{10.275739in}}%
\pgfpathlineto{\pgfqpoint{20.694501in}{10.291837in}}%
\pgfpathlineto{\pgfqpoint{20.711990in}{10.300728in}}%
\pgfpathlineto{\pgfqpoint{20.730357in}{10.306477in}}%
\pgfpathlineto{\pgfqpoint{20.742602in}{10.307553in}}%
\pgfpathlineto{\pgfqpoint{20.754847in}{10.305982in}}%
\pgfpathlineto{\pgfqpoint{20.760969in}{10.303431in}}%
\pgfpathlineto{\pgfqpoint{20.767702in}{10.297959in}}%
\pgfpathlineto{\pgfqpoint{20.779337in}{10.283063in}}%
\pgfpathlineto{\pgfqpoint{20.791582in}{10.266937in}}%
\pgfpathlineto{\pgfqpoint{20.804858in}{10.255102in}}%
\pgfpathlineto{\pgfqpoint{20.828316in}{10.238170in}}%
\pgfpathlineto{\pgfqpoint{20.834439in}{10.236345in}}%
\pgfpathlineto{\pgfqpoint{20.858929in}{10.233150in}}%
\pgfpathlineto{\pgfqpoint{20.871173in}{10.229864in}}%
\pgfpathlineto{\pgfqpoint{20.889541in}{10.227710in}}%
\pgfpathlineto{\pgfqpoint{20.901786in}{10.219832in}}%
\pgfpathlineto{\pgfqpoint{20.907908in}{10.215607in}}%
\pgfpathlineto{\pgfqpoint{20.914031in}{10.213295in}}%
\pgfpathlineto{\pgfqpoint{20.938520in}{10.210060in}}%
\pgfpathlineto{\pgfqpoint{20.956888in}{10.203087in}}%
\pgfpathlineto{\pgfqpoint{20.981378in}{10.203852in}}%
\pgfpathlineto{\pgfqpoint{20.987500in}{10.202802in}}%
\pgfpathlineto{\pgfqpoint{20.999745in}{10.204011in}}%
\pgfpathlineto{\pgfqpoint{21.018112in}{10.207339in}}%
\pgfpathlineto{\pgfqpoint{21.030357in}{10.206979in}}%
\pgfpathlineto{\pgfqpoint{21.036480in}{10.204814in}}%
\pgfpathlineto{\pgfqpoint{21.048724in}{10.198159in}}%
\pgfpathlineto{\pgfqpoint{21.057765in}{10.193878in}}%
\pgfpathlineto{\pgfqpoint{21.060969in}{10.191630in}}%
\pgfpathlineto{\pgfqpoint{21.067767in}{10.181633in}}%
\pgfpathlineto{\pgfqpoint{21.079545in}{10.157143in}}%
\pgfpathlineto{\pgfqpoint{21.085459in}{10.148448in}}%
\pgfpathlineto{\pgfqpoint{21.091582in}{10.144157in}}%
\pgfpathlineto{\pgfqpoint{21.103827in}{10.142226in}}%
\pgfpathlineto{\pgfqpoint{21.116071in}{10.142748in}}%
\pgfpathlineto{\pgfqpoint{21.122194in}{10.145430in}}%
\pgfpathlineto{\pgfqpoint{21.140561in}{10.158603in}}%
\pgfpathlineto{\pgfqpoint{21.146684in}{10.161177in}}%
\pgfpathlineto{\pgfqpoint{21.183418in}{10.169739in}}%
\pgfpathlineto{\pgfqpoint{21.201786in}{10.175337in}}%
\pgfpathlineto{\pgfqpoint{21.211343in}{10.175510in}}%
\pgfpathlineto{\pgfqpoint{21.214031in}{10.175186in}}%
\pgfpathlineto{\pgfqpoint{21.244643in}{10.164765in}}%
\pgfpathlineto{\pgfqpoint{21.258683in}{10.157143in}}%
\pgfpathlineto{\pgfqpoint{21.277509in}{10.144898in}}%
\pgfpathlineto{\pgfqpoint{21.299745in}{10.135333in}}%
\pgfpathlineto{\pgfqpoint{21.311990in}{10.133381in}}%
\pgfpathlineto{\pgfqpoint{21.324235in}{10.135173in}}%
\pgfpathlineto{\pgfqpoint{21.336480in}{10.137830in}}%
\pgfpathlineto{\pgfqpoint{21.348724in}{10.137585in}}%
\pgfpathlineto{\pgfqpoint{21.360969in}{10.135108in}}%
\pgfpathlineto{\pgfqpoint{21.367092in}{10.134928in}}%
\pgfpathlineto{\pgfqpoint{21.373214in}{10.136364in}}%
\pgfpathlineto{\pgfqpoint{21.391582in}{10.144219in}}%
\pgfpathlineto{\pgfqpoint{21.403827in}{10.145540in}}%
\pgfpathlineto{\pgfqpoint{21.409949in}{10.144636in}}%
\pgfpathlineto{\pgfqpoint{21.422194in}{10.139138in}}%
\pgfpathlineto{\pgfqpoint{21.446684in}{10.125644in}}%
\pgfpathlineto{\pgfqpoint{21.471173in}{10.115237in}}%
\pgfpathlineto{\pgfqpoint{21.483418in}{10.114924in}}%
\pgfpathlineto{\pgfqpoint{21.496515in}{10.114286in}}%
\pgfpathlineto{\pgfqpoint{21.520153in}{10.110754in}}%
\pgfpathlineto{\pgfqpoint{21.532398in}{10.107663in}}%
\pgfpathlineto{\pgfqpoint{21.544643in}{10.108829in}}%
\pgfpathlineto{\pgfqpoint{21.556888in}{10.109654in}}%
\pgfpathlineto{\pgfqpoint{21.575255in}{10.108828in}}%
\pgfpathlineto{\pgfqpoint{21.648724in}{10.110388in}}%
\pgfpathlineto{\pgfqpoint{21.667092in}{10.108754in}}%
\pgfpathlineto{\pgfqpoint{21.685459in}{10.106744in}}%
\pgfpathlineto{\pgfqpoint{21.697704in}{10.107368in}}%
\pgfpathlineto{\pgfqpoint{21.709949in}{10.105287in}}%
\pgfpathlineto{\pgfqpoint{21.722194in}{10.100501in}}%
\pgfpathlineto{\pgfqpoint{21.740561in}{10.091430in}}%
\pgfpathlineto{\pgfqpoint{21.752806in}{10.087828in}}%
\pgfpathlineto{\pgfqpoint{21.783418in}{10.083242in}}%
\pgfpathlineto{\pgfqpoint{21.797966in}{10.077551in}}%
\pgfpathlineto{\pgfqpoint{21.826276in}{10.066463in}}%
\pgfpathlineto{\pgfqpoint{21.844643in}{10.060617in}}%
\pgfpathlineto{\pgfqpoint{21.856888in}{10.059329in}}%
\pgfpathlineto{\pgfqpoint{21.875255in}{10.061365in}}%
\pgfpathlineto{\pgfqpoint{21.893622in}{10.063484in}}%
\pgfpathlineto{\pgfqpoint{21.905867in}{10.061666in}}%
\pgfpathlineto{\pgfqpoint{21.918112in}{10.059835in}}%
\pgfpathlineto{\pgfqpoint{21.948724in}{10.059055in}}%
\pgfpathlineto{\pgfqpoint{21.985459in}{10.052397in}}%
\pgfpathlineto{\pgfqpoint{21.997704in}{10.050480in}}%
\pgfpathlineto{\pgfqpoint{22.028316in}{10.037896in}}%
\pgfpathlineto{\pgfqpoint{22.040561in}{10.032185in}}%
\pgfpathlineto{\pgfqpoint{22.052806in}{10.029488in}}%
\pgfpathlineto{\pgfqpoint{22.077296in}{10.030325in}}%
\pgfpathlineto{\pgfqpoint{22.120153in}{10.029908in}}%
\pgfpathlineto{\pgfqpoint{22.132398in}{10.026345in}}%
\pgfpathlineto{\pgfqpoint{22.150765in}{10.019310in}}%
\pgfpathlineto{\pgfqpoint{22.169133in}{10.014623in}}%
\pgfpathlineto{\pgfqpoint{22.187500in}{10.006920in}}%
\pgfpathlineto{\pgfqpoint{22.199745in}{10.005624in}}%
\pgfpathlineto{\pgfqpoint{22.230357in}{10.006124in}}%
\pgfpathlineto{\pgfqpoint{22.238519in}{10.004082in}}%
\pgfpathlineto{\pgfqpoint{22.248724in}{9.999199in}}%
\pgfpathlineto{\pgfqpoint{22.263996in}{9.991837in}}%
\pgfpathlineto{\pgfqpoint{22.273214in}{9.989393in}}%
\pgfpathlineto{\pgfqpoint{22.291582in}{9.987007in}}%
\pgfpathlineto{\pgfqpoint{22.322194in}{9.987985in}}%
\pgfpathlineto{\pgfqpoint{22.334439in}{9.984505in}}%
\pgfpathlineto{\pgfqpoint{22.346684in}{9.978614in}}%
\pgfpathlineto{\pgfqpoint{22.358929in}{9.972263in}}%
\pgfpathlineto{\pgfqpoint{22.365051in}{9.970402in}}%
\pgfpathlineto{\pgfqpoint{22.371173in}{9.970046in}}%
\pgfpathlineto{\pgfqpoint{22.383418in}{9.973356in}}%
\pgfpathlineto{\pgfqpoint{22.395663in}{9.977941in}}%
\pgfpathlineto{\pgfqpoint{22.407908in}{9.980781in}}%
\pgfpathlineto{\pgfqpoint{22.432398in}{9.982943in}}%
\pgfpathlineto{\pgfqpoint{22.444643in}{9.982574in}}%
\pgfpathlineto{\pgfqpoint{22.457012in}{9.979592in}}%
\pgfpathlineto{\pgfqpoint{22.488034in}{9.967347in}}%
\pgfpathlineto{\pgfqpoint{22.499745in}{9.966652in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{9.968123in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{9.968123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.523541in}{11.375388in}}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{11.247804in}}%
\pgfpathlineto{\pgfqpoint{22.472316in}{11.242041in}}%
\pgfpathlineto{\pgfqpoint{22.311908in}{11.215959in}}%
\pgfpathlineto{\pgfqpoint{22.156153in}{11.188898in}}%
\pgfpathlineto{\pgfqpoint{22.005173in}{11.161102in}}%
\pgfpathlineto{\pgfqpoint{21.859337in}{11.132204in}}%
\pgfpathlineto{\pgfqpoint{21.718643in}{11.102204in}}%
\pgfpathlineto{\pgfqpoint{21.583337in}{11.070857in}}%
\pgfpathlineto{\pgfqpoint{21.453663in}{11.038286in}}%
\pgfpathlineto{\pgfqpoint{21.329745in}{11.004245in}}%
\pgfpathlineto{\pgfqpoint{21.211827in}{10.968612in}}%
\pgfpathlineto{\pgfqpoint{21.100031in}{10.931388in}}%
\pgfpathlineto{\pgfqpoint{20.994724in}{10.892571in}}%
\pgfpathlineto{\pgfqpoint{20.895908in}{10.852286in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{10.810531in}}%
\pgfpathlineto{\pgfqpoint{20.719582in}{10.765959in}}%
\pgfpathlineto{\pgfqpoint{20.645133in}{10.716245in}}%
\pgfpathlineto{\pgfqpoint{20.583786in}{10.659306in}}%
\pgfpathlineto{\pgfqpoint{20.538847in}{10.595755in}}%
\pgfpathlineto{\pgfqpoint{20.512276in}{10.528898in}}%
\pgfpathlineto{\pgfqpoint{20.503827in}{10.463265in}}%
\pgfpathlineto{\pgfqpoint{20.516561in}{10.400082in}}%
\pgfpathlineto{\pgfqpoint{20.561990in}{10.347061in}}%
\pgfpathlineto{\pgfqpoint{20.628235in}{10.309347in}}%
\pgfpathlineto{\pgfqpoint{20.704031in}{10.277755in}}%
\pgfpathlineto{\pgfqpoint{20.786929in}{10.249102in}}%
\pgfpathlineto{\pgfqpoint{20.876439in}{10.222531in}}%
\pgfpathlineto{\pgfqpoint{20.972071in}{10.197673in}}%
\pgfpathlineto{\pgfqpoint{21.073827in}{10.173918in}}%
\pgfpathlineto{\pgfqpoint{21.181337in}{10.151143in}}%
\pgfpathlineto{\pgfqpoint{21.294480in}{10.128857in}}%
\pgfpathlineto{\pgfqpoint{21.413133in}{10.107061in}}%
\pgfpathlineto{\pgfqpoint{21.537051in}{10.085633in}}%
\pgfpathlineto{\pgfqpoint{21.666357in}{10.064694in}}%
\pgfpathlineto{\pgfqpoint{21.800806in}{10.044245in}}%
\pgfpathlineto{\pgfqpoint{21.940153in}{10.024408in}}%
\pgfpathlineto{\pgfqpoint{22.084520in}{10.005061in}}%
\pgfpathlineto{\pgfqpoint{22.233541in}{9.986204in}}%
\pgfpathlineto{\pgfqpoint{22.387214in}{9.967714in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{9.953828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{9.191209in}}%
\pgfpathlineto{\pgfqpoint{5.653827in}{9.149702in}}%
\pgfpathlineto{\pgfqpoint{5.604847in}{9.139893in}}%
\pgfpathlineto{\pgfqpoint{5.568112in}{9.133010in}}%
\pgfpathlineto{\pgfqpoint{5.537500in}{9.127716in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{9.103795in}}%
\pgfpathlineto{\pgfqpoint{5.366071in}{9.099187in}}%
\pgfpathlineto{\pgfqpoint{5.341582in}{9.097372in}}%
\pgfpathlineto{\pgfqpoint{5.323214in}{9.095078in}}%
\pgfpathlineto{\pgfqpoint{5.310969in}{9.091718in}}%
\pgfpathlineto{\pgfqpoint{5.268112in}{9.075784in}}%
\pgfpathlineto{\pgfqpoint{5.243622in}{9.068813in}}%
\pgfpathlineto{\pgfqpoint{5.213010in}{9.060763in}}%
\pgfpathlineto{\pgfqpoint{5.182398in}{9.057268in}}%
\pgfpathlineto{\pgfqpoint{5.164031in}{9.051841in}}%
\pgfpathlineto{\pgfqpoint{5.145663in}{9.044606in}}%
\pgfpathlineto{\pgfqpoint{5.127296in}{9.040635in}}%
\pgfpathlineto{\pgfqpoint{5.078316in}{9.034042in}}%
\pgfpathlineto{\pgfqpoint{5.066071in}{9.029678in}}%
\pgfpathlineto{\pgfqpoint{5.053827in}{9.021710in}}%
\pgfpathlineto{\pgfqpoint{5.041395in}{9.012245in}}%
\pgfpathlineto{\pgfqpoint{5.028245in}{9.006122in}}%
\pgfpathlineto{\pgfqpoint{5.017092in}{9.003111in}}%
\pgfpathlineto{\pgfqpoint{4.992602in}{8.999954in}}%
\pgfpathlineto{\pgfqpoint{4.968112in}{8.993818in}}%
\pgfpathlineto{\pgfqpoint{4.943622in}{8.993327in}}%
\pgfpathlineto{\pgfqpoint{4.931378in}{8.989390in}}%
\pgfpathlineto{\pgfqpoint{4.900765in}{8.974820in}}%
\pgfpathlineto{\pgfqpoint{4.888520in}{8.970744in}}%
\pgfpathlineto{\pgfqpoint{4.857908in}{8.965114in}}%
\pgfpathlineto{\pgfqpoint{4.835886in}{8.963265in}}%
\pgfpathlineto{\pgfqpoint{4.806612in}{8.957143in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{8.953347in}}%
\pgfpathlineto{\pgfqpoint{4.784439in}{8.944718in}}%
\pgfpathlineto{\pgfqpoint{4.775672in}{8.938776in}}%
\pgfpathlineto{\pgfqpoint{4.772194in}{8.937071in}}%
\pgfpathlineto{\pgfqpoint{4.747704in}{8.929737in}}%
\pgfpathlineto{\pgfqpoint{4.723214in}{8.916234in}}%
\pgfpathlineto{\pgfqpoint{4.710969in}{8.912510in}}%
\pgfpathlineto{\pgfqpoint{4.649745in}{8.901295in}}%
\pgfpathlineto{\pgfqpoint{4.625255in}{8.898992in}}%
\pgfpathlineto{\pgfqpoint{4.613010in}{8.892556in}}%
\pgfpathlineto{\pgfqpoint{4.600765in}{8.887045in}}%
\pgfpathlineto{\pgfqpoint{4.588520in}{8.883524in}}%
\pgfpathlineto{\pgfqpoint{4.578934in}{8.877551in}}%
\pgfpathlineto{\pgfqpoint{4.564031in}{8.866301in}}%
\pgfpathlineto{\pgfqpoint{4.557908in}{8.865591in}}%
\pgfpathlineto{\pgfqpoint{4.533418in}{8.866748in}}%
\pgfpathlineto{\pgfqpoint{4.521173in}{8.862628in}}%
\pgfpathlineto{\pgfqpoint{4.484439in}{8.844938in}}%
\pgfpathlineto{\pgfqpoint{4.472194in}{8.843819in}}%
\pgfpathlineto{\pgfqpoint{4.466071in}{8.843180in}}%
\pgfpathlineto{\pgfqpoint{4.453827in}{8.838290in}}%
\pgfpathlineto{\pgfqpoint{4.447704in}{8.837611in}}%
\pgfpathlineto{\pgfqpoint{4.435459in}{8.839869in}}%
\pgfpathlineto{\pgfqpoint{4.417092in}{8.845335in}}%
\pgfpathlineto{\pgfqpoint{4.410969in}{8.844086in}}%
\pgfpathlineto{\pgfqpoint{4.404847in}{8.838690in}}%
\pgfpathlineto{\pgfqpoint{4.392602in}{8.824406in}}%
\pgfpathlineto{\pgfqpoint{4.386480in}{8.819253in}}%
\pgfpathlineto{\pgfqpoint{4.380357in}{8.816771in}}%
\pgfpathlineto{\pgfqpoint{4.374235in}{8.816123in}}%
\pgfpathlineto{\pgfqpoint{4.368112in}{8.812835in}}%
\pgfpathlineto{\pgfqpoint{4.355867in}{8.796248in}}%
\pgfpathlineto{\pgfqpoint{4.349745in}{8.791472in}}%
\pgfpathlineto{\pgfqpoint{4.343622in}{8.788522in}}%
\pgfpathlineto{\pgfqpoint{4.331378in}{8.787241in}}%
\pgfpathlineto{\pgfqpoint{4.319133in}{8.787504in}}%
\pgfpathlineto{\pgfqpoint{4.313010in}{8.785165in}}%
\pgfpathlineto{\pgfqpoint{4.306888in}{8.777072in}}%
\pgfpathlineto{\pgfqpoint{4.300765in}{8.766129in}}%
\pgfpathlineto{\pgfqpoint{4.294643in}{8.760206in}}%
\pgfpathlineto{\pgfqpoint{4.282398in}{8.754202in}}%
\pgfpathlineto{\pgfqpoint{4.270902in}{8.748980in}}%
\pgfpathlineto{\pgfqpoint{4.249752in}{8.736735in}}%
\pgfpathlineto{\pgfqpoint{4.229228in}{8.730612in}}%
\pgfpathlineto{\pgfqpoint{4.227296in}{8.729484in}}%
\pgfpathlineto{\pgfqpoint{4.202806in}{8.708623in}}%
\pgfpathlineto{\pgfqpoint{4.190561in}{8.702479in}}%
\pgfpathlineto{\pgfqpoint{4.178316in}{8.700334in}}%
\pgfpathlineto{\pgfqpoint{4.166071in}{8.697922in}}%
\pgfpathlineto{\pgfqpoint{4.153827in}{8.695713in}}%
\pgfpathlineto{\pgfqpoint{4.141582in}{8.694900in}}%
\pgfpathlineto{\pgfqpoint{4.135459in}{8.692028in}}%
\pgfpathlineto{\pgfqpoint{4.126137in}{8.681633in}}%
\pgfpathlineto{\pgfqpoint{4.110969in}{8.660050in}}%
\pgfpathlineto{\pgfqpoint{4.104847in}{8.656863in}}%
\pgfpathlineto{\pgfqpoint{4.098724in}{8.655493in}}%
\pgfpathlineto{\pgfqpoint{4.090974in}{8.651020in}}%
\pgfpathlineto{\pgfqpoint{4.084687in}{8.638776in}}%
\pgfpathlineto{\pgfqpoint{4.073100in}{8.608163in}}%
\pgfpathlineto{\pgfqpoint{4.068112in}{8.600677in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{8.595856in}}%
\pgfpathlineto{\pgfqpoint{4.049745in}{8.592537in}}%
\pgfpathlineto{\pgfqpoint{4.041162in}{8.589796in}}%
\pgfpathlineto{\pgfqpoint{4.033845in}{8.583673in}}%
\pgfpathlineto{\pgfqpoint{4.017422in}{8.565306in}}%
\pgfpathlineto{\pgfqpoint{4.000765in}{8.552932in}}%
\pgfpathlineto{\pgfqpoint{3.994643in}{8.539651in}}%
\pgfpathlineto{\pgfqpoint{3.984074in}{8.522449in}}%
\pgfpathlineto{\pgfqpoint{3.979929in}{8.510204in}}%
\pgfpathlineto{\pgfqpoint{3.976276in}{8.497842in}}%
\pgfpathlineto{\pgfqpoint{3.970153in}{8.479485in}}%
\pgfpathlineto{\pgfqpoint{3.967255in}{8.467347in}}%
\pgfpathlineto{\pgfqpoint{3.961250in}{8.455102in}}%
\pgfpathlineto{\pgfqpoint{3.957551in}{8.448980in}}%
\pgfpathlineto{\pgfqpoint{3.955255in}{8.442857in}}%
\pgfpathlineto{\pgfqpoint{3.954736in}{8.436735in}}%
\pgfpathlineto{\pgfqpoint{3.956320in}{8.424490in}}%
\pgfpathlineto{\pgfqpoint{3.953633in}{8.400000in}}%
\pgfpathlineto{\pgfqpoint{3.956238in}{8.381633in}}%
\pgfpathlineto{\pgfqpoint{3.959355in}{8.369388in}}%
\pgfpathlineto{\pgfqpoint{3.964031in}{8.361176in}}%
\pgfpathlineto{\pgfqpoint{3.976863in}{8.344898in}}%
\pgfpathlineto{\pgfqpoint{3.982819in}{8.332653in}}%
\pgfpathlineto{\pgfqpoint{3.987038in}{8.320408in}}%
\pgfpathlineto{\pgfqpoint{3.991966in}{8.302041in}}%
\pgfpathlineto{\pgfqpoint{3.995574in}{8.295918in}}%
\pgfpathlineto{\pgfqpoint{4.006888in}{8.287341in}}%
\pgfpathlineto{\pgfqpoint{4.018009in}{8.277551in}}%
\pgfpathlineto{\pgfqpoint{4.025255in}{8.268796in}}%
\pgfpathlineto{\pgfqpoint{4.031487in}{8.259184in}}%
\pgfpathlineto{\pgfqpoint{4.039065in}{8.246939in}}%
\pgfpathlineto{\pgfqpoint{4.043622in}{8.242574in}}%
\pgfpathlineto{\pgfqpoint{4.049745in}{8.240458in}}%
\pgfpathlineto{\pgfqpoint{4.055867in}{8.241140in}}%
\pgfpathlineto{\pgfqpoint{4.092602in}{8.253024in}}%
\pgfpathlineto{\pgfqpoint{4.117092in}{8.253560in}}%
\pgfpathlineto{\pgfqpoint{4.153827in}{8.263596in}}%
\pgfpathlineto{\pgfqpoint{4.166071in}{8.263998in}}%
\pgfpathlineto{\pgfqpoint{4.178316in}{8.262635in}}%
\pgfpathlineto{\pgfqpoint{4.188605in}{8.259184in}}%
\pgfpathlineto{\pgfqpoint{4.190561in}{8.258212in}}%
\pgfpathlineto{\pgfqpoint{4.202806in}{8.247679in}}%
\pgfpathlineto{\pgfqpoint{4.213969in}{8.234694in}}%
\pgfpathlineto{\pgfqpoint{4.221173in}{8.223390in}}%
\pgfpathlineto{\pgfqpoint{4.233418in}{8.203182in}}%
\pgfpathlineto{\pgfqpoint{4.239541in}{8.196308in}}%
\pgfpathlineto{\pgfqpoint{4.247174in}{8.191837in}}%
\pgfpathlineto{\pgfqpoint{4.251786in}{8.190858in}}%
\pgfpathlineto{\pgfqpoint{4.270153in}{8.191607in}}%
\pgfpathlineto{\pgfqpoint{4.276276in}{8.189368in}}%
\pgfpathlineto{\pgfqpoint{4.294643in}{8.175863in}}%
\pgfpathlineto{\pgfqpoint{4.300765in}{8.174248in}}%
\pgfpathlineto{\pgfqpoint{4.306888in}{8.174953in}}%
\pgfpathlineto{\pgfqpoint{4.319133in}{8.180241in}}%
\pgfpathlineto{\pgfqpoint{4.331378in}{8.185819in}}%
\pgfpathlineto{\pgfqpoint{4.343622in}{8.188480in}}%
\pgfpathlineto{\pgfqpoint{4.349745in}{8.187544in}}%
\pgfpathlineto{\pgfqpoint{4.355867in}{8.184178in}}%
\pgfpathlineto{\pgfqpoint{4.374235in}{8.169817in}}%
\pgfpathlineto{\pgfqpoint{4.380357in}{8.166979in}}%
\pgfpathlineto{\pgfqpoint{4.386480in}{8.165689in}}%
\pgfpathlineto{\pgfqpoint{4.410969in}{8.166659in}}%
\pgfpathlineto{\pgfqpoint{4.417092in}{8.165571in}}%
\pgfpathlineto{\pgfqpoint{4.441582in}{8.157657in}}%
\pgfpathlineto{\pgfqpoint{4.453827in}{8.157183in}}%
\pgfpathlineto{\pgfqpoint{4.478316in}{8.161534in}}%
\pgfpathlineto{\pgfqpoint{4.490561in}{8.164284in}}%
\pgfpathlineto{\pgfqpoint{4.502806in}{8.164568in}}%
\pgfpathlineto{\pgfqpoint{4.515051in}{8.163494in}}%
\pgfpathlineto{\pgfqpoint{4.533418in}{8.156279in}}%
\pgfpathlineto{\pgfqpoint{4.565731in}{8.142857in}}%
\pgfpathlineto{\pgfqpoint{4.582398in}{8.129967in}}%
\pgfpathlineto{\pgfqpoint{4.595291in}{8.118367in}}%
\pgfpathlineto{\pgfqpoint{4.606888in}{8.106769in}}%
\pgfpathlineto{\pgfqpoint{4.613010in}{8.103427in}}%
\pgfpathlineto{\pgfqpoint{4.619133in}{8.102197in}}%
\pgfpathlineto{\pgfqpoint{4.637500in}{8.104475in}}%
\pgfpathlineto{\pgfqpoint{4.661990in}{8.107317in}}%
\pgfpathlineto{\pgfqpoint{4.674235in}{8.109400in}}%
\pgfpathlineto{\pgfqpoint{4.686480in}{8.111653in}}%
\pgfpathlineto{\pgfqpoint{4.692602in}{8.111641in}}%
\pgfpathlineto{\pgfqpoint{4.698724in}{8.109843in}}%
\pgfpathlineto{\pgfqpoint{4.712920in}{8.100000in}}%
\pgfpathlineto{\pgfqpoint{4.723214in}{8.092761in}}%
\pgfpathlineto{\pgfqpoint{4.729337in}{8.090410in}}%
\pgfpathlineto{\pgfqpoint{4.741582in}{8.090556in}}%
\pgfpathlineto{\pgfqpoint{4.753827in}{8.091614in}}%
\pgfpathlineto{\pgfqpoint{4.766071in}{8.090558in}}%
\pgfpathlineto{\pgfqpoint{4.773756in}{8.087755in}}%
\pgfpathlineto{\pgfqpoint{4.783086in}{8.081633in}}%
\pgfpathlineto{\pgfqpoint{4.789191in}{8.075510in}}%
\pgfpathlineto{\pgfqpoint{4.800670in}{8.063265in}}%
\pgfpathlineto{\pgfqpoint{4.802806in}{8.061654in}}%
\pgfpathlineto{\pgfqpoint{4.808929in}{8.060034in}}%
\pgfpathlineto{\pgfqpoint{4.821173in}{8.059576in}}%
\pgfpathlineto{\pgfqpoint{4.833418in}{8.061868in}}%
\pgfpathlineto{\pgfqpoint{4.866672in}{8.075510in}}%
\pgfpathlineto{\pgfqpoint{4.876276in}{8.075878in}}%
\pgfpathlineto{\pgfqpoint{4.882398in}{8.075800in}}%
\pgfpathlineto{\pgfqpoint{4.900765in}{8.079039in}}%
\pgfpathlineto{\pgfqpoint{4.906888in}{8.077833in}}%
\pgfpathlineto{\pgfqpoint{4.919133in}{8.071407in}}%
\pgfpathlineto{\pgfqpoint{4.931378in}{8.062366in}}%
\pgfpathlineto{\pgfqpoint{4.943622in}{8.053405in}}%
\pgfpathlineto{\pgfqpoint{4.949745in}{8.050835in}}%
\pgfpathlineto{\pgfqpoint{4.961990in}{8.050113in}}%
\pgfpathlineto{\pgfqpoint{4.974319in}{8.051020in}}%
\pgfpathlineto{\pgfqpoint{5.029337in}{8.046111in}}%
\pgfpathlineto{\pgfqpoint{5.041582in}{8.046352in}}%
\pgfpathlineto{\pgfqpoint{5.053827in}{8.047256in}}%
\pgfpathlineto{\pgfqpoint{5.063444in}{8.044898in}}%
\pgfpathlineto{\pgfqpoint{5.072194in}{8.040558in}}%
\pgfpathlineto{\pgfqpoint{5.084439in}{8.030906in}}%
\pgfpathlineto{\pgfqpoint{5.096684in}{8.022096in}}%
\pgfpathlineto{\pgfqpoint{5.102806in}{8.019335in}}%
\pgfpathlineto{\pgfqpoint{5.108929in}{8.018007in}}%
\pgfpathlineto{\pgfqpoint{5.115051in}{8.018445in}}%
\pgfpathlineto{\pgfqpoint{5.127296in}{8.023143in}}%
\pgfpathlineto{\pgfqpoint{5.139541in}{8.029484in}}%
\pgfpathlineto{\pgfqpoint{5.151786in}{8.033003in}}%
\pgfpathlineto{\pgfqpoint{5.158873in}{8.032653in}}%
\pgfpathlineto{\pgfqpoint{5.170153in}{8.028975in}}%
\pgfpathlineto{\pgfqpoint{5.182398in}{8.024158in}}%
\pgfpathlineto{\pgfqpoint{5.198664in}{8.014286in}}%
\pgfpathlineto{\pgfqpoint{5.206888in}{8.007654in}}%
\pgfpathlineto{\pgfqpoint{5.219133in}{7.997572in}}%
\pgfpathlineto{\pgfqpoint{5.225255in}{7.995572in}}%
\pgfpathlineto{\pgfqpoint{5.237500in}{7.996046in}}%
\pgfpathlineto{\pgfqpoint{5.255867in}{7.997013in}}%
\pgfpathlineto{\pgfqpoint{5.268112in}{7.995681in}}%
\pgfpathlineto{\pgfqpoint{5.292602in}{7.990696in}}%
\pgfpathlineto{\pgfqpoint{5.310969in}{7.990686in}}%
\pgfpathlineto{\pgfqpoint{5.323214in}{7.991962in}}%
\pgfpathlineto{\pgfqpoint{5.335459in}{7.996130in}}%
\pgfpathlineto{\pgfqpoint{5.359949in}{8.006520in}}%
\pgfpathlineto{\pgfqpoint{5.372194in}{8.007766in}}%
\pgfpathlineto{\pgfqpoint{5.384439in}{8.006549in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{8.004041in}}%
\pgfpathlineto{\pgfqpoint{5.421173in}{8.001780in}}%
\pgfpathlineto{\pgfqpoint{5.433418in}{7.997116in}}%
\pgfpathlineto{\pgfqpoint{5.445663in}{7.987619in}}%
\pgfpathlineto{\pgfqpoint{5.464031in}{7.972977in}}%
\pgfpathlineto{\pgfqpoint{5.476276in}{7.967296in}}%
\pgfpathlineto{\pgfqpoint{5.488520in}{7.965781in}}%
\pgfpathlineto{\pgfqpoint{5.513010in}{7.964424in}}%
\pgfpathlineto{\pgfqpoint{5.531378in}{7.966866in}}%
\pgfpathlineto{\pgfqpoint{5.555867in}{7.970756in}}%
\pgfpathlineto{\pgfqpoint{5.574235in}{7.973091in}}%
\pgfpathlineto{\pgfqpoint{5.592602in}{7.975643in}}%
\pgfpathlineto{\pgfqpoint{5.617092in}{7.976553in}}%
\pgfpathlineto{\pgfqpoint{5.629337in}{7.974893in}}%
\pgfpathlineto{\pgfqpoint{5.641598in}{7.971429in}}%
\pgfpathlineto{\pgfqpoint{5.655373in}{7.965306in}}%
\pgfpathlineto{\pgfqpoint{5.672194in}{7.956414in}}%
\pgfpathlineto{\pgfqpoint{5.702806in}{7.935588in}}%
\pgfpathlineto{\pgfqpoint{5.708929in}{7.933962in}}%
\pgfpathlineto{\pgfqpoint{5.721173in}{7.934124in}}%
\pgfpathlineto{\pgfqpoint{5.739541in}{7.936917in}}%
\pgfpathlineto{\pgfqpoint{5.776276in}{7.946213in}}%
\pgfpathlineto{\pgfqpoint{5.788520in}{7.947872in}}%
\pgfpathlineto{\pgfqpoint{5.806888in}{7.953884in}}%
\pgfpathlineto{\pgfqpoint{5.819133in}{7.957454in}}%
\pgfpathlineto{\pgfqpoint{5.825255in}{7.957127in}}%
\pgfpathlineto{\pgfqpoint{5.837500in}{7.951763in}}%
\pgfpathlineto{\pgfqpoint{5.855867in}{7.941424in}}%
\pgfpathlineto{\pgfqpoint{5.868112in}{7.938905in}}%
\pgfpathlineto{\pgfqpoint{5.886480in}{7.936737in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{7.931988in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{7.931988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916398in}{9.318245in}}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{9.190661in}}%
\pgfpathlineto{\pgfqpoint{5.865173in}{9.184898in}}%
\pgfpathlineto{\pgfqpoint{5.704765in}{9.158816in}}%
\pgfpathlineto{\pgfqpoint{5.549010in}{9.131755in}}%
\pgfpathlineto{\pgfqpoint{5.398031in}{9.103959in}}%
\pgfpathlineto{\pgfqpoint{5.252194in}{9.075061in}}%
\pgfpathlineto{\pgfqpoint{5.111500in}{9.045061in}}%
\pgfpathlineto{\pgfqpoint{4.976194in}{9.013714in}}%
\pgfpathlineto{\pgfqpoint{4.846520in}{8.981143in}}%
\pgfpathlineto{\pgfqpoint{4.722602in}{8.947102in}}%
\pgfpathlineto{\pgfqpoint{4.604684in}{8.911469in}}%
\pgfpathlineto{\pgfqpoint{4.492888in}{8.874245in}}%
\pgfpathlineto{\pgfqpoint{4.387582in}{8.835429in}}%
\pgfpathlineto{\pgfqpoint{4.288765in}{8.795143in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{8.753388in}}%
\pgfpathlineto{\pgfqpoint{4.112439in}{8.708816in}}%
\pgfpathlineto{\pgfqpoint{4.037990in}{8.659102in}}%
\pgfpathlineto{\pgfqpoint{3.976643in}{8.602163in}}%
\pgfpathlineto{\pgfqpoint{3.931704in}{8.538612in}}%
\pgfpathlineto{\pgfqpoint{3.905133in}{8.471755in}}%
\pgfpathlineto{\pgfqpoint{3.896684in}{8.406122in}}%
\pgfpathlineto{\pgfqpoint{3.909418in}{8.342939in}}%
\pgfpathlineto{\pgfqpoint{3.954847in}{8.289918in}}%
\pgfpathlineto{\pgfqpoint{4.021092in}{8.252204in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{8.220612in}}%
\pgfpathlineto{\pgfqpoint{4.179786in}{8.191959in}}%
\pgfpathlineto{\pgfqpoint{4.269296in}{8.165388in}}%
\pgfpathlineto{\pgfqpoint{4.364929in}{8.140531in}}%
\pgfpathlineto{\pgfqpoint{4.466684in}{8.116776in}}%
\pgfpathlineto{\pgfqpoint{4.574194in}{8.094000in}}%
\pgfpathlineto{\pgfqpoint{4.687337in}{8.071714in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{8.049918in}}%
\pgfpathlineto{\pgfqpoint{4.929908in}{8.028490in}}%
\pgfpathlineto{\pgfqpoint{5.059214in}{8.007551in}}%
\pgfpathlineto{\pgfqpoint{5.193663in}{7.987102in}}%
\pgfpathlineto{\pgfqpoint{5.333010in}{7.967265in}}%
\pgfpathlineto{\pgfqpoint{5.477378in}{7.947918in}}%
\pgfpathlineto{\pgfqpoint{5.626398in}{7.929061in}}%
\pgfpathlineto{\pgfqpoint{5.780071in}{7.910571in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{7.896686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{9.189944in}}%
\pgfpathlineto{\pgfqpoint{9.165051in}{9.182269in}}%
\pgfpathlineto{\pgfqpoint{9.103827in}{9.175326in}}%
\pgfpathlineto{\pgfqpoint{9.067092in}{9.169155in}}%
\pgfpathlineto{\pgfqpoint{9.036480in}{9.161825in}}%
\pgfpathlineto{\pgfqpoint{8.999745in}{9.151771in}}%
\pgfpathlineto{\pgfqpoint{8.981378in}{9.150023in}}%
\pgfpathlineto{\pgfqpoint{8.920153in}{9.147993in}}%
\pgfpathlineto{\pgfqpoint{8.901786in}{9.150513in}}%
\pgfpathlineto{\pgfqpoint{8.889541in}{9.149253in}}%
\pgfpathlineto{\pgfqpoint{8.858929in}{9.143788in}}%
\pgfpathlineto{\pgfqpoint{8.840561in}{9.140329in}}%
\pgfpathlineto{\pgfqpoint{8.816071in}{9.134462in}}%
\pgfpathlineto{\pgfqpoint{8.791582in}{9.130900in}}%
\pgfpathlineto{\pgfqpoint{8.754847in}{9.120267in}}%
\pgfpathlineto{\pgfqpoint{8.711990in}{9.110383in}}%
\pgfpathlineto{\pgfqpoint{8.699745in}{9.109889in}}%
\pgfpathlineto{\pgfqpoint{8.669133in}{9.112346in}}%
\pgfpathlineto{\pgfqpoint{8.650765in}{9.109678in}}%
\pgfpathlineto{\pgfqpoint{8.638520in}{9.108420in}}%
\pgfpathlineto{\pgfqpoint{8.614031in}{9.107037in}}%
\pgfpathlineto{\pgfqpoint{8.606775in}{9.104082in}}%
\pgfpathlineto{\pgfqpoint{8.583418in}{9.089197in}}%
\pgfpathlineto{\pgfqpoint{8.569218in}{9.085714in}}%
\pgfpathlineto{\pgfqpoint{8.558929in}{9.083248in}}%
\pgfpathlineto{\pgfqpoint{8.534439in}{9.074072in}}%
\pgfpathlineto{\pgfqpoint{8.522194in}{9.073384in}}%
\pgfpathlineto{\pgfqpoint{8.509949in}{9.074075in}}%
\pgfpathlineto{\pgfqpoint{8.503827in}{9.073237in}}%
\pgfpathlineto{\pgfqpoint{8.497704in}{9.070948in}}%
\pgfpathlineto{\pgfqpoint{8.483074in}{9.061224in}}%
\pgfpathlineto{\pgfqpoint{8.473214in}{9.054284in}}%
\pgfpathlineto{\pgfqpoint{8.430357in}{9.032303in}}%
\pgfpathlineto{\pgfqpoint{8.418112in}{9.029132in}}%
\pgfpathlineto{\pgfqpoint{8.411990in}{9.029256in}}%
\pgfpathlineto{\pgfqpoint{8.399745in}{9.033065in}}%
\pgfpathlineto{\pgfqpoint{8.381378in}{9.039630in}}%
\pgfpathlineto{\pgfqpoint{8.375255in}{9.040199in}}%
\pgfpathlineto{\pgfqpoint{8.369133in}{9.038911in}}%
\pgfpathlineto{\pgfqpoint{8.350765in}{9.029694in}}%
\pgfpathlineto{\pgfqpoint{8.343167in}{9.024490in}}%
\pgfpathlineto{\pgfqpoint{8.328426in}{9.012245in}}%
\pgfpathlineto{\pgfqpoint{8.301786in}{8.994982in}}%
\pgfpathlineto{\pgfqpoint{8.295663in}{8.994680in}}%
\pgfpathlineto{\pgfqpoint{8.277296in}{8.999329in}}%
\pgfpathlineto{\pgfqpoint{8.265051in}{9.001789in}}%
\pgfpathlineto{\pgfqpoint{8.252806in}{9.002565in}}%
\pgfpathlineto{\pgfqpoint{8.240561in}{9.000341in}}%
\pgfpathlineto{\pgfqpoint{8.209949in}{8.991279in}}%
\pgfpathlineto{\pgfqpoint{8.179337in}{8.985458in}}%
\pgfpathlineto{\pgfqpoint{8.171092in}{8.981633in}}%
\pgfpathlineto{\pgfqpoint{8.160969in}{8.974177in}}%
\pgfpathlineto{\pgfqpoint{8.142535in}{8.957143in}}%
\pgfpathlineto{\pgfqpoint{8.130357in}{8.950535in}}%
\pgfpathlineto{\pgfqpoint{8.118112in}{8.944139in}}%
\pgfpathlineto{\pgfqpoint{8.099745in}{8.933272in}}%
\pgfpathlineto{\pgfqpoint{8.093622in}{8.931791in}}%
\pgfpathlineto{\pgfqpoint{8.038520in}{8.926486in}}%
\pgfpathlineto{\pgfqpoint{8.026276in}{8.922454in}}%
\pgfpathlineto{\pgfqpoint{8.001203in}{8.908163in}}%
\pgfpathlineto{\pgfqpoint{7.980899in}{8.895918in}}%
\pgfpathlineto{\pgfqpoint{7.928316in}{8.878342in}}%
\pgfpathlineto{\pgfqpoint{7.903827in}{8.874904in}}%
\pgfpathlineto{\pgfqpoint{7.891582in}{8.875594in}}%
\pgfpathlineto{\pgfqpoint{7.879337in}{8.876995in}}%
\pgfpathlineto{\pgfqpoint{7.867092in}{8.876072in}}%
\pgfpathlineto{\pgfqpoint{7.848724in}{8.874260in}}%
\pgfpathlineto{\pgfqpoint{7.818112in}{8.874641in}}%
\pgfpathlineto{\pgfqpoint{7.799745in}{8.870473in}}%
\pgfpathlineto{\pgfqpoint{7.787500in}{8.870540in}}%
\pgfpathlineto{\pgfqpoint{7.779556in}{8.865306in}}%
\pgfpathlineto{\pgfqpoint{7.769133in}{8.856246in}}%
\pgfpathlineto{\pgfqpoint{7.761934in}{8.853061in}}%
\pgfpathlineto{\pgfqpoint{7.738520in}{8.847651in}}%
\pgfpathlineto{\pgfqpoint{7.726276in}{8.838468in}}%
\pgfpathlineto{\pgfqpoint{7.720153in}{8.836736in}}%
\pgfpathlineto{\pgfqpoint{7.714031in}{8.837081in}}%
\pgfpathlineto{\pgfqpoint{7.701786in}{8.839409in}}%
\pgfpathlineto{\pgfqpoint{7.695663in}{8.837764in}}%
\pgfpathlineto{\pgfqpoint{7.689541in}{8.833804in}}%
\pgfpathlineto{\pgfqpoint{7.680144in}{8.822449in}}%
\pgfpathlineto{\pgfqpoint{7.668110in}{8.804082in}}%
\pgfpathlineto{\pgfqpoint{7.658929in}{8.785359in}}%
\pgfpathlineto{\pgfqpoint{7.626757in}{8.736735in}}%
\pgfpathlineto{\pgfqpoint{7.620095in}{8.730612in}}%
\pgfpathlineto{\pgfqpoint{7.609844in}{8.724490in}}%
\pgfpathlineto{\pgfqpoint{7.585459in}{8.716486in}}%
\pgfpathlineto{\pgfqpoint{7.571653in}{8.706122in}}%
\pgfpathlineto{\pgfqpoint{7.548724in}{8.687415in}}%
\pgfpathlineto{\pgfqpoint{7.528413in}{8.675510in}}%
\pgfpathlineto{\pgfqpoint{7.518112in}{8.671751in}}%
\pgfpathlineto{\pgfqpoint{7.499745in}{8.666157in}}%
\pgfpathlineto{\pgfqpoint{7.484075in}{8.663265in}}%
\pgfpathlineto{\pgfqpoint{7.449884in}{8.657143in}}%
\pgfpathlineto{\pgfqpoint{7.437657in}{8.651020in}}%
\pgfpathlineto{\pgfqpoint{7.429522in}{8.644898in}}%
\pgfpathlineto{\pgfqpoint{7.424715in}{8.638776in}}%
\pgfpathlineto{\pgfqpoint{7.411929in}{8.614286in}}%
\pgfpathlineto{\pgfqpoint{7.393488in}{8.577551in}}%
\pgfpathlineto{\pgfqpoint{7.389498in}{8.571429in}}%
\pgfpathlineto{\pgfqpoint{7.383418in}{8.564829in}}%
\pgfpathlineto{\pgfqpoint{7.374066in}{8.559184in}}%
\pgfpathlineto{\pgfqpoint{7.352806in}{8.551686in}}%
\pgfpathlineto{\pgfqpoint{7.322194in}{8.532965in}}%
\pgfpathlineto{\pgfqpoint{7.316071in}{8.526311in}}%
\pgfpathlineto{\pgfqpoint{7.303827in}{8.501914in}}%
\pgfpathlineto{\pgfqpoint{7.299842in}{8.491837in}}%
\pgfpathlineto{\pgfqpoint{7.294922in}{8.473469in}}%
\pgfpathlineto{\pgfqpoint{7.288509in}{8.461224in}}%
\pgfpathlineto{\pgfqpoint{7.284754in}{8.442857in}}%
\pgfpathlineto{\pgfqpoint{7.277657in}{8.424490in}}%
\pgfpathlineto{\pgfqpoint{7.273099in}{8.418367in}}%
\pgfpathlineto{\pgfqpoint{7.254847in}{8.401361in}}%
\pgfpathlineto{\pgfqpoint{7.242602in}{8.389357in}}%
\pgfpathlineto{\pgfqpoint{7.230138in}{8.375510in}}%
\pgfpathlineto{\pgfqpoint{7.221336in}{8.363265in}}%
\pgfpathlineto{\pgfqpoint{7.218112in}{8.355453in}}%
\pgfpathlineto{\pgfqpoint{7.217096in}{8.351020in}}%
\pgfpathlineto{\pgfqpoint{7.218112in}{8.341155in}}%
\pgfpathlineto{\pgfqpoint{7.218784in}{8.338776in}}%
\pgfpathlineto{\pgfqpoint{7.224235in}{8.330358in}}%
\pgfpathlineto{\pgfqpoint{7.235690in}{8.320408in}}%
\pgfpathlineto{\pgfqpoint{7.238941in}{8.314286in}}%
\pgfpathlineto{\pgfqpoint{7.241108in}{8.302041in}}%
\pgfpathlineto{\pgfqpoint{7.242602in}{8.289424in}}%
\pgfpathlineto{\pgfqpoint{7.248051in}{8.277551in}}%
\pgfpathlineto{\pgfqpoint{7.256106in}{8.265306in}}%
\pgfpathlineto{\pgfqpoint{7.270936in}{8.253061in}}%
\pgfpathlineto{\pgfqpoint{7.273956in}{8.246939in}}%
\pgfpathlineto{\pgfqpoint{7.283286in}{8.216327in}}%
\pgfpathlineto{\pgfqpoint{7.291582in}{8.184266in}}%
\pgfpathlineto{\pgfqpoint{7.298024in}{8.173469in}}%
\pgfpathlineto{\pgfqpoint{7.303827in}{8.169895in}}%
\pgfpathlineto{\pgfqpoint{7.309949in}{8.170182in}}%
\pgfpathlineto{\pgfqpoint{7.316933in}{8.173469in}}%
\pgfpathlineto{\pgfqpoint{7.328316in}{8.180941in}}%
\pgfpathlineto{\pgfqpoint{7.334439in}{8.183544in}}%
\pgfpathlineto{\pgfqpoint{7.346684in}{8.184857in}}%
\pgfpathlineto{\pgfqpoint{7.358929in}{8.182391in}}%
\pgfpathlineto{\pgfqpoint{7.365051in}{8.181183in}}%
\pgfpathlineto{\pgfqpoint{7.377296in}{8.182744in}}%
\pgfpathlineto{\pgfqpoint{7.389541in}{8.184025in}}%
\pgfpathlineto{\pgfqpoint{7.395663in}{8.182921in}}%
\pgfpathlineto{\pgfqpoint{7.401786in}{8.179263in}}%
\pgfpathlineto{\pgfqpoint{7.414229in}{8.167347in}}%
\pgfpathlineto{\pgfqpoint{7.426276in}{8.153437in}}%
\pgfpathlineto{\pgfqpoint{7.432516in}{8.148980in}}%
\pgfpathlineto{\pgfqpoint{7.438520in}{8.146183in}}%
\pgfpathlineto{\pgfqpoint{7.444643in}{8.144674in}}%
\pgfpathlineto{\pgfqpoint{7.469133in}{8.143723in}}%
\pgfpathlineto{\pgfqpoint{7.475255in}{8.140941in}}%
\pgfpathlineto{\pgfqpoint{7.501720in}{8.118367in}}%
\pgfpathlineto{\pgfqpoint{7.511990in}{8.111435in}}%
\pgfpathlineto{\pgfqpoint{7.518112in}{8.105127in}}%
\pgfpathlineto{\pgfqpoint{7.525319in}{8.093878in}}%
\pgfpathlineto{\pgfqpoint{7.536792in}{8.069388in}}%
\pgfpathlineto{\pgfqpoint{7.546213in}{8.051020in}}%
\pgfpathlineto{\pgfqpoint{7.554847in}{8.038363in}}%
\pgfpathlineto{\pgfqpoint{7.560969in}{8.031546in}}%
\pgfpathlineto{\pgfqpoint{7.568326in}{8.026531in}}%
\pgfpathlineto{\pgfqpoint{7.585459in}{8.019338in}}%
\pgfpathlineto{\pgfqpoint{7.597704in}{8.016425in}}%
\pgfpathlineto{\pgfqpoint{7.609949in}{8.016648in}}%
\pgfpathlineto{\pgfqpoint{7.646684in}{8.021339in}}%
\pgfpathlineto{\pgfqpoint{7.665051in}{8.019052in}}%
\pgfpathlineto{\pgfqpoint{7.689541in}{8.020250in}}%
\pgfpathlineto{\pgfqpoint{7.763010in}{7.995487in}}%
\pgfpathlineto{\pgfqpoint{7.793622in}{7.988287in}}%
\pgfpathlineto{\pgfqpoint{7.805867in}{7.990542in}}%
\pgfpathlineto{\pgfqpoint{7.824235in}{7.995520in}}%
\pgfpathlineto{\pgfqpoint{7.836480in}{7.995463in}}%
\pgfpathlineto{\pgfqpoint{7.848724in}{7.995752in}}%
\pgfpathlineto{\pgfqpoint{7.854847in}{7.998191in}}%
\pgfpathlineto{\pgfqpoint{7.867092in}{8.004532in}}%
\pgfpathlineto{\pgfqpoint{7.873214in}{8.005476in}}%
\pgfpathlineto{\pgfqpoint{7.881263in}{8.002041in}}%
\pgfpathlineto{\pgfqpoint{7.887804in}{7.995918in}}%
\pgfpathlineto{\pgfqpoint{7.897704in}{7.985905in}}%
\pgfpathlineto{\pgfqpoint{7.903827in}{7.982922in}}%
\pgfpathlineto{\pgfqpoint{7.909949in}{7.982415in}}%
\pgfpathlineto{\pgfqpoint{7.928316in}{7.985042in}}%
\pgfpathlineto{\pgfqpoint{7.940561in}{7.988566in}}%
\pgfpathlineto{\pgfqpoint{7.952806in}{7.993450in}}%
\pgfpathlineto{\pgfqpoint{7.958929in}{7.994739in}}%
\pgfpathlineto{\pgfqpoint{7.965051in}{7.994607in}}%
\pgfpathlineto{\pgfqpoint{7.977296in}{7.990302in}}%
\pgfpathlineto{\pgfqpoint{7.989541in}{7.985689in}}%
\pgfpathlineto{\pgfqpoint{8.001786in}{7.983532in}}%
\pgfpathlineto{\pgfqpoint{8.008048in}{7.983673in}}%
\pgfpathlineto{\pgfqpoint{8.032398in}{7.990505in}}%
\pgfpathlineto{\pgfqpoint{8.063010in}{7.987830in}}%
\pgfpathlineto{\pgfqpoint{8.087500in}{7.989357in}}%
\pgfpathlineto{\pgfqpoint{8.098144in}{7.995918in}}%
\pgfpathlineto{\pgfqpoint{8.105867in}{7.999641in}}%
\pgfpathlineto{\pgfqpoint{8.118112in}{8.002940in}}%
\pgfpathlineto{\pgfqpoint{8.142602in}{8.007162in}}%
\pgfpathlineto{\pgfqpoint{8.154847in}{8.005810in}}%
\pgfpathlineto{\pgfqpoint{8.173214in}{8.000876in}}%
\pgfpathlineto{\pgfqpoint{8.185459in}{7.998813in}}%
\pgfpathlineto{\pgfqpoint{8.197704in}{8.000015in}}%
\pgfpathlineto{\pgfqpoint{8.209949in}{8.003874in}}%
\pgfpathlineto{\pgfqpoint{8.222194in}{8.009408in}}%
\pgfpathlineto{\pgfqpoint{8.228316in}{8.010997in}}%
\pgfpathlineto{\pgfqpoint{8.234439in}{8.011199in}}%
\pgfpathlineto{\pgfqpoint{8.242019in}{8.008163in}}%
\pgfpathlineto{\pgfqpoint{8.259089in}{7.995918in}}%
\pgfpathlineto{\pgfqpoint{8.266761in}{7.995918in}}%
\pgfpathlineto{\pgfqpoint{8.283418in}{7.998865in}}%
\pgfpathlineto{\pgfqpoint{8.289541in}{7.998025in}}%
\pgfpathlineto{\pgfqpoint{8.301786in}{7.991851in}}%
\pgfpathlineto{\pgfqpoint{8.344643in}{7.966039in}}%
\pgfpathlineto{\pgfqpoint{8.350765in}{7.964883in}}%
\pgfpathlineto{\pgfqpoint{8.359118in}{7.965306in}}%
\pgfpathlineto{\pgfqpoint{8.363010in}{7.966054in}}%
\pgfpathlineto{\pgfqpoint{8.387500in}{7.976614in}}%
\pgfpathlineto{\pgfqpoint{8.405867in}{7.977839in}}%
\pgfpathlineto{\pgfqpoint{8.433148in}{7.977551in}}%
\pgfpathlineto{\pgfqpoint{8.442602in}{7.981429in}}%
\pgfpathlineto{\pgfqpoint{8.454847in}{7.987564in}}%
\pgfpathlineto{\pgfqpoint{8.464295in}{7.989796in}}%
\pgfpathlineto{\pgfqpoint{8.468307in}{7.989796in}}%
\pgfpathlineto{\pgfqpoint{8.473214in}{7.988435in}}%
\pgfpathlineto{\pgfqpoint{8.479337in}{7.983152in}}%
\pgfpathlineto{\pgfqpoint{8.503827in}{7.954450in}}%
\pgfpathlineto{\pgfqpoint{8.509949in}{7.949823in}}%
\pgfpathlineto{\pgfqpoint{8.516071in}{7.948805in}}%
\pgfpathlineto{\pgfqpoint{8.526162in}{7.953061in}}%
\pgfpathlineto{\pgfqpoint{8.546684in}{7.966445in}}%
\pgfpathlineto{\pgfqpoint{8.565051in}{7.978605in}}%
\pgfpathlineto{\pgfqpoint{8.571173in}{7.980822in}}%
\pgfpathlineto{\pgfqpoint{8.577296in}{7.980918in}}%
\pgfpathlineto{\pgfqpoint{8.585280in}{7.977551in}}%
\pgfpathlineto{\pgfqpoint{8.601786in}{7.967573in}}%
\pgfpathlineto{\pgfqpoint{8.614031in}{7.964207in}}%
\pgfpathlineto{\pgfqpoint{8.632398in}{7.962035in}}%
\pgfpathlineto{\pgfqpoint{8.644643in}{7.957365in}}%
\pgfpathlineto{\pgfqpoint{8.656888in}{7.953351in}}%
\pgfpathlineto{\pgfqpoint{8.663010in}{7.953395in}}%
\pgfpathlineto{\pgfqpoint{8.718112in}{7.964374in}}%
\pgfpathlineto{\pgfqpoint{8.730357in}{7.964033in}}%
\pgfpathlineto{\pgfqpoint{8.736480in}{7.962537in}}%
\pgfpathlineto{\pgfqpoint{8.748724in}{7.956146in}}%
\pgfpathlineto{\pgfqpoint{8.760969in}{7.945870in}}%
\pgfpathlineto{\pgfqpoint{8.770545in}{7.934694in}}%
\pgfpathlineto{\pgfqpoint{8.788371in}{7.910204in}}%
\pgfpathlineto{\pgfqpoint{8.791582in}{7.907167in}}%
\pgfpathlineto{\pgfqpoint{8.797704in}{7.903584in}}%
\pgfpathlineto{\pgfqpoint{8.803827in}{7.901908in}}%
\pgfpathlineto{\pgfqpoint{8.816071in}{7.901648in}}%
\pgfpathlineto{\pgfqpoint{8.828734in}{7.904082in}}%
\pgfpathlineto{\pgfqpoint{8.858929in}{7.913832in}}%
\pgfpathlineto{\pgfqpoint{8.877296in}{7.912554in}}%
\pgfpathlineto{\pgfqpoint{8.895663in}{7.911333in}}%
\pgfpathlineto{\pgfqpoint{8.907908in}{7.912616in}}%
\pgfpathlineto{\pgfqpoint{8.921404in}{7.916327in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{7.921412in}}%
\pgfpathlineto{\pgfqpoint{8.950765in}{7.922881in}}%
\pgfpathlineto{\pgfqpoint{8.963010in}{7.922442in}}%
\pgfpathlineto{\pgfqpoint{8.975255in}{7.918935in}}%
\pgfpathlineto{\pgfqpoint{8.987500in}{7.911330in}}%
\pgfpathlineto{\pgfqpoint{9.005867in}{7.895774in}}%
\pgfpathlineto{\pgfqpoint{9.018112in}{7.890072in}}%
\pgfpathlineto{\pgfqpoint{9.024235in}{7.889241in}}%
\pgfpathlineto{\pgfqpoint{9.036480in}{7.891031in}}%
\pgfpathlineto{\pgfqpoint{9.054847in}{7.898125in}}%
\pgfpathlineto{\pgfqpoint{9.069285in}{7.904082in}}%
\pgfpathlineto{\pgfqpoint{9.079337in}{7.906361in}}%
\pgfpathlineto{\pgfqpoint{9.091582in}{7.906721in}}%
\pgfpathlineto{\pgfqpoint{9.099621in}{7.904082in}}%
\pgfpathlineto{\pgfqpoint{9.109949in}{7.897415in}}%
\pgfpathlineto{\pgfqpoint{9.127072in}{7.885714in}}%
\pgfpathlineto{\pgfqpoint{9.134439in}{7.882102in}}%
\pgfpathlineto{\pgfqpoint{9.140561in}{7.880538in}}%
\pgfpathlineto{\pgfqpoint{9.152806in}{7.880695in}}%
\pgfpathlineto{\pgfqpoint{9.183418in}{7.883984in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{7.881420in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{7.881420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.237827in}{9.318245in}}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{9.190661in}}%
\pgfpathlineto{\pgfqpoint{9.186602in}{9.184898in}}%
\pgfpathlineto{\pgfqpoint{9.026194in}{9.158816in}}%
\pgfpathlineto{\pgfqpoint{8.870439in}{9.131755in}}%
\pgfpathlineto{\pgfqpoint{8.719459in}{9.103959in}}%
\pgfpathlineto{\pgfqpoint{8.573622in}{9.075061in}}%
\pgfpathlineto{\pgfqpoint{8.432929in}{9.045061in}}%
\pgfpathlineto{\pgfqpoint{8.297622in}{9.013714in}}%
\pgfpathlineto{\pgfqpoint{8.167949in}{8.981143in}}%
\pgfpathlineto{\pgfqpoint{8.044031in}{8.947102in}}%
\pgfpathlineto{\pgfqpoint{7.926112in}{8.911469in}}%
\pgfpathlineto{\pgfqpoint{7.814316in}{8.874245in}}%
\pgfpathlineto{\pgfqpoint{7.709010in}{8.835429in}}%
\pgfpathlineto{\pgfqpoint{7.610194in}{8.795143in}}%
\pgfpathlineto{\pgfqpoint{7.518112in}{8.753388in}}%
\pgfpathlineto{\pgfqpoint{7.433867in}{8.708816in}}%
\pgfpathlineto{\pgfqpoint{7.359418in}{8.659102in}}%
\pgfpathlineto{\pgfqpoint{7.298071in}{8.602163in}}%
\pgfpathlineto{\pgfqpoint{7.253133in}{8.538612in}}%
\pgfpathlineto{\pgfqpoint{7.226561in}{8.471755in}}%
\pgfpathlineto{\pgfqpoint{7.218112in}{8.406122in}}%
\pgfpathlineto{\pgfqpoint{7.230847in}{8.342939in}}%
\pgfpathlineto{\pgfqpoint{7.276276in}{8.289918in}}%
\pgfpathlineto{\pgfqpoint{7.342520in}{8.252204in}}%
\pgfpathlineto{\pgfqpoint{7.418316in}{8.220612in}}%
\pgfpathlineto{\pgfqpoint{7.501214in}{8.191959in}}%
\pgfpathlineto{\pgfqpoint{7.590724in}{8.165388in}}%
\pgfpathlineto{\pgfqpoint{7.686357in}{8.140531in}}%
\pgfpathlineto{\pgfqpoint{7.788112in}{8.116776in}}%
\pgfpathlineto{\pgfqpoint{7.895622in}{8.094000in}}%
\pgfpathlineto{\pgfqpoint{8.008765in}{8.071714in}}%
\pgfpathlineto{\pgfqpoint{8.127418in}{8.049918in}}%
\pgfpathlineto{\pgfqpoint{8.251337in}{8.028490in}}%
\pgfpathlineto{\pgfqpoint{8.380643in}{8.007551in}}%
\pgfpathlineto{\pgfqpoint{8.515092in}{7.987102in}}%
\pgfpathlineto{\pgfqpoint{8.654439in}{7.967265in}}%
\pgfpathlineto{\pgfqpoint{8.798806in}{7.947918in}}%
\pgfpathlineto{\pgfqpoint{8.947827in}{7.929061in}}%
\pgfpathlineto{\pgfqpoint{9.101500in}{7.910571in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{7.896686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{9.191043in}}%
\pgfpathlineto{\pgfqpoint{12.339541in}{9.157443in}}%
\pgfpathlineto{\pgfqpoint{12.327296in}{9.154077in}}%
\pgfpathlineto{\pgfqpoint{12.313984in}{9.146939in}}%
\pgfpathlineto{\pgfqpoint{12.278316in}{9.124979in}}%
\pgfpathlineto{\pgfqpoint{12.266071in}{9.121790in}}%
\pgfpathlineto{\pgfqpoint{12.247704in}{9.121841in}}%
\pgfpathlineto{\pgfqpoint{12.235459in}{9.123325in}}%
\pgfpathlineto{\pgfqpoint{12.210969in}{9.128466in}}%
\pgfpathlineto{\pgfqpoint{12.180357in}{9.129741in}}%
\pgfpathlineto{\pgfqpoint{12.168112in}{9.129383in}}%
\pgfpathlineto{\pgfqpoint{12.119133in}{9.120912in}}%
\pgfpathlineto{\pgfqpoint{12.094452in}{9.110204in}}%
\pgfpathlineto{\pgfqpoint{12.082398in}{9.110274in}}%
\pgfpathlineto{\pgfqpoint{12.064031in}{9.112138in}}%
\pgfpathlineto{\pgfqpoint{12.051662in}{9.110204in}}%
\pgfpathlineto{\pgfqpoint{12.037143in}{9.104082in}}%
\pgfpathlineto{\pgfqpoint{12.027296in}{9.100010in}}%
\pgfpathlineto{\pgfqpoint{12.021173in}{9.098477in}}%
\pgfpathlineto{\pgfqpoint{12.015051in}{9.098126in}}%
\pgfpathlineto{\pgfqpoint{12.002806in}{9.100461in}}%
\pgfpathlineto{\pgfqpoint{11.990561in}{9.102955in}}%
\pgfpathlineto{\pgfqpoint{11.978316in}{9.102590in}}%
\pgfpathlineto{\pgfqpoint{11.966071in}{9.099481in}}%
\pgfpathlineto{\pgfqpoint{11.953827in}{9.093754in}}%
\pgfpathlineto{\pgfqpoint{11.941582in}{9.087011in}}%
\pgfpathlineto{\pgfqpoint{11.935459in}{9.084946in}}%
\pgfpathlineto{\pgfqpoint{11.923214in}{9.084323in}}%
\pgfpathlineto{\pgfqpoint{11.904847in}{9.083638in}}%
\pgfpathlineto{\pgfqpoint{11.892602in}{9.078732in}}%
\pgfpathlineto{\pgfqpoint{11.880357in}{9.073619in}}%
\pgfpathlineto{\pgfqpoint{11.855867in}{9.070268in}}%
\pgfpathlineto{\pgfqpoint{11.837500in}{9.068510in}}%
\pgfpathlineto{\pgfqpoint{11.816561in}{9.067347in}}%
\pgfpathlineto{\pgfqpoint{11.813010in}{9.066455in}}%
\pgfpathlineto{\pgfqpoint{11.800765in}{9.059679in}}%
\pgfpathlineto{\pgfqpoint{11.788520in}{9.051844in}}%
\pgfpathlineto{\pgfqpoint{11.782398in}{9.049284in}}%
\pgfpathlineto{\pgfqpoint{11.775275in}{9.048980in}}%
\pgfpathlineto{\pgfqpoint{11.764031in}{9.051619in}}%
\pgfpathlineto{\pgfqpoint{11.745663in}{9.057161in}}%
\pgfpathlineto{\pgfqpoint{11.733418in}{9.058354in}}%
\pgfpathlineto{\pgfqpoint{11.708929in}{9.056931in}}%
\pgfpathlineto{\pgfqpoint{11.696684in}{9.053793in}}%
\pgfpathlineto{\pgfqpoint{11.669757in}{9.042857in}}%
\pgfpathlineto{\pgfqpoint{11.647704in}{9.038327in}}%
\pgfpathlineto{\pgfqpoint{11.635459in}{9.035789in}}%
\pgfpathlineto{\pgfqpoint{11.610969in}{9.034000in}}%
\pgfpathlineto{\pgfqpoint{11.598724in}{9.030282in}}%
\pgfpathlineto{\pgfqpoint{11.574235in}{9.019508in}}%
\pgfpathlineto{\pgfqpoint{11.561990in}{9.018764in}}%
\pgfpathlineto{\pgfqpoint{11.549745in}{9.017130in}}%
\pgfpathlineto{\pgfqpoint{11.537500in}{9.010466in}}%
\pgfpathlineto{\pgfqpoint{11.525255in}{9.003783in}}%
\pgfpathlineto{\pgfqpoint{11.513010in}{8.998704in}}%
\pgfpathlineto{\pgfqpoint{11.506888in}{8.997318in}}%
\pgfpathlineto{\pgfqpoint{11.488520in}{8.997848in}}%
\pgfpathlineto{\pgfqpoint{11.457299in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{11.445663in}{9.002055in}}%
\pgfpathlineto{\pgfqpoint{11.439541in}{9.001668in}}%
\pgfpathlineto{\pgfqpoint{11.433418in}{8.999667in}}%
\pgfpathlineto{\pgfqpoint{11.424618in}{8.993878in}}%
\pgfpathlineto{\pgfqpoint{11.415051in}{8.986065in}}%
\pgfpathlineto{\pgfqpoint{11.408929in}{8.983097in}}%
\pgfpathlineto{\pgfqpoint{11.396684in}{8.981820in}}%
\pgfpathlineto{\pgfqpoint{11.384439in}{8.980988in}}%
\pgfpathlineto{\pgfqpoint{11.372194in}{8.977796in}}%
\pgfpathlineto{\pgfqpoint{11.366071in}{8.975097in}}%
\pgfpathlineto{\pgfqpoint{11.353827in}{8.965587in}}%
\pgfpathlineto{\pgfqpoint{11.346636in}{8.957143in}}%
\pgfpathlineto{\pgfqpoint{11.341582in}{8.950450in}}%
\pgfpathlineto{\pgfqpoint{11.333264in}{8.944898in}}%
\pgfpathlineto{\pgfqpoint{11.323214in}{8.941969in}}%
\pgfpathlineto{\pgfqpoint{11.310969in}{8.938247in}}%
\pgfpathlineto{\pgfqpoint{11.298724in}{8.934181in}}%
\pgfpathlineto{\pgfqpoint{11.292602in}{8.933952in}}%
\pgfpathlineto{\pgfqpoint{11.280357in}{8.938479in}}%
\pgfpathlineto{\pgfqpoint{11.268112in}{8.943357in}}%
\pgfpathlineto{\pgfqpoint{11.237500in}{8.949184in}}%
\pgfpathlineto{\pgfqpoint{11.229747in}{8.944898in}}%
\pgfpathlineto{\pgfqpoint{11.220633in}{8.932653in}}%
\pgfpathlineto{\pgfqpoint{11.213010in}{8.923798in}}%
\pgfpathlineto{\pgfqpoint{11.206888in}{8.919509in}}%
\pgfpathlineto{\pgfqpoint{11.200765in}{8.917811in}}%
\pgfpathlineto{\pgfqpoint{11.182398in}{8.917022in}}%
\pgfpathlineto{\pgfqpoint{11.176276in}{8.913610in}}%
\pgfpathlineto{\pgfqpoint{11.168209in}{8.902041in}}%
\pgfpathlineto{\pgfqpoint{11.159733in}{8.889796in}}%
\pgfpathlineto{\pgfqpoint{11.123398in}{8.853061in}}%
\pgfpathlineto{\pgfqpoint{11.115051in}{8.844218in}}%
\pgfpathlineto{\pgfqpoint{11.108929in}{8.840637in}}%
\pgfpathlineto{\pgfqpoint{11.090561in}{8.834692in}}%
\pgfpathlineto{\pgfqpoint{11.081651in}{8.828571in}}%
\pgfpathlineto{\pgfqpoint{11.059949in}{8.808700in}}%
\pgfpathlineto{\pgfqpoint{11.047704in}{8.803884in}}%
\pgfpathlineto{\pgfqpoint{11.029337in}{8.800180in}}%
\pgfpathlineto{\pgfqpoint{11.023214in}{8.800076in}}%
\pgfpathlineto{\pgfqpoint{11.010969in}{8.802991in}}%
\pgfpathlineto{\pgfqpoint{11.004847in}{8.804708in}}%
\pgfpathlineto{\pgfqpoint{10.997757in}{8.804082in}}%
\pgfpathlineto{\pgfqpoint{10.991108in}{8.797959in}}%
\pgfpathlineto{\pgfqpoint{10.973885in}{8.773469in}}%
\pgfpathlineto{\pgfqpoint{10.967790in}{8.767347in}}%
\pgfpathlineto{\pgfqpoint{10.961990in}{8.763967in}}%
\pgfpathlineto{\pgfqpoint{10.949745in}{8.761069in}}%
\pgfpathlineto{\pgfqpoint{10.937500in}{8.760814in}}%
\pgfpathlineto{\pgfqpoint{10.924452in}{8.761224in}}%
\pgfpathlineto{\pgfqpoint{10.900765in}{8.757558in}}%
\pgfpathlineto{\pgfqpoint{10.893733in}{8.755102in}}%
\pgfpathlineto{\pgfqpoint{10.885580in}{8.748980in}}%
\pgfpathlineto{\pgfqpoint{10.857908in}{8.723691in}}%
\pgfpathlineto{\pgfqpoint{10.839541in}{8.709356in}}%
\pgfpathlineto{\pgfqpoint{10.827296in}{8.703296in}}%
\pgfpathlineto{\pgfqpoint{10.808929in}{8.696911in}}%
\pgfpathlineto{\pgfqpoint{10.796684in}{8.688654in}}%
\pgfpathlineto{\pgfqpoint{10.778316in}{8.673324in}}%
\pgfpathlineto{\pgfqpoint{10.766071in}{8.668443in}}%
\pgfpathlineto{\pgfqpoint{10.752440in}{8.663265in}}%
\pgfpathlineto{\pgfqpoint{10.729337in}{8.650067in}}%
\pgfpathlineto{\pgfqpoint{10.717092in}{8.648731in}}%
\pgfpathlineto{\pgfqpoint{10.698724in}{8.650068in}}%
\pgfpathlineto{\pgfqpoint{10.692602in}{8.646967in}}%
\pgfpathlineto{\pgfqpoint{10.689911in}{8.638776in}}%
\pgfpathlineto{\pgfqpoint{10.686480in}{8.629944in}}%
\pgfpathlineto{\pgfqpoint{10.680357in}{8.624969in}}%
\pgfpathlineto{\pgfqpoint{10.674235in}{8.623757in}}%
\pgfpathlineto{\pgfqpoint{10.661990in}{8.624473in}}%
\pgfpathlineto{\pgfqpoint{10.649745in}{8.628333in}}%
\pgfpathlineto{\pgfqpoint{10.637500in}{8.635846in}}%
\pgfpathlineto{\pgfqpoint{10.617562in}{8.651020in}}%
\pgfpathlineto{\pgfqpoint{10.606888in}{8.661669in}}%
\pgfpathlineto{\pgfqpoint{10.588520in}{8.683685in}}%
\pgfpathlineto{\pgfqpoint{10.576276in}{8.692637in}}%
\pgfpathlineto{\pgfqpoint{10.570153in}{8.696214in}}%
\pgfpathlineto{\pgfqpoint{10.551786in}{8.710345in}}%
\pgfpathlineto{\pgfqpoint{10.508929in}{8.747364in}}%
\pgfpathlineto{\pgfqpoint{10.502806in}{8.750119in}}%
\pgfpathlineto{\pgfqpoint{10.496684in}{8.750760in}}%
\pgfpathlineto{\pgfqpoint{10.490561in}{8.748619in}}%
\pgfpathlineto{\pgfqpoint{10.478316in}{8.735728in}}%
\pgfpathlineto{\pgfqpoint{10.466941in}{8.724490in}}%
\pgfpathlineto{\pgfqpoint{10.459949in}{8.721283in}}%
\pgfpathlineto{\pgfqpoint{10.423214in}{8.710852in}}%
\pgfpathlineto{\pgfqpoint{10.404847in}{8.703439in}}%
\pgfpathlineto{\pgfqpoint{10.398724in}{8.701429in}}%
\pgfpathlineto{\pgfqpoint{10.392602in}{8.700662in}}%
\pgfpathlineto{\pgfqpoint{10.380357in}{8.703219in}}%
\pgfpathlineto{\pgfqpoint{10.361990in}{8.707490in}}%
\pgfpathlineto{\pgfqpoint{10.349745in}{8.708109in}}%
\pgfpathlineto{\pgfqpoint{10.334590in}{8.706122in}}%
\pgfpathlineto{\pgfqpoint{10.325255in}{8.702243in}}%
\pgfpathlineto{\pgfqpoint{10.319133in}{8.698508in}}%
\pgfpathlineto{\pgfqpoint{10.281874in}{8.669388in}}%
\pgfpathlineto{\pgfqpoint{10.272711in}{8.657143in}}%
\pgfpathlineto{\pgfqpoint{10.241991in}{8.608163in}}%
\pgfpathlineto{\pgfqpoint{10.230697in}{8.595918in}}%
\pgfpathlineto{\pgfqpoint{10.221173in}{8.587595in}}%
\pgfpathlineto{\pgfqpoint{10.196684in}{8.570442in}}%
\pgfpathlineto{\pgfqpoint{10.178316in}{8.556488in}}%
\pgfpathlineto{\pgfqpoint{10.159949in}{8.542069in}}%
\pgfpathlineto{\pgfqpoint{10.139863in}{8.522449in}}%
\pgfpathlineto{\pgfqpoint{10.129337in}{8.509906in}}%
\pgfpathlineto{\pgfqpoint{10.121315in}{8.497959in}}%
\pgfpathlineto{\pgfqpoint{10.112594in}{8.479592in}}%
\pgfpathlineto{\pgfqpoint{10.106689in}{8.461224in}}%
\pgfpathlineto{\pgfqpoint{10.103320in}{8.442857in}}%
\pgfpathlineto{\pgfqpoint{10.099799in}{8.406122in}}%
\pgfpathlineto{\pgfqpoint{10.099620in}{8.387755in}}%
\pgfpathlineto{\pgfqpoint{10.101639in}{8.369388in}}%
\pgfpathlineto{\pgfqpoint{10.106217in}{8.351020in}}%
\pgfpathlineto{\pgfqpoint{10.114244in}{8.332653in}}%
\pgfpathlineto{\pgfqpoint{10.142826in}{8.277551in}}%
\pgfpathlineto{\pgfqpoint{10.147704in}{8.264752in}}%
\pgfpathlineto{\pgfqpoint{10.157333in}{8.246939in}}%
\pgfpathlineto{\pgfqpoint{10.164396in}{8.234694in}}%
\pgfpathlineto{\pgfqpoint{10.169787in}{8.216327in}}%
\pgfpathlineto{\pgfqpoint{10.176597in}{8.197959in}}%
\pgfpathlineto{\pgfqpoint{10.191565in}{8.167347in}}%
\pgfpathlineto{\pgfqpoint{10.205955in}{8.142857in}}%
\pgfpathlineto{\pgfqpoint{10.215051in}{8.130558in}}%
\pgfpathlineto{\pgfqpoint{10.227296in}{8.117363in}}%
\pgfpathlineto{\pgfqpoint{10.239541in}{8.108176in}}%
\pgfpathlineto{\pgfqpoint{10.254787in}{8.100000in}}%
\pgfpathlineto{\pgfqpoint{10.300765in}{8.079367in}}%
\pgfpathlineto{\pgfqpoint{10.325255in}{8.072116in}}%
\pgfpathlineto{\pgfqpoint{10.374235in}{8.059811in}}%
\pgfpathlineto{\pgfqpoint{10.386480in}{8.060612in}}%
\pgfpathlineto{\pgfqpoint{10.398724in}{8.063583in}}%
\pgfpathlineto{\pgfqpoint{10.423214in}{8.070319in}}%
\pgfpathlineto{\pgfqpoint{10.466071in}{8.075847in}}%
\pgfpathlineto{\pgfqpoint{10.472275in}{8.075510in}}%
\pgfpathlineto{\pgfqpoint{10.478316in}{8.073647in}}%
\pgfpathlineto{\pgfqpoint{10.508929in}{8.058384in}}%
\pgfpathlineto{\pgfqpoint{10.521173in}{8.055732in}}%
\pgfpathlineto{\pgfqpoint{10.527296in}{8.055871in}}%
\pgfpathlineto{\pgfqpoint{10.551786in}{8.065474in}}%
\pgfpathlineto{\pgfqpoint{10.557908in}{8.069722in}}%
\pgfpathlineto{\pgfqpoint{10.582398in}{8.095529in}}%
\pgfpathlineto{\pgfqpoint{10.594643in}{8.103265in}}%
\pgfpathlineto{\pgfqpoint{10.619133in}{8.115685in}}%
\pgfpathlineto{\pgfqpoint{10.625255in}{8.114555in}}%
\pgfpathlineto{\pgfqpoint{10.633355in}{8.106122in}}%
\pgfpathlineto{\pgfqpoint{10.643622in}{8.092538in}}%
\pgfpathlineto{\pgfqpoint{10.656620in}{8.081633in}}%
\pgfpathlineto{\pgfqpoint{10.668112in}{8.074309in}}%
\pgfpathlineto{\pgfqpoint{10.741582in}{8.036680in}}%
\pgfpathlineto{\pgfqpoint{10.753827in}{8.032133in}}%
\pgfpathlineto{\pgfqpoint{10.778316in}{8.017994in}}%
\pgfpathlineto{\pgfqpoint{10.794907in}{8.014286in}}%
\pgfpathlineto{\pgfqpoint{10.808929in}{8.013087in}}%
\pgfpathlineto{\pgfqpoint{10.821173in}{8.015206in}}%
\pgfpathlineto{\pgfqpoint{10.833672in}{8.020408in}}%
\pgfpathlineto{\pgfqpoint{10.864031in}{8.036165in}}%
\pgfpathlineto{\pgfqpoint{10.876276in}{8.039312in}}%
\pgfpathlineto{\pgfqpoint{10.888520in}{8.041245in}}%
\pgfpathlineto{\pgfqpoint{10.906888in}{8.047284in}}%
\pgfpathlineto{\pgfqpoint{10.913010in}{8.047077in}}%
\pgfpathlineto{\pgfqpoint{10.925255in}{8.042968in}}%
\pgfpathlineto{\pgfqpoint{10.943622in}{8.036091in}}%
\pgfpathlineto{\pgfqpoint{10.974235in}{8.017482in}}%
\pgfpathlineto{\pgfqpoint{10.986480in}{8.015426in}}%
\pgfpathlineto{\pgfqpoint{10.998724in}{8.016731in}}%
\pgfpathlineto{\pgfqpoint{11.010969in}{8.020374in}}%
\pgfpathlineto{\pgfqpoint{11.017092in}{8.019875in}}%
\pgfpathlineto{\pgfqpoint{11.029337in}{8.011823in}}%
\pgfpathlineto{\pgfqpoint{11.041582in}{8.005423in}}%
\pgfpathlineto{\pgfqpoint{11.054653in}{8.002041in}}%
\pgfpathlineto{\pgfqpoint{11.066071in}{8.001429in}}%
\pgfpathlineto{\pgfqpoint{11.127296in}{8.013152in}}%
\pgfpathlineto{\pgfqpoint{11.151786in}{8.021795in}}%
\pgfpathlineto{\pgfqpoint{11.158126in}{8.020408in}}%
\pgfpathlineto{\pgfqpoint{11.165779in}{8.014286in}}%
\pgfpathlineto{\pgfqpoint{11.170361in}{8.008163in}}%
\pgfpathlineto{\pgfqpoint{11.176276in}{7.995025in}}%
\pgfpathlineto{\pgfqpoint{11.182398in}{7.977327in}}%
\pgfpathlineto{\pgfqpoint{11.188520in}{7.964868in}}%
\pgfpathlineto{\pgfqpoint{11.194643in}{7.957088in}}%
\pgfpathlineto{\pgfqpoint{11.200765in}{7.952065in}}%
\pgfpathlineto{\pgfqpoint{11.213010in}{7.946143in}}%
\pgfpathlineto{\pgfqpoint{11.225255in}{7.944392in}}%
\pgfpathlineto{\pgfqpoint{11.247222in}{7.946939in}}%
\pgfpathlineto{\pgfqpoint{11.261990in}{7.947769in}}%
\pgfpathlineto{\pgfqpoint{11.274235in}{7.948065in}}%
\pgfpathlineto{\pgfqpoint{11.292602in}{7.950247in}}%
\pgfpathlineto{\pgfqpoint{11.304847in}{7.950605in}}%
\pgfpathlineto{\pgfqpoint{11.317314in}{7.953061in}}%
\pgfpathlineto{\pgfqpoint{11.329337in}{7.956034in}}%
\pgfpathlineto{\pgfqpoint{11.336658in}{7.953061in}}%
\pgfpathlineto{\pgfqpoint{11.359949in}{7.931632in}}%
\pgfpathlineto{\pgfqpoint{11.378316in}{7.919383in}}%
\pgfpathlineto{\pgfqpoint{11.390561in}{7.914443in}}%
\pgfpathlineto{\pgfqpoint{11.402806in}{7.911821in}}%
\pgfpathlineto{\pgfqpoint{11.415051in}{7.912531in}}%
\pgfpathlineto{\pgfqpoint{11.425155in}{7.916327in}}%
\pgfpathlineto{\pgfqpoint{11.433418in}{7.921631in}}%
\pgfpathlineto{\pgfqpoint{11.451786in}{7.934210in}}%
\pgfpathlineto{\pgfqpoint{11.457908in}{7.935653in}}%
\pgfpathlineto{\pgfqpoint{11.464031in}{7.934148in}}%
\pgfpathlineto{\pgfqpoint{11.482398in}{7.925125in}}%
\pgfpathlineto{\pgfqpoint{11.494643in}{7.923677in}}%
\pgfpathlineto{\pgfqpoint{11.506888in}{7.923411in}}%
\pgfpathlineto{\pgfqpoint{11.519133in}{7.920693in}}%
\pgfpathlineto{\pgfqpoint{11.531378in}{7.914349in}}%
\pgfpathlineto{\pgfqpoint{11.543622in}{7.908056in}}%
\pgfpathlineto{\pgfqpoint{11.555867in}{7.903187in}}%
\pgfpathlineto{\pgfqpoint{11.568112in}{7.896750in}}%
\pgfpathlineto{\pgfqpoint{11.580357in}{7.893940in}}%
\pgfpathlineto{\pgfqpoint{11.592602in}{7.890973in}}%
\pgfpathlineto{\pgfqpoint{11.604847in}{7.887935in}}%
\pgfpathlineto{\pgfqpoint{11.629337in}{7.886232in}}%
\pgfpathlineto{\pgfqpoint{11.647704in}{7.884362in}}%
\pgfpathlineto{\pgfqpoint{11.672194in}{7.877972in}}%
\pgfpathlineto{\pgfqpoint{11.684439in}{7.876539in}}%
\pgfpathlineto{\pgfqpoint{11.690561in}{7.877251in}}%
\pgfpathlineto{\pgfqpoint{11.697415in}{7.879592in}}%
\pgfpathlineto{\pgfqpoint{11.708929in}{7.886880in}}%
\pgfpathlineto{\pgfqpoint{11.721968in}{7.897959in}}%
\pgfpathlineto{\pgfqpoint{11.727296in}{7.900427in}}%
\pgfpathlineto{\pgfqpoint{11.748019in}{7.904082in}}%
\pgfpathlineto{\pgfqpoint{11.757908in}{7.909170in}}%
\pgfpathlineto{\pgfqpoint{11.770153in}{7.916230in}}%
\pgfpathlineto{\pgfqpoint{11.776276in}{7.916937in}}%
\pgfpathlineto{\pgfqpoint{11.794643in}{7.916685in}}%
\pgfpathlineto{\pgfqpoint{11.806888in}{7.918762in}}%
\pgfpathlineto{\pgfqpoint{11.815502in}{7.922449in}}%
\pgfpathlineto{\pgfqpoint{11.825255in}{7.929124in}}%
\pgfpathlineto{\pgfqpoint{11.837500in}{7.938794in}}%
\pgfpathlineto{\pgfqpoint{11.843622in}{7.940664in}}%
\pgfpathlineto{\pgfqpoint{11.849745in}{7.939350in}}%
\pgfpathlineto{\pgfqpoint{11.862159in}{7.934694in}}%
\pgfpathlineto{\pgfqpoint{11.880357in}{7.931844in}}%
\pgfpathlineto{\pgfqpoint{11.904847in}{7.930684in}}%
\pgfpathlineto{\pgfqpoint{11.941582in}{7.930270in}}%
\pgfpathlineto{\pgfqpoint{11.953827in}{7.930006in}}%
\pgfpathlineto{\pgfqpoint{11.959949in}{7.928304in}}%
\pgfpathlineto{\pgfqpoint{11.969269in}{7.922449in}}%
\pgfpathlineto{\pgfqpoint{11.993011in}{7.904082in}}%
\pgfpathlineto{\pgfqpoint{12.008929in}{7.896120in}}%
\pgfpathlineto{\pgfqpoint{12.021173in}{7.893799in}}%
\pgfpathlineto{\pgfqpoint{12.033418in}{7.895068in}}%
\pgfpathlineto{\pgfqpoint{12.051786in}{7.898243in}}%
\pgfpathlineto{\pgfqpoint{12.057908in}{7.897022in}}%
\pgfpathlineto{\pgfqpoint{12.070153in}{7.891001in}}%
\pgfpathlineto{\pgfqpoint{12.094643in}{7.874293in}}%
\pgfpathlineto{\pgfqpoint{12.113010in}{7.871288in}}%
\pgfpathlineto{\pgfqpoint{12.131378in}{7.869025in}}%
\pgfpathlineto{\pgfqpoint{12.155867in}{7.866231in}}%
\pgfpathlineto{\pgfqpoint{12.210969in}{7.855936in}}%
\pgfpathlineto{\pgfqpoint{12.229337in}{7.856968in}}%
\pgfpathlineto{\pgfqpoint{12.247704in}{7.860474in}}%
\pgfpathlineto{\pgfqpoint{12.290561in}{7.872403in}}%
\pgfpathlineto{\pgfqpoint{12.302806in}{7.877447in}}%
\pgfpathlineto{\pgfqpoint{12.315051in}{7.879947in}}%
\pgfpathlineto{\pgfqpoint{12.327296in}{7.879505in}}%
\pgfpathlineto{\pgfqpoint{12.351786in}{7.875604in}}%
\pgfpathlineto{\pgfqpoint{12.376276in}{7.864454in}}%
\pgfpathlineto{\pgfqpoint{12.406888in}{7.856242in}}%
\pgfpathlineto{\pgfqpoint{12.419133in}{7.855037in}}%
\pgfpathlineto{\pgfqpoint{12.425255in}{7.856043in}}%
\pgfpathlineto{\pgfqpoint{12.436710in}{7.861224in}}%
\pgfpathlineto{\pgfqpoint{12.437500in}{7.861699in}}%
\pgfpathlineto{\pgfqpoint{12.449745in}{7.873154in}}%
\pgfpathlineto{\pgfqpoint{12.456653in}{7.879592in}}%
\pgfpathlineto{\pgfqpoint{12.461990in}{7.881699in}}%
\pgfpathlineto{\pgfqpoint{12.469608in}{7.879592in}}%
\pgfpathlineto{\pgfqpoint{12.480357in}{7.871413in}}%
\pgfpathlineto{\pgfqpoint{12.493676in}{7.861224in}}%
\pgfpathlineto{\pgfqpoint{12.498724in}{7.858631in}}%
\pgfpathlineto{\pgfqpoint{12.510969in}{7.856170in}}%
\pgfpathlineto{\pgfqpoint{12.529337in}{7.857437in}}%
\pgfpathlineto{\pgfqpoint{12.544103in}{7.861224in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{7.861902in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{7.861902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.559255in}{9.318245in}}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{9.190661in}}%
\pgfpathlineto{\pgfqpoint{12.508031in}{9.184898in}}%
\pgfpathlineto{\pgfqpoint{12.347622in}{9.158816in}}%
\pgfpathlineto{\pgfqpoint{12.191867in}{9.131755in}}%
\pgfpathlineto{\pgfqpoint{12.040888in}{9.103959in}}%
\pgfpathlineto{\pgfqpoint{11.895051in}{9.075061in}}%
\pgfpathlineto{\pgfqpoint{11.754357in}{9.045061in}}%
\pgfpathlineto{\pgfqpoint{11.619051in}{9.013714in}}%
\pgfpathlineto{\pgfqpoint{11.489378in}{8.981143in}}%
\pgfpathlineto{\pgfqpoint{11.365459in}{8.947102in}}%
\pgfpathlineto{\pgfqpoint{11.247541in}{8.911469in}}%
\pgfpathlineto{\pgfqpoint{11.135745in}{8.874245in}}%
\pgfpathlineto{\pgfqpoint{11.030439in}{8.835429in}}%
\pgfpathlineto{\pgfqpoint{10.931622in}{8.795143in}}%
\pgfpathlineto{\pgfqpoint{10.839541in}{8.753388in}}%
\pgfpathlineto{\pgfqpoint{10.755296in}{8.708816in}}%
\pgfpathlineto{\pgfqpoint{10.680847in}{8.659102in}}%
\pgfpathlineto{\pgfqpoint{10.619500in}{8.602163in}}%
\pgfpathlineto{\pgfqpoint{10.574561in}{8.538612in}}%
\pgfpathlineto{\pgfqpoint{10.547990in}{8.471755in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{8.406122in}}%
\pgfpathlineto{\pgfqpoint{10.552276in}{8.342939in}}%
\pgfpathlineto{\pgfqpoint{10.597704in}{8.289918in}}%
\pgfpathlineto{\pgfqpoint{10.663949in}{8.252204in}}%
\pgfpathlineto{\pgfqpoint{10.739745in}{8.220612in}}%
\pgfpathlineto{\pgfqpoint{10.822643in}{8.191959in}}%
\pgfpathlineto{\pgfqpoint{10.912153in}{8.165388in}}%
\pgfpathlineto{\pgfqpoint{11.007786in}{8.140531in}}%
\pgfpathlineto{\pgfqpoint{11.109541in}{8.116776in}}%
\pgfpathlineto{\pgfqpoint{11.217051in}{8.094000in}}%
\pgfpathlineto{\pgfqpoint{11.330194in}{8.071714in}}%
\pgfpathlineto{\pgfqpoint{11.448847in}{8.049918in}}%
\pgfpathlineto{\pgfqpoint{11.572765in}{8.028490in}}%
\pgfpathlineto{\pgfqpoint{11.702071in}{8.007551in}}%
\pgfpathlineto{\pgfqpoint{11.836520in}{7.987102in}}%
\pgfpathlineto{\pgfqpoint{11.975867in}{7.967265in}}%
\pgfpathlineto{\pgfqpoint{12.120235in}{7.947918in}}%
\pgfpathlineto{\pgfqpoint{12.269255in}{7.929061in}}%
\pgfpathlineto{\pgfqpoint{12.422929in}{7.910571in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{7.896686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{9.192147in}}%
\pgfpathlineto{\pgfqpoint{15.826276in}{9.184121in}}%
\pgfpathlineto{\pgfqpoint{15.807908in}{9.180333in}}%
\pgfpathlineto{\pgfqpoint{15.709949in}{9.161134in}}%
\pgfpathlineto{\pgfqpoint{15.685459in}{9.159147in}}%
\pgfpathlineto{\pgfqpoint{15.636480in}{9.156964in}}%
\pgfpathlineto{\pgfqpoint{15.596686in}{9.146939in}}%
\pgfpathlineto{\pgfqpoint{15.569133in}{9.136998in}}%
\pgfpathlineto{\pgfqpoint{15.538520in}{9.120301in}}%
\pgfpathlineto{\pgfqpoint{15.526276in}{9.117160in}}%
\pgfpathlineto{\pgfqpoint{15.507908in}{9.113061in}}%
\pgfpathlineto{\pgfqpoint{15.495663in}{9.109934in}}%
\pgfpathlineto{\pgfqpoint{15.458929in}{9.105147in}}%
\pgfpathlineto{\pgfqpoint{15.446684in}{9.102339in}}%
\pgfpathlineto{\pgfqpoint{15.403827in}{9.100346in}}%
\pgfpathlineto{\pgfqpoint{15.373214in}{9.095475in}}%
\pgfpathlineto{\pgfqpoint{15.348724in}{9.090984in}}%
\pgfpathlineto{\pgfqpoint{15.311990in}{9.082890in}}%
\pgfpathlineto{\pgfqpoint{15.287500in}{9.081682in}}%
\pgfpathlineto{\pgfqpoint{15.281378in}{9.079215in}}%
\pgfpathlineto{\pgfqpoint{15.256888in}{9.065090in}}%
\pgfpathlineto{\pgfqpoint{15.224699in}{9.061224in}}%
\pgfpathlineto{\pgfqpoint{15.201786in}{9.055024in}}%
\pgfpathlineto{\pgfqpoint{15.134439in}{9.046939in}}%
\pgfpathlineto{\pgfqpoint{15.122194in}{9.046020in}}%
\pgfpathlineto{\pgfqpoint{15.097704in}{9.041796in}}%
\pgfpathlineto{\pgfqpoint{15.060969in}{9.040550in}}%
\pgfpathlineto{\pgfqpoint{15.049788in}{9.036735in}}%
\pgfpathlineto{\pgfqpoint{15.048724in}{9.036194in}}%
\pgfpathlineto{\pgfqpoint{15.018112in}{9.014017in}}%
\pgfpathlineto{\pgfqpoint{14.999745in}{9.005262in}}%
\pgfpathlineto{\pgfqpoint{14.993622in}{9.003496in}}%
\pgfpathlineto{\pgfqpoint{14.981378in}{9.003668in}}%
\pgfpathlineto{\pgfqpoint{14.969133in}{9.007502in}}%
\pgfpathlineto{\pgfqpoint{14.956888in}{9.013747in}}%
\pgfpathlineto{\pgfqpoint{14.944643in}{9.021422in}}%
\pgfpathlineto{\pgfqpoint{14.938520in}{9.023793in}}%
\pgfpathlineto{\pgfqpoint{14.932398in}{9.023955in}}%
\pgfpathlineto{\pgfqpoint{14.926276in}{9.021900in}}%
\pgfpathlineto{\pgfqpoint{14.920153in}{9.017752in}}%
\pgfpathlineto{\pgfqpoint{14.895663in}{8.995425in}}%
\pgfpathlineto{\pgfqpoint{14.877296in}{8.983185in}}%
\pgfpathlineto{\pgfqpoint{14.862962in}{8.975510in}}%
\pgfpathlineto{\pgfqpoint{14.852806in}{8.971855in}}%
\pgfpathlineto{\pgfqpoint{14.834439in}{8.967978in}}%
\pgfpathlineto{\pgfqpoint{14.822194in}{8.968823in}}%
\pgfpathlineto{\pgfqpoint{14.797704in}{8.972715in}}%
\pgfpathlineto{\pgfqpoint{14.785459in}{8.972448in}}%
\pgfpathlineto{\pgfqpoint{14.767092in}{8.970304in}}%
\pgfpathlineto{\pgfqpoint{14.736480in}{8.972458in}}%
\pgfpathlineto{\pgfqpoint{14.725989in}{8.969388in}}%
\pgfpathlineto{\pgfqpoint{14.724235in}{8.968602in}}%
\pgfpathlineto{\pgfqpoint{14.675255in}{8.934509in}}%
\pgfpathlineto{\pgfqpoint{14.663010in}{8.931750in}}%
\pgfpathlineto{\pgfqpoint{14.626276in}{8.929055in}}%
\pgfpathlineto{\pgfqpoint{14.598793in}{8.920408in}}%
\pgfpathlineto{\pgfqpoint{14.577296in}{8.913373in}}%
\pgfpathlineto{\pgfqpoint{14.558929in}{8.906627in}}%
\pgfpathlineto{\pgfqpoint{14.531251in}{8.883673in}}%
\pgfpathlineto{\pgfqpoint{14.522194in}{8.874258in}}%
\pgfpathlineto{\pgfqpoint{14.516071in}{8.870897in}}%
\pgfpathlineto{\pgfqpoint{14.503827in}{8.869261in}}%
\pgfpathlineto{\pgfqpoint{14.497704in}{8.868647in}}%
\pgfpathlineto{\pgfqpoint{14.485459in}{8.864099in}}%
\pgfpathlineto{\pgfqpoint{14.467092in}{8.855006in}}%
\pgfpathlineto{\pgfqpoint{14.430357in}{8.827639in}}%
\pgfpathlineto{\pgfqpoint{14.393498in}{8.810204in}}%
\pgfpathlineto{\pgfqpoint{14.374387in}{8.797959in}}%
\pgfpathlineto{\pgfqpoint{14.350765in}{8.788157in}}%
\pgfpathlineto{\pgfqpoint{14.338520in}{8.784757in}}%
\pgfpathlineto{\pgfqpoint{14.326276in}{8.784518in}}%
\pgfpathlineto{\pgfqpoint{14.307908in}{8.786256in}}%
\pgfpathlineto{\pgfqpoint{14.301786in}{8.784892in}}%
\pgfpathlineto{\pgfqpoint{14.289541in}{8.778977in}}%
\pgfpathlineto{\pgfqpoint{14.271173in}{8.769933in}}%
\pgfpathlineto{\pgfqpoint{14.258929in}{8.763209in}}%
\pgfpathlineto{\pgfqpoint{14.246684in}{8.754544in}}%
\pgfpathlineto{\pgfqpoint{14.240561in}{8.751309in}}%
\pgfpathlineto{\pgfqpoint{14.234439in}{8.749578in}}%
\pgfpathlineto{\pgfqpoint{14.222194in}{8.750387in}}%
\pgfpathlineto{\pgfqpoint{14.209949in}{8.751526in}}%
\pgfpathlineto{\pgfqpoint{14.196165in}{8.748980in}}%
\pgfpathlineto{\pgfqpoint{14.191582in}{8.747309in}}%
\pgfpathlineto{\pgfqpoint{14.174607in}{8.736735in}}%
\pgfpathlineto{\pgfqpoint{14.167092in}{8.729916in}}%
\pgfpathlineto{\pgfqpoint{14.154847in}{8.719439in}}%
\pgfpathlineto{\pgfqpoint{14.136480in}{8.708074in}}%
\pgfpathlineto{\pgfqpoint{14.099745in}{8.687723in}}%
\pgfpathlineto{\pgfqpoint{14.087500in}{8.686055in}}%
\pgfpathlineto{\pgfqpoint{14.063010in}{8.686938in}}%
\pgfpathlineto{\pgfqpoint{14.052343in}{8.681633in}}%
\pgfpathlineto{\pgfqpoint{14.024125in}{8.663265in}}%
\pgfpathlineto{\pgfqpoint{14.020153in}{8.662393in}}%
\pgfpathlineto{\pgfqpoint{14.007908in}{8.663632in}}%
\pgfpathlineto{\pgfqpoint{13.995663in}{8.665041in}}%
\pgfpathlineto{\pgfqpoint{13.986767in}{8.663265in}}%
\pgfpathlineto{\pgfqpoint{13.977296in}{8.657743in}}%
\pgfpathlineto{\pgfqpoint{13.958929in}{8.658725in}}%
\pgfpathlineto{\pgfqpoint{13.946684in}{8.658407in}}%
\pgfpathlineto{\pgfqpoint{13.940561in}{8.655899in}}%
\pgfpathlineto{\pgfqpoint{13.928316in}{8.641302in}}%
\pgfpathlineto{\pgfqpoint{13.922194in}{8.638164in}}%
\pgfpathlineto{\pgfqpoint{13.903827in}{8.633603in}}%
\pgfpathlineto{\pgfqpoint{13.891582in}{8.627047in}}%
\pgfpathlineto{\pgfqpoint{13.883810in}{8.626531in}}%
\pgfpathlineto{\pgfqpoint{13.873214in}{8.629166in}}%
\pgfpathlineto{\pgfqpoint{13.848724in}{8.636021in}}%
\pgfpathlineto{\pgfqpoint{13.824235in}{8.640720in}}%
\pgfpathlineto{\pgfqpoint{13.811990in}{8.641116in}}%
\pgfpathlineto{\pgfqpoint{13.799745in}{8.637821in}}%
\pgfpathlineto{\pgfqpoint{13.781378in}{8.632489in}}%
\pgfpathlineto{\pgfqpoint{13.750765in}{8.628547in}}%
\pgfpathlineto{\pgfqpoint{13.714031in}{8.630433in}}%
\pgfpathlineto{\pgfqpoint{13.701786in}{8.628196in}}%
\pgfpathlineto{\pgfqpoint{13.665051in}{8.617471in}}%
\pgfpathlineto{\pgfqpoint{13.652806in}{8.610488in}}%
\pgfpathlineto{\pgfqpoint{13.643924in}{8.602041in}}%
\pgfpathlineto{\pgfqpoint{13.584100in}{8.540816in}}%
\pgfpathlineto{\pgfqpoint{13.573214in}{8.526491in}}%
\pgfpathlineto{\pgfqpoint{13.567092in}{8.520825in}}%
\pgfpathlineto{\pgfqpoint{13.554847in}{8.513579in}}%
\pgfpathlineto{\pgfqpoint{13.539122in}{8.504082in}}%
\pgfpathlineto{\pgfqpoint{13.530357in}{8.497221in}}%
\pgfpathlineto{\pgfqpoint{13.510982in}{8.479592in}}%
\pgfpathlineto{\pgfqpoint{13.501197in}{8.467347in}}%
\pgfpathlineto{\pgfqpoint{13.494512in}{8.455102in}}%
\pgfpathlineto{\pgfqpoint{13.490998in}{8.442857in}}%
\pgfpathlineto{\pgfqpoint{13.488140in}{8.412245in}}%
\pgfpathlineto{\pgfqpoint{13.487637in}{8.393878in}}%
\pgfpathlineto{\pgfqpoint{13.488821in}{8.381633in}}%
\pgfpathlineto{\pgfqpoint{13.492049in}{8.369388in}}%
\pgfpathlineto{\pgfqpoint{13.499745in}{8.352888in}}%
\pgfpathlineto{\pgfqpoint{13.511990in}{8.331755in}}%
\pgfpathlineto{\pgfqpoint{13.538456in}{8.283673in}}%
\pgfpathlineto{\pgfqpoint{13.544897in}{8.265306in}}%
\pgfpathlineto{\pgfqpoint{13.547208in}{8.246939in}}%
\pgfpathlineto{\pgfqpoint{13.550151in}{8.228571in}}%
\pgfpathlineto{\pgfqpoint{13.557161in}{8.204082in}}%
\pgfpathlineto{\pgfqpoint{13.564078in}{8.185714in}}%
\pgfpathlineto{\pgfqpoint{13.575603in}{8.161224in}}%
\pgfpathlineto{\pgfqpoint{13.584012in}{8.148980in}}%
\pgfpathlineto{\pgfqpoint{13.591582in}{8.140999in}}%
\pgfpathlineto{\pgfqpoint{13.603827in}{8.131608in}}%
\pgfpathlineto{\pgfqpoint{13.616071in}{8.123645in}}%
\pgfpathlineto{\pgfqpoint{13.652806in}{8.094871in}}%
\pgfpathlineto{\pgfqpoint{13.683418in}{8.075096in}}%
\pgfpathlineto{\pgfqpoint{13.691625in}{8.069388in}}%
\pgfpathlineto{\pgfqpoint{13.695663in}{8.067464in}}%
\pgfpathlineto{\pgfqpoint{13.701786in}{8.066818in}}%
\pgfpathlineto{\pgfqpoint{13.714031in}{8.070001in}}%
\pgfpathlineto{\pgfqpoint{13.732398in}{8.075749in}}%
\pgfpathlineto{\pgfqpoint{13.744643in}{8.077505in}}%
\pgfpathlineto{\pgfqpoint{13.763010in}{8.076962in}}%
\pgfpathlineto{\pgfqpoint{13.781378in}{8.075089in}}%
\pgfpathlineto{\pgfqpoint{13.787500in}{8.072811in}}%
\pgfpathlineto{\pgfqpoint{13.793622in}{8.067883in}}%
\pgfpathlineto{\pgfqpoint{13.805867in}{8.055268in}}%
\pgfpathlineto{\pgfqpoint{13.824235in}{8.042304in}}%
\pgfpathlineto{\pgfqpoint{13.842602in}{8.030304in}}%
\pgfpathlineto{\pgfqpoint{13.848724in}{8.028762in}}%
\pgfpathlineto{\pgfqpoint{13.860969in}{8.030015in}}%
\pgfpathlineto{\pgfqpoint{13.897704in}{8.040746in}}%
\pgfpathlineto{\pgfqpoint{13.904973in}{8.044898in}}%
\pgfpathlineto{\pgfqpoint{13.918902in}{8.057143in}}%
\pgfpathlineto{\pgfqpoint{13.934439in}{8.071716in}}%
\pgfpathlineto{\pgfqpoint{13.941822in}{8.075510in}}%
\pgfpathlineto{\pgfqpoint{13.946684in}{8.076616in}}%
\pgfpathlineto{\pgfqpoint{13.953625in}{8.075510in}}%
\pgfpathlineto{\pgfqpoint{13.958929in}{8.073247in}}%
\pgfpathlineto{\pgfqpoint{13.989541in}{8.053370in}}%
\pgfpathlineto{\pgfqpoint{14.007908in}{8.048221in}}%
\pgfpathlineto{\pgfqpoint{14.026276in}{8.043029in}}%
\pgfpathlineto{\pgfqpoint{14.034112in}{8.038776in}}%
\pgfpathlineto{\pgfqpoint{14.050765in}{8.026418in}}%
\pgfpathlineto{\pgfqpoint{14.063010in}{8.021342in}}%
\pgfpathlineto{\pgfqpoint{14.087500in}{8.013205in}}%
\pgfpathlineto{\pgfqpoint{14.107090in}{8.008163in}}%
\pgfpathlineto{\pgfqpoint{14.118112in}{8.007863in}}%
\pgfpathlineto{\pgfqpoint{14.148724in}{8.009455in}}%
\pgfpathlineto{\pgfqpoint{14.179337in}{8.008061in}}%
\pgfpathlineto{\pgfqpoint{14.191582in}{8.005584in}}%
\pgfpathlineto{\pgfqpoint{14.197704in}{8.005669in}}%
\pgfpathlineto{\pgfqpoint{14.209949in}{8.009608in}}%
\pgfpathlineto{\pgfqpoint{14.228316in}{8.017920in}}%
\pgfpathlineto{\pgfqpoint{14.240561in}{8.024753in}}%
\pgfpathlineto{\pgfqpoint{14.263445in}{8.032653in}}%
\pgfpathlineto{\pgfqpoint{14.271173in}{8.034364in}}%
\pgfpathlineto{\pgfqpoint{14.283418in}{8.034330in}}%
\pgfpathlineto{\pgfqpoint{14.314031in}{8.027192in}}%
\pgfpathlineto{\pgfqpoint{14.320153in}{8.027325in}}%
\pgfpathlineto{\pgfqpoint{14.338520in}{8.033444in}}%
\pgfpathlineto{\pgfqpoint{14.350765in}{8.032588in}}%
\pgfpathlineto{\pgfqpoint{14.363010in}{8.030355in}}%
\pgfpathlineto{\pgfqpoint{14.387500in}{8.022462in}}%
\pgfpathlineto{\pgfqpoint{14.399745in}{8.022837in}}%
\pgfpathlineto{\pgfqpoint{14.436480in}{8.029037in}}%
\pgfpathlineto{\pgfqpoint{14.467364in}{8.032653in}}%
\pgfpathlineto{\pgfqpoint{14.473214in}{8.031193in}}%
\pgfpathlineto{\pgfqpoint{14.479793in}{8.026531in}}%
\pgfpathlineto{\pgfqpoint{14.491582in}{8.011878in}}%
\pgfpathlineto{\pgfqpoint{14.509949in}{7.985487in}}%
\pgfpathlineto{\pgfqpoint{14.519622in}{7.977551in}}%
\pgfpathlineto{\pgfqpoint{14.528316in}{7.973072in}}%
\pgfpathlineto{\pgfqpoint{14.534439in}{7.971629in}}%
\pgfpathlineto{\pgfqpoint{14.546684in}{7.972295in}}%
\pgfpathlineto{\pgfqpoint{14.558929in}{7.975801in}}%
\pgfpathlineto{\pgfqpoint{14.571173in}{7.981505in}}%
\pgfpathlineto{\pgfqpoint{14.583457in}{7.989796in}}%
\pgfpathlineto{\pgfqpoint{14.595663in}{7.998734in}}%
\pgfpathlineto{\pgfqpoint{14.601786in}{8.000866in}}%
\pgfpathlineto{\pgfqpoint{14.607908in}{8.000606in}}%
\pgfpathlineto{\pgfqpoint{14.620153in}{7.994911in}}%
\pgfpathlineto{\pgfqpoint{14.626276in}{7.991931in}}%
\pgfpathlineto{\pgfqpoint{14.632398in}{7.990342in}}%
\pgfpathlineto{\pgfqpoint{14.638520in}{7.990424in}}%
\pgfpathlineto{\pgfqpoint{14.656888in}{7.994681in}}%
\pgfpathlineto{\pgfqpoint{14.663010in}{7.992636in}}%
\pgfpathlineto{\pgfqpoint{14.671409in}{7.983673in}}%
\pgfpathlineto{\pgfqpoint{14.693622in}{7.957980in}}%
\pgfpathlineto{\pgfqpoint{14.706441in}{7.946939in}}%
\pgfpathlineto{\pgfqpoint{14.711990in}{7.943670in}}%
\pgfpathlineto{\pgfqpoint{14.718112in}{7.941809in}}%
\pgfpathlineto{\pgfqpoint{14.730357in}{7.941681in}}%
\pgfpathlineto{\pgfqpoint{14.742602in}{7.945204in}}%
\pgfpathlineto{\pgfqpoint{14.760969in}{7.954544in}}%
\pgfpathlineto{\pgfqpoint{14.767092in}{7.955472in}}%
\pgfpathlineto{\pgfqpoint{14.779337in}{7.952272in}}%
\pgfpathlineto{\pgfqpoint{14.803827in}{7.943847in}}%
\pgfpathlineto{\pgfqpoint{14.828316in}{7.942012in}}%
\pgfpathlineto{\pgfqpoint{14.846684in}{7.937078in}}%
\pgfpathlineto{\pgfqpoint{14.865051in}{7.935334in}}%
\pgfpathlineto{\pgfqpoint{14.883418in}{7.934121in}}%
\pgfpathlineto{\pgfqpoint{14.901786in}{7.930880in}}%
\pgfpathlineto{\pgfqpoint{14.914031in}{7.929705in}}%
\pgfpathlineto{\pgfqpoint{14.920153in}{7.926169in}}%
\pgfpathlineto{\pgfqpoint{14.926276in}{7.920759in}}%
\pgfpathlineto{\pgfqpoint{14.933286in}{7.916327in}}%
\pgfpathlineto{\pgfqpoint{14.944643in}{7.912620in}}%
\pgfpathlineto{\pgfqpoint{14.956888in}{7.911714in}}%
\pgfpathlineto{\pgfqpoint{14.999745in}{7.912442in}}%
\pgfpathlineto{\pgfqpoint{15.011990in}{7.915328in}}%
\pgfpathlineto{\pgfqpoint{15.025603in}{7.922449in}}%
\pgfpathlineto{\pgfqpoint{15.036480in}{7.927955in}}%
\pgfpathlineto{\pgfqpoint{15.054847in}{7.932255in}}%
\pgfpathlineto{\pgfqpoint{15.067092in}{7.934641in}}%
\pgfpathlineto{\pgfqpoint{15.073214in}{7.934332in}}%
\pgfpathlineto{\pgfqpoint{15.085459in}{7.929832in}}%
\pgfpathlineto{\pgfqpoint{15.097704in}{7.924079in}}%
\pgfpathlineto{\pgfqpoint{15.122194in}{7.916878in}}%
\pgfpathlineto{\pgfqpoint{15.128316in}{7.916849in}}%
\pgfpathlineto{\pgfqpoint{15.134439in}{7.918109in}}%
\pgfpathlineto{\pgfqpoint{15.142947in}{7.922449in}}%
\pgfpathlineto{\pgfqpoint{15.152806in}{7.930225in}}%
\pgfpathlineto{\pgfqpoint{15.165051in}{7.941465in}}%
\pgfpathlineto{\pgfqpoint{15.171173in}{7.944940in}}%
\pgfpathlineto{\pgfqpoint{15.179353in}{7.946939in}}%
\pgfpathlineto{\pgfqpoint{15.189541in}{7.947234in}}%
\pgfpathlineto{\pgfqpoint{15.201786in}{7.947366in}}%
\pgfpathlineto{\pgfqpoint{15.220153in}{7.949038in}}%
\pgfpathlineto{\pgfqpoint{15.234191in}{7.946939in}}%
\pgfpathlineto{\pgfqpoint{15.258827in}{7.940816in}}%
\pgfpathlineto{\pgfqpoint{15.266828in}{7.934694in}}%
\pgfpathlineto{\pgfqpoint{15.281378in}{7.921421in}}%
\pgfpathlineto{\pgfqpoint{15.293622in}{7.913085in}}%
\pgfpathlineto{\pgfqpoint{15.305867in}{7.908209in}}%
\pgfpathlineto{\pgfqpoint{15.324235in}{7.905696in}}%
\pgfpathlineto{\pgfqpoint{15.336480in}{7.903727in}}%
\pgfpathlineto{\pgfqpoint{15.354847in}{7.897471in}}%
\pgfpathlineto{\pgfqpoint{15.373214in}{7.890322in}}%
\pgfpathlineto{\pgfqpoint{15.399574in}{7.873469in}}%
\pgfpathlineto{\pgfqpoint{15.409949in}{7.871291in}}%
\pgfpathlineto{\pgfqpoint{15.452806in}{7.866783in}}%
\pgfpathlineto{\pgfqpoint{15.489541in}{7.866032in}}%
\pgfpathlineto{\pgfqpoint{15.507908in}{7.866086in}}%
\pgfpathlineto{\pgfqpoint{15.520153in}{7.867601in}}%
\pgfpathlineto{\pgfqpoint{15.538520in}{7.873033in}}%
\pgfpathlineto{\pgfqpoint{15.544643in}{7.875049in}}%
\pgfpathlineto{\pgfqpoint{15.550765in}{7.875632in}}%
\pgfpathlineto{\pgfqpoint{15.563010in}{7.872198in}}%
\pgfpathlineto{\pgfqpoint{15.581378in}{7.866279in}}%
\pgfpathlineto{\pgfqpoint{15.611990in}{7.859780in}}%
\pgfpathlineto{\pgfqpoint{15.630357in}{7.858690in}}%
\pgfpathlineto{\pgfqpoint{15.648724in}{7.859337in}}%
\pgfpathlineto{\pgfqpoint{15.660969in}{7.862476in}}%
\pgfpathlineto{\pgfqpoint{15.697704in}{7.875113in}}%
\pgfpathlineto{\pgfqpoint{15.709949in}{7.875452in}}%
\pgfpathlineto{\pgfqpoint{15.719952in}{7.873469in}}%
\pgfpathlineto{\pgfqpoint{15.722194in}{7.872560in}}%
\pgfpathlineto{\pgfqpoint{15.753795in}{7.848980in}}%
\pgfpathlineto{\pgfqpoint{15.765051in}{7.844704in}}%
\pgfpathlineto{\pgfqpoint{15.795663in}{7.839518in}}%
\pgfpathlineto{\pgfqpoint{15.814031in}{7.838602in}}%
\pgfpathlineto{\pgfqpoint{15.838520in}{7.838656in}}%
\pgfpathlineto{\pgfqpoint{15.850765in}{7.841298in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{7.848595in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{7.848595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.880684in}{9.318245in}}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{9.190661in}}%
\pgfpathlineto{\pgfqpoint{15.829459in}{9.184898in}}%
\pgfpathlineto{\pgfqpoint{15.669051in}{9.158816in}}%
\pgfpathlineto{\pgfqpoint{15.513296in}{9.131755in}}%
\pgfpathlineto{\pgfqpoint{15.362316in}{9.103959in}}%
\pgfpathlineto{\pgfqpoint{15.216480in}{9.075061in}}%
\pgfpathlineto{\pgfqpoint{15.075786in}{9.045061in}}%
\pgfpathlineto{\pgfqpoint{14.940480in}{9.013714in}}%
\pgfpathlineto{\pgfqpoint{14.810806in}{8.981143in}}%
\pgfpathlineto{\pgfqpoint{14.686888in}{8.947102in}}%
\pgfpathlineto{\pgfqpoint{14.568969in}{8.911469in}}%
\pgfpathlineto{\pgfqpoint{14.457173in}{8.874245in}}%
\pgfpathlineto{\pgfqpoint{14.351867in}{8.835429in}}%
\pgfpathlineto{\pgfqpoint{14.253051in}{8.795143in}}%
\pgfpathlineto{\pgfqpoint{14.160969in}{8.753388in}}%
\pgfpathlineto{\pgfqpoint{14.076724in}{8.708816in}}%
\pgfpathlineto{\pgfqpoint{14.002276in}{8.659102in}}%
\pgfpathlineto{\pgfqpoint{13.940929in}{8.602163in}}%
\pgfpathlineto{\pgfqpoint{13.895990in}{8.538612in}}%
\pgfpathlineto{\pgfqpoint{13.869418in}{8.471755in}}%
\pgfpathlineto{\pgfqpoint{13.860969in}{8.406122in}}%
\pgfpathlineto{\pgfqpoint{13.873704in}{8.342939in}}%
\pgfpathlineto{\pgfqpoint{13.919133in}{8.289918in}}%
\pgfpathlineto{\pgfqpoint{13.985378in}{8.252204in}}%
\pgfpathlineto{\pgfqpoint{14.061173in}{8.220612in}}%
\pgfpathlineto{\pgfqpoint{14.144071in}{8.191959in}}%
\pgfpathlineto{\pgfqpoint{14.233582in}{8.165388in}}%
\pgfpathlineto{\pgfqpoint{14.329214in}{8.140531in}}%
\pgfpathlineto{\pgfqpoint{14.430969in}{8.116776in}}%
\pgfpathlineto{\pgfqpoint{14.538480in}{8.094000in}}%
\pgfpathlineto{\pgfqpoint{14.651622in}{8.071714in}}%
\pgfpathlineto{\pgfqpoint{14.770276in}{8.049918in}}%
\pgfpathlineto{\pgfqpoint{14.894194in}{8.028490in}}%
\pgfpathlineto{\pgfqpoint{15.023500in}{8.007551in}}%
\pgfpathlineto{\pgfqpoint{15.157949in}{7.987102in}}%
\pgfpathlineto{\pgfqpoint{15.297296in}{7.967265in}}%
\pgfpathlineto{\pgfqpoint{15.441663in}{7.947918in}}%
\pgfpathlineto{\pgfqpoint{15.590684in}{7.929061in}}%
\pgfpathlineto{\pgfqpoint{15.744357in}{7.910571in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{7.896686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{9.190392in}}%
\pgfpathlineto{\pgfqpoint{19.117092in}{9.180453in}}%
\pgfpathlineto{\pgfqpoint{19.092602in}{9.177194in}}%
\pgfpathlineto{\pgfqpoint{19.037500in}{9.168868in}}%
\pgfpathlineto{\pgfqpoint{18.991720in}{9.159184in}}%
\pgfpathlineto{\pgfqpoint{18.970153in}{9.154731in}}%
\pgfpathlineto{\pgfqpoint{18.957908in}{9.154705in}}%
\pgfpathlineto{\pgfqpoint{18.921173in}{9.157886in}}%
\pgfpathlineto{\pgfqpoint{18.902806in}{9.155199in}}%
\pgfpathlineto{\pgfqpoint{18.847704in}{9.143031in}}%
\pgfpathlineto{\pgfqpoint{18.810969in}{9.134478in}}%
\pgfpathlineto{\pgfqpoint{18.768112in}{9.128034in}}%
\pgfpathlineto{\pgfqpoint{18.728467in}{9.122449in}}%
\pgfpathlineto{\pgfqpoint{18.719133in}{9.118695in}}%
\pgfpathlineto{\pgfqpoint{18.699114in}{9.110204in}}%
\pgfpathlineto{\pgfqpoint{18.682398in}{9.106381in}}%
\pgfpathlineto{\pgfqpoint{18.657908in}{9.101482in}}%
\pgfpathlineto{\pgfqpoint{18.639541in}{9.095489in}}%
\pgfpathlineto{\pgfqpoint{18.621173in}{9.089858in}}%
\pgfpathlineto{\pgfqpoint{18.608929in}{9.088606in}}%
\pgfpathlineto{\pgfqpoint{18.596684in}{9.090059in}}%
\pgfpathlineto{\pgfqpoint{18.572194in}{9.096896in}}%
\pgfpathlineto{\pgfqpoint{18.559949in}{9.095091in}}%
\pgfpathlineto{\pgfqpoint{18.547704in}{9.093053in}}%
\pgfpathlineto{\pgfqpoint{18.535459in}{9.093103in}}%
\pgfpathlineto{\pgfqpoint{18.517092in}{9.093636in}}%
\pgfpathlineto{\pgfqpoint{18.492602in}{9.089316in}}%
\pgfpathlineto{\pgfqpoint{18.482362in}{9.085714in}}%
\pgfpathlineto{\pgfqpoint{18.472280in}{9.079592in}}%
\pgfpathlineto{\pgfqpoint{18.459889in}{9.073469in}}%
\pgfpathlineto{\pgfqpoint{18.449745in}{9.071267in}}%
\pgfpathlineto{\pgfqpoint{18.437500in}{9.071791in}}%
\pgfpathlineto{\pgfqpoint{18.425255in}{9.072560in}}%
\pgfpathlineto{\pgfqpoint{18.419133in}{9.070853in}}%
\pgfpathlineto{\pgfqpoint{18.406829in}{9.061224in}}%
\pgfpathlineto{\pgfqpoint{18.388520in}{9.047615in}}%
\pgfpathlineto{\pgfqpoint{18.376276in}{9.040980in}}%
\pgfpathlineto{\pgfqpoint{18.370153in}{9.039970in}}%
\pgfpathlineto{\pgfqpoint{18.357908in}{9.041972in}}%
\pgfpathlineto{\pgfqpoint{18.327296in}{9.051169in}}%
\pgfpathlineto{\pgfqpoint{18.315051in}{9.052077in}}%
\pgfpathlineto{\pgfqpoint{18.305131in}{9.048980in}}%
\pgfpathlineto{\pgfqpoint{18.296684in}{9.043669in}}%
\pgfpathlineto{\pgfqpoint{18.289042in}{9.036735in}}%
\pgfpathlineto{\pgfqpoint{18.266071in}{9.011546in}}%
\pgfpathlineto{\pgfqpoint{18.259949in}{9.009301in}}%
\pgfpathlineto{\pgfqpoint{18.247704in}{9.010251in}}%
\pgfpathlineto{\pgfqpoint{18.217092in}{9.012565in}}%
\pgfpathlineto{\pgfqpoint{18.204847in}{9.011480in}}%
\pgfpathlineto{\pgfqpoint{18.186480in}{9.008000in}}%
\pgfpathlineto{\pgfqpoint{18.155867in}{9.009319in}}%
\pgfpathlineto{\pgfqpoint{18.143622in}{9.006074in}}%
\pgfpathlineto{\pgfqpoint{18.131333in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{18.106650in}{8.981633in}}%
\pgfpathlineto{\pgfqpoint{18.088520in}{8.970987in}}%
\pgfpathlineto{\pgfqpoint{18.076276in}{8.961493in}}%
\pgfpathlineto{\pgfqpoint{18.064031in}{8.955505in}}%
\pgfpathlineto{\pgfqpoint{18.057908in}{8.953927in}}%
\pgfpathlineto{\pgfqpoint{18.033418in}{8.952046in}}%
\pgfpathlineto{\pgfqpoint{18.027296in}{8.949332in}}%
\pgfpathlineto{\pgfqpoint{18.008929in}{8.938454in}}%
\pgfpathlineto{\pgfqpoint{17.996684in}{8.934722in}}%
\pgfpathlineto{\pgfqpoint{17.984439in}{8.931038in}}%
\pgfpathlineto{\pgfqpoint{17.970229in}{8.926531in}}%
\pgfpathlineto{\pgfqpoint{17.959949in}{8.926484in}}%
\pgfpathlineto{\pgfqpoint{17.941582in}{8.931860in}}%
\pgfpathlineto{\pgfqpoint{17.935459in}{8.931428in}}%
\pgfpathlineto{\pgfqpoint{17.923214in}{8.926309in}}%
\pgfpathlineto{\pgfqpoint{17.910969in}{8.921621in}}%
\pgfpathlineto{\pgfqpoint{17.892602in}{8.917486in}}%
\pgfpathlineto{\pgfqpoint{17.874235in}{8.911480in}}%
\pgfpathlineto{\pgfqpoint{17.855867in}{8.909997in}}%
\pgfpathlineto{\pgfqpoint{17.837500in}{8.904429in}}%
\pgfpathlineto{\pgfqpoint{17.819133in}{8.901806in}}%
\pgfpathlineto{\pgfqpoint{17.800765in}{8.900144in}}%
\pgfpathlineto{\pgfqpoint{17.788479in}{8.902041in}}%
\pgfpathlineto{\pgfqpoint{17.782398in}{8.904793in}}%
\pgfpathlineto{\pgfqpoint{17.776276in}{8.909508in}}%
\pgfpathlineto{\pgfqpoint{17.751786in}{8.935958in}}%
\pgfpathlineto{\pgfqpoint{17.744656in}{8.938776in}}%
\pgfpathlineto{\pgfqpoint{17.738501in}{8.938776in}}%
\pgfpathlineto{\pgfqpoint{17.733418in}{8.937392in}}%
\pgfpathlineto{\pgfqpoint{17.724341in}{8.932653in}}%
\pgfpathlineto{\pgfqpoint{17.715051in}{8.925110in}}%
\pgfpathlineto{\pgfqpoint{17.708929in}{8.920263in}}%
\pgfpathlineto{\pgfqpoint{17.696684in}{8.914966in}}%
\pgfpathlineto{\pgfqpoint{17.684439in}{8.912980in}}%
\pgfpathlineto{\pgfqpoint{17.672194in}{8.909646in}}%
\pgfpathlineto{\pgfqpoint{17.647704in}{8.901131in}}%
\pgfpathlineto{\pgfqpoint{17.635459in}{8.895844in}}%
\pgfpathlineto{\pgfqpoint{17.623214in}{8.893317in}}%
\pgfpathlineto{\pgfqpoint{17.604847in}{8.891615in}}%
\pgfpathlineto{\pgfqpoint{17.586480in}{8.886855in}}%
\pgfpathlineto{\pgfqpoint{17.572402in}{8.883673in}}%
\pgfpathlineto{\pgfqpoint{17.555867in}{8.876582in}}%
\pgfpathlineto{\pgfqpoint{17.547443in}{8.871429in}}%
\pgfpathlineto{\pgfqpoint{17.537500in}{8.862944in}}%
\pgfpathlineto{\pgfqpoint{17.531378in}{8.860170in}}%
\pgfpathlineto{\pgfqpoint{17.506888in}{8.855803in}}%
\pgfpathlineto{\pgfqpoint{17.500765in}{8.852978in}}%
\pgfpathlineto{\pgfqpoint{17.494643in}{8.852093in}}%
\pgfpathlineto{\pgfqpoint{17.476276in}{8.855726in}}%
\pgfpathlineto{\pgfqpoint{17.457908in}{8.858126in}}%
\pgfpathlineto{\pgfqpoint{17.451786in}{8.857522in}}%
\pgfpathlineto{\pgfqpoint{17.433418in}{8.852923in}}%
\pgfpathlineto{\pgfqpoint{17.415051in}{8.852583in}}%
\pgfpathlineto{\pgfqpoint{17.402806in}{8.854836in}}%
\pgfpathlineto{\pgfqpoint{17.384439in}{8.860925in}}%
\pgfpathlineto{\pgfqpoint{17.372194in}{8.866463in}}%
\pgfpathlineto{\pgfqpoint{17.351126in}{8.877551in}}%
\pgfpathlineto{\pgfqpoint{17.341582in}{8.879477in}}%
\pgfpathlineto{\pgfqpoint{17.333560in}{8.877551in}}%
\pgfpathlineto{\pgfqpoint{17.332591in}{8.871429in}}%
\pgfpathlineto{\pgfqpoint{17.337462in}{8.853061in}}%
\pgfpathlineto{\pgfqpoint{17.338126in}{8.840816in}}%
\pgfpathlineto{\pgfqpoint{17.337411in}{8.834694in}}%
\pgfpathlineto{\pgfqpoint{17.335459in}{8.828477in}}%
\pgfpathlineto{\pgfqpoint{17.329337in}{8.823574in}}%
\pgfpathlineto{\pgfqpoint{17.310951in}{8.816327in}}%
\pgfpathlineto{\pgfqpoint{17.303005in}{8.810204in}}%
\pgfpathlineto{\pgfqpoint{17.286480in}{8.790636in}}%
\pgfpathlineto{\pgfqpoint{17.274235in}{8.783939in}}%
\pgfpathlineto{\pgfqpoint{17.237500in}{8.771560in}}%
\pgfpathlineto{\pgfqpoint{17.225255in}{8.771176in}}%
\pgfpathlineto{\pgfqpoint{17.213010in}{8.771698in}}%
\pgfpathlineto{\pgfqpoint{17.200765in}{8.769881in}}%
\pgfpathlineto{\pgfqpoint{17.182398in}{8.765206in}}%
\pgfpathlineto{\pgfqpoint{17.174894in}{8.761224in}}%
\pgfpathlineto{\pgfqpoint{17.164031in}{8.753826in}}%
\pgfpathlineto{\pgfqpoint{17.151786in}{8.750657in}}%
\pgfpathlineto{\pgfqpoint{17.139541in}{8.750647in}}%
\pgfpathlineto{\pgfqpoint{17.121173in}{8.752204in}}%
\pgfpathlineto{\pgfqpoint{17.108929in}{8.750632in}}%
\pgfpathlineto{\pgfqpoint{17.096684in}{8.747047in}}%
\pgfpathlineto{\pgfqpoint{17.084439in}{8.740828in}}%
\pgfpathlineto{\pgfqpoint{17.069766in}{8.730612in}}%
\pgfpathlineto{\pgfqpoint{17.047704in}{8.722277in}}%
\pgfpathlineto{\pgfqpoint{17.035459in}{8.722061in}}%
\pgfpathlineto{\pgfqpoint{17.010969in}{8.726841in}}%
\pgfpathlineto{\pgfqpoint{16.974235in}{8.735533in}}%
\pgfpathlineto{\pgfqpoint{16.961990in}{8.735530in}}%
\pgfpathlineto{\pgfqpoint{16.949745in}{8.732765in}}%
\pgfpathlineto{\pgfqpoint{16.931378in}{8.727730in}}%
\pgfpathlineto{\pgfqpoint{16.919133in}{8.726440in}}%
\pgfpathlineto{\pgfqpoint{16.900765in}{8.728739in}}%
\pgfpathlineto{\pgfqpoint{16.888520in}{8.729573in}}%
\pgfpathlineto{\pgfqpoint{16.876276in}{8.727937in}}%
\pgfpathlineto{\pgfqpoint{16.864031in}{8.723740in}}%
\pgfpathlineto{\pgfqpoint{16.851786in}{8.716682in}}%
\pgfpathlineto{\pgfqpoint{16.839541in}{8.705866in}}%
\pgfpathlineto{\pgfqpoint{16.808929in}{8.673339in}}%
\pgfpathlineto{\pgfqpoint{16.796684in}{8.661371in}}%
\pgfpathlineto{\pgfqpoint{16.782946in}{8.644898in}}%
\pgfpathlineto{\pgfqpoint{16.770639in}{8.626531in}}%
\pgfpathlineto{\pgfqpoint{16.745988in}{8.583673in}}%
\pgfpathlineto{\pgfqpoint{16.739667in}{8.565306in}}%
\pgfpathlineto{\pgfqpoint{16.734791in}{8.540816in}}%
\pgfpathlineto{\pgfqpoint{16.730835in}{8.504082in}}%
\pgfpathlineto{\pgfqpoint{16.731363in}{8.491837in}}%
\pgfpathlineto{\pgfqpoint{16.735719in}{8.467347in}}%
\pgfpathlineto{\pgfqpoint{16.738471in}{8.448980in}}%
\pgfpathlineto{\pgfqpoint{16.738536in}{8.412245in}}%
\pgfpathlineto{\pgfqpoint{16.740783in}{8.393878in}}%
\pgfpathlineto{\pgfqpoint{16.747704in}{8.352904in}}%
\pgfpathlineto{\pgfqpoint{16.752728in}{8.320408in}}%
\pgfpathlineto{\pgfqpoint{16.760620in}{8.295918in}}%
\pgfpathlineto{\pgfqpoint{16.768979in}{8.277551in}}%
\pgfpathlineto{\pgfqpoint{16.778316in}{8.262770in}}%
\pgfpathlineto{\pgfqpoint{16.790561in}{8.248181in}}%
\pgfpathlineto{\pgfqpoint{16.808929in}{8.227160in}}%
\pgfpathlineto{\pgfqpoint{16.816256in}{8.216327in}}%
\pgfpathlineto{\pgfqpoint{16.827296in}{8.205010in}}%
\pgfpathlineto{\pgfqpoint{16.839541in}{8.196781in}}%
\pgfpathlineto{\pgfqpoint{16.851786in}{8.188564in}}%
\pgfpathlineto{\pgfqpoint{16.864031in}{8.179528in}}%
\pgfpathlineto{\pgfqpoint{16.888520in}{8.165158in}}%
\pgfpathlineto{\pgfqpoint{16.906888in}{8.158446in}}%
\pgfpathlineto{\pgfqpoint{16.925255in}{8.151658in}}%
\pgfpathlineto{\pgfqpoint{16.943622in}{8.142007in}}%
\pgfpathlineto{\pgfqpoint{16.955867in}{8.138517in}}%
\pgfpathlineto{\pgfqpoint{16.998724in}{8.131358in}}%
\pgfpathlineto{\pgfqpoint{17.035459in}{8.130326in}}%
\pgfpathlineto{\pgfqpoint{17.078316in}{8.123498in}}%
\pgfpathlineto{\pgfqpoint{17.090561in}{8.121577in}}%
\pgfpathlineto{\pgfqpoint{17.102806in}{8.121531in}}%
\pgfpathlineto{\pgfqpoint{17.115729in}{8.124490in}}%
\pgfpathlineto{\pgfqpoint{17.121173in}{8.125901in}}%
\pgfpathlineto{\pgfqpoint{17.127296in}{8.125878in}}%
\pgfpathlineto{\pgfqpoint{17.139541in}{8.121675in}}%
\pgfpathlineto{\pgfqpoint{17.184109in}{8.100000in}}%
\pgfpathlineto{\pgfqpoint{17.192164in}{8.093878in}}%
\pgfpathlineto{\pgfqpoint{17.203186in}{8.081633in}}%
\pgfpathlineto{\pgfqpoint{17.213010in}{8.071949in}}%
\pgfpathlineto{\pgfqpoint{17.225316in}{8.063265in}}%
\pgfpathlineto{\pgfqpoint{17.243622in}{8.050991in}}%
\pgfpathlineto{\pgfqpoint{17.261990in}{8.034612in}}%
\pgfpathlineto{\pgfqpoint{17.268112in}{8.032169in}}%
\pgfpathlineto{\pgfqpoint{17.275029in}{8.032653in}}%
\pgfpathlineto{\pgfqpoint{17.280357in}{8.035428in}}%
\pgfpathlineto{\pgfqpoint{17.318985in}{8.069388in}}%
\pgfpathlineto{\pgfqpoint{17.341582in}{8.088889in}}%
\pgfpathlineto{\pgfqpoint{17.354296in}{8.100000in}}%
\pgfpathlineto{\pgfqpoint{17.366071in}{8.107418in}}%
\pgfpathlineto{\pgfqpoint{17.372194in}{8.110307in}}%
\pgfpathlineto{\pgfqpoint{17.378316in}{8.111648in}}%
\pgfpathlineto{\pgfqpoint{17.384439in}{8.111677in}}%
\pgfpathlineto{\pgfqpoint{17.390561in}{8.109676in}}%
\pgfpathlineto{\pgfqpoint{17.396684in}{8.103384in}}%
\pgfpathlineto{\pgfqpoint{17.400804in}{8.093878in}}%
\pgfpathlineto{\pgfqpoint{17.403323in}{8.087755in}}%
\pgfpathlineto{\pgfqpoint{17.408929in}{8.079929in}}%
\pgfpathlineto{\pgfqpoint{17.431659in}{8.051020in}}%
\pgfpathlineto{\pgfqpoint{17.440781in}{8.038776in}}%
\pgfpathlineto{\pgfqpoint{17.451786in}{8.028165in}}%
\pgfpathlineto{\pgfqpoint{17.470153in}{8.017294in}}%
\pgfpathlineto{\pgfqpoint{17.494643in}{8.004539in}}%
\pgfpathlineto{\pgfqpoint{17.513010in}{7.994692in}}%
\pgfpathlineto{\pgfqpoint{17.537500in}{7.982770in}}%
\pgfpathlineto{\pgfqpoint{17.549745in}{7.977231in}}%
\pgfpathlineto{\pgfqpoint{17.568112in}{7.972610in}}%
\pgfpathlineto{\pgfqpoint{17.586480in}{7.970199in}}%
\pgfpathlineto{\pgfqpoint{17.598724in}{7.969778in}}%
\pgfpathlineto{\pgfqpoint{17.611344in}{7.971429in}}%
\pgfpathlineto{\pgfqpoint{17.641582in}{7.979542in}}%
\pgfpathlineto{\pgfqpoint{17.653827in}{7.978515in}}%
\pgfpathlineto{\pgfqpoint{17.678316in}{7.973815in}}%
\pgfpathlineto{\pgfqpoint{17.690561in}{7.970540in}}%
\pgfpathlineto{\pgfqpoint{17.708929in}{7.969756in}}%
\pgfpathlineto{\pgfqpoint{17.722034in}{7.971429in}}%
\pgfpathlineto{\pgfqpoint{17.764031in}{7.984109in}}%
\pgfpathlineto{\pgfqpoint{17.776276in}{7.985537in}}%
\pgfpathlineto{\pgfqpoint{17.788520in}{7.986153in}}%
\pgfpathlineto{\pgfqpoint{17.796357in}{7.983673in}}%
\pgfpathlineto{\pgfqpoint{17.819133in}{7.970653in}}%
\pgfpathlineto{\pgfqpoint{17.837500in}{7.964473in}}%
\pgfpathlineto{\pgfqpoint{17.849745in}{7.961343in}}%
\pgfpathlineto{\pgfqpoint{17.861990in}{7.960455in}}%
\pgfpathlineto{\pgfqpoint{17.868112in}{7.961527in}}%
\pgfpathlineto{\pgfqpoint{17.880357in}{7.966992in}}%
\pgfpathlineto{\pgfqpoint{17.886480in}{7.971437in}}%
\pgfpathlineto{\pgfqpoint{17.896976in}{7.983673in}}%
\pgfpathlineto{\pgfqpoint{17.910969in}{8.003874in}}%
\pgfpathlineto{\pgfqpoint{17.923214in}{8.013294in}}%
\pgfpathlineto{\pgfqpoint{17.929337in}{8.016381in}}%
\pgfpathlineto{\pgfqpoint{17.935459in}{8.017771in}}%
\pgfpathlineto{\pgfqpoint{17.959949in}{8.014613in}}%
\pgfpathlineto{\pgfqpoint{17.978316in}{8.017625in}}%
\pgfpathlineto{\pgfqpoint{17.984439in}{8.017698in}}%
\pgfpathlineto{\pgfqpoint{17.993357in}{8.014286in}}%
\pgfpathlineto{\pgfqpoint{18.002806in}{8.006922in}}%
\pgfpathlineto{\pgfqpoint{18.015661in}{7.995918in}}%
\pgfpathlineto{\pgfqpoint{18.021173in}{7.986778in}}%
\pgfpathlineto{\pgfqpoint{18.027296in}{7.970899in}}%
\pgfpathlineto{\pgfqpoint{18.033418in}{7.962547in}}%
\pgfpathlineto{\pgfqpoint{18.039541in}{7.957443in}}%
\pgfpathlineto{\pgfqpoint{18.050215in}{7.953061in}}%
\pgfpathlineto{\pgfqpoint{18.057908in}{7.952028in}}%
\pgfpathlineto{\pgfqpoint{18.070683in}{7.953061in}}%
\pgfpathlineto{\pgfqpoint{18.076276in}{7.954798in}}%
\pgfpathlineto{\pgfqpoint{18.082885in}{7.959184in}}%
\pgfpathlineto{\pgfqpoint{18.091702in}{7.971429in}}%
\pgfpathlineto{\pgfqpoint{18.100992in}{7.983673in}}%
\pgfpathlineto{\pgfqpoint{18.107818in}{7.989796in}}%
\pgfpathlineto{\pgfqpoint{18.113010in}{7.992991in}}%
\pgfpathlineto{\pgfqpoint{18.131378in}{7.999072in}}%
\pgfpathlineto{\pgfqpoint{18.137500in}{7.999921in}}%
\pgfpathlineto{\pgfqpoint{18.143622in}{7.998865in}}%
\pgfpathlineto{\pgfqpoint{18.155867in}{7.992113in}}%
\pgfpathlineto{\pgfqpoint{18.168978in}{7.983673in}}%
\pgfpathlineto{\pgfqpoint{18.192602in}{7.971012in}}%
\pgfpathlineto{\pgfqpoint{18.204847in}{7.958159in}}%
\pgfpathlineto{\pgfqpoint{18.210969in}{7.954061in}}%
\pgfpathlineto{\pgfqpoint{18.217092in}{7.953067in}}%
\pgfpathlineto{\pgfqpoint{18.223214in}{7.954940in}}%
\pgfpathlineto{\pgfqpoint{18.247704in}{7.968801in}}%
\pgfpathlineto{\pgfqpoint{18.278316in}{7.973326in}}%
\pgfpathlineto{\pgfqpoint{18.284439in}{7.969330in}}%
\pgfpathlineto{\pgfqpoint{18.305590in}{7.934694in}}%
\pgfpathlineto{\pgfqpoint{18.308929in}{7.931236in}}%
\pgfpathlineto{\pgfqpoint{18.315051in}{7.927477in}}%
\pgfpathlineto{\pgfqpoint{18.321173in}{7.926478in}}%
\pgfpathlineto{\pgfqpoint{18.328032in}{7.928571in}}%
\pgfpathlineto{\pgfqpoint{18.345663in}{7.938571in}}%
\pgfpathlineto{\pgfqpoint{18.357908in}{7.941464in}}%
\pgfpathlineto{\pgfqpoint{18.370153in}{7.944467in}}%
\pgfpathlineto{\pgfqpoint{18.382398in}{7.951021in}}%
\pgfpathlineto{\pgfqpoint{18.409858in}{7.971429in}}%
\pgfpathlineto{\pgfqpoint{18.419133in}{7.975053in}}%
\pgfpathlineto{\pgfqpoint{18.425255in}{7.975387in}}%
\pgfpathlineto{\pgfqpoint{18.437500in}{7.971909in}}%
\pgfpathlineto{\pgfqpoint{18.455867in}{7.963860in}}%
\pgfpathlineto{\pgfqpoint{18.468112in}{7.961350in}}%
\pgfpathlineto{\pgfqpoint{18.474235in}{7.958787in}}%
\pgfpathlineto{\pgfqpoint{18.480357in}{7.957786in}}%
\pgfpathlineto{\pgfqpoint{18.492602in}{7.961056in}}%
\pgfpathlineto{\pgfqpoint{18.510969in}{7.970620in}}%
\pgfpathlineto{\pgfqpoint{18.523214in}{7.976112in}}%
\pgfpathlineto{\pgfqpoint{18.535459in}{7.978850in}}%
\pgfpathlineto{\pgfqpoint{18.547704in}{7.978483in}}%
\pgfpathlineto{\pgfqpoint{18.559949in}{7.975492in}}%
\pgfpathlineto{\pgfqpoint{18.566460in}{7.971429in}}%
\pgfpathlineto{\pgfqpoint{18.588484in}{7.953061in}}%
\pgfpathlineto{\pgfqpoint{18.590561in}{7.951913in}}%
\pgfpathlineto{\pgfqpoint{18.602806in}{7.948882in}}%
\pgfpathlineto{\pgfqpoint{18.615051in}{7.949457in}}%
\pgfpathlineto{\pgfqpoint{18.627296in}{7.953212in}}%
\pgfpathlineto{\pgfqpoint{18.645663in}{7.960499in}}%
\pgfpathlineto{\pgfqpoint{18.657908in}{7.962494in}}%
\pgfpathlineto{\pgfqpoint{18.670153in}{7.962372in}}%
\pgfpathlineto{\pgfqpoint{18.682398in}{7.959724in}}%
\pgfpathlineto{\pgfqpoint{18.706888in}{7.950869in}}%
\pgfpathlineto{\pgfqpoint{18.737500in}{7.943193in}}%
\pgfpathlineto{\pgfqpoint{18.749745in}{7.935951in}}%
\pgfpathlineto{\pgfqpoint{18.761990in}{7.928404in}}%
\pgfpathlineto{\pgfqpoint{18.774235in}{7.925281in}}%
\pgfpathlineto{\pgfqpoint{18.792602in}{7.925784in}}%
\pgfpathlineto{\pgfqpoint{18.817092in}{7.927802in}}%
\pgfpathlineto{\pgfqpoint{18.823214in}{7.926951in}}%
\pgfpathlineto{\pgfqpoint{18.835459in}{7.921958in}}%
\pgfpathlineto{\pgfqpoint{18.853827in}{7.912433in}}%
\pgfpathlineto{\pgfqpoint{18.866071in}{7.909559in}}%
\pgfpathlineto{\pgfqpoint{18.902806in}{7.910035in}}%
\pgfpathlineto{\pgfqpoint{18.915051in}{7.910727in}}%
\pgfpathlineto{\pgfqpoint{18.927296in}{7.913471in}}%
\pgfpathlineto{\pgfqpoint{18.951786in}{7.922539in}}%
\pgfpathlineto{\pgfqpoint{18.957908in}{7.922391in}}%
\pgfpathlineto{\pgfqpoint{18.970153in}{7.917283in}}%
\pgfpathlineto{\pgfqpoint{18.988520in}{7.906891in}}%
\pgfpathlineto{\pgfqpoint{18.994643in}{7.906058in}}%
\pgfpathlineto{\pgfqpoint{19.006888in}{7.908035in}}%
\pgfpathlineto{\pgfqpoint{19.043622in}{7.919110in}}%
\pgfpathlineto{\pgfqpoint{19.049745in}{7.919412in}}%
\pgfpathlineto{\pgfqpoint{19.061990in}{7.916746in}}%
\pgfpathlineto{\pgfqpoint{19.081408in}{7.910204in}}%
\pgfpathlineto{\pgfqpoint{19.089099in}{7.904082in}}%
\pgfpathlineto{\pgfqpoint{19.098724in}{7.894480in}}%
\pgfpathlineto{\pgfqpoint{19.104847in}{7.890612in}}%
\pgfpathlineto{\pgfqpoint{19.110969in}{7.888581in}}%
\pgfpathlineto{\pgfqpoint{19.129337in}{7.886995in}}%
\pgfpathlineto{\pgfqpoint{19.141582in}{7.887749in}}%
\pgfpathlineto{\pgfqpoint{19.150691in}{7.891837in}}%
\pgfpathlineto{\pgfqpoint{19.166071in}{7.900159in}}%
\pgfpathlineto{\pgfqpoint{19.178316in}{7.902577in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{7.901836in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{7.901836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.202112in}{9.318245in}}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{9.190661in}}%
\pgfpathlineto{\pgfqpoint{19.150888in}{9.184898in}}%
\pgfpathlineto{\pgfqpoint{18.990480in}{9.158816in}}%
\pgfpathlineto{\pgfqpoint{18.834724in}{9.131755in}}%
\pgfpathlineto{\pgfqpoint{18.683745in}{9.103959in}}%
\pgfpathlineto{\pgfqpoint{18.537908in}{9.075061in}}%
\pgfpathlineto{\pgfqpoint{18.397214in}{9.045061in}}%
\pgfpathlineto{\pgfqpoint{18.261908in}{9.013714in}}%
\pgfpathlineto{\pgfqpoint{18.132235in}{8.981143in}}%
\pgfpathlineto{\pgfqpoint{18.008316in}{8.947102in}}%
\pgfpathlineto{\pgfqpoint{17.890398in}{8.911469in}}%
\pgfpathlineto{\pgfqpoint{17.778602in}{8.874245in}}%
\pgfpathlineto{\pgfqpoint{17.673296in}{8.835429in}}%
\pgfpathlineto{\pgfqpoint{17.574480in}{8.795143in}}%
\pgfpathlineto{\pgfqpoint{17.482398in}{8.753388in}}%
\pgfpathlineto{\pgfqpoint{17.398153in}{8.708816in}}%
\pgfpathlineto{\pgfqpoint{17.323704in}{8.659102in}}%
\pgfpathlineto{\pgfqpoint{17.262357in}{8.602163in}}%
\pgfpathlineto{\pgfqpoint{17.217418in}{8.538612in}}%
\pgfpathlineto{\pgfqpoint{17.190847in}{8.471755in}}%
\pgfpathlineto{\pgfqpoint{17.182398in}{8.406122in}}%
\pgfpathlineto{\pgfqpoint{17.195133in}{8.342939in}}%
\pgfpathlineto{\pgfqpoint{17.240561in}{8.289918in}}%
\pgfpathlineto{\pgfqpoint{17.306806in}{8.252204in}}%
\pgfpathlineto{\pgfqpoint{17.382602in}{8.220612in}}%
\pgfpathlineto{\pgfqpoint{17.465500in}{8.191959in}}%
\pgfpathlineto{\pgfqpoint{17.555010in}{8.165388in}}%
\pgfpathlineto{\pgfqpoint{17.650643in}{8.140531in}}%
\pgfpathlineto{\pgfqpoint{17.752398in}{8.116776in}}%
\pgfpathlineto{\pgfqpoint{17.859908in}{8.094000in}}%
\pgfpathlineto{\pgfqpoint{17.973051in}{8.071714in}}%
\pgfpathlineto{\pgfqpoint{18.091704in}{8.049918in}}%
\pgfpathlineto{\pgfqpoint{18.215622in}{8.028490in}}%
\pgfpathlineto{\pgfqpoint{18.344929in}{8.007551in}}%
\pgfpathlineto{\pgfqpoint{18.479378in}{7.987102in}}%
\pgfpathlineto{\pgfqpoint{18.618724in}{7.967265in}}%
\pgfpathlineto{\pgfqpoint{18.763092in}{7.947918in}}%
\pgfpathlineto{\pgfqpoint{18.912112in}{7.929061in}}%
\pgfpathlineto{\pgfqpoint{19.065786in}{7.910571in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{7.896686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{9.190384in}}%
\pgfpathlineto{\pgfqpoint{22.432398in}{9.179845in}}%
\pgfpathlineto{\pgfqpoint{22.395663in}{9.174599in}}%
\pgfpathlineto{\pgfqpoint{22.346684in}{9.166411in}}%
\pgfpathlineto{\pgfqpoint{22.309949in}{9.158334in}}%
\pgfpathlineto{\pgfqpoint{22.236480in}{9.140749in}}%
\pgfpathlineto{\pgfqpoint{22.211990in}{9.138508in}}%
\pgfpathlineto{\pgfqpoint{22.199745in}{9.139262in}}%
\pgfpathlineto{\pgfqpoint{22.181378in}{9.140432in}}%
\pgfpathlineto{\pgfqpoint{22.077296in}{9.128745in}}%
\pgfpathlineto{\pgfqpoint{22.046684in}{9.120083in}}%
\pgfpathlineto{\pgfqpoint{22.027452in}{9.116327in}}%
\pgfpathlineto{\pgfqpoint{22.009727in}{9.110204in}}%
\pgfpathlineto{\pgfqpoint{21.991582in}{9.104029in}}%
\pgfpathlineto{\pgfqpoint{21.983536in}{9.104082in}}%
\pgfpathlineto{\pgfqpoint{21.973214in}{9.107227in}}%
\pgfpathlineto{\pgfqpoint{21.960969in}{9.111110in}}%
\pgfpathlineto{\pgfqpoint{21.942602in}{9.113718in}}%
\pgfpathlineto{\pgfqpoint{21.924235in}{9.114183in}}%
\pgfpathlineto{\pgfqpoint{21.911990in}{9.111518in}}%
\pgfpathlineto{\pgfqpoint{21.893622in}{9.105772in}}%
\pgfpathlineto{\pgfqpoint{21.856888in}{9.100947in}}%
\pgfpathlineto{\pgfqpoint{21.826276in}{9.091807in}}%
\pgfpathlineto{\pgfqpoint{21.814031in}{9.090176in}}%
\pgfpathlineto{\pgfqpoint{21.783418in}{9.088138in}}%
\pgfpathlineto{\pgfqpoint{21.771173in}{9.082614in}}%
\pgfpathlineto{\pgfqpoint{21.746684in}{9.066830in}}%
\pgfpathlineto{\pgfqpoint{21.730264in}{9.061224in}}%
\pgfpathlineto{\pgfqpoint{21.703827in}{9.054514in}}%
\pgfpathlineto{\pgfqpoint{21.691582in}{9.053578in}}%
\pgfpathlineto{\pgfqpoint{21.679337in}{9.056508in}}%
\pgfpathlineto{\pgfqpoint{21.660969in}{9.063548in}}%
\pgfpathlineto{\pgfqpoint{21.654847in}{9.063430in}}%
\pgfpathlineto{\pgfqpoint{21.647812in}{9.061224in}}%
\pgfpathlineto{\pgfqpoint{21.639237in}{9.055102in}}%
\pgfpathlineto{\pgfqpoint{21.623260in}{9.036735in}}%
\pgfpathlineto{\pgfqpoint{21.599745in}{9.017499in}}%
\pgfpathlineto{\pgfqpoint{21.593622in}{9.014062in}}%
\pgfpathlineto{\pgfqpoint{21.584595in}{9.012245in}}%
\pgfpathlineto{\pgfqpoint{21.581378in}{9.012384in}}%
\pgfpathlineto{\pgfqpoint{21.568033in}{9.018367in}}%
\pgfpathlineto{\pgfqpoint{21.556888in}{9.022970in}}%
\pgfpathlineto{\pgfqpoint{21.544643in}{9.025402in}}%
\pgfpathlineto{\pgfqpoint{21.532398in}{9.025872in}}%
\pgfpathlineto{\pgfqpoint{21.520153in}{9.023140in}}%
\pgfpathlineto{\pgfqpoint{21.495663in}{9.015185in}}%
\pgfpathlineto{\pgfqpoint{21.458929in}{9.007298in}}%
\pgfpathlineto{\pgfqpoint{21.446684in}{9.005278in}}%
\pgfpathlineto{\pgfqpoint{21.434439in}{8.998543in}}%
\pgfpathlineto{\pgfqpoint{21.428316in}{8.996568in}}%
\pgfpathlineto{\pgfqpoint{21.416071in}{8.995922in}}%
\pgfpathlineto{\pgfqpoint{21.403827in}{8.995738in}}%
\pgfpathlineto{\pgfqpoint{21.396514in}{8.993878in}}%
\pgfpathlineto{\pgfqpoint{21.391582in}{8.991401in}}%
\pgfpathlineto{\pgfqpoint{21.373214in}{8.977873in}}%
\pgfpathlineto{\pgfqpoint{21.367092in}{8.976561in}}%
\pgfpathlineto{\pgfqpoint{21.354847in}{8.977766in}}%
\pgfpathlineto{\pgfqpoint{21.330357in}{8.981876in}}%
\pgfpathlineto{\pgfqpoint{21.324235in}{8.980656in}}%
\pgfpathlineto{\pgfqpoint{21.311990in}{8.973843in}}%
\pgfpathlineto{\pgfqpoint{21.293622in}{8.961936in}}%
\pgfpathlineto{\pgfqpoint{21.287500in}{8.961605in}}%
\pgfpathlineto{\pgfqpoint{21.274613in}{8.963265in}}%
\pgfpathlineto{\pgfqpoint{21.269133in}{8.962346in}}%
\pgfpathlineto{\pgfqpoint{21.256888in}{8.957634in}}%
\pgfpathlineto{\pgfqpoint{21.250765in}{8.957891in}}%
\pgfpathlineto{\pgfqpoint{21.238520in}{8.962806in}}%
\pgfpathlineto{\pgfqpoint{21.230104in}{8.963265in}}%
\pgfpathlineto{\pgfqpoint{21.207908in}{8.961562in}}%
\pgfpathlineto{\pgfqpoint{21.199002in}{8.957143in}}%
\pgfpathlineto{\pgfqpoint{21.174527in}{8.938776in}}%
\pgfpathlineto{\pgfqpoint{21.165051in}{8.933920in}}%
\pgfpathlineto{\pgfqpoint{21.158929in}{8.932193in}}%
\pgfpathlineto{\pgfqpoint{21.149381in}{8.932653in}}%
\pgfpathlineto{\pgfqpoint{21.140561in}{8.935272in}}%
\pgfpathlineto{\pgfqpoint{21.128316in}{8.938382in}}%
\pgfpathlineto{\pgfqpoint{21.116071in}{8.937228in}}%
\pgfpathlineto{\pgfqpoint{21.109806in}{8.938776in}}%
\pgfpathlineto{\pgfqpoint{21.097704in}{8.945844in}}%
\pgfpathlineto{\pgfqpoint{21.091582in}{8.947323in}}%
\pgfpathlineto{\pgfqpoint{21.085459in}{8.946577in}}%
\pgfpathlineto{\pgfqpoint{21.079337in}{8.943928in}}%
\pgfpathlineto{\pgfqpoint{21.073214in}{8.938744in}}%
\pgfpathlineto{\pgfqpoint{21.059773in}{8.920408in}}%
\pgfpathlineto{\pgfqpoint{21.052474in}{8.914286in}}%
\pgfpathlineto{\pgfqpoint{21.048724in}{8.912072in}}%
\pgfpathlineto{\pgfqpoint{21.030357in}{8.904362in}}%
\pgfpathlineto{\pgfqpoint{21.005867in}{8.881603in}}%
\pgfpathlineto{\pgfqpoint{20.999745in}{8.876731in}}%
\pgfpathlineto{\pgfqpoint{20.990776in}{8.865306in}}%
\pgfpathlineto{\pgfqpoint{20.981378in}{8.850415in}}%
\pgfpathlineto{\pgfqpoint{20.975255in}{8.844368in}}%
\pgfpathlineto{\pgfqpoint{20.969133in}{8.841871in}}%
\pgfpathlineto{\pgfqpoint{20.944643in}{8.840273in}}%
\pgfpathlineto{\pgfqpoint{20.936929in}{8.834694in}}%
\pgfpathlineto{\pgfqpoint{20.920153in}{8.812519in}}%
\pgfpathlineto{\pgfqpoint{20.914031in}{8.808139in}}%
\pgfpathlineto{\pgfqpoint{20.901786in}{8.803419in}}%
\pgfpathlineto{\pgfqpoint{20.895663in}{8.802735in}}%
\pgfpathlineto{\pgfqpoint{20.883418in}{8.804709in}}%
\pgfpathlineto{\pgfqpoint{20.865051in}{8.811589in}}%
\pgfpathlineto{\pgfqpoint{20.858929in}{8.812192in}}%
\pgfpathlineto{\pgfqpoint{20.846684in}{8.809399in}}%
\pgfpathlineto{\pgfqpoint{20.834439in}{8.803127in}}%
\pgfpathlineto{\pgfqpoint{20.821048in}{8.791837in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{8.782547in}}%
\pgfpathlineto{\pgfqpoint{20.791582in}{8.775551in}}%
\pgfpathlineto{\pgfqpoint{20.785459in}{8.771324in}}%
\pgfpathlineto{\pgfqpoint{20.773214in}{8.767471in}}%
\pgfpathlineto{\pgfqpoint{20.760969in}{8.763301in}}%
\pgfpathlineto{\pgfqpoint{20.754847in}{8.761114in}}%
\pgfpathlineto{\pgfqpoint{20.747500in}{8.761224in}}%
\pgfpathlineto{\pgfqpoint{20.736480in}{8.764781in}}%
\pgfpathlineto{\pgfqpoint{20.693622in}{8.783013in}}%
\pgfpathlineto{\pgfqpoint{20.680751in}{8.791837in}}%
\pgfpathlineto{\pgfqpoint{20.669133in}{8.800450in}}%
\pgfpathlineto{\pgfqpoint{20.638520in}{8.815804in}}%
\pgfpathlineto{\pgfqpoint{20.632398in}{8.817579in}}%
\pgfpathlineto{\pgfqpoint{20.620153in}{8.816320in}}%
\pgfpathlineto{\pgfqpoint{20.607908in}{8.813356in}}%
\pgfpathlineto{\pgfqpoint{20.601786in}{8.812910in}}%
\pgfpathlineto{\pgfqpoint{20.595663in}{8.814069in}}%
\pgfpathlineto{\pgfqpoint{20.571173in}{8.824062in}}%
\pgfpathlineto{\pgfqpoint{20.565051in}{8.824543in}}%
\pgfpathlineto{\pgfqpoint{20.558764in}{8.822449in}}%
\pgfpathlineto{\pgfqpoint{20.546684in}{8.810070in}}%
\pgfpathlineto{\pgfqpoint{20.540561in}{8.807534in}}%
\pgfpathlineto{\pgfqpoint{20.534439in}{8.807623in}}%
\pgfpathlineto{\pgfqpoint{20.503827in}{8.813637in}}%
\pgfpathlineto{\pgfqpoint{20.490997in}{8.816327in}}%
\pgfpathlineto{\pgfqpoint{20.460969in}{8.824776in}}%
\pgfpathlineto{\pgfqpoint{20.448724in}{8.825949in}}%
\pgfpathlineto{\pgfqpoint{20.403311in}{8.822449in}}%
\pgfpathlineto{\pgfqpoint{20.399745in}{8.821198in}}%
\pgfpathlineto{\pgfqpoint{20.391768in}{8.816327in}}%
\pgfpathlineto{\pgfqpoint{20.381378in}{8.806883in}}%
\pgfpathlineto{\pgfqpoint{20.356888in}{8.781419in}}%
\pgfpathlineto{\pgfqpoint{20.350765in}{8.780356in}}%
\pgfpathlineto{\pgfqpoint{20.338520in}{8.783012in}}%
\pgfpathlineto{\pgfqpoint{20.295663in}{8.786156in}}%
\pgfpathlineto{\pgfqpoint{20.283418in}{8.787391in}}%
\pgfpathlineto{\pgfqpoint{20.271173in}{8.785498in}}%
\pgfpathlineto{\pgfqpoint{20.246684in}{8.774997in}}%
\pgfpathlineto{\pgfqpoint{20.228316in}{8.771027in}}%
\pgfpathlineto{\pgfqpoint{20.216071in}{8.765248in}}%
\pgfpathlineto{\pgfqpoint{20.202216in}{8.755102in}}%
\pgfpathlineto{\pgfqpoint{20.173214in}{8.728268in}}%
\pgfpathlineto{\pgfqpoint{20.154847in}{8.707631in}}%
\pgfpathlineto{\pgfqpoint{20.145000in}{8.693878in}}%
\pgfpathlineto{\pgfqpoint{20.129171in}{8.669388in}}%
\pgfpathlineto{\pgfqpoint{20.114753in}{8.651020in}}%
\pgfpathlineto{\pgfqpoint{20.099591in}{8.626531in}}%
\pgfpathlineto{\pgfqpoint{20.050519in}{8.528571in}}%
\pgfpathlineto{\pgfqpoint{20.035953in}{8.491837in}}%
\pgfpathlineto{\pgfqpoint{20.031327in}{8.473469in}}%
\pgfpathlineto{\pgfqpoint{20.028714in}{8.455102in}}%
\pgfpathlineto{\pgfqpoint{20.028756in}{8.436735in}}%
\pgfpathlineto{\pgfqpoint{20.032323in}{8.412245in}}%
\pgfpathlineto{\pgfqpoint{20.038520in}{8.387289in}}%
\pgfpathlineto{\pgfqpoint{20.046869in}{8.363265in}}%
\pgfpathlineto{\pgfqpoint{20.058828in}{8.338776in}}%
\pgfpathlineto{\pgfqpoint{20.069133in}{8.322755in}}%
\pgfpathlineto{\pgfqpoint{20.093622in}{8.289732in}}%
\pgfpathlineto{\pgfqpoint{20.099745in}{8.276637in}}%
\pgfpathlineto{\pgfqpoint{20.106726in}{8.259184in}}%
\pgfpathlineto{\pgfqpoint{20.118112in}{8.238406in}}%
\pgfpathlineto{\pgfqpoint{20.137521in}{8.210204in}}%
\pgfpathlineto{\pgfqpoint{20.162135in}{8.179592in}}%
\pgfpathlineto{\pgfqpoint{20.177308in}{8.155102in}}%
\pgfpathlineto{\pgfqpoint{20.192133in}{8.136735in}}%
\pgfpathlineto{\pgfqpoint{20.209949in}{8.119112in}}%
\pgfpathlineto{\pgfqpoint{20.226267in}{8.106122in}}%
\pgfpathlineto{\pgfqpoint{20.234439in}{8.101368in}}%
\pgfpathlineto{\pgfqpoint{20.246684in}{8.097261in}}%
\pgfpathlineto{\pgfqpoint{20.265051in}{8.094143in}}%
\pgfpathlineto{\pgfqpoint{20.301786in}{8.091275in}}%
\pgfpathlineto{\pgfqpoint{20.338520in}{8.090258in}}%
\pgfpathlineto{\pgfqpoint{20.345322in}{8.087755in}}%
\pgfpathlineto{\pgfqpoint{20.375255in}{8.068523in}}%
\pgfpathlineto{\pgfqpoint{20.399745in}{8.056752in}}%
\pgfpathlineto{\pgfqpoint{20.410676in}{8.057143in}}%
\pgfpathlineto{\pgfqpoint{20.418112in}{8.059167in}}%
\pgfpathlineto{\pgfqpoint{20.448724in}{8.071788in}}%
\pgfpathlineto{\pgfqpoint{20.454847in}{8.072627in}}%
\pgfpathlineto{\pgfqpoint{20.467092in}{8.070300in}}%
\pgfpathlineto{\pgfqpoint{20.479337in}{8.067456in}}%
\pgfpathlineto{\pgfqpoint{20.497704in}{8.066610in}}%
\pgfpathlineto{\pgfqpoint{20.522194in}{8.068618in}}%
\pgfpathlineto{\pgfqpoint{20.528316in}{8.070223in}}%
\pgfpathlineto{\pgfqpoint{20.571173in}{8.096600in}}%
\pgfpathlineto{\pgfqpoint{20.582161in}{8.106122in}}%
\pgfpathlineto{\pgfqpoint{20.586722in}{8.112245in}}%
\pgfpathlineto{\pgfqpoint{20.610776in}{8.148980in}}%
\pgfpathlineto{\pgfqpoint{20.620153in}{8.158435in}}%
\pgfpathlineto{\pgfqpoint{20.629027in}{8.167347in}}%
\pgfpathlineto{\pgfqpoint{20.650765in}{8.194606in}}%
\pgfpathlineto{\pgfqpoint{20.656888in}{8.198084in}}%
\pgfpathlineto{\pgfqpoint{20.663010in}{8.197727in}}%
\pgfpathlineto{\pgfqpoint{20.669739in}{8.191837in}}%
\pgfpathlineto{\pgfqpoint{20.681378in}{8.180661in}}%
\pgfpathlineto{\pgfqpoint{20.693622in}{8.171286in}}%
\pgfpathlineto{\pgfqpoint{20.718112in}{8.158548in}}%
\pgfpathlineto{\pgfqpoint{20.736480in}{8.142376in}}%
\pgfpathlineto{\pgfqpoint{20.742636in}{8.136735in}}%
\pgfpathlineto{\pgfqpoint{20.758787in}{8.118367in}}%
\pgfpathlineto{\pgfqpoint{20.767092in}{8.112152in}}%
\pgfpathlineto{\pgfqpoint{20.785459in}{8.102839in}}%
\pgfpathlineto{\pgfqpoint{20.797704in}{8.092708in}}%
\pgfpathlineto{\pgfqpoint{20.811110in}{8.081633in}}%
\pgfpathlineto{\pgfqpoint{20.822194in}{8.067278in}}%
\pgfpathlineto{\pgfqpoint{20.834439in}{8.052758in}}%
\pgfpathlineto{\pgfqpoint{20.846684in}{8.040900in}}%
\pgfpathlineto{\pgfqpoint{20.858929in}{8.033285in}}%
\pgfpathlineto{\pgfqpoint{20.871173in}{8.025587in}}%
\pgfpathlineto{\pgfqpoint{20.883418in}{8.017786in}}%
\pgfpathlineto{\pgfqpoint{20.895663in}{8.013320in}}%
\pgfpathlineto{\pgfqpoint{20.907908in}{8.012305in}}%
\pgfpathlineto{\pgfqpoint{20.926276in}{8.011198in}}%
\pgfpathlineto{\pgfqpoint{20.938520in}{8.009678in}}%
\pgfpathlineto{\pgfqpoint{20.950765in}{8.011083in}}%
\pgfpathlineto{\pgfqpoint{20.969133in}{8.013518in}}%
\pgfpathlineto{\pgfqpoint{20.981378in}{8.012769in}}%
\pgfpathlineto{\pgfqpoint{21.011990in}{8.004781in}}%
\pgfpathlineto{\pgfqpoint{21.024235in}{8.005617in}}%
\pgfpathlineto{\pgfqpoint{21.042602in}{8.009191in}}%
\pgfpathlineto{\pgfqpoint{21.060969in}{8.009494in}}%
\pgfpathlineto{\pgfqpoint{21.087376in}{8.014286in}}%
\pgfpathlineto{\pgfqpoint{21.097704in}{8.011530in}}%
\pgfpathlineto{\pgfqpoint{21.103827in}{8.009700in}}%
\pgfpathlineto{\pgfqpoint{21.109949in}{8.009233in}}%
\pgfpathlineto{\pgfqpoint{21.116071in}{8.010599in}}%
\pgfpathlineto{\pgfqpoint{21.128316in}{8.017920in}}%
\pgfpathlineto{\pgfqpoint{21.140561in}{8.025707in}}%
\pgfpathlineto{\pgfqpoint{21.152806in}{8.029764in}}%
\pgfpathlineto{\pgfqpoint{21.177296in}{8.030536in}}%
\pgfpathlineto{\pgfqpoint{21.189541in}{8.035677in}}%
\pgfpathlineto{\pgfqpoint{21.201786in}{8.040814in}}%
\pgfpathlineto{\pgfqpoint{21.214031in}{8.041489in}}%
\pgfpathlineto{\pgfqpoint{21.226623in}{8.038776in}}%
\pgfpathlineto{\pgfqpoint{21.234230in}{8.032653in}}%
\pgfpathlineto{\pgfqpoint{21.244993in}{8.020408in}}%
\pgfpathlineto{\pgfqpoint{21.256888in}{8.010982in}}%
\pgfpathlineto{\pgfqpoint{21.263010in}{8.007473in}}%
\pgfpathlineto{\pgfqpoint{21.269133in}{8.005358in}}%
\pgfpathlineto{\pgfqpoint{21.275255in}{8.004740in}}%
\pgfpathlineto{\pgfqpoint{21.281378in}{8.005346in}}%
\pgfpathlineto{\pgfqpoint{21.289398in}{8.008163in}}%
\pgfpathlineto{\pgfqpoint{21.299745in}{8.014870in}}%
\pgfpathlineto{\pgfqpoint{21.311990in}{8.021877in}}%
\pgfpathlineto{\pgfqpoint{21.318112in}{8.023507in}}%
\pgfpathlineto{\pgfqpoint{21.324235in}{8.023436in}}%
\pgfpathlineto{\pgfqpoint{21.330672in}{8.020408in}}%
\pgfpathlineto{\pgfqpoint{21.348724in}{8.005457in}}%
\pgfpathlineto{\pgfqpoint{21.354847in}{8.005635in}}%
\pgfpathlineto{\pgfqpoint{21.360969in}{8.008565in}}%
\pgfpathlineto{\pgfqpoint{21.367988in}{8.014286in}}%
\pgfpathlineto{\pgfqpoint{21.386761in}{8.032653in}}%
\pgfpathlineto{\pgfqpoint{21.391582in}{8.035419in}}%
\pgfpathlineto{\pgfqpoint{21.397704in}{8.035309in}}%
\pgfpathlineto{\pgfqpoint{21.406565in}{8.026531in}}%
\pgfpathlineto{\pgfqpoint{21.416267in}{8.014286in}}%
\pgfpathlineto{\pgfqpoint{21.428316in}{8.003626in}}%
\pgfpathlineto{\pgfqpoint{21.440561in}{7.994053in}}%
\pgfpathlineto{\pgfqpoint{21.453196in}{7.983673in}}%
\pgfpathlineto{\pgfqpoint{21.458929in}{7.981228in}}%
\pgfpathlineto{\pgfqpoint{21.471173in}{7.979933in}}%
\pgfpathlineto{\pgfqpoint{21.483418in}{7.981771in}}%
\pgfpathlineto{\pgfqpoint{21.495663in}{7.984526in}}%
\pgfpathlineto{\pgfqpoint{21.505498in}{7.983673in}}%
\pgfpathlineto{\pgfqpoint{21.538520in}{7.977684in}}%
\pgfpathlineto{\pgfqpoint{21.544643in}{7.978803in}}%
\pgfpathlineto{\pgfqpoint{21.563010in}{7.984917in}}%
\pgfpathlineto{\pgfqpoint{21.574609in}{7.989796in}}%
\pgfpathlineto{\pgfqpoint{21.587500in}{7.995722in}}%
\pgfpathlineto{\pgfqpoint{21.594183in}{7.995918in}}%
\pgfpathlineto{\pgfqpoint{21.599745in}{7.994160in}}%
\pgfpathlineto{\pgfqpoint{21.615243in}{7.983673in}}%
\pgfpathlineto{\pgfqpoint{21.631321in}{7.971429in}}%
\pgfpathlineto{\pgfqpoint{21.652549in}{7.959184in}}%
\pgfpathlineto{\pgfqpoint{21.660969in}{7.957176in}}%
\pgfpathlineto{\pgfqpoint{21.667092in}{7.957043in}}%
\pgfpathlineto{\pgfqpoint{21.679337in}{7.960131in}}%
\pgfpathlineto{\pgfqpoint{21.697704in}{7.967932in}}%
\pgfpathlineto{\pgfqpoint{21.716071in}{7.975992in}}%
\pgfpathlineto{\pgfqpoint{21.728316in}{7.979717in}}%
\pgfpathlineto{\pgfqpoint{21.740561in}{7.980644in}}%
\pgfpathlineto{\pgfqpoint{21.771173in}{7.980381in}}%
\pgfpathlineto{\pgfqpoint{21.783418in}{7.972655in}}%
\pgfpathlineto{\pgfqpoint{21.789541in}{7.968929in}}%
\pgfpathlineto{\pgfqpoint{21.795663in}{7.966930in}}%
\pgfpathlineto{\pgfqpoint{21.807908in}{7.966608in}}%
\pgfpathlineto{\pgfqpoint{21.838520in}{7.969581in}}%
\pgfpathlineto{\pgfqpoint{21.856888in}{7.975532in}}%
\pgfpathlineto{\pgfqpoint{21.863010in}{7.975611in}}%
\pgfpathlineto{\pgfqpoint{21.873370in}{7.971429in}}%
\pgfpathlineto{\pgfqpoint{21.887500in}{7.963073in}}%
\pgfpathlineto{\pgfqpoint{21.904934in}{7.959184in}}%
\pgfpathlineto{\pgfqpoint{21.924235in}{7.954885in}}%
\pgfpathlineto{\pgfqpoint{21.936480in}{7.948869in}}%
\pgfpathlineto{\pgfqpoint{21.954847in}{7.937195in}}%
\pgfpathlineto{\pgfqpoint{21.985459in}{7.924878in}}%
\pgfpathlineto{\pgfqpoint{21.997704in}{7.923482in}}%
\pgfpathlineto{\pgfqpoint{22.022194in}{7.923740in}}%
\pgfpathlineto{\pgfqpoint{22.058929in}{7.918800in}}%
\pgfpathlineto{\pgfqpoint{22.071173in}{7.919297in}}%
\pgfpathlineto{\pgfqpoint{22.083418in}{7.919619in}}%
\pgfpathlineto{\pgfqpoint{22.095663in}{7.918533in}}%
\pgfpathlineto{\pgfqpoint{22.101786in}{7.919082in}}%
\pgfpathlineto{\pgfqpoint{22.109714in}{7.922449in}}%
\pgfpathlineto{\pgfqpoint{22.126276in}{7.933417in}}%
\pgfpathlineto{\pgfqpoint{22.132398in}{7.934918in}}%
\pgfpathlineto{\pgfqpoint{22.141464in}{7.934694in}}%
\pgfpathlineto{\pgfqpoint{22.144643in}{7.934161in}}%
\pgfpathlineto{\pgfqpoint{22.155322in}{7.928571in}}%
\pgfpathlineto{\pgfqpoint{22.163010in}{7.922018in}}%
\pgfpathlineto{\pgfqpoint{22.175255in}{7.912530in}}%
\pgfpathlineto{\pgfqpoint{22.181378in}{7.909707in}}%
\pgfpathlineto{\pgfqpoint{22.187500in}{7.908180in}}%
\pgfpathlineto{\pgfqpoint{22.199745in}{7.908286in}}%
\pgfpathlineto{\pgfqpoint{22.211990in}{7.908544in}}%
\pgfpathlineto{\pgfqpoint{22.224235in}{7.906158in}}%
\pgfpathlineto{\pgfqpoint{22.242602in}{7.901239in}}%
\pgfpathlineto{\pgfqpoint{22.254847in}{7.900175in}}%
\pgfpathlineto{\pgfqpoint{22.279337in}{7.901529in}}%
\pgfpathlineto{\pgfqpoint{22.297704in}{7.900852in}}%
\pgfpathlineto{\pgfqpoint{22.309949in}{7.903836in}}%
\pgfpathlineto{\pgfqpoint{22.328316in}{7.911162in}}%
\pgfpathlineto{\pgfqpoint{22.340561in}{7.913962in}}%
\pgfpathlineto{\pgfqpoint{22.352806in}{7.913441in}}%
\pgfpathlineto{\pgfqpoint{22.371173in}{7.907576in}}%
\pgfpathlineto{\pgfqpoint{22.383418in}{7.901760in}}%
\pgfpathlineto{\pgfqpoint{22.394919in}{7.891837in}}%
\pgfpathlineto{\pgfqpoint{22.401786in}{7.885137in}}%
\pgfpathlineto{\pgfqpoint{22.414031in}{7.877025in}}%
\pgfpathlineto{\pgfqpoint{22.420153in}{7.874448in}}%
\pgfpathlineto{\pgfqpoint{22.426276in}{7.873618in}}%
\pgfpathlineto{\pgfqpoint{22.438520in}{7.876551in}}%
\pgfpathlineto{\pgfqpoint{22.463010in}{7.885276in}}%
\pgfpathlineto{\pgfqpoint{22.499745in}{7.892524in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{7.891949in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{7.891949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.523541in}{9.318245in}}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{9.190661in}}%
\pgfpathlineto{\pgfqpoint{22.472316in}{9.184898in}}%
\pgfpathlineto{\pgfqpoint{22.311908in}{9.158816in}}%
\pgfpathlineto{\pgfqpoint{22.156153in}{9.131755in}}%
\pgfpathlineto{\pgfqpoint{22.005173in}{9.103959in}}%
\pgfpathlineto{\pgfqpoint{21.859337in}{9.075061in}}%
\pgfpathlineto{\pgfqpoint{21.718643in}{9.045061in}}%
\pgfpathlineto{\pgfqpoint{21.583337in}{9.013714in}}%
\pgfpathlineto{\pgfqpoint{21.453663in}{8.981143in}}%
\pgfpathlineto{\pgfqpoint{21.329745in}{8.947102in}}%
\pgfpathlineto{\pgfqpoint{21.211827in}{8.911469in}}%
\pgfpathlineto{\pgfqpoint{21.100031in}{8.874245in}}%
\pgfpathlineto{\pgfqpoint{20.994724in}{8.835429in}}%
\pgfpathlineto{\pgfqpoint{20.895908in}{8.795143in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{8.753388in}}%
\pgfpathlineto{\pgfqpoint{20.719582in}{8.708816in}}%
\pgfpathlineto{\pgfqpoint{20.645133in}{8.659102in}}%
\pgfpathlineto{\pgfqpoint{20.583786in}{8.602163in}}%
\pgfpathlineto{\pgfqpoint{20.538847in}{8.538612in}}%
\pgfpathlineto{\pgfqpoint{20.512276in}{8.471755in}}%
\pgfpathlineto{\pgfqpoint{20.503827in}{8.406122in}}%
\pgfpathlineto{\pgfqpoint{20.516561in}{8.342939in}}%
\pgfpathlineto{\pgfqpoint{20.561990in}{8.289918in}}%
\pgfpathlineto{\pgfqpoint{20.628235in}{8.252204in}}%
\pgfpathlineto{\pgfqpoint{20.704031in}{8.220612in}}%
\pgfpathlineto{\pgfqpoint{20.786929in}{8.191959in}}%
\pgfpathlineto{\pgfqpoint{20.876439in}{8.165388in}}%
\pgfpathlineto{\pgfqpoint{20.972071in}{8.140531in}}%
\pgfpathlineto{\pgfqpoint{21.073827in}{8.116776in}}%
\pgfpathlineto{\pgfqpoint{21.181337in}{8.094000in}}%
\pgfpathlineto{\pgfqpoint{21.294480in}{8.071714in}}%
\pgfpathlineto{\pgfqpoint{21.413133in}{8.049918in}}%
\pgfpathlineto{\pgfqpoint{21.537051in}{8.028490in}}%
\pgfpathlineto{\pgfqpoint{21.666357in}{8.007551in}}%
\pgfpathlineto{\pgfqpoint{21.800806in}{7.987102in}}%
\pgfpathlineto{\pgfqpoint{21.940153in}{7.967265in}}%
\pgfpathlineto{\pgfqpoint{22.084520in}{7.947918in}}%
\pgfpathlineto{\pgfqpoint{22.233541in}{7.929061in}}%
\pgfpathlineto{\pgfqpoint{22.387214in}{7.910571in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{7.896686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{7.133604in}}%
\pgfpathlineto{\pgfqpoint{5.696684in}{7.099950in}}%
\pgfpathlineto{\pgfqpoint{5.683590in}{7.095918in}}%
\pgfpathlineto{\pgfqpoint{5.671414in}{7.089796in}}%
\pgfpathlineto{\pgfqpoint{5.641582in}{7.073346in}}%
\pgfpathlineto{\pgfqpoint{5.629337in}{7.069175in}}%
\pgfpathlineto{\pgfqpoint{5.617092in}{7.068419in}}%
\pgfpathlineto{\pgfqpoint{5.598724in}{7.070594in}}%
\pgfpathlineto{\pgfqpoint{5.586480in}{7.074230in}}%
\pgfpathlineto{\pgfqpoint{5.574235in}{7.077930in}}%
\pgfpathlineto{\pgfqpoint{5.561990in}{7.077978in}}%
\pgfpathlineto{\pgfqpoint{5.543622in}{7.077870in}}%
\pgfpathlineto{\pgfqpoint{5.527974in}{7.077551in}}%
\pgfpathlineto{\pgfqpoint{5.519133in}{7.075613in}}%
\pgfpathlineto{\pgfqpoint{5.500765in}{7.070151in}}%
\pgfpathlineto{\pgfqpoint{5.474688in}{7.065306in}}%
\pgfpathlineto{\pgfqpoint{5.463241in}{7.059184in}}%
\pgfpathlineto{\pgfqpoint{5.457908in}{7.056054in}}%
\pgfpathlineto{\pgfqpoint{5.451786in}{7.053800in}}%
\pgfpathlineto{\pgfqpoint{5.439541in}{7.053716in}}%
\pgfpathlineto{\pgfqpoint{5.421173in}{7.055687in}}%
\pgfpathlineto{\pgfqpoint{5.408929in}{7.054808in}}%
\pgfpathlineto{\pgfqpoint{5.366071in}{7.044624in}}%
\pgfpathlineto{\pgfqpoint{5.341582in}{7.043605in}}%
\pgfpathlineto{\pgfqpoint{5.304847in}{7.030097in}}%
\pgfpathlineto{\pgfqpoint{5.274235in}{7.020710in}}%
\pgfpathlineto{\pgfqpoint{5.229625in}{7.004082in}}%
\pgfpathlineto{\pgfqpoint{5.200765in}{6.995916in}}%
\pgfpathlineto{\pgfqpoint{5.170153in}{6.990985in}}%
\pgfpathlineto{\pgfqpoint{5.139541in}{6.980540in}}%
\pgfpathlineto{\pgfqpoint{5.127296in}{6.981830in}}%
\pgfpathlineto{\pgfqpoint{5.108929in}{6.987478in}}%
\pgfpathlineto{\pgfqpoint{5.090561in}{6.993267in}}%
\pgfpathlineto{\pgfqpoint{5.078316in}{6.993917in}}%
\pgfpathlineto{\pgfqpoint{5.070374in}{6.991837in}}%
\pgfpathlineto{\pgfqpoint{5.059881in}{6.985714in}}%
\pgfpathlineto{\pgfqpoint{5.047704in}{6.978674in}}%
\pgfpathlineto{\pgfqpoint{5.035459in}{6.974812in}}%
\pgfpathlineto{\pgfqpoint{5.017092in}{6.971831in}}%
\pgfpathlineto{\pgfqpoint{4.980357in}{6.959649in}}%
\pgfpathlineto{\pgfqpoint{4.949745in}{6.942769in}}%
\pgfpathlineto{\pgfqpoint{4.919133in}{6.935347in}}%
\pgfpathlineto{\pgfqpoint{4.876276in}{6.917597in}}%
\pgfpathlineto{\pgfqpoint{4.860746in}{6.918367in}}%
\pgfpathlineto{\pgfqpoint{4.850104in}{6.918367in}}%
\pgfpathlineto{\pgfqpoint{4.821173in}{6.914393in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{6.916657in}}%
\pgfpathlineto{\pgfqpoint{4.784439in}{6.913246in}}%
\pgfpathlineto{\pgfqpoint{4.766071in}{6.905786in}}%
\pgfpathlineto{\pgfqpoint{4.729337in}{6.893783in}}%
\pgfpathlineto{\pgfqpoint{4.717092in}{6.890413in}}%
\pgfpathlineto{\pgfqpoint{4.680357in}{6.885505in}}%
\pgfpathlineto{\pgfqpoint{4.668112in}{6.886754in}}%
\pgfpathlineto{\pgfqpoint{4.649745in}{6.891308in}}%
\pgfpathlineto{\pgfqpoint{4.637500in}{6.891781in}}%
\pgfpathlineto{\pgfqpoint{4.625255in}{6.889949in}}%
\pgfpathlineto{\pgfqpoint{4.618423in}{6.887755in}}%
\pgfpathlineto{\pgfqpoint{4.606888in}{6.880765in}}%
\pgfpathlineto{\pgfqpoint{4.594643in}{6.872772in}}%
\pgfpathlineto{\pgfqpoint{4.576276in}{6.865287in}}%
\pgfpathlineto{\pgfqpoint{4.564031in}{6.856945in}}%
\pgfpathlineto{\pgfqpoint{4.545663in}{6.840547in}}%
\pgfpathlineto{\pgfqpoint{4.533418in}{6.837928in}}%
\pgfpathlineto{\pgfqpoint{4.524715in}{6.832653in}}%
\pgfpathlineto{\pgfqpoint{4.502806in}{6.811595in}}%
\pgfpathlineto{\pgfqpoint{4.496684in}{6.808794in}}%
\pgfpathlineto{\pgfqpoint{4.490561in}{6.808577in}}%
\pgfpathlineto{\pgfqpoint{4.484439in}{6.810158in}}%
\pgfpathlineto{\pgfqpoint{4.466071in}{6.819078in}}%
\pgfpathlineto{\pgfqpoint{4.459949in}{6.819930in}}%
\pgfpathlineto{\pgfqpoint{4.453827in}{6.818654in}}%
\pgfpathlineto{\pgfqpoint{4.446821in}{6.814286in}}%
\pgfpathlineto{\pgfqpoint{4.425902in}{6.789796in}}%
\pgfpathlineto{\pgfqpoint{4.417092in}{6.785176in}}%
\pgfpathlineto{\pgfqpoint{4.404847in}{6.780456in}}%
\pgfpathlineto{\pgfqpoint{4.398724in}{6.776022in}}%
\pgfpathlineto{\pgfqpoint{4.386480in}{6.763421in}}%
\pgfpathlineto{\pgfqpoint{4.378088in}{6.759184in}}%
\pgfpathlineto{\pgfqpoint{4.374235in}{6.758454in}}%
\pgfpathlineto{\pgfqpoint{4.366801in}{6.759184in}}%
\pgfpathlineto{\pgfqpoint{4.349745in}{6.763314in}}%
\pgfpathlineto{\pgfqpoint{4.331378in}{6.758132in}}%
\pgfpathlineto{\pgfqpoint{4.317748in}{6.759184in}}%
\pgfpathlineto{\pgfqpoint{4.300765in}{6.762889in}}%
\pgfpathlineto{\pgfqpoint{4.294643in}{6.762943in}}%
\pgfpathlineto{\pgfqpoint{4.285413in}{6.759184in}}%
\pgfpathlineto{\pgfqpoint{4.276276in}{6.751588in}}%
\pgfpathlineto{\pgfqpoint{4.262636in}{6.734694in}}%
\pgfpathlineto{\pgfqpoint{4.257908in}{6.728447in}}%
\pgfpathlineto{\pgfqpoint{4.251421in}{6.722449in}}%
\pgfpathlineto{\pgfqpoint{4.245663in}{6.720089in}}%
\pgfpathlineto{\pgfqpoint{4.239541in}{6.719793in}}%
\pgfpathlineto{\pgfqpoint{4.221173in}{6.722030in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{6.708088in}}%
\pgfpathlineto{\pgfqpoint{4.170157in}{6.697959in}}%
\pgfpathlineto{\pgfqpoint{4.159949in}{6.690131in}}%
\pgfpathlineto{\pgfqpoint{4.147704in}{6.678352in}}%
\pgfpathlineto{\pgfqpoint{4.138496in}{6.673469in}}%
\pgfpathlineto{\pgfqpoint{4.129337in}{6.671249in}}%
\pgfpathlineto{\pgfqpoint{4.123214in}{6.670427in}}%
\pgfpathlineto{\pgfqpoint{4.116174in}{6.667347in}}%
\pgfpathlineto{\pgfqpoint{4.110969in}{6.660845in}}%
\pgfpathlineto{\pgfqpoint{4.104563in}{6.648980in}}%
\pgfpathlineto{\pgfqpoint{4.098724in}{6.642823in}}%
\pgfpathlineto{\pgfqpoint{4.068112in}{6.626960in}}%
\pgfpathlineto{\pgfqpoint{4.043622in}{6.623956in}}%
\pgfpathlineto{\pgfqpoint{4.035738in}{6.618367in}}%
\pgfpathlineto{\pgfqpoint{4.031378in}{6.610079in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{4.025255in}{6.573966in}}%
\pgfpathlineto{\pgfqpoint{4.019676in}{6.563265in}}%
\pgfpathlineto{\pgfqpoint{3.993771in}{6.520408in}}%
\pgfpathlineto{\pgfqpoint{3.987562in}{6.514286in}}%
\pgfpathlineto{\pgfqpoint{3.979441in}{6.508163in}}%
\pgfpathlineto{\pgfqpoint{3.974421in}{6.502041in}}%
\pgfpathlineto{\pgfqpoint{3.966184in}{6.489796in}}%
\pgfpathlineto{\pgfqpoint{3.945663in}{6.444424in}}%
\pgfpathlineto{\pgfqpoint{3.942139in}{6.422449in}}%
\pgfpathlineto{\pgfqpoint{3.936275in}{6.410204in}}%
\pgfpathlineto{\pgfqpoint{3.919490in}{6.385714in}}%
\pgfpathlineto{\pgfqpoint{3.911453in}{6.355102in}}%
\pgfpathlineto{\pgfqpoint{3.908100in}{6.342857in}}%
\pgfpathlineto{\pgfqpoint{3.906356in}{6.330612in}}%
\pgfpathlineto{\pgfqpoint{3.901133in}{6.318367in}}%
\pgfpathlineto{\pgfqpoint{3.894441in}{6.306122in}}%
\pgfpathlineto{\pgfqpoint{3.892419in}{6.300000in}}%
\pgfpathlineto{\pgfqpoint{3.891616in}{6.293878in}}%
\pgfpathlineto{\pgfqpoint{3.892804in}{6.287755in}}%
\pgfpathlineto{\pgfqpoint{3.900979in}{6.269388in}}%
\pgfpathlineto{\pgfqpoint{3.906155in}{6.251020in}}%
\pgfpathlineto{\pgfqpoint{3.908929in}{6.242912in}}%
\pgfpathlineto{\pgfqpoint{3.915051in}{6.238291in}}%
\pgfpathlineto{\pgfqpoint{3.939541in}{6.230188in}}%
\pgfpathlineto{\pgfqpoint{3.945663in}{6.228802in}}%
\pgfpathlineto{\pgfqpoint{3.951786in}{6.225485in}}%
\pgfpathlineto{\pgfqpoint{3.959863in}{6.214286in}}%
\pgfpathlineto{\pgfqpoint{3.968226in}{6.202041in}}%
\pgfpathlineto{\pgfqpoint{3.970153in}{6.200006in}}%
\pgfpathlineto{\pgfqpoint{3.976276in}{6.195865in}}%
\pgfpathlineto{\pgfqpoint{3.992270in}{6.189796in}}%
\pgfpathlineto{\pgfqpoint{3.994643in}{6.188326in}}%
\pgfpathlineto{\pgfqpoint{4.003195in}{6.177551in}}%
\pgfpathlineto{\pgfqpoint{4.015160in}{6.159184in}}%
\pgfpathlineto{\pgfqpoint{4.021132in}{6.146939in}}%
\pgfpathlineto{\pgfqpoint{4.031525in}{6.116327in}}%
\pgfpathlineto{\pgfqpoint{4.037500in}{6.106813in}}%
\pgfpathlineto{\pgfqpoint{4.043622in}{6.101374in}}%
\pgfpathlineto{\pgfqpoint{4.049745in}{6.098903in}}%
\pgfpathlineto{\pgfqpoint{4.069346in}{6.097959in}}%
\pgfpathlineto{\pgfqpoint{4.074250in}{6.091837in}}%
\pgfpathlineto{\pgfqpoint{4.086480in}{6.065843in}}%
\pgfpathlineto{\pgfqpoint{4.092602in}{6.057556in}}%
\pgfpathlineto{\pgfqpoint{4.098724in}{6.052867in}}%
\pgfpathlineto{\pgfqpoint{4.109352in}{6.048980in}}%
\pgfpathlineto{\pgfqpoint{4.117092in}{6.048379in}}%
\pgfpathlineto{\pgfqpoint{4.123214in}{6.049594in}}%
\pgfpathlineto{\pgfqpoint{4.135459in}{6.057360in}}%
\pgfpathlineto{\pgfqpoint{4.153827in}{6.069256in}}%
\pgfpathlineto{\pgfqpoint{4.166071in}{6.076762in}}%
\pgfpathlineto{\pgfqpoint{4.175536in}{6.085714in}}%
\pgfpathlineto{\pgfqpoint{4.202806in}{6.117295in}}%
\pgfpathlineto{\pgfqpoint{4.215051in}{6.124375in}}%
\pgfpathlineto{\pgfqpoint{4.221173in}{6.125804in}}%
\pgfpathlineto{\pgfqpoint{4.233418in}{6.125370in}}%
\pgfpathlineto{\pgfqpoint{4.251786in}{6.122306in}}%
\pgfpathlineto{\pgfqpoint{4.270153in}{6.123795in}}%
\pgfpathlineto{\pgfqpoint{4.294643in}{6.116668in}}%
\pgfpathlineto{\pgfqpoint{4.313010in}{6.115381in}}%
\pgfpathlineto{\pgfqpoint{4.327930in}{6.110204in}}%
\pgfpathlineto{\pgfqpoint{4.349745in}{6.100599in}}%
\pgfpathlineto{\pgfqpoint{4.360397in}{6.091837in}}%
\pgfpathlineto{\pgfqpoint{4.361990in}{6.090195in}}%
\pgfpathlineto{\pgfqpoint{4.368112in}{6.086285in}}%
\pgfpathlineto{\pgfqpoint{4.380357in}{6.084823in}}%
\pgfpathlineto{\pgfqpoint{4.388665in}{6.079592in}}%
\pgfpathlineto{\pgfqpoint{4.393687in}{6.073469in}}%
\pgfpathlineto{\pgfqpoint{4.410969in}{6.046108in}}%
\pgfpathlineto{\pgfqpoint{4.417092in}{6.041498in}}%
\pgfpathlineto{\pgfqpoint{4.423214in}{6.039940in}}%
\pgfpathlineto{\pgfqpoint{4.435459in}{6.041174in}}%
\pgfpathlineto{\pgfqpoint{4.447704in}{6.044773in}}%
\pgfpathlineto{\pgfqpoint{4.459949in}{6.052214in}}%
\pgfpathlineto{\pgfqpoint{4.472194in}{6.059749in}}%
\pgfpathlineto{\pgfqpoint{4.484439in}{6.063680in}}%
\pgfpathlineto{\pgfqpoint{4.490561in}{6.064355in}}%
\pgfpathlineto{\pgfqpoint{4.502806in}{6.062428in}}%
\pgfpathlineto{\pgfqpoint{4.515051in}{6.058243in}}%
\pgfpathlineto{\pgfqpoint{4.545663in}{6.041792in}}%
\pgfpathlineto{\pgfqpoint{4.557908in}{6.029574in}}%
\pgfpathlineto{\pgfqpoint{4.570153in}{6.012404in}}%
\pgfpathlineto{\pgfqpoint{4.584731in}{5.987755in}}%
\pgfpathlineto{\pgfqpoint{4.588520in}{5.984214in}}%
\pgfpathlineto{\pgfqpoint{4.594643in}{5.981485in}}%
\pgfpathlineto{\pgfqpoint{4.603375in}{5.981633in}}%
\pgfpathlineto{\pgfqpoint{4.613010in}{5.984999in}}%
\pgfpathlineto{\pgfqpoint{4.625255in}{5.989386in}}%
\pgfpathlineto{\pgfqpoint{4.637500in}{5.990229in}}%
\pgfpathlineto{\pgfqpoint{4.649745in}{5.988858in}}%
\pgfpathlineto{\pgfqpoint{4.655867in}{5.989973in}}%
\pgfpathlineto{\pgfqpoint{4.662569in}{5.993878in}}%
\pgfpathlineto{\pgfqpoint{4.676577in}{6.006122in}}%
\pgfpathlineto{\pgfqpoint{4.680357in}{6.007975in}}%
\pgfpathlineto{\pgfqpoint{4.686480in}{6.008348in}}%
\pgfpathlineto{\pgfqpoint{4.692756in}{6.006122in}}%
\pgfpathlineto{\pgfqpoint{4.700780in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{4.713850in}{5.987755in}}%
\pgfpathlineto{\pgfqpoint{4.723214in}{5.981376in}}%
\pgfpathlineto{\pgfqpoint{4.766071in}{5.959230in}}%
\pgfpathlineto{\pgfqpoint{4.790561in}{5.951980in}}%
\pgfpathlineto{\pgfqpoint{4.802806in}{5.952849in}}%
\pgfpathlineto{\pgfqpoint{4.815633in}{5.957143in}}%
\pgfpathlineto{\pgfqpoint{4.831048in}{5.963265in}}%
\pgfpathlineto{\pgfqpoint{4.833418in}{5.963899in}}%
\pgfpathlineto{\pgfqpoint{4.841536in}{5.963265in}}%
\pgfpathlineto{\pgfqpoint{4.851786in}{5.961499in}}%
\pgfpathlineto{\pgfqpoint{4.864031in}{5.961524in}}%
\pgfpathlineto{\pgfqpoint{4.870153in}{5.960400in}}%
\pgfpathlineto{\pgfqpoint{4.882398in}{5.953551in}}%
\pgfpathlineto{\pgfqpoint{4.896609in}{5.944898in}}%
\pgfpathlineto{\pgfqpoint{4.906888in}{5.940955in}}%
\pgfpathlineto{\pgfqpoint{4.925255in}{5.934302in}}%
\pgfpathlineto{\pgfqpoint{4.943622in}{5.924389in}}%
\pgfpathlineto{\pgfqpoint{4.980357in}{5.899684in}}%
\pgfpathlineto{\pgfqpoint{4.986480in}{5.894813in}}%
\pgfpathlineto{\pgfqpoint{4.992602in}{5.892170in}}%
\pgfpathlineto{\pgfqpoint{5.004847in}{5.891556in}}%
\pgfpathlineto{\pgfqpoint{5.023214in}{5.893154in}}%
\pgfpathlineto{\pgfqpoint{5.047704in}{5.900884in}}%
\pgfpathlineto{\pgfqpoint{5.059949in}{5.897160in}}%
\pgfpathlineto{\pgfqpoint{5.084439in}{5.886600in}}%
\pgfpathlineto{\pgfqpoint{5.090561in}{5.885434in}}%
\pgfpathlineto{\pgfqpoint{5.102806in}{5.886449in}}%
\pgfpathlineto{\pgfqpoint{5.115051in}{5.889032in}}%
\pgfpathlineto{\pgfqpoint{5.127296in}{5.889254in}}%
\pgfpathlineto{\pgfqpoint{5.145663in}{5.885843in}}%
\pgfpathlineto{\pgfqpoint{5.157908in}{5.887759in}}%
\pgfpathlineto{\pgfqpoint{5.188520in}{5.898827in}}%
\pgfpathlineto{\pgfqpoint{5.197731in}{5.895918in}}%
\pgfpathlineto{\pgfqpoint{5.213010in}{5.889590in}}%
\pgfpathlineto{\pgfqpoint{5.237500in}{5.880701in}}%
\pgfpathlineto{\pgfqpoint{5.251701in}{5.871429in}}%
\pgfpathlineto{\pgfqpoint{5.255867in}{5.869506in}}%
\pgfpathlineto{\pgfqpoint{5.261990in}{5.868451in}}%
\pgfpathlineto{\pgfqpoint{5.274235in}{5.870053in}}%
\pgfpathlineto{\pgfqpoint{5.292602in}{5.873096in}}%
\pgfpathlineto{\pgfqpoint{5.304847in}{5.872724in}}%
\pgfpathlineto{\pgfqpoint{5.317092in}{5.871643in}}%
\pgfpathlineto{\pgfqpoint{5.329337in}{5.872870in}}%
\pgfpathlineto{\pgfqpoint{5.347704in}{5.875344in}}%
\pgfpathlineto{\pgfqpoint{5.353827in}{5.874421in}}%
\pgfpathlineto{\pgfqpoint{5.384439in}{5.864621in}}%
\pgfpathlineto{\pgfqpoint{5.396684in}{5.865863in}}%
\pgfpathlineto{\pgfqpoint{5.408929in}{5.870070in}}%
\pgfpathlineto{\pgfqpoint{5.421173in}{5.875829in}}%
\pgfpathlineto{\pgfqpoint{5.428082in}{5.877551in}}%
\pgfpathlineto{\pgfqpoint{5.435548in}{5.877551in}}%
\pgfpathlineto{\pgfqpoint{5.439541in}{5.876889in}}%
\pgfpathlineto{\pgfqpoint{5.451786in}{5.871196in}}%
\pgfpathlineto{\pgfqpoint{5.471303in}{5.859184in}}%
\pgfpathlineto{\pgfqpoint{5.476276in}{5.857274in}}%
\pgfpathlineto{\pgfqpoint{5.482398in}{5.856921in}}%
\pgfpathlineto{\pgfqpoint{5.506888in}{5.861711in}}%
\pgfpathlineto{\pgfqpoint{5.513010in}{5.861204in}}%
\pgfpathlineto{\pgfqpoint{5.519133in}{5.858939in}}%
\pgfpathlineto{\pgfqpoint{5.531378in}{5.850695in}}%
\pgfpathlineto{\pgfqpoint{5.537500in}{5.848739in}}%
\pgfpathlineto{\pgfqpoint{5.543622in}{5.848839in}}%
\pgfpathlineto{\pgfqpoint{5.557182in}{5.853061in}}%
\pgfpathlineto{\pgfqpoint{5.574235in}{5.859918in}}%
\pgfpathlineto{\pgfqpoint{5.586480in}{5.860684in}}%
\pgfpathlineto{\pgfqpoint{5.598724in}{5.860721in}}%
\pgfpathlineto{\pgfqpoint{5.641582in}{5.867063in}}%
\pgfpathlineto{\pgfqpoint{5.653827in}{5.867923in}}%
\pgfpathlineto{\pgfqpoint{5.666071in}{5.866091in}}%
\pgfpathlineto{\pgfqpoint{5.678316in}{5.862188in}}%
\pgfpathlineto{\pgfqpoint{5.715051in}{5.844403in}}%
\pgfpathlineto{\pgfqpoint{5.727296in}{5.843216in}}%
\pgfpathlineto{\pgfqpoint{5.745663in}{5.844060in}}%
\pgfpathlineto{\pgfqpoint{5.757908in}{5.842450in}}%
\pgfpathlineto{\pgfqpoint{5.770153in}{5.839112in}}%
\pgfpathlineto{\pgfqpoint{5.782398in}{5.839016in}}%
\pgfpathlineto{\pgfqpoint{5.794643in}{5.842624in}}%
\pgfpathlineto{\pgfqpoint{5.819133in}{5.852443in}}%
\pgfpathlineto{\pgfqpoint{5.831378in}{5.854130in}}%
\pgfpathlineto{\pgfqpoint{5.843622in}{5.852632in}}%
\pgfpathlineto{\pgfqpoint{5.855867in}{5.849696in}}%
\pgfpathlineto{\pgfqpoint{5.874235in}{5.842725in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{5.828983in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{5.828983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916398in}{7.261102in}}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{7.133518in}}%
\pgfpathlineto{\pgfqpoint{5.865173in}{7.127755in}}%
\pgfpathlineto{\pgfqpoint{5.704765in}{7.101673in}}%
\pgfpathlineto{\pgfqpoint{5.549010in}{7.074612in}}%
\pgfpathlineto{\pgfqpoint{5.398031in}{7.046816in}}%
\pgfpathlineto{\pgfqpoint{5.252194in}{7.017918in}}%
\pgfpathlineto{\pgfqpoint{5.111500in}{6.987918in}}%
\pgfpathlineto{\pgfqpoint{4.976194in}{6.956571in}}%
\pgfpathlineto{\pgfqpoint{4.846520in}{6.924000in}}%
\pgfpathlineto{\pgfqpoint{4.722602in}{6.889959in}}%
\pgfpathlineto{\pgfqpoint{4.604684in}{6.854327in}}%
\pgfpathlineto{\pgfqpoint{4.492888in}{6.817102in}}%
\pgfpathlineto{\pgfqpoint{4.387582in}{6.778286in}}%
\pgfpathlineto{\pgfqpoint{4.288765in}{6.738000in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{6.696245in}}%
\pgfpathlineto{\pgfqpoint{4.112439in}{6.651673in}}%
\pgfpathlineto{\pgfqpoint{4.037990in}{6.601959in}}%
\pgfpathlineto{\pgfqpoint{3.976643in}{6.545020in}}%
\pgfpathlineto{\pgfqpoint{3.931704in}{6.481469in}}%
\pgfpathlineto{\pgfqpoint{3.905133in}{6.414612in}}%
\pgfpathlineto{\pgfqpoint{3.896684in}{6.348980in}}%
\pgfpathlineto{\pgfqpoint{3.909418in}{6.285796in}}%
\pgfpathlineto{\pgfqpoint{3.954847in}{6.232776in}}%
\pgfpathlineto{\pgfqpoint{4.021092in}{6.195061in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{6.163469in}}%
\pgfpathlineto{\pgfqpoint{4.179786in}{6.134816in}}%
\pgfpathlineto{\pgfqpoint{4.269296in}{6.108245in}}%
\pgfpathlineto{\pgfqpoint{4.364929in}{6.083388in}}%
\pgfpathlineto{\pgfqpoint{4.466684in}{6.059633in}}%
\pgfpathlineto{\pgfqpoint{4.574194in}{6.036857in}}%
\pgfpathlineto{\pgfqpoint{4.687337in}{6.014571in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{5.992776in}}%
\pgfpathlineto{\pgfqpoint{4.929908in}{5.971347in}}%
\pgfpathlineto{\pgfqpoint{5.059214in}{5.950408in}}%
\pgfpathlineto{\pgfqpoint{5.193663in}{5.929959in}}%
\pgfpathlineto{\pgfqpoint{5.333010in}{5.910122in}}%
\pgfpathlineto{\pgfqpoint{5.477378in}{5.890776in}}%
\pgfpathlineto{\pgfqpoint{5.626398in}{5.871918in}}%
\pgfpathlineto{\pgfqpoint{5.780071in}{5.853429in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{5.839543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{7.134580in}}%
\pgfpathlineto{\pgfqpoint{9.177296in}{7.125654in}}%
\pgfpathlineto{\pgfqpoint{9.134439in}{7.117214in}}%
\pgfpathlineto{\pgfqpoint{9.097704in}{7.110169in}}%
\pgfpathlineto{\pgfqpoint{9.067092in}{7.105545in}}%
\pgfpathlineto{\pgfqpoint{9.036480in}{7.102381in}}%
\pgfpathlineto{\pgfqpoint{8.993622in}{7.099025in}}%
\pgfpathlineto{\pgfqpoint{8.944643in}{7.088518in}}%
\pgfpathlineto{\pgfqpoint{8.926276in}{7.082951in}}%
\pgfpathlineto{\pgfqpoint{8.895663in}{7.069736in}}%
\pgfpathlineto{\pgfqpoint{8.852740in}{7.059184in}}%
\pgfpathlineto{\pgfqpoint{8.785459in}{7.047903in}}%
\pgfpathlineto{\pgfqpoint{8.754847in}{7.044302in}}%
\pgfpathlineto{\pgfqpoint{8.736480in}{7.041902in}}%
\pgfpathlineto{\pgfqpoint{8.711990in}{7.039491in}}%
\pgfpathlineto{\pgfqpoint{8.699745in}{7.035690in}}%
\pgfpathlineto{\pgfqpoint{8.687500in}{7.028229in}}%
\pgfpathlineto{\pgfqpoint{8.675255in}{7.020148in}}%
\pgfpathlineto{\pgfqpoint{8.663010in}{7.014973in}}%
\pgfpathlineto{\pgfqpoint{8.638520in}{7.006853in}}%
\pgfpathlineto{\pgfqpoint{8.607908in}{7.001345in}}%
\pgfpathlineto{\pgfqpoint{8.595663in}{6.999918in}}%
\pgfpathlineto{\pgfqpoint{8.577296in}{6.996582in}}%
\pgfpathlineto{\pgfqpoint{8.536744in}{6.991837in}}%
\pgfpathlineto{\pgfqpoint{8.528316in}{6.988488in}}%
\pgfpathlineto{\pgfqpoint{8.507339in}{6.979592in}}%
\pgfpathlineto{\pgfqpoint{8.497704in}{6.978125in}}%
\pgfpathlineto{\pgfqpoint{8.473214in}{6.977813in}}%
\pgfpathlineto{\pgfqpoint{8.449991in}{6.973469in}}%
\pgfpathlineto{\pgfqpoint{8.427713in}{6.967347in}}%
\pgfpathlineto{\pgfqpoint{8.418112in}{6.963771in}}%
\pgfpathlineto{\pgfqpoint{8.403391in}{6.955102in}}%
\pgfpathlineto{\pgfqpoint{8.393622in}{6.948404in}}%
\pgfpathlineto{\pgfqpoint{8.387500in}{6.945589in}}%
\pgfpathlineto{\pgfqpoint{8.370645in}{6.942857in}}%
\pgfpathlineto{\pgfqpoint{8.356888in}{6.941986in}}%
\pgfpathlineto{\pgfqpoint{8.326276in}{6.944035in}}%
\pgfpathlineto{\pgfqpoint{8.314031in}{6.941812in}}%
\pgfpathlineto{\pgfqpoint{8.301786in}{6.936698in}}%
\pgfpathlineto{\pgfqpoint{8.283418in}{6.927459in}}%
\pgfpathlineto{\pgfqpoint{8.252806in}{6.915446in}}%
\pgfpathlineto{\pgfqpoint{8.240561in}{6.910931in}}%
\pgfpathlineto{\pgfqpoint{8.216071in}{6.904867in}}%
\pgfpathlineto{\pgfqpoint{8.173214in}{6.887246in}}%
\pgfpathlineto{\pgfqpoint{8.142602in}{6.881985in}}%
\pgfpathlineto{\pgfqpoint{8.124235in}{6.876446in}}%
\pgfpathlineto{\pgfqpoint{8.099745in}{6.872592in}}%
\pgfpathlineto{\pgfqpoint{8.075255in}{6.865248in}}%
\pgfpathlineto{\pgfqpoint{8.063010in}{6.861381in}}%
\pgfpathlineto{\pgfqpoint{8.050765in}{6.860657in}}%
\pgfpathlineto{\pgfqpoint{8.020153in}{6.861545in}}%
\pgfpathlineto{\pgfqpoint{8.014031in}{6.860214in}}%
\pgfpathlineto{\pgfqpoint{8.007227in}{6.857143in}}%
\pgfpathlineto{\pgfqpoint{7.989977in}{6.844898in}}%
\pgfpathlineto{\pgfqpoint{7.971173in}{6.829960in}}%
\pgfpathlineto{\pgfqpoint{7.958929in}{6.819694in}}%
\pgfpathlineto{\pgfqpoint{7.952806in}{6.816516in}}%
\pgfpathlineto{\pgfqpoint{7.934439in}{6.812500in}}%
\pgfpathlineto{\pgfqpoint{7.891582in}{6.805081in}}%
\pgfpathlineto{\pgfqpoint{7.867092in}{6.794052in}}%
\pgfpathlineto{\pgfqpoint{7.860969in}{6.789579in}}%
\pgfpathlineto{\pgfqpoint{7.848724in}{6.776071in}}%
\pgfpathlineto{\pgfqpoint{7.805867in}{6.744667in}}%
\pgfpathlineto{\pgfqpoint{7.769133in}{6.714373in}}%
\pgfpathlineto{\pgfqpoint{7.756888in}{6.711528in}}%
\pgfpathlineto{\pgfqpoint{7.738520in}{6.709105in}}%
\pgfpathlineto{\pgfqpoint{7.722925in}{6.704082in}}%
\pgfpathlineto{\pgfqpoint{7.714031in}{6.698953in}}%
\pgfpathlineto{\pgfqpoint{7.695663in}{6.685896in}}%
\pgfpathlineto{\pgfqpoint{7.689541in}{6.683651in}}%
\pgfpathlineto{\pgfqpoint{7.671041in}{6.679592in}}%
\pgfpathlineto{\pgfqpoint{7.658929in}{6.673967in}}%
\pgfpathlineto{\pgfqpoint{7.651040in}{6.667347in}}%
\pgfpathlineto{\pgfqpoint{7.640561in}{6.658640in}}%
\pgfpathlineto{\pgfqpoint{7.628316in}{6.651519in}}%
\pgfpathlineto{\pgfqpoint{7.616071in}{6.646282in}}%
\pgfpathlineto{\pgfqpoint{7.603827in}{6.637274in}}%
\pgfpathlineto{\pgfqpoint{7.595916in}{6.630612in}}%
\pgfpathlineto{\pgfqpoint{7.585105in}{6.624490in}}%
\pgfpathlineto{\pgfqpoint{7.567092in}{6.615465in}}%
\pgfpathlineto{\pgfqpoint{7.554542in}{6.606122in}}%
\pgfpathlineto{\pgfqpoint{7.542602in}{6.601582in}}%
\pgfpathlineto{\pgfqpoint{7.524235in}{6.596410in}}%
\pgfpathlineto{\pgfqpoint{7.509885in}{6.587755in}}%
\pgfpathlineto{\pgfqpoint{7.492364in}{6.575510in}}%
\pgfpathlineto{\pgfqpoint{7.475084in}{6.557143in}}%
\pgfpathlineto{\pgfqpoint{7.463010in}{6.540416in}}%
\pgfpathlineto{\pgfqpoint{7.444643in}{6.514040in}}%
\pgfpathlineto{\pgfqpoint{7.420153in}{6.479403in}}%
\pgfpathlineto{\pgfqpoint{7.416733in}{6.471429in}}%
\pgfpathlineto{\pgfqpoint{7.411820in}{6.459184in}}%
\pgfpathlineto{\pgfqpoint{7.403394in}{6.446939in}}%
\pgfpathlineto{\pgfqpoint{7.395663in}{6.439559in}}%
\pgfpathlineto{\pgfqpoint{7.380702in}{6.428571in}}%
\pgfpathlineto{\pgfqpoint{7.358929in}{6.414112in}}%
\pgfpathlineto{\pgfqpoint{7.346684in}{6.403575in}}%
\pgfpathlineto{\pgfqpoint{7.313137in}{6.367347in}}%
\pgfpathlineto{\pgfqpoint{7.294383in}{6.330612in}}%
\pgfpathlineto{\pgfqpoint{7.292780in}{6.318367in}}%
\pgfpathlineto{\pgfqpoint{7.293441in}{6.312245in}}%
\pgfpathlineto{\pgfqpoint{7.297704in}{6.301530in}}%
\pgfpathlineto{\pgfqpoint{7.298755in}{6.300000in}}%
\pgfpathlineto{\pgfqpoint{7.322194in}{6.280549in}}%
\pgfpathlineto{\pgfqpoint{7.352806in}{6.237828in}}%
\pgfpathlineto{\pgfqpoint{7.371173in}{6.223541in}}%
\pgfpathlineto{\pgfqpoint{7.391533in}{6.202041in}}%
\pgfpathlineto{\pgfqpoint{7.414031in}{6.186638in}}%
\pgfpathlineto{\pgfqpoint{7.422808in}{6.177551in}}%
\pgfpathlineto{\pgfqpoint{7.426809in}{6.171429in}}%
\pgfpathlineto{\pgfqpoint{7.431135in}{6.159184in}}%
\pgfpathlineto{\pgfqpoint{7.438722in}{6.122449in}}%
\pgfpathlineto{\pgfqpoint{7.444643in}{6.111457in}}%
\pgfpathlineto{\pgfqpoint{7.450765in}{6.106846in}}%
\pgfpathlineto{\pgfqpoint{7.456888in}{6.104014in}}%
\pgfpathlineto{\pgfqpoint{7.463010in}{6.102788in}}%
\pgfpathlineto{\pgfqpoint{7.469612in}{6.104082in}}%
\pgfpathlineto{\pgfqpoint{7.493622in}{6.113493in}}%
\pgfpathlineto{\pgfqpoint{7.511990in}{6.112038in}}%
\pgfpathlineto{\pgfqpoint{7.542602in}{6.107486in}}%
\pgfpathlineto{\pgfqpoint{7.554847in}{6.109023in}}%
\pgfpathlineto{\pgfqpoint{7.567092in}{6.107697in}}%
\pgfpathlineto{\pgfqpoint{7.585459in}{6.104050in}}%
\pgfpathlineto{\pgfqpoint{7.602517in}{6.104082in}}%
\pgfpathlineto{\pgfqpoint{7.609949in}{6.102300in}}%
\pgfpathlineto{\pgfqpoint{7.634439in}{6.092494in}}%
\pgfpathlineto{\pgfqpoint{7.646684in}{6.095853in}}%
\pgfpathlineto{\pgfqpoint{7.652806in}{6.097421in}}%
\pgfpathlineto{\pgfqpoint{7.658929in}{6.097569in}}%
\pgfpathlineto{\pgfqpoint{7.665051in}{6.096125in}}%
\pgfpathlineto{\pgfqpoint{7.677296in}{6.087625in}}%
\pgfpathlineto{\pgfqpoint{7.689541in}{6.079394in}}%
\pgfpathlineto{\pgfqpoint{7.701786in}{6.073085in}}%
\pgfpathlineto{\pgfqpoint{7.720153in}{6.063436in}}%
\pgfpathlineto{\pgfqpoint{7.738520in}{6.056750in}}%
\pgfpathlineto{\pgfqpoint{7.750765in}{6.052728in}}%
\pgfpathlineto{\pgfqpoint{7.758051in}{6.048980in}}%
\pgfpathlineto{\pgfqpoint{7.769133in}{6.040838in}}%
\pgfpathlineto{\pgfqpoint{7.775255in}{6.038976in}}%
\pgfpathlineto{\pgfqpoint{7.787500in}{6.039485in}}%
\pgfpathlineto{\pgfqpoint{7.799745in}{6.040059in}}%
\pgfpathlineto{\pgfqpoint{7.810939in}{6.036735in}}%
\pgfpathlineto{\pgfqpoint{7.818112in}{6.032986in}}%
\pgfpathlineto{\pgfqpoint{7.842602in}{6.019823in}}%
\pgfpathlineto{\pgfqpoint{7.854847in}{6.019877in}}%
\pgfpathlineto{\pgfqpoint{7.873214in}{6.021543in}}%
\pgfpathlineto{\pgfqpoint{7.891582in}{6.021812in}}%
\pgfpathlineto{\pgfqpoint{7.901032in}{6.024490in}}%
\pgfpathlineto{\pgfqpoint{7.916071in}{6.029525in}}%
\pgfpathlineto{\pgfqpoint{7.922194in}{6.030177in}}%
\pgfpathlineto{\pgfqpoint{7.928316in}{6.029097in}}%
\pgfpathlineto{\pgfqpoint{7.935492in}{6.024490in}}%
\pgfpathlineto{\pgfqpoint{7.952806in}{6.004049in}}%
\pgfpathlineto{\pgfqpoint{7.981381in}{5.987755in}}%
\pgfpathlineto{\pgfqpoint{7.989541in}{5.982950in}}%
\pgfpathlineto{\pgfqpoint{8.001786in}{5.979103in}}%
\pgfpathlineto{\pgfqpoint{8.007908in}{5.979481in}}%
\pgfpathlineto{\pgfqpoint{8.020153in}{5.985453in}}%
\pgfpathlineto{\pgfqpoint{8.032398in}{5.990745in}}%
\pgfpathlineto{\pgfqpoint{8.038520in}{5.991403in}}%
\pgfpathlineto{\pgfqpoint{8.050765in}{5.989218in}}%
\pgfpathlineto{\pgfqpoint{8.056888in}{5.987116in}}%
\pgfpathlineto{\pgfqpoint{8.065421in}{5.981633in}}%
\pgfpathlineto{\pgfqpoint{8.082212in}{5.963265in}}%
\pgfpathlineto{\pgfqpoint{8.087500in}{5.961767in}}%
\pgfpathlineto{\pgfqpoint{8.103089in}{5.963265in}}%
\pgfpathlineto{\pgfqpoint{8.105867in}{5.962761in}}%
\pgfpathlineto{\pgfqpoint{8.155929in}{5.938776in}}%
\pgfpathlineto{\pgfqpoint{8.167092in}{5.937309in}}%
\pgfpathlineto{\pgfqpoint{8.179337in}{5.937595in}}%
\pgfpathlineto{\pgfqpoint{8.191582in}{5.940266in}}%
\pgfpathlineto{\pgfqpoint{8.216071in}{5.951180in}}%
\pgfpathlineto{\pgfqpoint{8.228316in}{5.950797in}}%
\pgfpathlineto{\pgfqpoint{8.240561in}{5.947019in}}%
\pgfpathlineto{\pgfqpoint{8.252806in}{5.942634in}}%
\pgfpathlineto{\pgfqpoint{8.277296in}{5.943328in}}%
\pgfpathlineto{\pgfqpoint{8.289541in}{5.937663in}}%
\pgfpathlineto{\pgfqpoint{8.301786in}{5.928857in}}%
\pgfpathlineto{\pgfqpoint{8.309094in}{5.920408in}}%
\pgfpathlineto{\pgfqpoint{8.326276in}{5.894441in}}%
\pgfpathlineto{\pgfqpoint{8.338520in}{5.885974in}}%
\pgfpathlineto{\pgfqpoint{8.344643in}{5.884270in}}%
\pgfpathlineto{\pgfqpoint{8.350765in}{5.885132in}}%
\pgfpathlineto{\pgfqpoint{8.375255in}{5.896349in}}%
\pgfpathlineto{\pgfqpoint{8.387500in}{5.898637in}}%
\pgfpathlineto{\pgfqpoint{8.405867in}{5.899937in}}%
\pgfpathlineto{\pgfqpoint{8.418112in}{5.902683in}}%
\pgfpathlineto{\pgfqpoint{8.448724in}{5.904212in}}%
\pgfpathlineto{\pgfqpoint{8.460969in}{5.909381in}}%
\pgfpathlineto{\pgfqpoint{8.467092in}{5.910218in}}%
\pgfpathlineto{\pgfqpoint{8.491582in}{5.907624in}}%
\pgfpathlineto{\pgfqpoint{8.497704in}{5.905141in}}%
\pgfpathlineto{\pgfqpoint{8.507391in}{5.895918in}}%
\pgfpathlineto{\pgfqpoint{8.520225in}{5.883673in}}%
\pgfpathlineto{\pgfqpoint{8.522194in}{5.882135in}}%
\pgfpathlineto{\pgfqpoint{8.528316in}{5.879223in}}%
\pgfpathlineto{\pgfqpoint{8.540561in}{5.876944in}}%
\pgfpathlineto{\pgfqpoint{8.552806in}{5.876015in}}%
\pgfpathlineto{\pgfqpoint{8.565051in}{5.878459in}}%
\pgfpathlineto{\pgfqpoint{8.577296in}{5.885083in}}%
\pgfpathlineto{\pgfqpoint{8.589541in}{5.891048in}}%
\pgfpathlineto{\pgfqpoint{8.595663in}{5.892206in}}%
\pgfpathlineto{\pgfqpoint{8.601786in}{5.891976in}}%
\pgfpathlineto{\pgfqpoint{8.620153in}{5.887451in}}%
\pgfpathlineto{\pgfqpoint{8.632398in}{5.888843in}}%
\pgfpathlineto{\pgfqpoint{8.650765in}{5.892221in}}%
\pgfpathlineto{\pgfqpoint{8.656888in}{5.891766in}}%
\pgfpathlineto{\pgfqpoint{8.663010in}{5.889428in}}%
\pgfpathlineto{\pgfqpoint{8.675255in}{5.882647in}}%
\pgfpathlineto{\pgfqpoint{8.687500in}{5.879469in}}%
\pgfpathlineto{\pgfqpoint{8.699745in}{5.880042in}}%
\pgfpathlineto{\pgfqpoint{8.718112in}{5.881791in}}%
\pgfpathlineto{\pgfqpoint{8.730357in}{5.882215in}}%
\pgfpathlineto{\pgfqpoint{8.773214in}{5.893792in}}%
\pgfpathlineto{\pgfqpoint{8.779337in}{5.892751in}}%
\pgfpathlineto{\pgfqpoint{8.785562in}{5.889796in}}%
\pgfpathlineto{\pgfqpoint{8.797704in}{5.880304in}}%
\pgfpathlineto{\pgfqpoint{8.812510in}{5.865306in}}%
\pgfpathlineto{\pgfqpoint{8.824166in}{5.853061in}}%
\pgfpathlineto{\pgfqpoint{8.828316in}{5.850150in}}%
\pgfpathlineto{\pgfqpoint{8.837300in}{5.846939in}}%
\pgfpathlineto{\pgfqpoint{8.846684in}{5.845865in}}%
\pgfpathlineto{\pgfqpoint{8.865051in}{5.845183in}}%
\pgfpathlineto{\pgfqpoint{8.886235in}{5.840816in}}%
\pgfpathlineto{\pgfqpoint{8.901786in}{5.837953in}}%
\pgfpathlineto{\pgfqpoint{8.914031in}{5.839912in}}%
\pgfpathlineto{\pgfqpoint{8.926276in}{5.842794in}}%
\pgfpathlineto{\pgfqpoint{8.963010in}{5.847731in}}%
\pgfpathlineto{\pgfqpoint{8.981378in}{5.853972in}}%
\pgfpathlineto{\pgfqpoint{9.011990in}{5.864978in}}%
\pgfpathlineto{\pgfqpoint{9.024235in}{5.863857in}}%
\pgfpathlineto{\pgfqpoint{9.048724in}{5.857963in}}%
\pgfpathlineto{\pgfqpoint{9.067092in}{5.855676in}}%
\pgfpathlineto{\pgfqpoint{9.091582in}{5.849827in}}%
\pgfpathlineto{\pgfqpoint{9.097816in}{5.846939in}}%
\pgfpathlineto{\pgfqpoint{9.103902in}{5.840816in}}%
\pgfpathlineto{\pgfqpoint{9.116071in}{5.825549in}}%
\pgfpathlineto{\pgfqpoint{9.128316in}{5.818086in}}%
\pgfpathlineto{\pgfqpoint{9.140561in}{5.813800in}}%
\pgfpathlineto{\pgfqpoint{9.152806in}{5.813414in}}%
\pgfpathlineto{\pgfqpoint{9.165051in}{5.816690in}}%
\pgfpathlineto{\pgfqpoint{9.183418in}{5.822533in}}%
\pgfpathlineto{\pgfqpoint{9.195663in}{5.822939in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{5.821392in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{5.821392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.237827in}{7.261102in}}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{7.133518in}}%
\pgfpathlineto{\pgfqpoint{9.186602in}{7.127755in}}%
\pgfpathlineto{\pgfqpoint{9.026194in}{7.101673in}}%
\pgfpathlineto{\pgfqpoint{8.870439in}{7.074612in}}%
\pgfpathlineto{\pgfqpoint{8.719459in}{7.046816in}}%
\pgfpathlineto{\pgfqpoint{8.573622in}{7.017918in}}%
\pgfpathlineto{\pgfqpoint{8.432929in}{6.987918in}}%
\pgfpathlineto{\pgfqpoint{8.297622in}{6.956571in}}%
\pgfpathlineto{\pgfqpoint{8.167949in}{6.924000in}}%
\pgfpathlineto{\pgfqpoint{8.044031in}{6.889959in}}%
\pgfpathlineto{\pgfqpoint{7.926112in}{6.854327in}}%
\pgfpathlineto{\pgfqpoint{7.814316in}{6.817102in}}%
\pgfpathlineto{\pgfqpoint{7.709010in}{6.778286in}}%
\pgfpathlineto{\pgfqpoint{7.610194in}{6.738000in}}%
\pgfpathlineto{\pgfqpoint{7.518112in}{6.696245in}}%
\pgfpathlineto{\pgfqpoint{7.433867in}{6.651673in}}%
\pgfpathlineto{\pgfqpoint{7.359418in}{6.601959in}}%
\pgfpathlineto{\pgfqpoint{7.298071in}{6.545020in}}%
\pgfpathlineto{\pgfqpoint{7.253133in}{6.481469in}}%
\pgfpathlineto{\pgfqpoint{7.226561in}{6.414612in}}%
\pgfpathlineto{\pgfqpoint{7.218112in}{6.348980in}}%
\pgfpathlineto{\pgfqpoint{7.230847in}{6.285796in}}%
\pgfpathlineto{\pgfqpoint{7.276276in}{6.232776in}}%
\pgfpathlineto{\pgfqpoint{7.342520in}{6.195061in}}%
\pgfpathlineto{\pgfqpoint{7.418316in}{6.163469in}}%
\pgfpathlineto{\pgfqpoint{7.501214in}{6.134816in}}%
\pgfpathlineto{\pgfqpoint{7.590724in}{6.108245in}}%
\pgfpathlineto{\pgfqpoint{7.686357in}{6.083388in}}%
\pgfpathlineto{\pgfqpoint{7.788112in}{6.059633in}}%
\pgfpathlineto{\pgfqpoint{7.895622in}{6.036857in}}%
\pgfpathlineto{\pgfqpoint{8.008765in}{6.014571in}}%
\pgfpathlineto{\pgfqpoint{8.127418in}{5.992776in}}%
\pgfpathlineto{\pgfqpoint{8.251337in}{5.971347in}}%
\pgfpathlineto{\pgfqpoint{8.380643in}{5.950408in}}%
\pgfpathlineto{\pgfqpoint{8.515092in}{5.929959in}}%
\pgfpathlineto{\pgfqpoint{8.654439in}{5.910122in}}%
\pgfpathlineto{\pgfqpoint{8.798806in}{5.890776in}}%
\pgfpathlineto{\pgfqpoint{8.947827in}{5.871918in}}%
\pgfpathlineto{\pgfqpoint{9.101500in}{5.853429in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{5.839543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{7.132575in}}%
\pgfpathlineto{\pgfqpoint{12.486480in}{7.125392in}}%
\pgfpathlineto{\pgfqpoint{12.425255in}{7.118760in}}%
\pgfpathlineto{\pgfqpoint{12.382398in}{7.111069in}}%
\pgfpathlineto{\pgfqpoint{12.349110in}{7.102041in}}%
\pgfpathlineto{\pgfqpoint{12.321173in}{7.094090in}}%
\pgfpathlineto{\pgfqpoint{12.302806in}{7.092527in}}%
\pgfpathlineto{\pgfqpoint{12.247704in}{7.090978in}}%
\pgfpathlineto{\pgfqpoint{12.217092in}{7.094896in}}%
\pgfpathlineto{\pgfqpoint{12.168112in}{7.086627in}}%
\pgfpathlineto{\pgfqpoint{12.131378in}{7.078020in}}%
\pgfpathlineto{\pgfqpoint{12.119133in}{7.076599in}}%
\pgfpathlineto{\pgfqpoint{12.106888in}{7.073067in}}%
\pgfpathlineto{\pgfqpoint{12.088520in}{7.067001in}}%
\pgfpathlineto{\pgfqpoint{12.033418in}{7.054315in}}%
\pgfpathlineto{\pgfqpoint{11.990561in}{7.049157in}}%
\pgfpathlineto{\pgfqpoint{11.959949in}{7.040911in}}%
\pgfpathlineto{\pgfqpoint{11.947704in}{7.043690in}}%
\pgfpathlineto{\pgfqpoint{11.935459in}{7.047603in}}%
\pgfpathlineto{\pgfqpoint{11.928410in}{7.046939in}}%
\pgfpathlineto{\pgfqpoint{11.923214in}{7.044577in}}%
\pgfpathlineto{\pgfqpoint{11.908805in}{7.034694in}}%
\pgfpathlineto{\pgfqpoint{11.898724in}{7.031203in}}%
\pgfpathlineto{\pgfqpoint{11.874235in}{7.027055in}}%
\pgfpathlineto{\pgfqpoint{11.849745in}{7.018785in}}%
\pgfpathlineto{\pgfqpoint{11.825255in}{7.014193in}}%
\pgfpathlineto{\pgfqpoint{11.794643in}{7.008988in}}%
\pgfpathlineto{\pgfqpoint{11.776276in}{7.006807in}}%
\pgfpathlineto{\pgfqpoint{11.745663in}{6.996106in}}%
\pgfpathlineto{\pgfqpoint{11.708929in}{6.987871in}}%
\pgfpathlineto{\pgfqpoint{11.690561in}{6.985004in}}%
\pgfpathlineto{\pgfqpoint{11.678316in}{6.985323in}}%
\pgfpathlineto{\pgfqpoint{11.659949in}{6.987738in}}%
\pgfpathlineto{\pgfqpoint{11.651796in}{6.985714in}}%
\pgfpathlineto{\pgfqpoint{11.641153in}{6.979592in}}%
\pgfpathlineto{\pgfqpoint{11.617092in}{6.962619in}}%
\pgfpathlineto{\pgfqpoint{11.604847in}{6.956919in}}%
\pgfpathlineto{\pgfqpoint{11.592602in}{6.955028in}}%
\pgfpathlineto{\pgfqpoint{11.574235in}{6.955802in}}%
\pgfpathlineto{\pgfqpoint{11.561990in}{6.958442in}}%
\pgfpathlineto{\pgfqpoint{11.549745in}{6.962233in}}%
\pgfpathlineto{\pgfqpoint{11.537500in}{6.963786in}}%
\pgfpathlineto{\pgfqpoint{11.519133in}{6.962464in}}%
\pgfpathlineto{\pgfqpoint{11.513010in}{6.961222in}}%
\pgfpathlineto{\pgfqpoint{11.506888in}{6.958464in}}%
\pgfpathlineto{\pgfqpoint{11.500765in}{6.953457in}}%
\pgfpathlineto{\pgfqpoint{11.488520in}{6.940411in}}%
\pgfpathlineto{\pgfqpoint{11.476276in}{6.934547in}}%
\pgfpathlineto{\pgfqpoint{11.457908in}{6.926561in}}%
\pgfpathlineto{\pgfqpoint{11.439541in}{6.919158in}}%
\pgfpathlineto{\pgfqpoint{11.427296in}{6.915224in}}%
\pgfpathlineto{\pgfqpoint{11.396684in}{6.908611in}}%
\pgfpathlineto{\pgfqpoint{11.384439in}{6.909470in}}%
\pgfpathlineto{\pgfqpoint{11.366071in}{6.911791in}}%
\pgfpathlineto{\pgfqpoint{11.353827in}{6.911451in}}%
\pgfpathlineto{\pgfqpoint{11.341582in}{6.908830in}}%
\pgfpathlineto{\pgfqpoint{11.329337in}{6.903730in}}%
\pgfpathlineto{\pgfqpoint{11.310969in}{6.893699in}}%
\pgfpathlineto{\pgfqpoint{11.298724in}{6.891224in}}%
\pgfpathlineto{\pgfqpoint{11.280357in}{6.889524in}}%
\pgfpathlineto{\pgfqpoint{11.268112in}{6.885714in}}%
\pgfpathlineto{\pgfqpoint{11.237500in}{6.871624in}}%
\pgfpathlineto{\pgfqpoint{11.219133in}{6.868725in}}%
\pgfpathlineto{\pgfqpoint{11.209827in}{6.869388in}}%
\pgfpathlineto{\pgfqpoint{11.188520in}{6.873724in}}%
\pgfpathlineto{\pgfqpoint{11.176276in}{6.872780in}}%
\pgfpathlineto{\pgfqpoint{11.163901in}{6.869388in}}%
\pgfpathlineto{\pgfqpoint{11.153714in}{6.863265in}}%
\pgfpathlineto{\pgfqpoint{11.139541in}{6.852513in}}%
\pgfpathlineto{\pgfqpoint{11.133418in}{6.854475in}}%
\pgfpathlineto{\pgfqpoint{11.124349in}{6.863265in}}%
\pgfpathlineto{\pgfqpoint{11.121173in}{6.864811in}}%
\pgfpathlineto{\pgfqpoint{11.115051in}{6.864991in}}%
\pgfpathlineto{\pgfqpoint{11.108929in}{6.863160in}}%
\pgfpathlineto{\pgfqpoint{11.090561in}{6.850398in}}%
\pgfpathlineto{\pgfqpoint{11.081447in}{6.851020in}}%
\pgfpathlineto{\pgfqpoint{11.066071in}{6.854666in}}%
\pgfpathlineto{\pgfqpoint{11.059949in}{6.853722in}}%
\pgfpathlineto{\pgfqpoint{11.053827in}{6.849055in}}%
\pgfpathlineto{\pgfqpoint{11.047704in}{6.842246in}}%
\pgfpathlineto{\pgfqpoint{11.041582in}{6.838200in}}%
\pgfpathlineto{\pgfqpoint{11.035459in}{6.837567in}}%
\pgfpathlineto{\pgfqpoint{11.017092in}{6.840261in}}%
\pgfpathlineto{\pgfqpoint{11.010065in}{6.838776in}}%
\pgfpathlineto{\pgfqpoint{11.004847in}{6.836324in}}%
\pgfpathlineto{\pgfqpoint{10.980357in}{6.818464in}}%
\pgfpathlineto{\pgfqpoint{10.968112in}{6.813748in}}%
\pgfpathlineto{\pgfqpoint{10.949745in}{6.810238in}}%
\pgfpathlineto{\pgfqpoint{10.931378in}{6.804746in}}%
\pgfpathlineto{\pgfqpoint{10.925255in}{6.800793in}}%
\pgfpathlineto{\pgfqpoint{10.919133in}{6.795600in}}%
\pgfpathlineto{\pgfqpoint{10.913010in}{6.793142in}}%
\pgfpathlineto{\pgfqpoint{10.900765in}{6.794999in}}%
\pgfpathlineto{\pgfqpoint{10.888520in}{6.796838in}}%
\pgfpathlineto{\pgfqpoint{10.876276in}{6.795617in}}%
\pgfpathlineto{\pgfqpoint{10.863404in}{6.789796in}}%
\pgfpathlineto{\pgfqpoint{10.851786in}{6.785634in}}%
\pgfpathlineto{\pgfqpoint{10.845663in}{6.783484in}}%
\pgfpathlineto{\pgfqpoint{10.838024in}{6.777551in}}%
\pgfpathlineto{\pgfqpoint{10.821173in}{6.757398in}}%
\pgfpathlineto{\pgfqpoint{10.808929in}{6.750479in}}%
\pgfpathlineto{\pgfqpoint{10.796684in}{6.746579in}}%
\pgfpathlineto{\pgfqpoint{10.790142in}{6.740816in}}%
\pgfpathlineto{\pgfqpoint{10.786371in}{6.728571in}}%
\pgfpathlineto{\pgfqpoint{10.777758in}{6.685714in}}%
\pgfpathlineto{\pgfqpoint{10.772194in}{6.680951in}}%
\pgfpathlineto{\pgfqpoint{10.766071in}{6.680190in}}%
\pgfpathlineto{\pgfqpoint{10.747704in}{6.681215in}}%
\pgfpathlineto{\pgfqpoint{10.740291in}{6.679592in}}%
\pgfpathlineto{\pgfqpoint{10.735459in}{6.677511in}}%
\pgfpathlineto{\pgfqpoint{10.729337in}{6.673116in}}%
\pgfpathlineto{\pgfqpoint{10.718665in}{6.661224in}}%
\pgfpathlineto{\pgfqpoint{10.710969in}{6.653241in}}%
\pgfpathlineto{\pgfqpoint{10.703177in}{6.648980in}}%
\pgfpathlineto{\pgfqpoint{10.692602in}{6.645766in}}%
\pgfpathlineto{\pgfqpoint{10.686480in}{6.639892in}}%
\pgfpathlineto{\pgfqpoint{10.683731in}{6.630612in}}%
\pgfpathlineto{\pgfqpoint{10.680357in}{6.615154in}}%
\pgfpathlineto{\pgfqpoint{10.679115in}{6.612245in}}%
\pgfpathlineto{\pgfqpoint{10.674235in}{6.605030in}}%
\pgfpathlineto{\pgfqpoint{10.668112in}{6.599042in}}%
\pgfpathlineto{\pgfqpoint{10.637500in}{6.579462in}}%
\pgfpathlineto{\pgfqpoint{10.619133in}{6.572089in}}%
\pgfpathlineto{\pgfqpoint{10.610356in}{6.563265in}}%
\pgfpathlineto{\pgfqpoint{10.605652in}{6.557143in}}%
\pgfpathlineto{\pgfqpoint{10.603343in}{6.551020in}}%
\pgfpathlineto{\pgfqpoint{10.600765in}{6.525382in}}%
\pgfpathlineto{\pgfqpoint{10.599657in}{6.514286in}}%
\pgfpathlineto{\pgfqpoint{10.599558in}{6.483673in}}%
\pgfpathlineto{\pgfqpoint{10.594643in}{6.467443in}}%
\pgfpathlineto{\pgfqpoint{10.587814in}{6.446939in}}%
\pgfpathlineto{\pgfqpoint{10.586237in}{6.434694in}}%
\pgfpathlineto{\pgfqpoint{10.584970in}{6.391837in}}%
\pgfpathlineto{\pgfqpoint{10.577972in}{6.367347in}}%
\pgfpathlineto{\pgfqpoint{10.580729in}{6.355102in}}%
\pgfpathlineto{\pgfqpoint{10.582914in}{6.342857in}}%
\pgfpathlineto{\pgfqpoint{10.585341in}{6.312245in}}%
\pgfpathlineto{\pgfqpoint{10.586731in}{6.293878in}}%
\pgfpathlineto{\pgfqpoint{10.588520in}{6.285749in}}%
\pgfpathlineto{\pgfqpoint{10.590576in}{6.281633in}}%
\pgfpathlineto{\pgfqpoint{10.594643in}{6.278246in}}%
\pgfpathlineto{\pgfqpoint{10.606888in}{6.275346in}}%
\pgfpathlineto{\pgfqpoint{10.613010in}{6.273818in}}%
\pgfpathlineto{\pgfqpoint{10.621408in}{6.269388in}}%
\pgfpathlineto{\pgfqpoint{10.628478in}{6.263265in}}%
\pgfpathlineto{\pgfqpoint{10.637787in}{6.251020in}}%
\pgfpathlineto{\pgfqpoint{10.643622in}{6.243265in}}%
\pgfpathlineto{\pgfqpoint{10.652214in}{6.238776in}}%
\pgfpathlineto{\pgfqpoint{10.668112in}{6.233888in}}%
\pgfpathlineto{\pgfqpoint{10.686480in}{6.225813in}}%
\pgfpathlineto{\pgfqpoint{10.693100in}{6.220408in}}%
\pgfpathlineto{\pgfqpoint{10.698724in}{6.212521in}}%
\pgfpathlineto{\pgfqpoint{10.705490in}{6.195918in}}%
\pgfpathlineto{\pgfqpoint{10.711099in}{6.183673in}}%
\pgfpathlineto{\pgfqpoint{10.717092in}{6.176209in}}%
\pgfpathlineto{\pgfqpoint{10.723214in}{6.173593in}}%
\pgfpathlineto{\pgfqpoint{10.735459in}{6.174634in}}%
\pgfpathlineto{\pgfqpoint{10.747704in}{6.175617in}}%
\pgfpathlineto{\pgfqpoint{10.753827in}{6.175147in}}%
\pgfpathlineto{\pgfqpoint{10.762926in}{6.171429in}}%
\pgfpathlineto{\pgfqpoint{10.772194in}{6.166724in}}%
\pgfpathlineto{\pgfqpoint{10.790561in}{6.164424in}}%
\pgfpathlineto{\pgfqpoint{10.802806in}{6.156487in}}%
\pgfpathlineto{\pgfqpoint{10.815051in}{6.145869in}}%
\pgfpathlineto{\pgfqpoint{10.827296in}{6.137057in}}%
\pgfpathlineto{\pgfqpoint{10.855702in}{6.122449in}}%
\pgfpathlineto{\pgfqpoint{10.864031in}{6.115183in}}%
\pgfpathlineto{\pgfqpoint{10.873329in}{6.110204in}}%
\pgfpathlineto{\pgfqpoint{10.882398in}{6.107394in}}%
\pgfpathlineto{\pgfqpoint{10.888520in}{6.106551in}}%
\pgfpathlineto{\pgfqpoint{10.900765in}{6.108239in}}%
\pgfpathlineto{\pgfqpoint{10.925255in}{6.111517in}}%
\pgfpathlineto{\pgfqpoint{10.935417in}{6.110204in}}%
\pgfpathlineto{\pgfqpoint{10.943622in}{6.107223in}}%
\pgfpathlineto{\pgfqpoint{10.955867in}{6.102925in}}%
\pgfpathlineto{\pgfqpoint{10.968112in}{6.102225in}}%
\pgfpathlineto{\pgfqpoint{10.980357in}{6.106683in}}%
\pgfpathlineto{\pgfqpoint{10.986480in}{6.108923in}}%
\pgfpathlineto{\pgfqpoint{10.992602in}{6.109375in}}%
\pgfpathlineto{\pgfqpoint{10.998724in}{6.107897in}}%
\pgfpathlineto{\pgfqpoint{11.017092in}{6.100583in}}%
\pgfpathlineto{\pgfqpoint{11.029337in}{6.100868in}}%
\pgfpathlineto{\pgfqpoint{11.039674in}{6.097959in}}%
\pgfpathlineto{\pgfqpoint{11.041582in}{6.097071in}}%
\pgfpathlineto{\pgfqpoint{11.048128in}{6.091837in}}%
\pgfpathlineto{\pgfqpoint{11.059949in}{6.076498in}}%
\pgfpathlineto{\pgfqpoint{11.066071in}{6.073427in}}%
\pgfpathlineto{\pgfqpoint{11.073495in}{6.073469in}}%
\pgfpathlineto{\pgfqpoint{11.084439in}{6.076900in}}%
\pgfpathlineto{\pgfqpoint{11.096684in}{6.082064in}}%
\pgfpathlineto{\pgfqpoint{11.102806in}{6.083065in}}%
\pgfpathlineto{\pgfqpoint{11.108929in}{6.082676in}}%
\pgfpathlineto{\pgfqpoint{11.121173in}{6.078732in}}%
\pgfpathlineto{\pgfqpoint{11.127296in}{6.076297in}}%
\pgfpathlineto{\pgfqpoint{11.133418in}{6.075159in}}%
\pgfpathlineto{\pgfqpoint{11.145663in}{6.076923in}}%
\pgfpathlineto{\pgfqpoint{11.157908in}{6.078369in}}%
\pgfpathlineto{\pgfqpoint{11.182398in}{6.073888in}}%
\pgfpathlineto{\pgfqpoint{11.213010in}{6.074127in}}%
\pgfpathlineto{\pgfqpoint{11.225255in}{6.072868in}}%
\pgfpathlineto{\pgfqpoint{11.255867in}{6.064405in}}%
\pgfpathlineto{\pgfqpoint{11.268874in}{6.061224in}}%
\pgfpathlineto{\pgfqpoint{11.280357in}{6.059219in}}%
\pgfpathlineto{\pgfqpoint{11.287308in}{6.055102in}}%
\pgfpathlineto{\pgfqpoint{11.298724in}{6.046390in}}%
\pgfpathlineto{\pgfqpoint{11.304847in}{6.042842in}}%
\pgfpathlineto{\pgfqpoint{11.317092in}{6.039844in}}%
\pgfpathlineto{\pgfqpoint{11.341582in}{6.039068in}}%
\pgfpathlineto{\pgfqpoint{11.359949in}{6.036404in}}%
\pgfpathlineto{\pgfqpoint{11.378316in}{6.034590in}}%
\pgfpathlineto{\pgfqpoint{11.390561in}{6.031412in}}%
\pgfpathlineto{\pgfqpoint{11.396684in}{6.031040in}}%
\pgfpathlineto{\pgfqpoint{11.408929in}{6.033658in}}%
\pgfpathlineto{\pgfqpoint{11.415051in}{6.035210in}}%
\pgfpathlineto{\pgfqpoint{11.421173in}{6.035320in}}%
\pgfpathlineto{\pgfqpoint{11.439541in}{6.031015in}}%
\pgfpathlineto{\pgfqpoint{11.459869in}{6.030612in}}%
\pgfpathlineto{\pgfqpoint{11.482398in}{6.032706in}}%
\pgfpathlineto{\pgfqpoint{11.519133in}{6.036974in}}%
\pgfpathlineto{\pgfqpoint{11.525255in}{6.034411in}}%
\pgfpathlineto{\pgfqpoint{11.537500in}{6.027274in}}%
\pgfpathlineto{\pgfqpoint{11.549745in}{6.023125in}}%
\pgfpathlineto{\pgfqpoint{11.561990in}{6.022034in}}%
\pgfpathlineto{\pgfqpoint{11.586480in}{6.021496in}}%
\pgfpathlineto{\pgfqpoint{11.595776in}{6.018367in}}%
\pgfpathlineto{\pgfqpoint{11.605449in}{6.012245in}}%
\pgfpathlineto{\pgfqpoint{11.617092in}{6.004626in}}%
\pgfpathlineto{\pgfqpoint{11.635459in}{5.996993in}}%
\pgfpathlineto{\pgfqpoint{11.660758in}{5.987755in}}%
\pgfpathlineto{\pgfqpoint{11.721173in}{5.973533in}}%
\pgfpathlineto{\pgfqpoint{11.739541in}{5.965011in}}%
\pgfpathlineto{\pgfqpoint{11.751786in}{5.962427in}}%
\pgfpathlineto{\pgfqpoint{11.764031in}{5.961581in}}%
\pgfpathlineto{\pgfqpoint{11.779773in}{5.957143in}}%
\pgfpathlineto{\pgfqpoint{11.794643in}{5.952476in}}%
\pgfpathlineto{\pgfqpoint{11.806888in}{5.950762in}}%
\pgfpathlineto{\pgfqpoint{11.819133in}{5.949897in}}%
\pgfpathlineto{\pgfqpoint{11.837500in}{5.944741in}}%
\pgfpathlineto{\pgfqpoint{11.886480in}{5.929802in}}%
\pgfpathlineto{\pgfqpoint{11.904847in}{5.924134in}}%
\pgfpathlineto{\pgfqpoint{11.917092in}{5.923308in}}%
\pgfpathlineto{\pgfqpoint{11.947704in}{5.928084in}}%
\pgfpathlineto{\pgfqpoint{11.978316in}{5.923011in}}%
\pgfpathlineto{\pgfqpoint{12.002806in}{5.916624in}}%
\pgfpathlineto{\pgfqpoint{12.015051in}{5.912632in}}%
\pgfpathlineto{\pgfqpoint{12.027296in}{5.911678in}}%
\pgfpathlineto{\pgfqpoint{12.082398in}{5.913914in}}%
\pgfpathlineto{\pgfqpoint{12.106888in}{5.911883in}}%
\pgfpathlineto{\pgfqpoint{12.125255in}{5.909208in}}%
\pgfpathlineto{\pgfqpoint{12.137500in}{5.906829in}}%
\pgfpathlineto{\pgfqpoint{12.149745in}{5.906379in}}%
\pgfpathlineto{\pgfqpoint{12.198724in}{5.908373in}}%
\pgfpathlineto{\pgfqpoint{12.217092in}{5.906898in}}%
\pgfpathlineto{\pgfqpoint{12.229337in}{5.903554in}}%
\pgfpathlineto{\pgfqpoint{12.249494in}{5.895918in}}%
\pgfpathlineto{\pgfqpoint{12.259949in}{5.893731in}}%
\pgfpathlineto{\pgfqpoint{12.278316in}{5.891691in}}%
\pgfpathlineto{\pgfqpoint{12.290561in}{5.887606in}}%
\pgfpathlineto{\pgfqpoint{12.315051in}{5.875262in}}%
\pgfpathlineto{\pgfqpoint{12.327296in}{5.873672in}}%
\pgfpathlineto{\pgfqpoint{12.357908in}{5.870420in}}%
\pgfpathlineto{\pgfqpoint{12.376276in}{5.869105in}}%
\pgfpathlineto{\pgfqpoint{12.413010in}{5.869103in}}%
\pgfpathlineto{\pgfqpoint{12.431378in}{5.866399in}}%
\pgfpathlineto{\pgfqpoint{12.443622in}{5.867228in}}%
\pgfpathlineto{\pgfqpoint{12.461990in}{5.870814in}}%
\pgfpathlineto{\pgfqpoint{12.468112in}{5.869856in}}%
\pgfpathlineto{\pgfqpoint{12.491384in}{5.859184in}}%
\pgfpathlineto{\pgfqpoint{12.498724in}{5.856688in}}%
\pgfpathlineto{\pgfqpoint{12.510969in}{5.854521in}}%
\pgfpathlineto{\pgfqpoint{12.529337in}{5.854741in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{5.856498in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{5.856498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.559255in}{7.261102in}}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{7.133518in}}%
\pgfpathlineto{\pgfqpoint{12.508031in}{7.127755in}}%
\pgfpathlineto{\pgfqpoint{12.347622in}{7.101673in}}%
\pgfpathlineto{\pgfqpoint{12.191867in}{7.074612in}}%
\pgfpathlineto{\pgfqpoint{12.040888in}{7.046816in}}%
\pgfpathlineto{\pgfqpoint{11.895051in}{7.017918in}}%
\pgfpathlineto{\pgfqpoint{11.754357in}{6.987918in}}%
\pgfpathlineto{\pgfqpoint{11.619051in}{6.956571in}}%
\pgfpathlineto{\pgfqpoint{11.489378in}{6.924000in}}%
\pgfpathlineto{\pgfqpoint{11.365459in}{6.889959in}}%
\pgfpathlineto{\pgfqpoint{11.247541in}{6.854327in}}%
\pgfpathlineto{\pgfqpoint{11.135745in}{6.817102in}}%
\pgfpathlineto{\pgfqpoint{11.030439in}{6.778286in}}%
\pgfpathlineto{\pgfqpoint{10.931622in}{6.738000in}}%
\pgfpathlineto{\pgfqpoint{10.839541in}{6.696245in}}%
\pgfpathlineto{\pgfqpoint{10.755296in}{6.651673in}}%
\pgfpathlineto{\pgfqpoint{10.680847in}{6.601959in}}%
\pgfpathlineto{\pgfqpoint{10.619500in}{6.545020in}}%
\pgfpathlineto{\pgfqpoint{10.574561in}{6.481469in}}%
\pgfpathlineto{\pgfqpoint{10.547990in}{6.414612in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{6.348980in}}%
\pgfpathlineto{\pgfqpoint{10.552276in}{6.285796in}}%
\pgfpathlineto{\pgfqpoint{10.597704in}{6.232776in}}%
\pgfpathlineto{\pgfqpoint{10.663949in}{6.195061in}}%
\pgfpathlineto{\pgfqpoint{10.739745in}{6.163469in}}%
\pgfpathlineto{\pgfqpoint{10.822643in}{6.134816in}}%
\pgfpathlineto{\pgfqpoint{10.912153in}{6.108245in}}%
\pgfpathlineto{\pgfqpoint{11.007786in}{6.083388in}}%
\pgfpathlineto{\pgfqpoint{11.109541in}{6.059633in}}%
\pgfpathlineto{\pgfqpoint{11.217051in}{6.036857in}}%
\pgfpathlineto{\pgfqpoint{11.330194in}{6.014571in}}%
\pgfpathlineto{\pgfqpoint{11.448847in}{5.992776in}}%
\pgfpathlineto{\pgfqpoint{11.572765in}{5.971347in}}%
\pgfpathlineto{\pgfqpoint{11.702071in}{5.950408in}}%
\pgfpathlineto{\pgfqpoint{11.836520in}{5.929959in}}%
\pgfpathlineto{\pgfqpoint{11.975867in}{5.910122in}}%
\pgfpathlineto{\pgfqpoint{12.120235in}{5.890776in}}%
\pgfpathlineto{\pgfqpoint{12.269255in}{5.871918in}}%
\pgfpathlineto{\pgfqpoint{12.422929in}{5.853429in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{5.839543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{7.133365in}}%
\pgfpathlineto{\pgfqpoint{15.691582in}{7.106116in}}%
\pgfpathlineto{\pgfqpoint{15.648724in}{7.096870in}}%
\pgfpathlineto{\pgfqpoint{15.593622in}{7.081904in}}%
\pgfpathlineto{\pgfqpoint{15.569133in}{7.079215in}}%
\pgfpathlineto{\pgfqpoint{15.556888in}{7.079189in}}%
\pgfpathlineto{\pgfqpoint{15.538520in}{7.079947in}}%
\pgfpathlineto{\pgfqpoint{15.501786in}{7.076942in}}%
\pgfpathlineto{\pgfqpoint{15.483418in}{7.075022in}}%
\pgfpathlineto{\pgfqpoint{15.452806in}{7.070948in}}%
\pgfpathlineto{\pgfqpoint{15.440561in}{7.069379in}}%
\pgfpathlineto{\pgfqpoint{15.396939in}{7.059184in}}%
\pgfpathlineto{\pgfqpoint{15.385459in}{7.057302in}}%
\pgfpathlineto{\pgfqpoint{15.367092in}{7.051489in}}%
\pgfpathlineto{\pgfqpoint{15.354847in}{7.046397in}}%
\pgfpathlineto{\pgfqpoint{15.342602in}{7.044299in}}%
\pgfpathlineto{\pgfqpoint{15.330357in}{7.046511in}}%
\pgfpathlineto{\pgfqpoint{15.318112in}{7.049579in}}%
\pgfpathlineto{\pgfqpoint{15.299745in}{7.051214in}}%
\pgfpathlineto{\pgfqpoint{15.287500in}{7.051144in}}%
\pgfpathlineto{\pgfqpoint{15.275255in}{7.048362in}}%
\pgfpathlineto{\pgfqpoint{15.256888in}{7.039979in}}%
\pgfpathlineto{\pgfqpoint{15.244643in}{7.037837in}}%
\pgfpathlineto{\pgfqpoint{15.211883in}{7.034694in}}%
\pgfpathlineto{\pgfqpoint{15.195663in}{7.030719in}}%
\pgfpathlineto{\pgfqpoint{15.177296in}{7.028779in}}%
\pgfpathlineto{\pgfqpoint{15.146684in}{7.027843in}}%
\pgfpathlineto{\pgfqpoint{15.135639in}{7.022449in}}%
\pgfpathlineto{\pgfqpoint{15.128169in}{7.016327in}}%
\pgfpathlineto{\pgfqpoint{15.108329in}{6.997959in}}%
\pgfpathlineto{\pgfqpoint{15.097704in}{6.991382in}}%
\pgfpathlineto{\pgfqpoint{15.060969in}{6.972275in}}%
\pgfpathlineto{\pgfqpoint{15.054847in}{6.971337in}}%
\pgfpathlineto{\pgfqpoint{15.046307in}{6.973469in}}%
\pgfpathlineto{\pgfqpoint{15.032909in}{6.979592in}}%
\pgfpathlineto{\pgfqpoint{15.024235in}{6.983869in}}%
\pgfpathlineto{\pgfqpoint{15.018112in}{6.985702in}}%
\pgfpathlineto{\pgfqpoint{15.011990in}{6.985111in}}%
\pgfpathlineto{\pgfqpoint{14.999745in}{6.977466in}}%
\pgfpathlineto{\pgfqpoint{14.972328in}{6.955102in}}%
\pgfpathlineto{\pgfqpoint{14.956847in}{6.942857in}}%
\pgfpathlineto{\pgfqpoint{14.950765in}{6.938999in}}%
\pgfpathlineto{\pgfqpoint{14.944643in}{6.937193in}}%
\pgfpathlineto{\pgfqpoint{14.938520in}{6.938354in}}%
\pgfpathlineto{\pgfqpoint{14.901340in}{6.955102in}}%
\pgfpathlineto{\pgfqpoint{14.889541in}{6.957876in}}%
\pgfpathlineto{\pgfqpoint{14.877296in}{6.957708in}}%
\pgfpathlineto{\pgfqpoint{14.865051in}{6.954158in}}%
\pgfpathlineto{\pgfqpoint{14.840561in}{6.944377in}}%
\pgfpathlineto{\pgfqpoint{14.809949in}{6.928352in}}%
\pgfpathlineto{\pgfqpoint{14.791582in}{6.911297in}}%
\pgfpathlineto{\pgfqpoint{14.779337in}{6.905393in}}%
\pgfpathlineto{\pgfqpoint{14.760969in}{6.901075in}}%
\pgfpathlineto{\pgfqpoint{14.736480in}{6.888907in}}%
\pgfpathlineto{\pgfqpoint{14.730357in}{6.888524in}}%
\pgfpathlineto{\pgfqpoint{14.718112in}{6.890703in}}%
\pgfpathlineto{\pgfqpoint{14.687500in}{6.900304in}}%
\pgfpathlineto{\pgfqpoint{14.681378in}{6.899892in}}%
\pgfpathlineto{\pgfqpoint{14.675255in}{6.897949in}}%
\pgfpathlineto{\pgfqpoint{14.663010in}{6.891293in}}%
\pgfpathlineto{\pgfqpoint{14.650765in}{6.889364in}}%
\pgfpathlineto{\pgfqpoint{14.638520in}{6.889104in}}%
\pgfpathlineto{\pgfqpoint{14.632398in}{6.886882in}}%
\pgfpathlineto{\pgfqpoint{14.614031in}{6.874877in}}%
\pgfpathlineto{\pgfqpoint{14.593026in}{6.863265in}}%
\pgfpathlineto{\pgfqpoint{14.565051in}{6.842685in}}%
\pgfpathlineto{\pgfqpoint{14.558929in}{6.842211in}}%
\pgfpathlineto{\pgfqpoint{14.522194in}{6.847172in}}%
\pgfpathlineto{\pgfqpoint{14.509949in}{6.852704in}}%
\pgfpathlineto{\pgfqpoint{14.485459in}{6.865233in}}%
\pgfpathlineto{\pgfqpoint{14.467092in}{6.871065in}}%
\pgfpathlineto{\pgfqpoint{14.454847in}{6.878725in}}%
\pgfpathlineto{\pgfqpoint{14.448724in}{6.880480in}}%
\pgfpathlineto{\pgfqpoint{14.442602in}{6.880003in}}%
\pgfpathlineto{\pgfqpoint{14.433589in}{6.875510in}}%
\pgfpathlineto{\pgfqpoint{14.424235in}{6.867366in}}%
\pgfpathlineto{\pgfqpoint{14.418112in}{6.865121in}}%
\pgfpathlineto{\pgfqpoint{14.405867in}{6.862088in}}%
\pgfpathlineto{\pgfqpoint{14.398417in}{6.857143in}}%
\pgfpathlineto{\pgfqpoint{14.392564in}{6.851020in}}%
\pgfpathlineto{\pgfqpoint{14.381378in}{6.831540in}}%
\pgfpathlineto{\pgfqpoint{14.373795in}{6.820408in}}%
\pgfpathlineto{\pgfqpoint{14.348055in}{6.789796in}}%
\pgfpathlineto{\pgfqpoint{14.332398in}{6.776161in}}%
\pgfpathlineto{\pgfqpoint{14.311487in}{6.759184in}}%
\pgfpathlineto{\pgfqpoint{14.297001in}{6.740816in}}%
\pgfpathlineto{\pgfqpoint{14.277296in}{6.722155in}}%
\pgfpathlineto{\pgfqpoint{14.264144in}{6.704082in}}%
\pgfpathlineto{\pgfqpoint{14.251477in}{6.685714in}}%
\pgfpathlineto{\pgfqpoint{14.245946in}{6.679592in}}%
\pgfpathlineto{\pgfqpoint{14.203827in}{6.645351in}}%
\pgfpathlineto{\pgfqpoint{14.191582in}{6.642940in}}%
\pgfpathlineto{\pgfqpoint{14.173214in}{6.643275in}}%
\pgfpathlineto{\pgfqpoint{14.136480in}{6.650572in}}%
\pgfpathlineto{\pgfqpoint{14.118112in}{6.655570in}}%
\pgfpathlineto{\pgfqpoint{14.105867in}{6.658813in}}%
\pgfpathlineto{\pgfqpoint{14.087500in}{6.660775in}}%
\pgfpathlineto{\pgfqpoint{14.081378in}{6.660103in}}%
\pgfpathlineto{\pgfqpoint{14.063010in}{6.650564in}}%
\pgfpathlineto{\pgfqpoint{14.050765in}{6.650914in}}%
\pgfpathlineto{\pgfqpoint{14.044643in}{6.652330in}}%
\pgfpathlineto{\pgfqpoint{14.038520in}{6.655542in}}%
\pgfpathlineto{\pgfqpoint{13.999949in}{6.685714in}}%
\pgfpathlineto{\pgfqpoint{13.988953in}{6.691837in}}%
\pgfpathlineto{\pgfqpoint{13.977296in}{6.694951in}}%
\pgfpathlineto{\pgfqpoint{13.971173in}{6.693940in}}%
\pgfpathlineto{\pgfqpoint{13.965051in}{6.690565in}}%
\pgfpathlineto{\pgfqpoint{13.952806in}{6.681047in}}%
\pgfpathlineto{\pgfqpoint{13.946684in}{6.671158in}}%
\pgfpathlineto{\pgfqpoint{13.944466in}{6.661224in}}%
\pgfpathlineto{\pgfqpoint{13.944131in}{6.648980in}}%
\pgfpathlineto{\pgfqpoint{13.946105in}{6.624490in}}%
\pgfpathlineto{\pgfqpoint{13.945336in}{6.618367in}}%
\pgfpathlineto{\pgfqpoint{13.940561in}{6.610636in}}%
\pgfpathlineto{\pgfqpoint{13.928316in}{6.599329in}}%
\pgfpathlineto{\pgfqpoint{13.916071in}{6.590802in}}%
\pgfpathlineto{\pgfqpoint{13.909949in}{6.587467in}}%
\pgfpathlineto{\pgfqpoint{13.897704in}{6.584369in}}%
\pgfpathlineto{\pgfqpoint{13.884009in}{6.581633in}}%
\pgfpathlineto{\pgfqpoint{13.865526in}{6.575510in}}%
\pgfpathlineto{\pgfqpoint{13.836480in}{6.569061in}}%
\pgfpathlineto{\pgfqpoint{13.818112in}{6.562561in}}%
\pgfpathlineto{\pgfqpoint{13.805867in}{6.556902in}}%
\pgfpathlineto{\pgfqpoint{13.793622in}{6.555073in}}%
\pgfpathlineto{\pgfqpoint{13.738520in}{6.554250in}}%
\pgfpathlineto{\pgfqpoint{13.714031in}{6.552360in}}%
\pgfpathlineto{\pgfqpoint{13.707908in}{6.550595in}}%
\pgfpathlineto{\pgfqpoint{13.695663in}{6.543659in}}%
\pgfpathlineto{\pgfqpoint{13.683418in}{6.531913in}}%
\pgfpathlineto{\pgfqpoint{13.664748in}{6.514286in}}%
\pgfpathlineto{\pgfqpoint{13.640561in}{6.494459in}}%
\pgfpathlineto{\pgfqpoint{13.609949in}{6.476227in}}%
\pgfpathlineto{\pgfqpoint{13.603827in}{6.470148in}}%
\pgfpathlineto{\pgfqpoint{13.597205in}{6.459184in}}%
\pgfpathlineto{\pgfqpoint{13.591043in}{6.446939in}}%
\pgfpathlineto{\pgfqpoint{13.581098in}{6.434694in}}%
\pgfpathlineto{\pgfqpoint{13.573214in}{6.425205in}}%
\pgfpathlineto{\pgfqpoint{13.571761in}{6.422449in}}%
\pgfpathlineto{\pgfqpoint{13.570655in}{6.410204in}}%
\pgfpathlineto{\pgfqpoint{13.569062in}{6.397959in}}%
\pgfpathlineto{\pgfqpoint{13.564914in}{6.379592in}}%
\pgfpathlineto{\pgfqpoint{13.565289in}{6.373469in}}%
\pgfpathlineto{\pgfqpoint{13.567092in}{6.366989in}}%
\pgfpathlineto{\pgfqpoint{13.570057in}{6.361224in}}%
\pgfpathlineto{\pgfqpoint{13.582441in}{6.348980in}}%
\pgfpathlineto{\pgfqpoint{13.603827in}{6.330030in}}%
\pgfpathlineto{\pgfqpoint{13.617842in}{6.318367in}}%
\pgfpathlineto{\pgfqpoint{13.635383in}{6.300000in}}%
\pgfpathlineto{\pgfqpoint{13.671173in}{6.258857in}}%
\pgfpathlineto{\pgfqpoint{13.677296in}{6.254641in}}%
\pgfpathlineto{\pgfqpoint{13.701786in}{6.244157in}}%
\pgfpathlineto{\pgfqpoint{13.726276in}{6.235565in}}%
\pgfpathlineto{\pgfqpoint{13.750765in}{6.229366in}}%
\pgfpathlineto{\pgfqpoint{13.763010in}{6.230095in}}%
\pgfpathlineto{\pgfqpoint{13.781378in}{6.235233in}}%
\pgfpathlineto{\pgfqpoint{13.799745in}{6.239195in}}%
\pgfpathlineto{\pgfqpoint{13.811990in}{6.240231in}}%
\pgfpathlineto{\pgfqpoint{13.838723in}{6.238776in}}%
\pgfpathlineto{\pgfqpoint{13.842602in}{6.238108in}}%
\pgfpathlineto{\pgfqpoint{13.867092in}{6.230152in}}%
\pgfpathlineto{\pgfqpoint{13.877123in}{6.226531in}}%
\pgfpathlineto{\pgfqpoint{13.885459in}{6.220819in}}%
\pgfpathlineto{\pgfqpoint{13.909949in}{6.200332in}}%
\pgfpathlineto{\pgfqpoint{13.916071in}{6.198178in}}%
\pgfpathlineto{\pgfqpoint{13.928316in}{6.197094in}}%
\pgfpathlineto{\pgfqpoint{13.946684in}{6.197854in}}%
\pgfpathlineto{\pgfqpoint{13.958929in}{6.195152in}}%
\pgfpathlineto{\pgfqpoint{13.966737in}{6.189796in}}%
\pgfpathlineto{\pgfqpoint{13.971510in}{6.183673in}}%
\pgfpathlineto{\pgfqpoint{13.983418in}{6.162885in}}%
\pgfpathlineto{\pgfqpoint{13.989541in}{6.156432in}}%
\pgfpathlineto{\pgfqpoint{13.998318in}{6.153061in}}%
\pgfpathlineto{\pgfqpoint{14.003598in}{6.153061in}}%
\pgfpathlineto{\pgfqpoint{14.014031in}{6.155659in}}%
\pgfpathlineto{\pgfqpoint{14.063010in}{6.172829in}}%
\pgfpathlineto{\pgfqpoint{14.069133in}{6.170571in}}%
\pgfpathlineto{\pgfqpoint{14.075255in}{6.164828in}}%
\pgfpathlineto{\pgfqpoint{14.109881in}{6.116327in}}%
\pgfpathlineto{\pgfqpoint{14.111990in}{6.114260in}}%
\pgfpathlineto{\pgfqpoint{14.124235in}{6.106697in}}%
\pgfpathlineto{\pgfqpoint{14.148724in}{6.096832in}}%
\pgfpathlineto{\pgfqpoint{14.190303in}{6.079592in}}%
\pgfpathlineto{\pgfqpoint{14.197704in}{6.072383in}}%
\pgfpathlineto{\pgfqpoint{14.213233in}{6.055102in}}%
\pgfpathlineto{\pgfqpoint{14.216071in}{6.052964in}}%
\pgfpathlineto{\pgfqpoint{14.228316in}{6.047398in}}%
\pgfpathlineto{\pgfqpoint{14.240561in}{6.042427in}}%
\pgfpathlineto{\pgfqpoint{14.252806in}{6.034604in}}%
\pgfpathlineto{\pgfqpoint{14.265051in}{6.023717in}}%
\pgfpathlineto{\pgfqpoint{14.277296in}{6.012211in}}%
\pgfpathlineto{\pgfqpoint{14.289541in}{6.004565in}}%
\pgfpathlineto{\pgfqpoint{14.301786in}{6.000553in}}%
\pgfpathlineto{\pgfqpoint{14.314031in}{5.999558in}}%
\pgfpathlineto{\pgfqpoint{14.320153in}{6.000410in}}%
\pgfpathlineto{\pgfqpoint{14.332449in}{6.006122in}}%
\pgfpathlineto{\pgfqpoint{14.350765in}{6.016166in}}%
\pgfpathlineto{\pgfqpoint{14.356888in}{6.018008in}}%
\pgfpathlineto{\pgfqpoint{14.387500in}{6.020369in}}%
\pgfpathlineto{\pgfqpoint{14.399745in}{6.022759in}}%
\pgfpathlineto{\pgfqpoint{14.405867in}{6.022551in}}%
\pgfpathlineto{\pgfqpoint{14.416655in}{6.018367in}}%
\pgfpathlineto{\pgfqpoint{14.454847in}{5.998616in}}%
\pgfpathlineto{\pgfqpoint{14.467092in}{5.998277in}}%
\pgfpathlineto{\pgfqpoint{14.479337in}{5.998809in}}%
\pgfpathlineto{\pgfqpoint{14.491582in}{5.997177in}}%
\pgfpathlineto{\pgfqpoint{14.504102in}{5.993878in}}%
\pgfpathlineto{\pgfqpoint{14.509949in}{5.991492in}}%
\pgfpathlineto{\pgfqpoint{14.516071in}{5.987681in}}%
\pgfpathlineto{\pgfqpoint{14.528316in}{5.977109in}}%
\pgfpathlineto{\pgfqpoint{14.534439in}{5.974901in}}%
\pgfpathlineto{\pgfqpoint{14.558929in}{5.973396in}}%
\pgfpathlineto{\pgfqpoint{14.583418in}{5.967515in}}%
\pgfpathlineto{\pgfqpoint{14.589662in}{5.963265in}}%
\pgfpathlineto{\pgfqpoint{14.601786in}{5.952431in}}%
\pgfpathlineto{\pgfqpoint{14.607908in}{5.950177in}}%
\pgfpathlineto{\pgfqpoint{14.618415in}{5.951020in}}%
\pgfpathlineto{\pgfqpoint{14.626276in}{5.953466in}}%
\pgfpathlineto{\pgfqpoint{14.655559in}{5.963265in}}%
\pgfpathlineto{\pgfqpoint{14.681378in}{5.970879in}}%
\pgfpathlineto{\pgfqpoint{14.687500in}{5.970993in}}%
\pgfpathlineto{\pgfqpoint{14.694306in}{5.969388in}}%
\pgfpathlineto{\pgfqpoint{14.699745in}{5.967126in}}%
\pgfpathlineto{\pgfqpoint{14.711990in}{5.959090in}}%
\pgfpathlineto{\pgfqpoint{14.718112in}{5.957503in}}%
\pgfpathlineto{\pgfqpoint{14.724235in}{5.958722in}}%
\pgfpathlineto{\pgfqpoint{14.742602in}{5.967545in}}%
\pgfpathlineto{\pgfqpoint{14.754847in}{5.976913in}}%
\pgfpathlineto{\pgfqpoint{14.760969in}{5.978495in}}%
\pgfpathlineto{\pgfqpoint{14.785459in}{5.975141in}}%
\pgfpathlineto{\pgfqpoint{14.797704in}{5.973047in}}%
\pgfpathlineto{\pgfqpoint{14.804261in}{5.969388in}}%
\pgfpathlineto{\pgfqpoint{14.813008in}{5.963265in}}%
\pgfpathlineto{\pgfqpoint{14.816071in}{5.961737in}}%
\pgfpathlineto{\pgfqpoint{14.828316in}{5.960454in}}%
\pgfpathlineto{\pgfqpoint{14.834439in}{5.959761in}}%
\pgfpathlineto{\pgfqpoint{14.841270in}{5.957143in}}%
\pgfpathlineto{\pgfqpoint{14.863205in}{5.944898in}}%
\pgfpathlineto{\pgfqpoint{14.871173in}{5.941731in}}%
\pgfpathlineto{\pgfqpoint{14.877296in}{5.940263in}}%
\pgfpathlineto{\pgfqpoint{14.889541in}{5.941729in}}%
\pgfpathlineto{\pgfqpoint{14.895663in}{5.942719in}}%
\pgfpathlineto{\pgfqpoint{14.901786in}{5.942226in}}%
\pgfpathlineto{\pgfqpoint{14.914031in}{5.936194in}}%
\pgfpathlineto{\pgfqpoint{14.921487in}{5.932653in}}%
\pgfpathlineto{\pgfqpoint{14.926276in}{5.931308in}}%
\pgfpathlineto{\pgfqpoint{14.932398in}{5.931157in}}%
\pgfpathlineto{\pgfqpoint{14.939017in}{5.932653in}}%
\pgfpathlineto{\pgfqpoint{14.956888in}{5.940185in}}%
\pgfpathlineto{\pgfqpoint{14.969133in}{5.939866in}}%
\pgfpathlineto{\pgfqpoint{14.993622in}{5.936475in}}%
\pgfpathlineto{\pgfqpoint{15.005867in}{5.931378in}}%
\pgfpathlineto{\pgfqpoint{15.011990in}{5.928459in}}%
\pgfpathlineto{\pgfqpoint{15.018112in}{5.926882in}}%
\pgfpathlineto{\pgfqpoint{15.024235in}{5.926811in}}%
\pgfpathlineto{\pgfqpoint{15.030357in}{5.928139in}}%
\pgfpathlineto{\pgfqpoint{15.039504in}{5.932653in}}%
\pgfpathlineto{\pgfqpoint{15.048724in}{5.939401in}}%
\pgfpathlineto{\pgfqpoint{15.073214in}{5.959639in}}%
\pgfpathlineto{\pgfqpoint{15.079337in}{5.960781in}}%
\pgfpathlineto{\pgfqpoint{15.085459in}{5.959596in}}%
\pgfpathlineto{\pgfqpoint{15.091582in}{5.956720in}}%
\pgfpathlineto{\pgfqpoint{15.099138in}{5.951020in}}%
\pgfpathlineto{\pgfqpoint{15.116071in}{5.935853in}}%
\pgfpathlineto{\pgfqpoint{15.134439in}{5.923915in}}%
\pgfpathlineto{\pgfqpoint{15.140561in}{5.921469in}}%
\pgfpathlineto{\pgfqpoint{15.146684in}{5.920711in}}%
\pgfpathlineto{\pgfqpoint{15.158929in}{5.923832in}}%
\pgfpathlineto{\pgfqpoint{15.195663in}{5.937799in}}%
\pgfpathlineto{\pgfqpoint{15.207908in}{5.939403in}}%
\pgfpathlineto{\pgfqpoint{15.214937in}{5.938776in}}%
\pgfpathlineto{\pgfqpoint{15.220153in}{5.937068in}}%
\pgfpathlineto{\pgfqpoint{15.240781in}{5.926531in}}%
\pgfpathlineto{\pgfqpoint{15.250765in}{5.925083in}}%
\pgfpathlineto{\pgfqpoint{15.263010in}{5.924142in}}%
\pgfpathlineto{\pgfqpoint{15.272161in}{5.920408in}}%
\pgfpathlineto{\pgfqpoint{15.281378in}{5.914008in}}%
\pgfpathlineto{\pgfqpoint{15.293622in}{5.904718in}}%
\pgfpathlineto{\pgfqpoint{15.299745in}{5.901734in}}%
\pgfpathlineto{\pgfqpoint{15.311990in}{5.899982in}}%
\pgfpathlineto{\pgfqpoint{15.324235in}{5.898627in}}%
\pgfpathlineto{\pgfqpoint{15.336480in}{5.895281in}}%
\pgfpathlineto{\pgfqpoint{15.348724in}{5.891404in}}%
\pgfpathlineto{\pgfqpoint{15.354847in}{5.891135in}}%
\pgfpathlineto{\pgfqpoint{15.379337in}{5.895780in}}%
\pgfpathlineto{\pgfqpoint{15.385459in}{5.894624in}}%
\pgfpathlineto{\pgfqpoint{15.393701in}{5.889796in}}%
\pgfpathlineto{\pgfqpoint{15.410645in}{5.877551in}}%
\pgfpathlineto{\pgfqpoint{15.416071in}{5.875208in}}%
\pgfpathlineto{\pgfqpoint{15.428316in}{5.874023in}}%
\pgfpathlineto{\pgfqpoint{15.440561in}{5.875086in}}%
\pgfpathlineto{\pgfqpoint{15.448237in}{5.877551in}}%
\pgfpathlineto{\pgfqpoint{15.456964in}{5.883673in}}%
\pgfpathlineto{\pgfqpoint{15.465051in}{5.892097in}}%
\pgfpathlineto{\pgfqpoint{15.476255in}{5.902041in}}%
\pgfpathlineto{\pgfqpoint{15.477296in}{5.902810in}}%
\pgfpathlineto{\pgfqpoint{15.483418in}{5.905071in}}%
\pgfpathlineto{\pgfqpoint{15.489541in}{5.904368in}}%
\pgfpathlineto{\pgfqpoint{15.506202in}{5.895918in}}%
\pgfpathlineto{\pgfqpoint{15.545864in}{5.871429in}}%
\pgfpathlineto{\pgfqpoint{15.563847in}{5.859184in}}%
\pgfpathlineto{\pgfqpoint{15.575255in}{5.855013in}}%
\pgfpathlineto{\pgfqpoint{15.593622in}{5.853914in}}%
\pgfpathlineto{\pgfqpoint{15.605867in}{5.852803in}}%
\pgfpathlineto{\pgfqpoint{15.618112in}{5.849090in}}%
\pgfpathlineto{\pgfqpoint{15.642602in}{5.838262in}}%
\pgfpathlineto{\pgfqpoint{15.654847in}{5.835971in}}%
\pgfpathlineto{\pgfqpoint{15.667092in}{5.834329in}}%
\pgfpathlineto{\pgfqpoint{15.728316in}{5.818024in}}%
\pgfpathlineto{\pgfqpoint{15.740561in}{5.818073in}}%
\pgfpathlineto{\pgfqpoint{15.752806in}{5.821467in}}%
\pgfpathlineto{\pgfqpoint{15.764242in}{5.828571in}}%
\pgfpathlineto{\pgfqpoint{15.777296in}{5.836821in}}%
\pgfpathlineto{\pgfqpoint{15.783418in}{5.838297in}}%
\pgfpathlineto{\pgfqpoint{15.789541in}{5.838233in}}%
\pgfpathlineto{\pgfqpoint{15.802677in}{5.834694in}}%
\pgfpathlineto{\pgfqpoint{15.826276in}{5.827127in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{5.818192in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{5.818192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.880684in}{7.261102in}}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{7.133518in}}%
\pgfpathlineto{\pgfqpoint{15.829459in}{7.127755in}}%
\pgfpathlineto{\pgfqpoint{15.669051in}{7.101673in}}%
\pgfpathlineto{\pgfqpoint{15.513296in}{7.074612in}}%
\pgfpathlineto{\pgfqpoint{15.362316in}{7.046816in}}%
\pgfpathlineto{\pgfqpoint{15.216480in}{7.017918in}}%
\pgfpathlineto{\pgfqpoint{15.075786in}{6.987918in}}%
\pgfpathlineto{\pgfqpoint{14.940480in}{6.956571in}}%
\pgfpathlineto{\pgfqpoint{14.810806in}{6.924000in}}%
\pgfpathlineto{\pgfqpoint{14.686888in}{6.889959in}}%
\pgfpathlineto{\pgfqpoint{14.568969in}{6.854327in}}%
\pgfpathlineto{\pgfqpoint{14.457173in}{6.817102in}}%
\pgfpathlineto{\pgfqpoint{14.351867in}{6.778286in}}%
\pgfpathlineto{\pgfqpoint{14.253051in}{6.738000in}}%
\pgfpathlineto{\pgfqpoint{14.160969in}{6.696245in}}%
\pgfpathlineto{\pgfqpoint{14.076724in}{6.651673in}}%
\pgfpathlineto{\pgfqpoint{14.002276in}{6.601959in}}%
\pgfpathlineto{\pgfqpoint{13.940929in}{6.545020in}}%
\pgfpathlineto{\pgfqpoint{13.895990in}{6.481469in}}%
\pgfpathlineto{\pgfqpoint{13.869418in}{6.414612in}}%
\pgfpathlineto{\pgfqpoint{13.860969in}{6.348980in}}%
\pgfpathlineto{\pgfqpoint{13.873704in}{6.285796in}}%
\pgfpathlineto{\pgfqpoint{13.919133in}{6.232776in}}%
\pgfpathlineto{\pgfqpoint{13.985378in}{6.195061in}}%
\pgfpathlineto{\pgfqpoint{14.061173in}{6.163469in}}%
\pgfpathlineto{\pgfqpoint{14.144071in}{6.134816in}}%
\pgfpathlineto{\pgfqpoint{14.233582in}{6.108245in}}%
\pgfpathlineto{\pgfqpoint{14.329214in}{6.083388in}}%
\pgfpathlineto{\pgfqpoint{14.430969in}{6.059633in}}%
\pgfpathlineto{\pgfqpoint{14.538480in}{6.036857in}}%
\pgfpathlineto{\pgfqpoint{14.651622in}{6.014571in}}%
\pgfpathlineto{\pgfqpoint{14.770276in}{5.992776in}}%
\pgfpathlineto{\pgfqpoint{14.894194in}{5.971347in}}%
\pgfpathlineto{\pgfqpoint{15.023500in}{5.950408in}}%
\pgfpathlineto{\pgfqpoint{15.157949in}{5.929959in}}%
\pgfpathlineto{\pgfqpoint{15.297296in}{5.910122in}}%
\pgfpathlineto{\pgfqpoint{15.441663in}{5.890776in}}%
\pgfpathlineto{\pgfqpoint{15.590684in}{5.871918in}}%
\pgfpathlineto{\pgfqpoint{15.744357in}{5.853429in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{5.839543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{7.132849in}}%
\pgfpathlineto{\pgfqpoint{19.123214in}{7.124474in}}%
\pgfpathlineto{\pgfqpoint{19.068112in}{7.117688in}}%
\pgfpathlineto{\pgfqpoint{19.006888in}{7.105880in}}%
\pgfpathlineto{\pgfqpoint{18.970153in}{7.097376in}}%
\pgfpathlineto{\pgfqpoint{18.957908in}{7.098717in}}%
\pgfpathlineto{\pgfqpoint{18.933418in}{7.106150in}}%
\pgfpathlineto{\pgfqpoint{18.921173in}{7.107631in}}%
\pgfpathlineto{\pgfqpoint{18.908929in}{7.106647in}}%
\pgfpathlineto{\pgfqpoint{18.872194in}{7.098154in}}%
\pgfpathlineto{\pgfqpoint{18.844143in}{7.089796in}}%
\pgfpathlineto{\pgfqpoint{18.810969in}{7.079325in}}%
\pgfpathlineto{\pgfqpoint{18.774235in}{7.072323in}}%
\pgfpathlineto{\pgfqpoint{18.755867in}{7.069950in}}%
\pgfpathlineto{\pgfqpoint{18.731378in}{7.067696in}}%
\pgfpathlineto{\pgfqpoint{18.719133in}{7.061943in}}%
\pgfpathlineto{\pgfqpoint{18.706888in}{7.055624in}}%
\pgfpathlineto{\pgfqpoint{18.694643in}{7.052007in}}%
\pgfpathlineto{\pgfqpoint{18.676276in}{7.050247in}}%
\pgfpathlineto{\pgfqpoint{18.651786in}{7.050328in}}%
\pgfpathlineto{\pgfqpoint{18.633418in}{7.046745in}}%
\pgfpathlineto{\pgfqpoint{18.621173in}{7.044698in}}%
\pgfpathlineto{\pgfqpoint{18.608929in}{7.044857in}}%
\pgfpathlineto{\pgfqpoint{18.596684in}{7.047499in}}%
\pgfpathlineto{\pgfqpoint{18.578316in}{7.053155in}}%
\pgfpathlineto{\pgfqpoint{18.572194in}{7.051936in}}%
\pgfpathlineto{\pgfqpoint{18.564037in}{7.046939in}}%
\pgfpathlineto{\pgfqpoint{18.553827in}{7.039395in}}%
\pgfpathlineto{\pgfqpoint{18.547704in}{7.036516in}}%
\pgfpathlineto{\pgfqpoint{18.535459in}{7.034284in}}%
\pgfpathlineto{\pgfqpoint{18.523214in}{7.032650in}}%
\pgfpathlineto{\pgfqpoint{18.510969in}{7.026609in}}%
\pgfpathlineto{\pgfqpoint{18.498724in}{7.020959in}}%
\pgfpathlineto{\pgfqpoint{18.486480in}{7.017862in}}%
\pgfpathlineto{\pgfqpoint{18.461990in}{7.014970in}}%
\pgfpathlineto{\pgfqpoint{18.449026in}{7.016327in}}%
\pgfpathlineto{\pgfqpoint{18.437500in}{7.020592in}}%
\pgfpathlineto{\pgfqpoint{18.425255in}{7.026701in}}%
\pgfpathlineto{\pgfqpoint{18.419133in}{7.028258in}}%
\pgfpathlineto{\pgfqpoint{18.413010in}{7.027962in}}%
\pgfpathlineto{\pgfqpoint{18.400703in}{7.022449in}}%
\pgfpathlineto{\pgfqpoint{18.388520in}{7.016227in}}%
\pgfpathlineto{\pgfqpoint{18.351786in}{7.002036in}}%
\pgfpathlineto{\pgfqpoint{18.337827in}{6.991837in}}%
\pgfpathlineto{\pgfqpoint{18.321173in}{6.977969in}}%
\pgfpathlineto{\pgfqpoint{18.315051in}{6.975276in}}%
\pgfpathlineto{\pgfqpoint{18.302806in}{6.973681in}}%
\pgfpathlineto{\pgfqpoint{18.266071in}{6.975292in}}%
\pgfpathlineto{\pgfqpoint{18.253827in}{6.970975in}}%
\pgfpathlineto{\pgfqpoint{18.241582in}{6.965243in}}%
\pgfpathlineto{\pgfqpoint{18.192602in}{6.954021in}}%
\pgfpathlineto{\pgfqpoint{18.180357in}{6.955433in}}%
\pgfpathlineto{\pgfqpoint{18.168112in}{6.957266in}}%
\pgfpathlineto{\pgfqpoint{18.155867in}{6.957474in}}%
\pgfpathlineto{\pgfqpoint{18.147641in}{6.955102in}}%
\pgfpathlineto{\pgfqpoint{18.131378in}{6.947666in}}%
\pgfpathlineto{\pgfqpoint{18.119133in}{6.945833in}}%
\pgfpathlineto{\pgfqpoint{18.100765in}{6.944993in}}%
\pgfpathlineto{\pgfqpoint{18.039541in}{6.927076in}}%
\pgfpathlineto{\pgfqpoint{18.027296in}{6.923845in}}%
\pgfpathlineto{\pgfqpoint{17.966071in}{6.923549in}}%
\pgfpathlineto{\pgfqpoint{17.955586in}{6.918367in}}%
\pgfpathlineto{\pgfqpoint{17.947575in}{6.912245in}}%
\pgfpathlineto{\pgfqpoint{17.935459in}{6.902774in}}%
\pgfpathlineto{\pgfqpoint{17.923214in}{6.897731in}}%
\pgfpathlineto{\pgfqpoint{17.910969in}{6.892393in}}%
\pgfpathlineto{\pgfqpoint{17.886480in}{6.872696in}}%
\pgfpathlineto{\pgfqpoint{17.880357in}{6.870508in}}%
\pgfpathlineto{\pgfqpoint{17.874235in}{6.871394in}}%
\pgfpathlineto{\pgfqpoint{17.861990in}{6.878023in}}%
\pgfpathlineto{\pgfqpoint{17.849745in}{6.883777in}}%
\pgfpathlineto{\pgfqpoint{17.843622in}{6.883952in}}%
\pgfpathlineto{\pgfqpoint{17.837500in}{6.881579in}}%
\pgfpathlineto{\pgfqpoint{17.829607in}{6.875510in}}%
\pgfpathlineto{\pgfqpoint{17.813010in}{6.859490in}}%
\pgfpathlineto{\pgfqpoint{17.806888in}{6.856481in}}%
\pgfpathlineto{\pgfqpoint{17.794643in}{6.855023in}}%
\pgfpathlineto{\pgfqpoint{17.782398in}{6.855495in}}%
\pgfpathlineto{\pgfqpoint{17.770153in}{6.860416in}}%
\pgfpathlineto{\pgfqpoint{17.757908in}{6.865861in}}%
\pgfpathlineto{\pgfqpoint{17.733418in}{6.869882in}}%
\pgfpathlineto{\pgfqpoint{17.717431in}{6.875510in}}%
\pgfpathlineto{\pgfqpoint{17.708929in}{6.881651in}}%
\pgfpathlineto{\pgfqpoint{17.702806in}{6.885742in}}%
\pgfpathlineto{\pgfqpoint{17.690561in}{6.887977in}}%
\pgfpathlineto{\pgfqpoint{17.678316in}{6.894396in}}%
\pgfpathlineto{\pgfqpoint{17.659949in}{6.909340in}}%
\pgfpathlineto{\pgfqpoint{17.647704in}{6.920983in}}%
\pgfpathlineto{\pgfqpoint{17.641582in}{6.932545in}}%
\pgfpathlineto{\pgfqpoint{17.629149in}{6.961224in}}%
\pgfpathlineto{\pgfqpoint{17.616904in}{6.985714in}}%
\pgfpathlineto{\pgfqpoint{17.610969in}{6.994248in}}%
\pgfpathlineto{\pgfqpoint{17.604847in}{6.999805in}}%
\pgfpathlineto{\pgfqpoint{17.586480in}{7.010774in}}%
\pgfpathlineto{\pgfqpoint{17.568112in}{7.026806in}}%
\pgfpathlineto{\pgfqpoint{17.555867in}{7.030111in}}%
\pgfpathlineto{\pgfqpoint{17.537500in}{7.033261in}}%
\pgfpathlineto{\pgfqpoint{17.531378in}{7.036357in}}%
\pgfpathlineto{\pgfqpoint{17.506888in}{7.053362in}}%
\pgfpathlineto{\pgfqpoint{17.494643in}{7.056932in}}%
\pgfpathlineto{\pgfqpoint{17.464031in}{7.060788in}}%
\pgfpathlineto{\pgfqpoint{17.451786in}{7.060999in}}%
\pgfpathlineto{\pgfqpoint{17.439541in}{7.058046in}}%
\pgfpathlineto{\pgfqpoint{17.427296in}{7.051728in}}%
\pgfpathlineto{\pgfqpoint{17.412009in}{7.040816in}}%
\pgfpathlineto{\pgfqpoint{17.399285in}{7.028571in}}%
\pgfpathlineto{\pgfqpoint{17.395348in}{7.022449in}}%
\pgfpathlineto{\pgfqpoint{17.393902in}{7.016327in}}%
\pgfpathlineto{\pgfqpoint{17.394607in}{7.004082in}}%
\pgfpathlineto{\pgfqpoint{17.399542in}{6.979592in}}%
\pgfpathlineto{\pgfqpoint{17.400790in}{6.973469in}}%
\pgfpathlineto{\pgfqpoint{17.400840in}{6.967347in}}%
\pgfpathlineto{\pgfqpoint{17.396684in}{6.957757in}}%
\pgfpathlineto{\pgfqpoint{17.390561in}{6.948639in}}%
\pgfpathlineto{\pgfqpoint{17.377785in}{6.930612in}}%
\pgfpathlineto{\pgfqpoint{17.372194in}{6.918082in}}%
\pgfpathlineto{\pgfqpoint{17.366063in}{6.900000in}}%
\pgfpathlineto{\pgfqpoint{17.359883in}{6.887755in}}%
\pgfpathlineto{\pgfqpoint{17.347704in}{6.870724in}}%
\pgfpathlineto{\pgfqpoint{17.338769in}{6.857143in}}%
\pgfpathlineto{\pgfqpoint{17.333177in}{6.844898in}}%
\pgfpathlineto{\pgfqpoint{17.323214in}{6.816878in}}%
\pgfpathlineto{\pgfqpoint{17.317092in}{6.805951in}}%
\pgfpathlineto{\pgfqpoint{17.310969in}{6.798937in}}%
\pgfpathlineto{\pgfqpoint{17.304847in}{6.794897in}}%
\pgfpathlineto{\pgfqpoint{17.291143in}{6.789796in}}%
\pgfpathlineto{\pgfqpoint{17.249745in}{6.776490in}}%
\pgfpathlineto{\pgfqpoint{17.241732in}{6.771429in}}%
\pgfpathlineto{\pgfqpoint{17.236773in}{6.765306in}}%
\pgfpathlineto{\pgfqpoint{17.218409in}{6.734694in}}%
\pgfpathlineto{\pgfqpoint{17.205556in}{6.722449in}}%
\pgfpathlineto{\pgfqpoint{17.200765in}{6.715340in}}%
\pgfpathlineto{\pgfqpoint{17.197137in}{6.704082in}}%
\pgfpathlineto{\pgfqpoint{17.191579in}{6.685714in}}%
\pgfpathlineto{\pgfqpoint{17.187559in}{6.679592in}}%
\pgfpathlineto{\pgfqpoint{17.180407in}{6.673469in}}%
\pgfpathlineto{\pgfqpoint{17.170153in}{6.668408in}}%
\pgfpathlineto{\pgfqpoint{17.157908in}{6.664659in}}%
\pgfpathlineto{\pgfqpoint{17.145663in}{6.662652in}}%
\pgfpathlineto{\pgfqpoint{17.121173in}{6.661979in}}%
\pgfpathlineto{\pgfqpoint{17.115051in}{6.660892in}}%
\pgfpathlineto{\pgfqpoint{17.104195in}{6.655102in}}%
\pgfpathlineto{\pgfqpoint{17.099459in}{6.648980in}}%
\pgfpathlineto{\pgfqpoint{17.096224in}{6.636735in}}%
\pgfpathlineto{\pgfqpoint{17.095115in}{6.618367in}}%
\pgfpathlineto{\pgfqpoint{17.095618in}{6.606122in}}%
\pgfpathlineto{\pgfqpoint{17.098670in}{6.593878in}}%
\pgfpathlineto{\pgfqpoint{17.107967in}{6.569388in}}%
\pgfpathlineto{\pgfqpoint{17.122732in}{6.532653in}}%
\pgfpathlineto{\pgfqpoint{17.133418in}{6.495242in}}%
\pgfpathlineto{\pgfqpoint{17.148578in}{6.465306in}}%
\pgfpathlineto{\pgfqpoint{17.149769in}{6.459184in}}%
\pgfpathlineto{\pgfqpoint{17.149511in}{6.453061in}}%
\pgfpathlineto{\pgfqpoint{17.146317in}{6.440816in}}%
\pgfpathlineto{\pgfqpoint{17.146753in}{6.428571in}}%
\pgfpathlineto{\pgfqpoint{17.151786in}{6.408280in}}%
\pgfpathlineto{\pgfqpoint{17.156240in}{6.391837in}}%
\pgfpathlineto{\pgfqpoint{17.156355in}{6.379592in}}%
\pgfpathlineto{\pgfqpoint{17.153018in}{6.367347in}}%
\pgfpathlineto{\pgfqpoint{17.145481in}{6.348980in}}%
\pgfpathlineto{\pgfqpoint{17.144482in}{6.336735in}}%
\pgfpathlineto{\pgfqpoint{17.143719in}{6.324490in}}%
\pgfpathlineto{\pgfqpoint{17.139420in}{6.293878in}}%
\pgfpathlineto{\pgfqpoint{17.139541in}{6.263888in}}%
\pgfpathlineto{\pgfqpoint{17.142933in}{6.244898in}}%
\pgfpathlineto{\pgfqpoint{17.140419in}{6.226531in}}%
\pgfpathlineto{\pgfqpoint{17.132545in}{6.189796in}}%
\pgfpathlineto{\pgfqpoint{17.133418in}{6.183212in}}%
\pgfpathlineto{\pgfqpoint{17.135555in}{6.177551in}}%
\pgfpathlineto{\pgfqpoint{17.144065in}{6.165306in}}%
\pgfpathlineto{\pgfqpoint{17.151786in}{6.156243in}}%
\pgfpathlineto{\pgfqpoint{17.157908in}{6.149312in}}%
\pgfpathlineto{\pgfqpoint{17.164031in}{6.146585in}}%
\pgfpathlineto{\pgfqpoint{17.194643in}{6.147966in}}%
\pgfpathlineto{\pgfqpoint{17.200765in}{6.144862in}}%
\pgfpathlineto{\pgfqpoint{17.206888in}{6.137656in}}%
\pgfpathlineto{\pgfqpoint{17.222013in}{6.110204in}}%
\pgfpathlineto{\pgfqpoint{17.238451in}{6.079592in}}%
\pgfpathlineto{\pgfqpoint{17.243622in}{6.073002in}}%
\pgfpathlineto{\pgfqpoint{17.255867in}{6.064963in}}%
\pgfpathlineto{\pgfqpoint{17.268112in}{6.057432in}}%
\pgfpathlineto{\pgfqpoint{17.274235in}{6.055730in}}%
\pgfpathlineto{\pgfqpoint{17.292602in}{6.057782in}}%
\pgfpathlineto{\pgfqpoint{17.301651in}{6.055102in}}%
\pgfpathlineto{\pgfqpoint{17.312031in}{6.048980in}}%
\pgfpathlineto{\pgfqpoint{17.319326in}{6.042857in}}%
\pgfpathlineto{\pgfqpoint{17.329478in}{6.030612in}}%
\pgfpathlineto{\pgfqpoint{17.341582in}{6.021808in}}%
\pgfpathlineto{\pgfqpoint{17.353827in}{6.015407in}}%
\pgfpathlineto{\pgfqpoint{17.373570in}{6.006122in}}%
\pgfpathlineto{\pgfqpoint{17.384439in}{6.004365in}}%
\pgfpathlineto{\pgfqpoint{17.395259in}{6.006122in}}%
\pgfpathlineto{\pgfqpoint{17.396684in}{6.006687in}}%
\pgfpathlineto{\pgfqpoint{17.408929in}{6.015038in}}%
\pgfpathlineto{\pgfqpoint{17.415051in}{6.015767in}}%
\pgfpathlineto{\pgfqpoint{17.427296in}{6.014920in}}%
\pgfpathlineto{\pgfqpoint{17.437584in}{6.018367in}}%
\pgfpathlineto{\pgfqpoint{17.439541in}{6.019198in}}%
\pgfpathlineto{\pgfqpoint{17.457908in}{6.031438in}}%
\pgfpathlineto{\pgfqpoint{17.464031in}{6.033208in}}%
\pgfpathlineto{\pgfqpoint{17.470153in}{6.032880in}}%
\pgfpathlineto{\pgfqpoint{17.504767in}{6.018367in}}%
\pgfpathlineto{\pgfqpoint{17.525255in}{6.010305in}}%
\pgfpathlineto{\pgfqpoint{17.537500in}{6.007065in}}%
\pgfpathlineto{\pgfqpoint{17.543622in}{6.007230in}}%
\pgfpathlineto{\pgfqpoint{17.549745in}{6.008572in}}%
\pgfpathlineto{\pgfqpoint{17.561990in}{6.014747in}}%
\pgfpathlineto{\pgfqpoint{17.580357in}{6.024963in}}%
\pgfpathlineto{\pgfqpoint{17.604847in}{6.035691in}}%
\pgfpathlineto{\pgfqpoint{17.629337in}{6.048412in}}%
\pgfpathlineto{\pgfqpoint{17.635492in}{6.048980in}}%
\pgfpathlineto{\pgfqpoint{17.641582in}{6.046488in}}%
\pgfpathlineto{\pgfqpoint{17.659949in}{6.033726in}}%
\pgfpathlineto{\pgfqpoint{17.666071in}{6.030964in}}%
\pgfpathlineto{\pgfqpoint{17.672306in}{6.030612in}}%
\pgfpathlineto{\pgfqpoint{17.678316in}{6.033055in}}%
\pgfpathlineto{\pgfqpoint{17.690561in}{6.041785in}}%
\pgfpathlineto{\pgfqpoint{17.696684in}{6.044083in}}%
\pgfpathlineto{\pgfqpoint{17.708929in}{6.043863in}}%
\pgfpathlineto{\pgfqpoint{17.733418in}{6.042073in}}%
\pgfpathlineto{\pgfqpoint{17.741706in}{6.036735in}}%
\pgfpathlineto{\pgfqpoint{17.745702in}{6.030612in}}%
\pgfpathlineto{\pgfqpoint{17.754670in}{6.012245in}}%
\pgfpathlineto{\pgfqpoint{17.761413in}{6.006122in}}%
\pgfpathlineto{\pgfqpoint{17.770153in}{6.002088in}}%
\pgfpathlineto{\pgfqpoint{17.782398in}{6.000192in}}%
\pgfpathlineto{\pgfqpoint{17.806888in}{6.000247in}}%
\pgfpathlineto{\pgfqpoint{17.819133in}{6.004592in}}%
\pgfpathlineto{\pgfqpoint{17.837500in}{6.011292in}}%
\pgfpathlineto{\pgfqpoint{17.861990in}{6.015032in}}%
\pgfpathlineto{\pgfqpoint{17.886480in}{6.011508in}}%
\pgfpathlineto{\pgfqpoint{17.898724in}{6.010044in}}%
\pgfpathlineto{\pgfqpoint{17.917092in}{6.004434in}}%
\pgfpathlineto{\pgfqpoint{17.947704in}{5.988641in}}%
\pgfpathlineto{\pgfqpoint{17.959949in}{5.977069in}}%
\pgfpathlineto{\pgfqpoint{17.972194in}{5.964397in}}%
\pgfpathlineto{\pgfqpoint{17.978316in}{5.961829in}}%
\pgfpathlineto{\pgfqpoint{17.984717in}{5.963265in}}%
\pgfpathlineto{\pgfqpoint{17.996684in}{5.971781in}}%
\pgfpathlineto{\pgfqpoint{18.027296in}{5.997570in}}%
\pgfpathlineto{\pgfqpoint{18.051786in}{6.013192in}}%
\pgfpathlineto{\pgfqpoint{18.064031in}{6.018000in}}%
\pgfpathlineto{\pgfqpoint{18.076276in}{6.019878in}}%
\pgfpathlineto{\pgfqpoint{18.084618in}{6.018367in}}%
\pgfpathlineto{\pgfqpoint{18.088520in}{6.016677in}}%
\pgfpathlineto{\pgfqpoint{18.101633in}{6.006122in}}%
\pgfpathlineto{\pgfqpoint{18.113010in}{5.996532in}}%
\pgfpathlineto{\pgfqpoint{18.125255in}{5.989992in}}%
\pgfpathlineto{\pgfqpoint{18.137500in}{5.987070in}}%
\pgfpathlineto{\pgfqpoint{18.155867in}{5.985142in}}%
\pgfpathlineto{\pgfqpoint{18.168112in}{5.980452in}}%
\pgfpathlineto{\pgfqpoint{18.180357in}{5.976446in}}%
\pgfpathlineto{\pgfqpoint{18.186480in}{5.976447in}}%
\pgfpathlineto{\pgfqpoint{18.192602in}{5.977948in}}%
\pgfpathlineto{\pgfqpoint{18.217092in}{5.988998in}}%
\pgfpathlineto{\pgfqpoint{18.229337in}{5.990173in}}%
\pgfpathlineto{\pgfqpoint{18.241902in}{5.987755in}}%
\pgfpathlineto{\pgfqpoint{18.252010in}{5.981633in}}%
\pgfpathlineto{\pgfqpoint{18.259949in}{5.974373in}}%
\pgfpathlineto{\pgfqpoint{18.273081in}{5.963265in}}%
\pgfpathlineto{\pgfqpoint{18.278316in}{5.960777in}}%
\pgfpathlineto{\pgfqpoint{18.284439in}{5.959914in}}%
\pgfpathlineto{\pgfqpoint{18.296684in}{5.962234in}}%
\pgfpathlineto{\pgfqpoint{18.339541in}{5.977028in}}%
\pgfpathlineto{\pgfqpoint{18.348282in}{5.975510in}}%
\pgfpathlineto{\pgfqpoint{18.351786in}{5.974015in}}%
\pgfpathlineto{\pgfqpoint{18.357908in}{5.968858in}}%
\pgfpathlineto{\pgfqpoint{18.366721in}{5.957143in}}%
\pgfpathlineto{\pgfqpoint{18.382621in}{5.932653in}}%
\pgfpathlineto{\pgfqpoint{18.389566in}{5.926531in}}%
\pgfpathlineto{\pgfqpoint{18.394643in}{5.924221in}}%
\pgfpathlineto{\pgfqpoint{18.400765in}{5.923742in}}%
\pgfpathlineto{\pgfqpoint{18.409440in}{5.926531in}}%
\pgfpathlineto{\pgfqpoint{18.419443in}{5.932653in}}%
\pgfpathlineto{\pgfqpoint{18.431378in}{5.939542in}}%
\pgfpathlineto{\pgfqpoint{18.437500in}{5.941686in}}%
\pgfpathlineto{\pgfqpoint{18.443622in}{5.941793in}}%
\pgfpathlineto{\pgfqpoint{18.455867in}{5.937859in}}%
\pgfpathlineto{\pgfqpoint{18.486480in}{5.925394in}}%
\pgfpathlineto{\pgfqpoint{18.498724in}{5.918288in}}%
\pgfpathlineto{\pgfqpoint{18.511439in}{5.914286in}}%
\pgfpathlineto{\pgfqpoint{18.529337in}{5.911518in}}%
\pgfpathlineto{\pgfqpoint{18.541582in}{5.911453in}}%
\pgfpathlineto{\pgfqpoint{18.559949in}{5.914357in}}%
\pgfpathlineto{\pgfqpoint{18.572194in}{5.916438in}}%
\pgfpathlineto{\pgfqpoint{18.584439in}{5.916145in}}%
\pgfpathlineto{\pgfqpoint{18.608929in}{5.912178in}}%
\pgfpathlineto{\pgfqpoint{18.639541in}{5.912873in}}%
\pgfpathlineto{\pgfqpoint{18.664031in}{5.903080in}}%
\pgfpathlineto{\pgfqpoint{18.676276in}{5.902695in}}%
\pgfpathlineto{\pgfqpoint{18.688520in}{5.904303in}}%
\pgfpathlineto{\pgfqpoint{18.706888in}{5.907970in}}%
\pgfpathlineto{\pgfqpoint{18.719133in}{5.907350in}}%
\pgfpathlineto{\pgfqpoint{18.731378in}{5.902015in}}%
\pgfpathlineto{\pgfqpoint{18.755867in}{5.888260in}}%
\pgfpathlineto{\pgfqpoint{18.769872in}{5.883673in}}%
\pgfpathlineto{\pgfqpoint{18.780357in}{5.882309in}}%
\pgfpathlineto{\pgfqpoint{18.792602in}{5.884242in}}%
\pgfpathlineto{\pgfqpoint{18.806168in}{5.889796in}}%
\pgfpathlineto{\pgfqpoint{18.841582in}{5.908271in}}%
\pgfpathlineto{\pgfqpoint{18.853827in}{5.911758in}}%
\pgfpathlineto{\pgfqpoint{18.859949in}{5.912277in}}%
\pgfpathlineto{\pgfqpoint{18.866071in}{5.911504in}}%
\pgfpathlineto{\pgfqpoint{18.878316in}{5.905901in}}%
\pgfpathlineto{\pgfqpoint{18.897764in}{5.895918in}}%
\pgfpathlineto{\pgfqpoint{18.908929in}{5.892260in}}%
\pgfpathlineto{\pgfqpoint{18.927296in}{5.887275in}}%
\pgfpathlineto{\pgfqpoint{18.939541in}{5.880605in}}%
\pgfpathlineto{\pgfqpoint{18.964031in}{5.861732in}}%
\pgfpathlineto{\pgfqpoint{19.000765in}{5.841862in}}%
\pgfpathlineto{\pgfqpoint{19.007566in}{5.840816in}}%
\pgfpathlineto{\pgfqpoint{19.019133in}{5.842094in}}%
\pgfpathlineto{\pgfqpoint{19.031378in}{5.847162in}}%
\pgfpathlineto{\pgfqpoint{19.055867in}{5.861116in}}%
\pgfpathlineto{\pgfqpoint{19.069446in}{5.865306in}}%
\pgfpathlineto{\pgfqpoint{19.080357in}{5.865874in}}%
\pgfpathlineto{\pgfqpoint{19.092602in}{5.863811in}}%
\pgfpathlineto{\pgfqpoint{19.103446in}{5.859184in}}%
\pgfpathlineto{\pgfqpoint{19.112300in}{5.853061in}}%
\pgfpathlineto{\pgfqpoint{19.123214in}{5.846438in}}%
\pgfpathlineto{\pgfqpoint{19.135459in}{5.843838in}}%
\pgfpathlineto{\pgfqpoint{19.147704in}{5.845113in}}%
\pgfpathlineto{\pgfqpoint{19.159949in}{5.846445in}}%
\pgfpathlineto{\pgfqpoint{19.172194in}{5.845314in}}%
\pgfpathlineto{\pgfqpoint{19.184439in}{5.842843in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{5.842699in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{5.842699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.202112in}{7.261102in}}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{7.133518in}}%
\pgfpathlineto{\pgfqpoint{19.150888in}{7.127755in}}%
\pgfpathlineto{\pgfqpoint{18.990480in}{7.101673in}}%
\pgfpathlineto{\pgfqpoint{18.834724in}{7.074612in}}%
\pgfpathlineto{\pgfqpoint{18.683745in}{7.046816in}}%
\pgfpathlineto{\pgfqpoint{18.537908in}{7.017918in}}%
\pgfpathlineto{\pgfqpoint{18.397214in}{6.987918in}}%
\pgfpathlineto{\pgfqpoint{18.261908in}{6.956571in}}%
\pgfpathlineto{\pgfqpoint{18.132235in}{6.924000in}}%
\pgfpathlineto{\pgfqpoint{18.008316in}{6.889959in}}%
\pgfpathlineto{\pgfqpoint{17.890398in}{6.854327in}}%
\pgfpathlineto{\pgfqpoint{17.778602in}{6.817102in}}%
\pgfpathlineto{\pgfqpoint{17.673296in}{6.778286in}}%
\pgfpathlineto{\pgfqpoint{17.574480in}{6.738000in}}%
\pgfpathlineto{\pgfqpoint{17.482398in}{6.696245in}}%
\pgfpathlineto{\pgfqpoint{17.398153in}{6.651673in}}%
\pgfpathlineto{\pgfqpoint{17.323704in}{6.601959in}}%
\pgfpathlineto{\pgfqpoint{17.262357in}{6.545020in}}%
\pgfpathlineto{\pgfqpoint{17.217418in}{6.481469in}}%
\pgfpathlineto{\pgfqpoint{17.190847in}{6.414612in}}%
\pgfpathlineto{\pgfqpoint{17.182398in}{6.348980in}}%
\pgfpathlineto{\pgfqpoint{17.195133in}{6.285796in}}%
\pgfpathlineto{\pgfqpoint{17.240561in}{6.232776in}}%
\pgfpathlineto{\pgfqpoint{17.306806in}{6.195061in}}%
\pgfpathlineto{\pgfqpoint{17.382602in}{6.163469in}}%
\pgfpathlineto{\pgfqpoint{17.465500in}{6.134816in}}%
\pgfpathlineto{\pgfqpoint{17.555010in}{6.108245in}}%
\pgfpathlineto{\pgfqpoint{17.650643in}{6.083388in}}%
\pgfpathlineto{\pgfqpoint{17.752398in}{6.059633in}}%
\pgfpathlineto{\pgfqpoint{17.859908in}{6.036857in}}%
\pgfpathlineto{\pgfqpoint{17.973051in}{6.014571in}}%
\pgfpathlineto{\pgfqpoint{18.091704in}{5.992776in}}%
\pgfpathlineto{\pgfqpoint{18.215622in}{5.971347in}}%
\pgfpathlineto{\pgfqpoint{18.344929in}{5.950408in}}%
\pgfpathlineto{\pgfqpoint{18.479378in}{5.929959in}}%
\pgfpathlineto{\pgfqpoint{18.618724in}{5.910122in}}%
\pgfpathlineto{\pgfqpoint{18.763092in}{5.890776in}}%
\pgfpathlineto{\pgfqpoint{18.912112in}{5.871918in}}%
\pgfpathlineto{\pgfqpoint{19.065786in}{5.853429in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{5.839543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{7.133508in}}%
\pgfpathlineto{\pgfqpoint{22.334439in}{7.105878in}}%
\pgfpathlineto{\pgfqpoint{22.279337in}{7.096881in}}%
\pgfpathlineto{\pgfqpoint{22.236480in}{7.093667in}}%
\pgfpathlineto{\pgfqpoint{22.175255in}{7.082591in}}%
\pgfpathlineto{\pgfqpoint{22.126276in}{7.071220in}}%
\pgfpathlineto{\pgfqpoint{22.071173in}{7.060647in}}%
\pgfpathlineto{\pgfqpoint{22.040561in}{7.054378in}}%
\pgfpathlineto{\pgfqpoint{22.028316in}{7.051247in}}%
\pgfpathlineto{\pgfqpoint{21.997704in}{7.047253in}}%
\pgfpathlineto{\pgfqpoint{21.930357in}{7.044114in}}%
\pgfpathlineto{\pgfqpoint{21.916497in}{7.040816in}}%
\pgfpathlineto{\pgfqpoint{21.901971in}{7.034694in}}%
\pgfpathlineto{\pgfqpoint{21.891800in}{7.028571in}}%
\pgfpathlineto{\pgfqpoint{21.875255in}{7.018726in}}%
\pgfpathlineto{\pgfqpoint{21.832398in}{7.003627in}}%
\pgfpathlineto{\pgfqpoint{21.820153in}{7.000894in}}%
\pgfpathlineto{\pgfqpoint{21.795663in}{7.002157in}}%
\pgfpathlineto{\pgfqpoint{21.783418in}{6.999253in}}%
\pgfpathlineto{\pgfqpoint{21.765051in}{6.990325in}}%
\pgfpathlineto{\pgfqpoint{21.746684in}{6.981943in}}%
\pgfpathlineto{\pgfqpoint{21.722194in}{6.972929in}}%
\pgfpathlineto{\pgfqpoint{21.709949in}{6.971059in}}%
\pgfpathlineto{\pgfqpoint{21.697704in}{6.970984in}}%
\pgfpathlineto{\pgfqpoint{21.664380in}{6.973469in}}%
\pgfpathlineto{\pgfqpoint{21.660969in}{6.972912in}}%
\pgfpathlineto{\pgfqpoint{21.648724in}{6.967319in}}%
\pgfpathlineto{\pgfqpoint{21.624235in}{6.951192in}}%
\pgfpathlineto{\pgfqpoint{21.611990in}{6.949336in}}%
\pgfpathlineto{\pgfqpoint{21.556888in}{6.944800in}}%
\pgfpathlineto{\pgfqpoint{21.544643in}{6.939977in}}%
\pgfpathlineto{\pgfqpoint{21.520153in}{6.927036in}}%
\pgfpathlineto{\pgfqpoint{21.507908in}{6.920377in}}%
\pgfpathlineto{\pgfqpoint{21.495663in}{6.916828in}}%
\pgfpathlineto{\pgfqpoint{21.477296in}{6.917622in}}%
\pgfpathlineto{\pgfqpoint{21.458929in}{6.917128in}}%
\pgfpathlineto{\pgfqpoint{21.446684in}{6.914239in}}%
\pgfpathlineto{\pgfqpoint{21.434439in}{6.907901in}}%
\pgfpathlineto{\pgfqpoint{21.422194in}{6.900718in}}%
\pgfpathlineto{\pgfqpoint{21.409949in}{6.897875in}}%
\pgfpathlineto{\pgfqpoint{21.396281in}{6.893878in}}%
\pgfpathlineto{\pgfqpoint{21.358878in}{6.875510in}}%
\pgfpathlineto{\pgfqpoint{21.314809in}{6.851020in}}%
\pgfpathlineto{\pgfqpoint{21.305867in}{6.848252in}}%
\pgfpathlineto{\pgfqpoint{21.275255in}{6.843374in}}%
\pgfpathlineto{\pgfqpoint{21.263010in}{6.842247in}}%
\pgfpathlineto{\pgfqpoint{21.232398in}{6.843228in}}%
\pgfpathlineto{\pgfqpoint{21.220153in}{6.839060in}}%
\pgfpathlineto{\pgfqpoint{21.211013in}{6.832653in}}%
\pgfpathlineto{\pgfqpoint{21.177296in}{6.806135in}}%
\pgfpathlineto{\pgfqpoint{21.165051in}{6.802434in}}%
\pgfpathlineto{\pgfqpoint{21.152806in}{6.800967in}}%
\pgfpathlineto{\pgfqpoint{21.138909in}{6.802041in}}%
\pgfpathlineto{\pgfqpoint{21.116071in}{6.805997in}}%
\pgfpathlineto{\pgfqpoint{21.097704in}{6.807177in}}%
\pgfpathlineto{\pgfqpoint{21.091582in}{6.806389in}}%
\pgfpathlineto{\pgfqpoint{21.084091in}{6.802041in}}%
\pgfpathlineto{\pgfqpoint{21.076957in}{6.795918in}}%
\pgfpathlineto{\pgfqpoint{21.073214in}{6.793754in}}%
\pgfpathlineto{\pgfqpoint{21.067092in}{6.793906in}}%
\pgfpathlineto{\pgfqpoint{21.054847in}{6.799097in}}%
\pgfpathlineto{\pgfqpoint{21.042602in}{6.806742in}}%
\pgfpathlineto{\pgfqpoint{21.036480in}{6.807506in}}%
\pgfpathlineto{\pgfqpoint{21.027370in}{6.802041in}}%
\pgfpathlineto{\pgfqpoint{21.015221in}{6.789796in}}%
\pgfpathlineto{\pgfqpoint{20.999745in}{6.773030in}}%
\pgfpathlineto{\pgfqpoint{20.975255in}{6.756305in}}%
\pgfpathlineto{\pgfqpoint{20.963010in}{6.752134in}}%
\pgfpathlineto{\pgfqpoint{20.956888in}{6.750384in}}%
\pgfpathlineto{\pgfqpoint{20.950765in}{6.746676in}}%
\pgfpathlineto{\pgfqpoint{20.942911in}{6.734694in}}%
\pgfpathlineto{\pgfqpoint{20.932398in}{6.719029in}}%
\pgfpathlineto{\pgfqpoint{20.926276in}{6.713136in}}%
\pgfpathlineto{\pgfqpoint{20.906678in}{6.697959in}}%
\pgfpathlineto{\pgfqpoint{20.895663in}{6.689217in}}%
\pgfpathlineto{\pgfqpoint{20.883418in}{6.683035in}}%
\pgfpathlineto{\pgfqpoint{20.865051in}{6.677812in}}%
\pgfpathlineto{\pgfqpoint{20.840561in}{6.662965in}}%
\pgfpathlineto{\pgfqpoint{20.822194in}{6.656630in}}%
\pgfpathlineto{\pgfqpoint{20.816071in}{6.652906in}}%
\pgfpathlineto{\pgfqpoint{20.809949in}{6.647674in}}%
\pgfpathlineto{\pgfqpoint{20.799249in}{6.636735in}}%
\pgfpathlineto{\pgfqpoint{20.797704in}{6.635599in}}%
\pgfpathlineto{\pgfqpoint{20.785459in}{6.631242in}}%
\pgfpathlineto{\pgfqpoint{20.736480in}{6.618770in}}%
\pgfpathlineto{\pgfqpoint{20.724235in}{6.620174in}}%
\pgfpathlineto{\pgfqpoint{20.693622in}{6.625608in}}%
\pgfpathlineto{\pgfqpoint{20.687500in}{6.625799in}}%
\pgfpathlineto{\pgfqpoint{20.681378in}{6.622829in}}%
\pgfpathlineto{\pgfqpoint{20.672120in}{6.612245in}}%
\pgfpathlineto{\pgfqpoint{20.669133in}{6.609994in}}%
\pgfpathlineto{\pgfqpoint{20.656888in}{6.605508in}}%
\pgfpathlineto{\pgfqpoint{20.650765in}{6.603481in}}%
\pgfpathlineto{\pgfqpoint{20.644643in}{6.599695in}}%
\pgfpathlineto{\pgfqpoint{20.632398in}{6.585984in}}%
\pgfpathlineto{\pgfqpoint{20.600470in}{6.563265in}}%
\pgfpathlineto{\pgfqpoint{20.587735in}{6.544898in}}%
\pgfpathlineto{\pgfqpoint{20.577296in}{6.530668in}}%
\pgfpathlineto{\pgfqpoint{20.560513in}{6.508163in}}%
\pgfpathlineto{\pgfqpoint{20.542581in}{6.477551in}}%
\pgfpathlineto{\pgfqpoint{20.528259in}{6.446939in}}%
\pgfpathlineto{\pgfqpoint{20.525075in}{6.434694in}}%
\pgfpathlineto{\pgfqpoint{20.521630in}{6.428571in}}%
\pgfpathlineto{\pgfqpoint{20.512900in}{6.416327in}}%
\pgfpathlineto{\pgfqpoint{20.508607in}{6.397959in}}%
\pgfpathlineto{\pgfqpoint{20.503719in}{6.391837in}}%
\pgfpathlineto{\pgfqpoint{20.485459in}{6.375814in}}%
\pgfpathlineto{\pgfqpoint{20.479130in}{6.367347in}}%
\pgfpathlineto{\pgfqpoint{20.472699in}{6.355102in}}%
\pgfpathlineto{\pgfqpoint{20.471102in}{6.342857in}}%
\pgfpathlineto{\pgfqpoint{20.470416in}{6.336735in}}%
\pgfpathlineto{\pgfqpoint{20.465067in}{6.324490in}}%
\pgfpathlineto{\pgfqpoint{20.454847in}{6.302678in}}%
\pgfpathlineto{\pgfqpoint{20.451881in}{6.293878in}}%
\pgfpathlineto{\pgfqpoint{20.450811in}{6.287755in}}%
\pgfpathlineto{\pgfqpoint{20.451075in}{6.281633in}}%
\pgfpathlineto{\pgfqpoint{20.454847in}{6.273096in}}%
\pgfpathlineto{\pgfqpoint{20.460969in}{6.266535in}}%
\pgfpathlineto{\pgfqpoint{20.479337in}{6.250783in}}%
\pgfpathlineto{\pgfqpoint{20.491582in}{6.247551in}}%
\pgfpathlineto{\pgfqpoint{20.509949in}{6.244764in}}%
\pgfpathlineto{\pgfqpoint{20.528316in}{6.244721in}}%
\pgfpathlineto{\pgfqpoint{20.540561in}{6.241040in}}%
\pgfpathlineto{\pgfqpoint{20.552806in}{6.233506in}}%
\pgfpathlineto{\pgfqpoint{20.560221in}{6.226531in}}%
\pgfpathlineto{\pgfqpoint{20.565051in}{6.220343in}}%
\pgfpathlineto{\pgfqpoint{20.569850in}{6.208163in}}%
\pgfpathlineto{\pgfqpoint{20.572965in}{6.195918in}}%
\pgfpathlineto{\pgfqpoint{20.574208in}{6.183673in}}%
\pgfpathlineto{\pgfqpoint{20.574768in}{6.128571in}}%
\pgfpathlineto{\pgfqpoint{20.577296in}{6.120070in}}%
\pgfpathlineto{\pgfqpoint{20.583418in}{6.112879in}}%
\pgfpathlineto{\pgfqpoint{20.589541in}{6.111646in}}%
\pgfpathlineto{\pgfqpoint{20.595663in}{6.113818in}}%
\pgfpathlineto{\pgfqpoint{20.605419in}{6.122449in}}%
\pgfpathlineto{\pgfqpoint{20.620153in}{6.137740in}}%
\pgfpathlineto{\pgfqpoint{20.632398in}{6.148026in}}%
\pgfpathlineto{\pgfqpoint{20.638520in}{6.150494in}}%
\pgfpathlineto{\pgfqpoint{20.644643in}{6.149433in}}%
\pgfpathlineto{\pgfqpoint{20.650765in}{6.143768in}}%
\pgfpathlineto{\pgfqpoint{20.663010in}{6.127390in}}%
\pgfpathlineto{\pgfqpoint{20.681378in}{6.105402in}}%
\pgfpathlineto{\pgfqpoint{20.687500in}{6.101760in}}%
\pgfpathlineto{\pgfqpoint{20.699745in}{6.098721in}}%
\pgfpathlineto{\pgfqpoint{20.712973in}{6.097959in}}%
\pgfpathlineto{\pgfqpoint{20.730357in}{6.098116in}}%
\pgfpathlineto{\pgfqpoint{20.736480in}{6.099926in}}%
\pgfpathlineto{\pgfqpoint{20.748724in}{6.106414in}}%
\pgfpathlineto{\pgfqpoint{20.754847in}{6.107769in}}%
\pgfpathlineto{\pgfqpoint{20.760969in}{6.106642in}}%
\pgfpathlineto{\pgfqpoint{20.767092in}{6.102970in}}%
\pgfpathlineto{\pgfqpoint{20.773214in}{6.097098in}}%
\pgfpathlineto{\pgfqpoint{20.780872in}{6.085714in}}%
\pgfpathlineto{\pgfqpoint{20.785685in}{6.073469in}}%
\pgfpathlineto{\pgfqpoint{20.789436in}{6.055102in}}%
\pgfpathlineto{\pgfqpoint{20.792297in}{6.042857in}}%
\pgfpathlineto{\pgfqpoint{20.798230in}{6.030612in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{6.022859in}}%
\pgfpathlineto{\pgfqpoint{20.822194in}{6.005759in}}%
\pgfpathlineto{\pgfqpoint{20.845516in}{5.987755in}}%
\pgfpathlineto{\pgfqpoint{20.846684in}{5.987070in}}%
\pgfpathlineto{\pgfqpoint{20.852806in}{5.985006in}}%
\pgfpathlineto{\pgfqpoint{20.865051in}{5.984670in}}%
\pgfpathlineto{\pgfqpoint{20.871173in}{5.985655in}}%
\pgfpathlineto{\pgfqpoint{20.877296in}{5.988074in}}%
\pgfpathlineto{\pgfqpoint{20.914031in}{6.012318in}}%
\pgfpathlineto{\pgfqpoint{20.926276in}{6.015759in}}%
\pgfpathlineto{\pgfqpoint{20.932398in}{6.015591in}}%
\pgfpathlineto{\pgfqpoint{20.950765in}{6.010550in}}%
\pgfpathlineto{\pgfqpoint{20.963010in}{6.010229in}}%
\pgfpathlineto{\pgfqpoint{20.970856in}{6.006122in}}%
\pgfpathlineto{\pgfqpoint{20.988044in}{5.993878in}}%
\pgfpathlineto{\pgfqpoint{20.993622in}{5.991620in}}%
\pgfpathlineto{\pgfqpoint{20.999745in}{5.991175in}}%
\pgfpathlineto{\pgfqpoint{21.010084in}{5.993878in}}%
\pgfpathlineto{\pgfqpoint{21.023084in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{21.030357in}{6.002577in}}%
\pgfpathlineto{\pgfqpoint{21.036480in}{6.003050in}}%
\pgfpathlineto{\pgfqpoint{21.054847in}{6.001065in}}%
\pgfpathlineto{\pgfqpoint{21.067092in}{6.002216in}}%
\pgfpathlineto{\pgfqpoint{21.085459in}{6.005150in}}%
\pgfpathlineto{\pgfqpoint{21.091582in}{6.004592in}}%
\pgfpathlineto{\pgfqpoint{21.103827in}{5.998779in}}%
\pgfpathlineto{\pgfqpoint{21.140561in}{5.982715in}}%
\pgfpathlineto{\pgfqpoint{21.158929in}{5.982193in}}%
\pgfpathlineto{\pgfqpoint{21.177296in}{5.986268in}}%
\pgfpathlineto{\pgfqpoint{21.195663in}{5.986435in}}%
\pgfpathlineto{\pgfqpoint{21.207908in}{5.990863in}}%
\pgfpathlineto{\pgfqpoint{21.226276in}{6.002256in}}%
\pgfpathlineto{\pgfqpoint{21.238520in}{6.010057in}}%
\pgfpathlineto{\pgfqpoint{21.244643in}{6.011806in}}%
\pgfpathlineto{\pgfqpoint{21.250765in}{6.010357in}}%
\pgfpathlineto{\pgfqpoint{21.263010in}{6.002176in}}%
\pgfpathlineto{\pgfqpoint{21.281378in}{5.987484in}}%
\pgfpathlineto{\pgfqpoint{21.293622in}{5.981364in}}%
\pgfpathlineto{\pgfqpoint{21.305867in}{5.978229in}}%
\pgfpathlineto{\pgfqpoint{21.318112in}{5.977535in}}%
\pgfpathlineto{\pgfqpoint{21.336480in}{5.979726in}}%
\pgfpathlineto{\pgfqpoint{21.354847in}{5.984173in}}%
\pgfpathlineto{\pgfqpoint{21.360969in}{5.985499in}}%
\pgfpathlineto{\pgfqpoint{21.367092in}{5.985156in}}%
\pgfpathlineto{\pgfqpoint{21.385459in}{5.979307in}}%
\pgfpathlineto{\pgfqpoint{21.391582in}{5.979778in}}%
\pgfpathlineto{\pgfqpoint{21.409949in}{5.984241in}}%
\pgfpathlineto{\pgfqpoint{21.422194in}{5.983043in}}%
\pgfpathlineto{\pgfqpoint{21.428316in}{5.980916in}}%
\pgfpathlineto{\pgfqpoint{21.446684in}{5.972522in}}%
\pgfpathlineto{\pgfqpoint{21.465051in}{5.967195in}}%
\pgfpathlineto{\pgfqpoint{21.477296in}{5.965328in}}%
\pgfpathlineto{\pgfqpoint{21.495663in}{5.964993in}}%
\pgfpathlineto{\pgfqpoint{21.507908in}{5.962901in}}%
\pgfpathlineto{\pgfqpoint{21.520153in}{5.965658in}}%
\pgfpathlineto{\pgfqpoint{21.526276in}{5.967166in}}%
\pgfpathlineto{\pgfqpoint{21.532398in}{5.967043in}}%
\pgfpathlineto{\pgfqpoint{21.563010in}{5.954846in}}%
\pgfpathlineto{\pgfqpoint{21.581378in}{5.947090in}}%
\pgfpathlineto{\pgfqpoint{21.599745in}{5.941728in}}%
\pgfpathlineto{\pgfqpoint{21.611990in}{5.940378in}}%
\pgfpathlineto{\pgfqpoint{21.636480in}{5.942778in}}%
\pgfpathlineto{\pgfqpoint{21.642602in}{5.941492in}}%
\pgfpathlineto{\pgfqpoint{21.660969in}{5.933109in}}%
\pgfpathlineto{\pgfqpoint{21.673214in}{5.932684in}}%
\pgfpathlineto{\pgfqpoint{21.685459in}{5.933202in}}%
\pgfpathlineto{\pgfqpoint{21.697704in}{5.930511in}}%
\pgfpathlineto{\pgfqpoint{21.709949in}{5.927317in}}%
\pgfpathlineto{\pgfqpoint{21.740561in}{5.927615in}}%
\pgfpathlineto{\pgfqpoint{21.759467in}{5.932653in}}%
\pgfpathlineto{\pgfqpoint{21.765051in}{5.931378in}}%
\pgfpathlineto{\pgfqpoint{21.771321in}{5.926531in}}%
\pgfpathlineto{\pgfqpoint{21.783418in}{5.912356in}}%
\pgfpathlineto{\pgfqpoint{21.789541in}{5.909163in}}%
\pgfpathlineto{\pgfqpoint{21.795663in}{5.910082in}}%
\pgfpathlineto{\pgfqpoint{21.814031in}{5.919068in}}%
\pgfpathlineto{\pgfqpoint{21.826276in}{5.921527in}}%
\pgfpathlineto{\pgfqpoint{21.838520in}{5.923429in}}%
\pgfpathlineto{\pgfqpoint{21.863010in}{5.930360in}}%
\pgfpathlineto{\pgfqpoint{21.869133in}{5.929059in}}%
\pgfpathlineto{\pgfqpoint{21.893622in}{5.918197in}}%
\pgfpathlineto{\pgfqpoint{21.911990in}{5.915516in}}%
\pgfpathlineto{\pgfqpoint{21.924235in}{5.913671in}}%
\pgfpathlineto{\pgfqpoint{21.939302in}{5.908163in}}%
\pgfpathlineto{\pgfqpoint{21.979337in}{5.891296in}}%
\pgfpathlineto{\pgfqpoint{21.985459in}{5.890802in}}%
\pgfpathlineto{\pgfqpoint{21.997704in}{5.892778in}}%
\pgfpathlineto{\pgfqpoint{22.009949in}{5.894807in}}%
\pgfpathlineto{\pgfqpoint{22.022194in}{5.893542in}}%
\pgfpathlineto{\pgfqpoint{22.030664in}{5.889796in}}%
\pgfpathlineto{\pgfqpoint{22.040561in}{5.882622in}}%
\pgfpathlineto{\pgfqpoint{22.061163in}{5.865306in}}%
\pgfpathlineto{\pgfqpoint{22.065051in}{5.862961in}}%
\pgfpathlineto{\pgfqpoint{22.071173in}{5.861212in}}%
\pgfpathlineto{\pgfqpoint{22.083418in}{5.861560in}}%
\pgfpathlineto{\pgfqpoint{22.107908in}{5.867044in}}%
\pgfpathlineto{\pgfqpoint{22.144643in}{5.878489in}}%
\pgfpathlineto{\pgfqpoint{22.156888in}{5.877808in}}%
\pgfpathlineto{\pgfqpoint{22.181378in}{5.871357in}}%
\pgfpathlineto{\pgfqpoint{22.193622in}{5.867310in}}%
\pgfpathlineto{\pgfqpoint{22.205867in}{5.860661in}}%
\pgfpathlineto{\pgfqpoint{22.225910in}{5.846939in}}%
\pgfpathlineto{\pgfqpoint{22.236480in}{5.843321in}}%
\pgfpathlineto{\pgfqpoint{22.248724in}{5.842762in}}%
\pgfpathlineto{\pgfqpoint{22.276294in}{5.846939in}}%
\pgfpathlineto{\pgfqpoint{22.279337in}{5.846507in}}%
\pgfpathlineto{\pgfqpoint{22.293204in}{5.840816in}}%
\pgfpathlineto{\pgfqpoint{22.303827in}{5.836189in}}%
\pgfpathlineto{\pgfqpoint{22.309949in}{5.835027in}}%
\pgfpathlineto{\pgfqpoint{22.322194in}{5.836266in}}%
\pgfpathlineto{\pgfqpoint{22.358929in}{5.846314in}}%
\pgfpathlineto{\pgfqpoint{22.371173in}{5.848122in}}%
\pgfpathlineto{\pgfqpoint{22.383418in}{5.846141in}}%
\pgfpathlineto{\pgfqpoint{22.395663in}{5.843437in}}%
\pgfpathlineto{\pgfqpoint{22.401786in}{5.840813in}}%
\pgfpathlineto{\pgfqpoint{22.414031in}{5.829831in}}%
\pgfpathlineto{\pgfqpoint{22.426276in}{5.819665in}}%
\pgfpathlineto{\pgfqpoint{22.438520in}{5.812935in}}%
\pgfpathlineto{\pgfqpoint{22.450765in}{5.808401in}}%
\pgfpathlineto{\pgfqpoint{22.463010in}{5.806803in}}%
\pgfpathlineto{\pgfqpoint{22.469133in}{5.807564in}}%
\pgfpathlineto{\pgfqpoint{22.481378in}{5.812682in}}%
\pgfpathlineto{\pgfqpoint{22.499745in}{5.822827in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{5.827015in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{5.827015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.523541in}{7.261102in}}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{7.133518in}}%
\pgfpathlineto{\pgfqpoint{22.472316in}{7.127755in}}%
\pgfpathlineto{\pgfqpoint{22.311908in}{7.101673in}}%
\pgfpathlineto{\pgfqpoint{22.156153in}{7.074612in}}%
\pgfpathlineto{\pgfqpoint{22.005173in}{7.046816in}}%
\pgfpathlineto{\pgfqpoint{21.859337in}{7.017918in}}%
\pgfpathlineto{\pgfqpoint{21.718643in}{6.987918in}}%
\pgfpathlineto{\pgfqpoint{21.583337in}{6.956571in}}%
\pgfpathlineto{\pgfqpoint{21.453663in}{6.924000in}}%
\pgfpathlineto{\pgfqpoint{21.329745in}{6.889959in}}%
\pgfpathlineto{\pgfqpoint{21.211827in}{6.854327in}}%
\pgfpathlineto{\pgfqpoint{21.100031in}{6.817102in}}%
\pgfpathlineto{\pgfqpoint{20.994724in}{6.778286in}}%
\pgfpathlineto{\pgfqpoint{20.895908in}{6.738000in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{6.696245in}}%
\pgfpathlineto{\pgfqpoint{20.719582in}{6.651673in}}%
\pgfpathlineto{\pgfqpoint{20.645133in}{6.601959in}}%
\pgfpathlineto{\pgfqpoint{20.583786in}{6.545020in}}%
\pgfpathlineto{\pgfqpoint{20.538847in}{6.481469in}}%
\pgfpathlineto{\pgfqpoint{20.512276in}{6.414612in}}%
\pgfpathlineto{\pgfqpoint{20.503827in}{6.348980in}}%
\pgfpathlineto{\pgfqpoint{20.516561in}{6.285796in}}%
\pgfpathlineto{\pgfqpoint{20.561990in}{6.232776in}}%
\pgfpathlineto{\pgfqpoint{20.628235in}{6.195061in}}%
\pgfpathlineto{\pgfqpoint{20.704031in}{6.163469in}}%
\pgfpathlineto{\pgfqpoint{20.786929in}{6.134816in}}%
\pgfpathlineto{\pgfqpoint{20.876439in}{6.108245in}}%
\pgfpathlineto{\pgfqpoint{20.972071in}{6.083388in}}%
\pgfpathlineto{\pgfqpoint{21.073827in}{6.059633in}}%
\pgfpathlineto{\pgfqpoint{21.181337in}{6.036857in}}%
\pgfpathlineto{\pgfqpoint{21.294480in}{6.014571in}}%
\pgfpathlineto{\pgfqpoint{21.413133in}{5.992776in}}%
\pgfpathlineto{\pgfqpoint{21.537051in}{5.971347in}}%
\pgfpathlineto{\pgfqpoint{21.666357in}{5.950408in}}%
\pgfpathlineto{\pgfqpoint{21.800806in}{5.929959in}}%
\pgfpathlineto{\pgfqpoint{21.940153in}{5.910122in}}%
\pgfpathlineto{\pgfqpoint{22.084520in}{5.890776in}}%
\pgfpathlineto{\pgfqpoint{22.233541in}{5.871918in}}%
\pgfpathlineto{\pgfqpoint{22.387214in}{5.853429in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{5.839543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{5.077685in}}%
\pgfpathlineto{\pgfqpoint{5.859893in}{5.069388in}}%
\pgfpathlineto{\pgfqpoint{5.843622in}{5.066167in}}%
\pgfpathlineto{\pgfqpoint{5.745663in}{5.047570in}}%
\pgfpathlineto{\pgfqpoint{5.715051in}{5.044928in}}%
\pgfpathlineto{\pgfqpoint{5.635459in}{5.041190in}}%
\pgfpathlineto{\pgfqpoint{5.617092in}{5.035980in}}%
\pgfpathlineto{\pgfqpoint{5.604847in}{5.031077in}}%
\pgfpathlineto{\pgfqpoint{5.574235in}{5.013140in}}%
\pgfpathlineto{\pgfqpoint{5.525255in}{4.996434in}}%
\pgfpathlineto{\pgfqpoint{5.506888in}{4.992730in}}%
\pgfpathlineto{\pgfqpoint{5.476276in}{4.984887in}}%
\pgfpathlineto{\pgfqpoint{5.449163in}{4.983673in}}%
\pgfpathlineto{\pgfqpoint{5.415051in}{4.980201in}}%
\pgfpathlineto{\pgfqpoint{5.384439in}{4.982564in}}%
\pgfpathlineto{\pgfqpoint{5.378316in}{4.981500in}}%
\pgfpathlineto{\pgfqpoint{5.366071in}{4.975269in}}%
\pgfpathlineto{\pgfqpoint{5.347704in}{4.964820in}}%
\pgfpathlineto{\pgfqpoint{5.329337in}{4.958330in}}%
\pgfpathlineto{\pgfqpoint{5.286480in}{4.938279in}}%
\pgfpathlineto{\pgfqpoint{5.272338in}{4.928571in}}%
\pgfpathlineto{\pgfqpoint{5.261990in}{4.921350in}}%
\pgfpathlineto{\pgfqpoint{5.247717in}{4.916327in}}%
\pgfpathlineto{\pgfqpoint{5.219133in}{4.909050in}}%
\pgfpathlineto{\pgfqpoint{5.206888in}{4.906889in}}%
\pgfpathlineto{\pgfqpoint{5.188520in}{4.901185in}}%
\pgfpathlineto{\pgfqpoint{5.176276in}{4.900736in}}%
\pgfpathlineto{\pgfqpoint{5.164031in}{4.900520in}}%
\pgfpathlineto{\pgfqpoint{5.149403in}{4.897959in}}%
\pgfpathlineto{\pgfqpoint{5.133418in}{4.895013in}}%
\pgfpathlineto{\pgfqpoint{5.121173in}{4.894204in}}%
\pgfpathlineto{\pgfqpoint{5.108929in}{4.896353in}}%
\pgfpathlineto{\pgfqpoint{5.096684in}{4.898360in}}%
\pgfpathlineto{\pgfqpoint{5.090561in}{4.897297in}}%
\pgfpathlineto{\pgfqpoint{5.078316in}{4.891051in}}%
\pgfpathlineto{\pgfqpoint{5.067663in}{4.885714in}}%
\pgfpathlineto{\pgfqpoint{5.059949in}{4.884029in}}%
\pgfpathlineto{\pgfqpoint{5.047704in}{4.881047in}}%
\pgfpathlineto{\pgfqpoint{5.029337in}{4.871714in}}%
\pgfpathlineto{\pgfqpoint{5.023214in}{4.870844in}}%
\pgfpathlineto{\pgfqpoint{5.010969in}{4.874007in}}%
\pgfpathlineto{\pgfqpoint{4.992602in}{4.880717in}}%
\pgfpathlineto{\pgfqpoint{4.986480in}{4.882203in}}%
\pgfpathlineto{\pgfqpoint{4.980357in}{4.882294in}}%
\pgfpathlineto{\pgfqpoint{4.973898in}{4.879592in}}%
\pgfpathlineto{\pgfqpoint{4.961990in}{4.869189in}}%
\pgfpathlineto{\pgfqpoint{4.941483in}{4.848980in}}%
\pgfpathlineto{\pgfqpoint{4.929698in}{4.836735in}}%
\pgfpathlineto{\pgfqpoint{4.913010in}{4.819277in}}%
\pgfpathlineto{\pgfqpoint{4.906888in}{4.815039in}}%
\pgfpathlineto{\pgfqpoint{4.900765in}{4.813374in}}%
\pgfpathlineto{\pgfqpoint{4.888520in}{4.814657in}}%
\pgfpathlineto{\pgfqpoint{4.864031in}{4.819034in}}%
\pgfpathlineto{\pgfqpoint{4.849848in}{4.818367in}}%
\pgfpathlineto{\pgfqpoint{4.827296in}{4.815474in}}%
\pgfpathlineto{\pgfqpoint{4.814209in}{4.818367in}}%
\pgfpathlineto{\pgfqpoint{4.795312in}{4.824490in}}%
\pgfpathlineto{\pgfqpoint{4.784439in}{4.825381in}}%
\pgfpathlineto{\pgfqpoint{4.778316in}{4.823859in}}%
\pgfpathlineto{\pgfqpoint{4.770819in}{4.818367in}}%
\pgfpathlineto{\pgfqpoint{4.747704in}{4.794624in}}%
\pgfpathlineto{\pgfqpoint{4.741582in}{4.792727in}}%
\pgfpathlineto{\pgfqpoint{4.729337in}{4.793074in}}%
\pgfpathlineto{\pgfqpoint{4.710969in}{4.794829in}}%
\pgfpathlineto{\pgfqpoint{4.703536in}{4.793878in}}%
\pgfpathlineto{\pgfqpoint{4.698724in}{4.792496in}}%
\pgfpathlineto{\pgfqpoint{4.691713in}{4.787755in}}%
\pgfpathlineto{\pgfqpoint{4.680357in}{4.774548in}}%
\pgfpathlineto{\pgfqpoint{4.674235in}{4.767112in}}%
\pgfpathlineto{\pgfqpoint{4.668112in}{4.762116in}}%
\pgfpathlineto{\pgfqpoint{4.643622in}{4.754025in}}%
\pgfpathlineto{\pgfqpoint{4.628976in}{4.751020in}}%
\pgfpathlineto{\pgfqpoint{4.613010in}{4.747994in}}%
\pgfpathlineto{\pgfqpoint{4.605128in}{4.744898in}}%
\pgfpathlineto{\pgfqpoint{4.597033in}{4.738776in}}%
\pgfpathlineto{\pgfqpoint{4.570153in}{4.714235in}}%
\pgfpathlineto{\pgfqpoint{4.561544in}{4.708163in}}%
\pgfpathlineto{\pgfqpoint{4.551786in}{4.704195in}}%
\pgfpathlineto{\pgfqpoint{4.527296in}{4.698856in}}%
\pgfpathlineto{\pgfqpoint{4.500005in}{4.695918in}}%
\pgfpathlineto{\pgfqpoint{4.490561in}{4.693235in}}%
\pgfpathlineto{\pgfqpoint{4.450910in}{4.671429in}}%
\pgfpathlineto{\pgfqpoint{4.435459in}{4.657220in}}%
\pgfpathlineto{\pgfqpoint{4.423214in}{4.652103in}}%
\pgfpathlineto{\pgfqpoint{4.404847in}{4.644478in}}%
\pgfpathlineto{\pgfqpoint{4.392602in}{4.635731in}}%
\pgfpathlineto{\pgfqpoint{4.368112in}{4.612593in}}%
\pgfpathlineto{\pgfqpoint{4.353297in}{4.604082in}}%
\pgfpathlineto{\pgfqpoint{4.331378in}{4.590055in}}%
\pgfpathlineto{\pgfqpoint{4.294643in}{4.572848in}}%
\pgfpathlineto{\pgfqpoint{4.264031in}{4.566312in}}%
\pgfpathlineto{\pgfqpoint{4.245663in}{4.560087in}}%
\pgfpathlineto{\pgfqpoint{4.238904in}{4.555102in}}%
\pgfpathlineto{\pgfqpoint{4.221173in}{4.538516in}}%
\pgfpathlineto{\pgfqpoint{4.208457in}{4.530612in}}%
\pgfpathlineto{\pgfqpoint{4.184439in}{4.520991in}}%
\pgfpathlineto{\pgfqpoint{4.166071in}{4.516129in}}%
\pgfpathlineto{\pgfqpoint{4.147704in}{4.508923in}}%
\pgfpathlineto{\pgfqpoint{4.135459in}{4.506854in}}%
\pgfpathlineto{\pgfqpoint{4.123214in}{4.505348in}}%
\pgfpathlineto{\pgfqpoint{4.117092in}{4.503205in}}%
\pgfpathlineto{\pgfqpoint{4.110969in}{4.498856in}}%
\pgfpathlineto{\pgfqpoint{4.103887in}{4.487755in}}%
\pgfpathlineto{\pgfqpoint{4.086480in}{4.453130in}}%
\pgfpathlineto{\pgfqpoint{4.080357in}{4.447358in}}%
\pgfpathlineto{\pgfqpoint{4.049745in}{4.426066in}}%
\pgfpathlineto{\pgfqpoint{4.032528in}{4.408163in}}%
\pgfpathlineto{\pgfqpoint{4.028416in}{4.402041in}}%
\pgfpathlineto{\pgfqpoint{4.015732in}{4.377551in}}%
\pgfpathlineto{\pgfqpoint{3.999100in}{4.365306in}}%
\pgfpathlineto{\pgfqpoint{3.982398in}{4.352872in}}%
\pgfpathlineto{\pgfqpoint{3.976276in}{4.342980in}}%
\pgfpathlineto{\pgfqpoint{3.973352in}{4.334694in}}%
\pgfpathlineto{\pgfqpoint{3.970732in}{4.322449in}}%
\pgfpathlineto{\pgfqpoint{3.970579in}{4.310204in}}%
\pgfpathlineto{\pgfqpoint{3.975235in}{4.291837in}}%
\pgfpathlineto{\pgfqpoint{3.979321in}{4.273469in}}%
\pgfpathlineto{\pgfqpoint{3.982398in}{4.263889in}}%
\pgfpathlineto{\pgfqpoint{3.988520in}{4.250704in}}%
\pgfpathlineto{\pgfqpoint{3.994643in}{4.234007in}}%
\pgfpathlineto{\pgfqpoint{4.006888in}{4.210491in}}%
\pgfpathlineto{\pgfqpoint{4.013010in}{4.203016in}}%
\pgfpathlineto{\pgfqpoint{4.019133in}{4.199693in}}%
\pgfpathlineto{\pgfqpoint{4.026087in}{4.200000in}}%
\pgfpathlineto{\pgfqpoint{4.055867in}{4.209621in}}%
\pgfpathlineto{\pgfqpoint{4.061990in}{4.210207in}}%
\pgfpathlineto{\pgfqpoint{4.068112in}{4.209493in}}%
\pgfpathlineto{\pgfqpoint{4.074235in}{4.205901in}}%
\pgfpathlineto{\pgfqpoint{4.083267in}{4.193878in}}%
\pgfpathlineto{\pgfqpoint{4.110969in}{4.150928in}}%
\pgfpathlineto{\pgfqpoint{4.117905in}{4.132653in}}%
\pgfpathlineto{\pgfqpoint{4.123214in}{4.121838in}}%
\pgfpathlineto{\pgfqpoint{4.129337in}{4.119120in}}%
\pgfpathlineto{\pgfqpoint{4.141582in}{4.117480in}}%
\pgfpathlineto{\pgfqpoint{4.147704in}{4.117698in}}%
\pgfpathlineto{\pgfqpoint{4.156783in}{4.120408in}}%
\pgfpathlineto{\pgfqpoint{4.166071in}{4.124969in}}%
\pgfpathlineto{\pgfqpoint{4.178316in}{4.130502in}}%
\pgfpathlineto{\pgfqpoint{4.190561in}{4.133395in}}%
\pgfpathlineto{\pgfqpoint{4.202806in}{4.133173in}}%
\pgfpathlineto{\pgfqpoint{4.221173in}{4.128303in}}%
\pgfpathlineto{\pgfqpoint{4.239541in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{4.251786in}{4.114236in}}%
\pgfpathlineto{\pgfqpoint{4.271010in}{4.108163in}}%
\pgfpathlineto{\pgfqpoint{4.294643in}{4.092107in}}%
\pgfpathlineto{\pgfqpoint{4.313010in}{4.089573in}}%
\pgfpathlineto{\pgfqpoint{4.337785in}{4.089796in}}%
\pgfpathlineto{\pgfqpoint{4.349745in}{4.085902in}}%
\pgfpathlineto{\pgfqpoint{4.368112in}{4.083342in}}%
\pgfpathlineto{\pgfqpoint{4.374235in}{4.081306in}}%
\pgfpathlineto{\pgfqpoint{4.380498in}{4.077551in}}%
\pgfpathlineto{\pgfqpoint{4.404847in}{4.057840in}}%
\pgfpathlineto{\pgfqpoint{4.417092in}{4.055928in}}%
\pgfpathlineto{\pgfqpoint{4.435459in}{4.055069in}}%
\pgfpathlineto{\pgfqpoint{4.441902in}{4.053061in}}%
\pgfpathlineto{\pgfqpoint{4.453827in}{4.045604in}}%
\pgfpathlineto{\pgfqpoint{4.464138in}{4.040816in}}%
\pgfpathlineto{\pgfqpoint{4.472194in}{4.039493in}}%
\pgfpathlineto{\pgfqpoint{4.484439in}{4.036799in}}%
\pgfpathlineto{\pgfqpoint{4.490561in}{4.034000in}}%
\pgfpathlineto{\pgfqpoint{4.521173in}{4.015225in}}%
\pgfpathlineto{\pgfqpoint{4.557908in}{3.999824in}}%
\pgfpathlineto{\pgfqpoint{4.588520in}{3.998996in}}%
\pgfpathlineto{\pgfqpoint{4.631378in}{3.990462in}}%
\pgfpathlineto{\pgfqpoint{4.643622in}{3.993885in}}%
\pgfpathlineto{\pgfqpoint{4.655867in}{3.996807in}}%
\pgfpathlineto{\pgfqpoint{4.668112in}{3.998578in}}%
\pgfpathlineto{\pgfqpoint{4.674535in}{3.997959in}}%
\pgfpathlineto{\pgfqpoint{4.683358in}{3.991837in}}%
\pgfpathlineto{\pgfqpoint{4.702423in}{3.973469in}}%
\pgfpathlineto{\pgfqpoint{4.710969in}{3.968653in}}%
\pgfpathlineto{\pgfqpoint{4.723214in}{3.964641in}}%
\pgfpathlineto{\pgfqpoint{4.735459in}{3.963896in}}%
\pgfpathlineto{\pgfqpoint{4.747704in}{3.964470in}}%
\pgfpathlineto{\pgfqpoint{4.755092in}{3.961224in}}%
\pgfpathlineto{\pgfqpoint{4.761427in}{3.955102in}}%
\pgfpathlineto{\pgfqpoint{4.772194in}{3.942202in}}%
\pgfpathlineto{\pgfqpoint{4.780181in}{3.942857in}}%
\pgfpathlineto{\pgfqpoint{4.790561in}{3.946279in}}%
\pgfpathlineto{\pgfqpoint{4.802806in}{3.946902in}}%
\pgfpathlineto{\pgfqpoint{4.812511in}{3.942857in}}%
\pgfpathlineto{\pgfqpoint{4.839541in}{3.927241in}}%
\pgfpathlineto{\pgfqpoint{4.845663in}{3.926276in}}%
\pgfpathlineto{\pgfqpoint{4.851786in}{3.926642in}}%
\pgfpathlineto{\pgfqpoint{4.864575in}{3.930612in}}%
\pgfpathlineto{\pgfqpoint{4.876276in}{3.934295in}}%
\pgfpathlineto{\pgfqpoint{4.882398in}{3.934087in}}%
\pgfpathlineto{\pgfqpoint{4.900765in}{3.929411in}}%
\pgfpathlineto{\pgfqpoint{4.916065in}{3.930612in}}%
\pgfpathlineto{\pgfqpoint{4.926495in}{3.930612in}}%
\pgfpathlineto{\pgfqpoint{4.956198in}{3.924490in}}%
\pgfpathlineto{\pgfqpoint{4.961990in}{3.921847in}}%
\pgfpathlineto{\pgfqpoint{4.974235in}{3.911338in}}%
\pgfpathlineto{\pgfqpoint{4.988746in}{3.893878in}}%
\pgfpathlineto{\pgfqpoint{4.993884in}{3.887755in}}%
\pgfpathlineto{\pgfqpoint{4.998724in}{3.883090in}}%
\pgfpathlineto{\pgfqpoint{5.004847in}{3.880397in}}%
\pgfpathlineto{\pgfqpoint{5.013922in}{3.881633in}}%
\pgfpathlineto{\pgfqpoint{5.023214in}{3.885481in}}%
\pgfpathlineto{\pgfqpoint{5.047704in}{3.898983in}}%
\pgfpathlineto{\pgfqpoint{5.059949in}{3.902730in}}%
\pgfpathlineto{\pgfqpoint{5.072194in}{3.904239in}}%
\pgfpathlineto{\pgfqpoint{5.084439in}{3.904257in}}%
\pgfpathlineto{\pgfqpoint{5.090561in}{3.903325in}}%
\pgfpathlineto{\pgfqpoint{5.102806in}{3.896647in}}%
\pgfpathlineto{\pgfqpoint{5.115051in}{3.889338in}}%
\pgfpathlineto{\pgfqpoint{5.127296in}{3.885029in}}%
\pgfpathlineto{\pgfqpoint{5.164031in}{3.877732in}}%
\pgfpathlineto{\pgfqpoint{5.177983in}{3.869388in}}%
\pgfpathlineto{\pgfqpoint{5.182398in}{3.868027in}}%
\pgfpathlineto{\pgfqpoint{5.189216in}{3.869388in}}%
\pgfpathlineto{\pgfqpoint{5.200765in}{3.876778in}}%
\pgfpathlineto{\pgfqpoint{5.208705in}{3.881633in}}%
\pgfpathlineto{\pgfqpoint{5.213010in}{3.883416in}}%
\pgfpathlineto{\pgfqpoint{5.219133in}{3.883600in}}%
\pgfpathlineto{\pgfqpoint{5.225528in}{3.881633in}}%
\pgfpathlineto{\pgfqpoint{5.249745in}{3.870425in}}%
\pgfpathlineto{\pgfqpoint{5.261990in}{3.869270in}}%
\pgfpathlineto{\pgfqpoint{5.310969in}{3.867528in}}%
\pgfpathlineto{\pgfqpoint{5.323214in}{3.865863in}}%
\pgfpathlineto{\pgfqpoint{5.335459in}{3.861609in}}%
\pgfpathlineto{\pgfqpoint{5.347704in}{3.855785in}}%
\pgfpathlineto{\pgfqpoint{5.366071in}{3.850174in}}%
\pgfpathlineto{\pgfqpoint{5.378316in}{3.848569in}}%
\pgfpathlineto{\pgfqpoint{5.390561in}{3.847247in}}%
\pgfpathlineto{\pgfqpoint{5.415051in}{3.840031in}}%
\pgfpathlineto{\pgfqpoint{5.451786in}{3.834714in}}%
\pgfpathlineto{\pgfqpoint{5.482398in}{3.827776in}}%
\pgfpathlineto{\pgfqpoint{5.531378in}{3.803085in}}%
\pgfpathlineto{\pgfqpoint{5.538683in}{3.802041in}}%
\pgfpathlineto{\pgfqpoint{5.543622in}{3.802464in}}%
\pgfpathlineto{\pgfqpoint{5.549745in}{3.804641in}}%
\pgfpathlineto{\pgfqpoint{5.574235in}{3.819149in}}%
\pgfpathlineto{\pgfqpoint{5.580357in}{3.820505in}}%
\pgfpathlineto{\pgfqpoint{5.592602in}{3.820152in}}%
\pgfpathlineto{\pgfqpoint{5.659949in}{3.812802in}}%
\pgfpathlineto{\pgfqpoint{5.684439in}{3.807229in}}%
\pgfpathlineto{\pgfqpoint{5.702806in}{3.806349in}}%
\pgfpathlineto{\pgfqpoint{5.727296in}{3.807808in}}%
\pgfpathlineto{\pgfqpoint{5.745663in}{3.809972in}}%
\pgfpathlineto{\pgfqpoint{5.757908in}{3.809382in}}%
\pgfpathlineto{\pgfqpoint{5.770153in}{3.806325in}}%
\pgfpathlineto{\pgfqpoint{5.782398in}{3.798797in}}%
\pgfpathlineto{\pgfqpoint{5.794643in}{3.789140in}}%
\pgfpathlineto{\pgfqpoint{5.806888in}{3.783516in}}%
\pgfpathlineto{\pgfqpoint{5.813010in}{3.782190in}}%
\pgfpathlineto{\pgfqpoint{5.825255in}{3.783270in}}%
\pgfpathlineto{\pgfqpoint{5.855867in}{3.788693in}}%
\pgfpathlineto{\pgfqpoint{5.868112in}{3.787390in}}%
\pgfpathlineto{\pgfqpoint{5.886480in}{3.781917in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{3.776176in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{3.776176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916398in}{5.203959in}}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{5.076375in}}%
\pgfpathlineto{\pgfqpoint{5.865173in}{5.070612in}}%
\pgfpathlineto{\pgfqpoint{5.704765in}{5.044531in}}%
\pgfpathlineto{\pgfqpoint{5.549010in}{5.017469in}}%
\pgfpathlineto{\pgfqpoint{5.398031in}{4.989673in}}%
\pgfpathlineto{\pgfqpoint{5.252194in}{4.960776in}}%
\pgfpathlineto{\pgfqpoint{5.111500in}{4.930776in}}%
\pgfpathlineto{\pgfqpoint{4.976194in}{4.899429in}}%
\pgfpathlineto{\pgfqpoint{4.846520in}{4.866857in}}%
\pgfpathlineto{\pgfqpoint{4.722602in}{4.832816in}}%
\pgfpathlineto{\pgfqpoint{4.604684in}{4.797184in}}%
\pgfpathlineto{\pgfqpoint{4.492888in}{4.759959in}}%
\pgfpathlineto{\pgfqpoint{4.387582in}{4.721143in}}%
\pgfpathlineto{\pgfqpoint{4.288765in}{4.680857in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{4.639102in}}%
\pgfpathlineto{\pgfqpoint{4.112439in}{4.594531in}}%
\pgfpathlineto{\pgfqpoint{4.037990in}{4.544816in}}%
\pgfpathlineto{\pgfqpoint{3.976643in}{4.487878in}}%
\pgfpathlineto{\pgfqpoint{3.931704in}{4.424327in}}%
\pgfpathlineto{\pgfqpoint{3.905133in}{4.357469in}}%
\pgfpathlineto{\pgfqpoint{3.896684in}{4.291837in}}%
\pgfpathlineto{\pgfqpoint{3.909418in}{4.228653in}}%
\pgfpathlineto{\pgfqpoint{3.954847in}{4.175633in}}%
\pgfpathlineto{\pgfqpoint{4.021092in}{4.137918in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{4.106327in}}%
\pgfpathlineto{\pgfqpoint{4.179786in}{4.077673in}}%
\pgfpathlineto{\pgfqpoint{4.269296in}{4.051102in}}%
\pgfpathlineto{\pgfqpoint{4.364929in}{4.026245in}}%
\pgfpathlineto{\pgfqpoint{4.466684in}{4.002490in}}%
\pgfpathlineto{\pgfqpoint{4.574194in}{3.979714in}}%
\pgfpathlineto{\pgfqpoint{4.687337in}{3.957429in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{3.935633in}}%
\pgfpathlineto{\pgfqpoint{4.929908in}{3.914204in}}%
\pgfpathlineto{\pgfqpoint{5.059214in}{3.893265in}}%
\pgfpathlineto{\pgfqpoint{5.193663in}{3.872816in}}%
\pgfpathlineto{\pgfqpoint{5.333010in}{3.852980in}}%
\pgfpathlineto{\pgfqpoint{5.477378in}{3.833633in}}%
\pgfpathlineto{\pgfqpoint{5.626398in}{3.814776in}}%
\pgfpathlineto{\pgfqpoint{5.780071in}{3.796286in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{3.782400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{5.076368in}}%
\pgfpathlineto{\pgfqpoint{9.048724in}{5.048664in}}%
\pgfpathlineto{\pgfqpoint{8.993622in}{5.039506in}}%
\pgfpathlineto{\pgfqpoint{8.950765in}{5.035443in}}%
\pgfpathlineto{\pgfqpoint{8.920153in}{5.029621in}}%
\pgfpathlineto{\pgfqpoint{8.822194in}{5.011202in}}%
\pgfpathlineto{\pgfqpoint{8.760969in}{5.000691in}}%
\pgfpathlineto{\pgfqpoint{8.717955in}{4.989796in}}%
\pgfpathlineto{\pgfqpoint{8.699745in}{4.987154in}}%
\pgfpathlineto{\pgfqpoint{8.644643in}{4.982254in}}%
\pgfpathlineto{\pgfqpoint{8.632398in}{4.980388in}}%
\pgfpathlineto{\pgfqpoint{8.583418in}{4.969680in}}%
\pgfpathlineto{\pgfqpoint{8.552806in}{4.963878in}}%
\pgfpathlineto{\pgfqpoint{8.528316in}{4.959576in}}%
\pgfpathlineto{\pgfqpoint{8.503827in}{4.957099in}}%
\pgfpathlineto{\pgfqpoint{8.485459in}{4.952247in}}%
\pgfpathlineto{\pgfqpoint{8.442602in}{4.937859in}}%
\pgfpathlineto{\pgfqpoint{8.411990in}{4.924959in}}%
\pgfpathlineto{\pgfqpoint{8.399745in}{4.923065in}}%
\pgfpathlineto{\pgfqpoint{8.363010in}{4.921762in}}%
\pgfpathlineto{\pgfqpoint{8.350765in}{4.918629in}}%
\pgfpathlineto{\pgfqpoint{8.320153in}{4.908111in}}%
\pgfpathlineto{\pgfqpoint{8.307908in}{4.905807in}}%
\pgfpathlineto{\pgfqpoint{8.295663in}{4.905553in}}%
\pgfpathlineto{\pgfqpoint{8.277296in}{4.906412in}}%
\pgfpathlineto{\pgfqpoint{8.264950in}{4.904082in}}%
\pgfpathlineto{\pgfqpoint{8.252806in}{4.901371in}}%
\pgfpathlineto{\pgfqpoint{8.240561in}{4.901512in}}%
\pgfpathlineto{\pgfqpoint{8.228316in}{4.902748in}}%
\pgfpathlineto{\pgfqpoint{8.216071in}{4.900648in}}%
\pgfpathlineto{\pgfqpoint{8.203827in}{4.898604in}}%
\pgfpathlineto{\pgfqpoint{8.191582in}{4.897513in}}%
\pgfpathlineto{\pgfqpoint{8.182023in}{4.891837in}}%
\pgfpathlineto{\pgfqpoint{8.166596in}{4.879592in}}%
\pgfpathlineto{\pgfqpoint{8.150886in}{4.873469in}}%
\pgfpathlineto{\pgfqpoint{8.129997in}{4.867347in}}%
\pgfpathlineto{\pgfqpoint{8.118112in}{4.866431in}}%
\pgfpathlineto{\pgfqpoint{8.093622in}{4.866305in}}%
\pgfpathlineto{\pgfqpoint{8.075255in}{4.861857in}}%
\pgfpathlineto{\pgfqpoint{8.069133in}{4.860658in}}%
\pgfpathlineto{\pgfqpoint{8.060366in}{4.861224in}}%
\pgfpathlineto{\pgfqpoint{8.038520in}{4.866275in}}%
\pgfpathlineto{\pgfqpoint{8.032398in}{4.865588in}}%
\pgfpathlineto{\pgfqpoint{8.021451in}{4.861224in}}%
\pgfpathlineto{\pgfqpoint{8.014031in}{4.856026in}}%
\pgfpathlineto{\pgfqpoint{8.007908in}{4.851602in}}%
\pgfpathlineto{\pgfqpoint{7.983418in}{4.839929in}}%
\pgfpathlineto{\pgfqpoint{7.971173in}{4.829845in}}%
\pgfpathlineto{\pgfqpoint{7.958929in}{4.824088in}}%
\pgfpathlineto{\pgfqpoint{7.944919in}{4.818367in}}%
\pgfpathlineto{\pgfqpoint{7.934439in}{4.813964in}}%
\pgfpathlineto{\pgfqpoint{7.922194in}{4.812656in}}%
\pgfpathlineto{\pgfqpoint{7.891582in}{4.812495in}}%
\pgfpathlineto{\pgfqpoint{7.879337in}{4.811401in}}%
\pgfpathlineto{\pgfqpoint{7.867092in}{4.807635in}}%
\pgfpathlineto{\pgfqpoint{7.848724in}{4.799559in}}%
\pgfpathlineto{\pgfqpoint{7.824235in}{4.786756in}}%
\pgfpathlineto{\pgfqpoint{7.799745in}{4.779256in}}%
\pgfpathlineto{\pgfqpoint{7.793095in}{4.775510in}}%
\pgfpathlineto{\pgfqpoint{7.781340in}{4.763265in}}%
\pgfpathlineto{\pgfqpoint{7.769133in}{4.750961in}}%
\pgfpathlineto{\pgfqpoint{7.744643in}{4.732213in}}%
\pgfpathlineto{\pgfqpoint{7.738520in}{4.729560in}}%
\pgfpathlineto{\pgfqpoint{7.726276in}{4.729089in}}%
\pgfpathlineto{\pgfqpoint{7.707908in}{4.729694in}}%
\pgfpathlineto{\pgfqpoint{7.695663in}{4.728560in}}%
\pgfpathlineto{\pgfqpoint{7.689235in}{4.726531in}}%
\pgfpathlineto{\pgfqpoint{7.682676in}{4.720408in}}%
\pgfpathlineto{\pgfqpoint{7.668282in}{4.695918in}}%
\pgfpathlineto{\pgfqpoint{7.660612in}{4.689796in}}%
\pgfpathlineto{\pgfqpoint{7.646684in}{4.681596in}}%
\pgfpathlineto{\pgfqpoint{7.634439in}{4.675216in}}%
\pgfpathlineto{\pgfqpoint{7.622194in}{4.671797in}}%
\pgfpathlineto{\pgfqpoint{7.609949in}{4.670880in}}%
\pgfpathlineto{\pgfqpoint{7.591582in}{4.670855in}}%
\pgfpathlineto{\pgfqpoint{7.585459in}{4.669511in}}%
\pgfpathlineto{\pgfqpoint{7.578494in}{4.665306in}}%
\pgfpathlineto{\pgfqpoint{7.567092in}{4.652009in}}%
\pgfpathlineto{\pgfqpoint{7.554847in}{4.634560in}}%
\pgfpathlineto{\pgfqpoint{7.542602in}{4.618362in}}%
\pgfpathlineto{\pgfqpoint{7.533880in}{4.610204in}}%
\pgfpathlineto{\pgfqpoint{7.530357in}{4.608136in}}%
\pgfpathlineto{\pgfqpoint{7.518112in}{4.605391in}}%
\pgfpathlineto{\pgfqpoint{7.505867in}{4.605677in}}%
\pgfpathlineto{\pgfqpoint{7.493622in}{4.607799in}}%
\pgfpathlineto{\pgfqpoint{7.487500in}{4.606364in}}%
\pgfpathlineto{\pgfqpoint{7.456888in}{4.586621in}}%
\pgfpathlineto{\pgfqpoint{7.450765in}{4.583837in}}%
\pgfpathlineto{\pgfqpoint{7.438520in}{4.582280in}}%
\pgfpathlineto{\pgfqpoint{7.426276in}{4.582686in}}%
\pgfpathlineto{\pgfqpoint{7.420153in}{4.581508in}}%
\pgfpathlineto{\pgfqpoint{7.414031in}{4.576532in}}%
\pgfpathlineto{\pgfqpoint{7.407908in}{4.570844in}}%
\pgfpathlineto{\pgfqpoint{7.395663in}{4.564752in}}%
\pgfpathlineto{\pgfqpoint{7.377296in}{4.558614in}}%
\pgfpathlineto{\pgfqpoint{7.375175in}{4.555102in}}%
\pgfpathlineto{\pgfqpoint{7.365051in}{4.528984in}}%
\pgfpathlineto{\pgfqpoint{7.358929in}{4.521588in}}%
\pgfpathlineto{\pgfqpoint{7.352806in}{4.517141in}}%
\pgfpathlineto{\pgfqpoint{7.346684in}{4.509994in}}%
\pgfpathlineto{\pgfqpoint{7.336338in}{4.487755in}}%
\pgfpathlineto{\pgfqpoint{7.307658in}{4.451020in}}%
\pgfpathlineto{\pgfqpoint{7.303827in}{4.443229in}}%
\pgfpathlineto{\pgfqpoint{7.297704in}{4.425078in}}%
\pgfpathlineto{\pgfqpoint{7.291582in}{4.413925in}}%
\pgfpathlineto{\pgfqpoint{7.285459in}{4.394742in}}%
\pgfpathlineto{\pgfqpoint{7.279337in}{4.381681in}}%
\pgfpathlineto{\pgfqpoint{7.273214in}{4.370572in}}%
\pgfpathlineto{\pgfqpoint{7.272425in}{4.365306in}}%
\pgfpathlineto{\pgfqpoint{7.274162in}{4.353061in}}%
\pgfpathlineto{\pgfqpoint{7.279337in}{4.333728in}}%
\pgfpathlineto{\pgfqpoint{7.282630in}{4.322449in}}%
\pgfpathlineto{\pgfqpoint{7.283006in}{4.310204in}}%
\pgfpathlineto{\pgfqpoint{7.278830in}{4.297959in}}%
\pgfpathlineto{\pgfqpoint{7.265897in}{4.267347in}}%
\pgfpathlineto{\pgfqpoint{7.260101in}{4.236735in}}%
\pgfpathlineto{\pgfqpoint{7.260538in}{4.224490in}}%
\pgfpathlineto{\pgfqpoint{7.261933in}{4.218367in}}%
\pgfpathlineto{\pgfqpoint{7.268034in}{4.206122in}}%
\pgfpathlineto{\pgfqpoint{7.280785in}{4.187755in}}%
\pgfpathlineto{\pgfqpoint{7.289050in}{4.181633in}}%
\pgfpathlineto{\pgfqpoint{7.291582in}{4.180262in}}%
\pgfpathlineto{\pgfqpoint{7.303827in}{4.178202in}}%
\pgfpathlineto{\pgfqpoint{7.316071in}{4.175280in}}%
\pgfpathlineto{\pgfqpoint{7.328316in}{4.167909in}}%
\pgfpathlineto{\pgfqpoint{7.334439in}{4.162701in}}%
\pgfpathlineto{\pgfqpoint{7.342522in}{4.151020in}}%
\pgfpathlineto{\pgfqpoint{7.361287in}{4.120408in}}%
\pgfpathlineto{\pgfqpoint{7.377738in}{4.095918in}}%
\pgfpathlineto{\pgfqpoint{7.385888in}{4.089796in}}%
\pgfpathlineto{\pgfqpoint{7.396055in}{4.083673in}}%
\pgfpathlineto{\pgfqpoint{7.409893in}{4.071429in}}%
\pgfpathlineto{\pgfqpoint{7.420153in}{4.064764in}}%
\pgfpathlineto{\pgfqpoint{7.444643in}{4.040114in}}%
\pgfpathlineto{\pgfqpoint{7.456888in}{4.026153in}}%
\pgfpathlineto{\pgfqpoint{7.463010in}{4.022115in}}%
\pgfpathlineto{\pgfqpoint{7.475255in}{4.019115in}}%
\pgfpathlineto{\pgfqpoint{7.487500in}{4.020207in}}%
\pgfpathlineto{\pgfqpoint{7.511990in}{4.025774in}}%
\pgfpathlineto{\pgfqpoint{7.518112in}{4.025615in}}%
\pgfpathlineto{\pgfqpoint{7.530357in}{4.021683in}}%
\pgfpathlineto{\pgfqpoint{7.542602in}{4.017235in}}%
\pgfpathlineto{\pgfqpoint{7.548724in}{4.016573in}}%
\pgfpathlineto{\pgfqpoint{7.560969in}{4.017483in}}%
\pgfpathlineto{\pgfqpoint{7.567108in}{4.016327in}}%
\pgfpathlineto{\pgfqpoint{7.579337in}{4.008923in}}%
\pgfpathlineto{\pgfqpoint{7.597704in}{3.997197in}}%
\pgfpathlineto{\pgfqpoint{7.603827in}{3.995083in}}%
\pgfpathlineto{\pgfqpoint{7.616071in}{3.994616in}}%
\pgfpathlineto{\pgfqpoint{7.628316in}{3.995431in}}%
\pgfpathlineto{\pgfqpoint{7.640561in}{3.992972in}}%
\pgfpathlineto{\pgfqpoint{7.677296in}{3.977190in}}%
\pgfpathlineto{\pgfqpoint{7.689541in}{3.969150in}}%
\pgfpathlineto{\pgfqpoint{7.701786in}{3.958355in}}%
\pgfpathlineto{\pgfqpoint{7.707908in}{3.954795in}}%
\pgfpathlineto{\pgfqpoint{7.720153in}{3.951560in}}%
\pgfpathlineto{\pgfqpoint{7.738520in}{3.951277in}}%
\pgfpathlineto{\pgfqpoint{7.756888in}{3.954124in}}%
\pgfpathlineto{\pgfqpoint{7.763010in}{3.952894in}}%
\pgfpathlineto{\pgfqpoint{7.769791in}{3.948980in}}%
\pgfpathlineto{\pgfqpoint{7.781378in}{3.940336in}}%
\pgfpathlineto{\pgfqpoint{7.790668in}{3.936735in}}%
\pgfpathlineto{\pgfqpoint{7.811990in}{3.933124in}}%
\pgfpathlineto{\pgfqpoint{7.822013in}{3.930612in}}%
\pgfpathlineto{\pgfqpoint{7.842602in}{3.923252in}}%
\pgfpathlineto{\pgfqpoint{7.873214in}{3.918909in}}%
\pgfpathlineto{\pgfqpoint{7.885459in}{3.921108in}}%
\pgfpathlineto{\pgfqpoint{7.897704in}{3.926430in}}%
\pgfpathlineto{\pgfqpoint{7.922194in}{3.940276in}}%
\pgfpathlineto{\pgfqpoint{7.934439in}{3.942893in}}%
\pgfpathlineto{\pgfqpoint{7.940561in}{3.942633in}}%
\pgfpathlineto{\pgfqpoint{7.946684in}{3.940443in}}%
\pgfpathlineto{\pgfqpoint{7.952806in}{3.935031in}}%
\pgfpathlineto{\pgfqpoint{7.965385in}{3.918367in}}%
\pgfpathlineto{\pgfqpoint{7.977296in}{3.910002in}}%
\pgfpathlineto{\pgfqpoint{7.989541in}{3.905209in}}%
\pgfpathlineto{\pgfqpoint{8.001786in}{3.902341in}}%
\pgfpathlineto{\pgfqpoint{8.007908in}{3.902330in}}%
\pgfpathlineto{\pgfqpoint{8.020153in}{3.906620in}}%
\pgfpathlineto{\pgfqpoint{8.038520in}{3.913708in}}%
\pgfpathlineto{\pgfqpoint{8.044643in}{3.914513in}}%
\pgfpathlineto{\pgfqpoint{8.050765in}{3.914137in}}%
\pgfpathlineto{\pgfqpoint{8.057708in}{3.912245in}}%
\pgfpathlineto{\pgfqpoint{8.067535in}{3.906122in}}%
\pgfpathlineto{\pgfqpoint{8.075255in}{3.901040in}}%
\pgfpathlineto{\pgfqpoint{8.081378in}{3.899194in}}%
\pgfpathlineto{\pgfqpoint{8.087500in}{3.899033in}}%
\pgfpathlineto{\pgfqpoint{8.105867in}{3.902912in}}%
\pgfpathlineto{\pgfqpoint{8.118112in}{3.907494in}}%
\pgfpathlineto{\pgfqpoint{8.124235in}{3.908242in}}%
\pgfpathlineto{\pgfqpoint{8.133731in}{3.906122in}}%
\pgfpathlineto{\pgfqpoint{8.142602in}{3.902145in}}%
\pgfpathlineto{\pgfqpoint{8.167092in}{3.887381in}}%
\pgfpathlineto{\pgfqpoint{8.173214in}{3.886509in}}%
\pgfpathlineto{\pgfqpoint{8.185459in}{3.888154in}}%
\pgfpathlineto{\pgfqpoint{8.197704in}{3.889341in}}%
\pgfpathlineto{\pgfqpoint{8.216308in}{3.887755in}}%
\pgfpathlineto{\pgfqpoint{8.228316in}{3.890029in}}%
\pgfpathlineto{\pgfqpoint{8.246684in}{3.894514in}}%
\pgfpathlineto{\pgfqpoint{8.257174in}{3.893878in}}%
\pgfpathlineto{\pgfqpoint{8.258929in}{3.893510in}}%
\pgfpathlineto{\pgfqpoint{8.267473in}{3.887755in}}%
\pgfpathlineto{\pgfqpoint{8.283418in}{3.872787in}}%
\pgfpathlineto{\pgfqpoint{8.306863in}{3.857143in}}%
\pgfpathlineto{\pgfqpoint{8.314031in}{3.850485in}}%
\pgfpathlineto{\pgfqpoint{8.323326in}{3.844898in}}%
\pgfpathlineto{\pgfqpoint{8.332398in}{3.842444in}}%
\pgfpathlineto{\pgfqpoint{8.344643in}{3.841132in}}%
\pgfpathlineto{\pgfqpoint{8.363010in}{3.842072in}}%
\pgfpathlineto{\pgfqpoint{8.382100in}{3.844898in}}%
\pgfpathlineto{\pgfqpoint{8.393622in}{3.848700in}}%
\pgfpathlineto{\pgfqpoint{8.418112in}{3.858848in}}%
\pgfpathlineto{\pgfqpoint{8.430357in}{3.861383in}}%
\pgfpathlineto{\pgfqpoint{8.442602in}{3.860573in}}%
\pgfpathlineto{\pgfqpoint{8.460969in}{3.856856in}}%
\pgfpathlineto{\pgfqpoint{8.473214in}{3.852767in}}%
\pgfpathlineto{\pgfqpoint{8.497704in}{3.841141in}}%
\pgfpathlineto{\pgfqpoint{8.509949in}{3.838645in}}%
\pgfpathlineto{\pgfqpoint{8.523564in}{3.838776in}}%
\pgfpathlineto{\pgfqpoint{8.540561in}{3.839212in}}%
\pgfpathlineto{\pgfqpoint{8.577296in}{3.836098in}}%
\pgfpathlineto{\pgfqpoint{8.589541in}{3.837759in}}%
\pgfpathlineto{\pgfqpoint{8.614031in}{3.845700in}}%
\pgfpathlineto{\pgfqpoint{8.626276in}{3.844715in}}%
\pgfpathlineto{\pgfqpoint{8.650765in}{3.838627in}}%
\pgfpathlineto{\pgfqpoint{8.669133in}{3.837073in}}%
\pgfpathlineto{\pgfqpoint{8.681918in}{3.832653in}}%
\pgfpathlineto{\pgfqpoint{8.693622in}{3.827945in}}%
\pgfpathlineto{\pgfqpoint{8.705867in}{3.825833in}}%
\pgfpathlineto{\pgfqpoint{8.730357in}{3.825327in}}%
\pgfpathlineto{\pgfqpoint{8.767092in}{3.818401in}}%
\pgfpathlineto{\pgfqpoint{8.779337in}{3.813112in}}%
\pgfpathlineto{\pgfqpoint{8.799777in}{3.802041in}}%
\pgfpathlineto{\pgfqpoint{8.803827in}{3.801196in}}%
\pgfpathlineto{\pgfqpoint{8.816071in}{3.802968in}}%
\pgfpathlineto{\pgfqpoint{8.829233in}{3.808163in}}%
\pgfpathlineto{\pgfqpoint{8.846684in}{3.815432in}}%
\pgfpathlineto{\pgfqpoint{8.871173in}{3.821206in}}%
\pgfpathlineto{\pgfqpoint{8.883418in}{3.822312in}}%
\pgfpathlineto{\pgfqpoint{8.896119in}{3.820408in}}%
\pgfpathlineto{\pgfqpoint{8.930267in}{3.808163in}}%
\pgfpathlineto{\pgfqpoint{8.938520in}{3.807352in}}%
\pgfpathlineto{\pgfqpoint{8.969133in}{3.807086in}}%
\pgfpathlineto{\pgfqpoint{8.979230in}{3.802041in}}%
\pgfpathlineto{\pgfqpoint{8.988740in}{3.795918in}}%
\pgfpathlineto{\pgfqpoint{8.993622in}{3.793968in}}%
\pgfpathlineto{\pgfqpoint{9.018112in}{3.788722in}}%
\pgfpathlineto{\pgfqpoint{9.042602in}{3.777095in}}%
\pgfpathlineto{\pgfqpoint{9.048724in}{3.777568in}}%
\pgfpathlineto{\pgfqpoint{9.060969in}{3.781856in}}%
\pgfpathlineto{\pgfqpoint{9.073214in}{3.786655in}}%
\pgfpathlineto{\pgfqpoint{9.085459in}{3.788221in}}%
\pgfpathlineto{\pgfqpoint{9.097704in}{3.786517in}}%
\pgfpathlineto{\pgfqpoint{9.109949in}{3.783156in}}%
\pgfpathlineto{\pgfqpoint{9.122194in}{3.783388in}}%
\pgfpathlineto{\pgfqpoint{9.134439in}{3.783990in}}%
\pgfpathlineto{\pgfqpoint{9.146684in}{3.781635in}}%
\pgfpathlineto{\pgfqpoint{9.171173in}{3.773061in}}%
\pgfpathlineto{\pgfqpoint{9.195663in}{3.766897in}}%
\pgfpathlineto{\pgfqpoint{9.214031in}{3.761316in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{3.760249in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{3.760249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.237827in}{5.203959in}}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{5.076375in}}%
\pgfpathlineto{\pgfqpoint{9.186602in}{5.070612in}}%
\pgfpathlineto{\pgfqpoint{9.026194in}{5.044531in}}%
\pgfpathlineto{\pgfqpoint{8.870439in}{5.017469in}}%
\pgfpathlineto{\pgfqpoint{8.719459in}{4.989673in}}%
\pgfpathlineto{\pgfqpoint{8.573622in}{4.960776in}}%
\pgfpathlineto{\pgfqpoint{8.432929in}{4.930776in}}%
\pgfpathlineto{\pgfqpoint{8.297622in}{4.899429in}}%
\pgfpathlineto{\pgfqpoint{8.167949in}{4.866857in}}%
\pgfpathlineto{\pgfqpoint{8.044031in}{4.832816in}}%
\pgfpathlineto{\pgfqpoint{7.926112in}{4.797184in}}%
\pgfpathlineto{\pgfqpoint{7.814316in}{4.759959in}}%
\pgfpathlineto{\pgfqpoint{7.709010in}{4.721143in}}%
\pgfpathlineto{\pgfqpoint{7.610194in}{4.680857in}}%
\pgfpathlineto{\pgfqpoint{7.518112in}{4.639102in}}%
\pgfpathlineto{\pgfqpoint{7.433867in}{4.594531in}}%
\pgfpathlineto{\pgfqpoint{7.359418in}{4.544816in}}%
\pgfpathlineto{\pgfqpoint{7.298071in}{4.487878in}}%
\pgfpathlineto{\pgfqpoint{7.253133in}{4.424327in}}%
\pgfpathlineto{\pgfqpoint{7.226561in}{4.357469in}}%
\pgfpathlineto{\pgfqpoint{7.218112in}{4.291837in}}%
\pgfpathlineto{\pgfqpoint{7.230847in}{4.228653in}}%
\pgfpathlineto{\pgfqpoint{7.276276in}{4.175633in}}%
\pgfpathlineto{\pgfqpoint{7.342520in}{4.137918in}}%
\pgfpathlineto{\pgfqpoint{7.418316in}{4.106327in}}%
\pgfpathlineto{\pgfqpoint{7.501214in}{4.077673in}}%
\pgfpathlineto{\pgfqpoint{7.590724in}{4.051102in}}%
\pgfpathlineto{\pgfqpoint{7.686357in}{4.026245in}}%
\pgfpathlineto{\pgfqpoint{7.788112in}{4.002490in}}%
\pgfpathlineto{\pgfqpoint{7.895622in}{3.979714in}}%
\pgfpathlineto{\pgfqpoint{8.008765in}{3.957429in}}%
\pgfpathlineto{\pgfqpoint{8.127418in}{3.935633in}}%
\pgfpathlineto{\pgfqpoint{8.251337in}{3.914204in}}%
\pgfpathlineto{\pgfqpoint{8.380643in}{3.893265in}}%
\pgfpathlineto{\pgfqpoint{8.515092in}{3.872816in}}%
\pgfpathlineto{\pgfqpoint{8.654439in}{3.852980in}}%
\pgfpathlineto{\pgfqpoint{8.798806in}{3.833633in}}%
\pgfpathlineto{\pgfqpoint{8.947827in}{3.814776in}}%
\pgfpathlineto{\pgfqpoint{9.101500in}{3.796286in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{3.782400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{5.076411in}}%
\pgfpathlineto{\pgfqpoint{12.370153in}{5.048739in}}%
\pgfpathlineto{\pgfqpoint{12.321173in}{5.040755in}}%
\pgfpathlineto{\pgfqpoint{12.272194in}{5.039821in}}%
\pgfpathlineto{\pgfqpoint{12.247704in}{5.034499in}}%
\pgfpathlineto{\pgfqpoint{12.186480in}{5.018639in}}%
\pgfpathlineto{\pgfqpoint{12.161990in}{5.013760in}}%
\pgfpathlineto{\pgfqpoint{12.084367in}{5.002041in}}%
\pgfpathlineto{\pgfqpoint{12.045663in}{4.990649in}}%
\pgfpathlineto{\pgfqpoint{12.027296in}{4.987980in}}%
\pgfpathlineto{\pgfqpoint{12.008929in}{4.988705in}}%
\pgfpathlineto{\pgfqpoint{11.990561in}{4.988308in}}%
\pgfpathlineto{\pgfqpoint{11.972194in}{4.988745in}}%
\pgfpathlineto{\pgfqpoint{11.959949in}{4.989096in}}%
\pgfpathlineto{\pgfqpoint{11.947704in}{4.986879in}}%
\pgfpathlineto{\pgfqpoint{11.847546in}{4.959184in}}%
\pgfpathlineto{\pgfqpoint{11.776276in}{4.955007in}}%
\pgfpathlineto{\pgfqpoint{11.751786in}{4.949489in}}%
\pgfpathlineto{\pgfqpoint{11.727296in}{4.944269in}}%
\pgfpathlineto{\pgfqpoint{11.696684in}{4.940612in}}%
\pgfpathlineto{\pgfqpoint{11.686111in}{4.934694in}}%
\pgfpathlineto{\pgfqpoint{11.678316in}{4.927804in}}%
\pgfpathlineto{\pgfqpoint{11.672194in}{4.922242in}}%
\pgfpathlineto{\pgfqpoint{11.661500in}{4.916327in}}%
\pgfpathlineto{\pgfqpoint{11.659949in}{4.915711in}}%
\pgfpathlineto{\pgfqpoint{11.653827in}{4.914493in}}%
\pgfpathlineto{\pgfqpoint{11.641582in}{4.915235in}}%
\pgfpathlineto{\pgfqpoint{11.604847in}{4.922750in}}%
\pgfpathlineto{\pgfqpoint{11.598724in}{4.922215in}}%
\pgfpathlineto{\pgfqpoint{11.592602in}{4.920287in}}%
\pgfpathlineto{\pgfqpoint{11.580357in}{4.912609in}}%
\pgfpathlineto{\pgfqpoint{11.568112in}{4.904887in}}%
\pgfpathlineto{\pgfqpoint{11.555867in}{4.900819in}}%
\pgfpathlineto{\pgfqpoint{11.531378in}{4.894973in}}%
\pgfpathlineto{\pgfqpoint{11.500765in}{4.894510in}}%
\pgfpathlineto{\pgfqpoint{11.488520in}{4.892326in}}%
\pgfpathlineto{\pgfqpoint{11.464031in}{4.889956in}}%
\pgfpathlineto{\pgfqpoint{11.451288in}{4.885714in}}%
\pgfpathlineto{\pgfqpoint{11.433418in}{4.879011in}}%
\pgfpathlineto{\pgfqpoint{11.390561in}{4.865758in}}%
\pgfpathlineto{\pgfqpoint{11.344763in}{4.842857in}}%
\pgfpathlineto{\pgfqpoint{11.326818in}{4.830612in}}%
\pgfpathlineto{\pgfqpoint{11.310969in}{4.822027in}}%
\pgfpathlineto{\pgfqpoint{11.292602in}{4.810564in}}%
\pgfpathlineto{\pgfqpoint{11.280357in}{4.807676in}}%
\pgfpathlineto{\pgfqpoint{11.249745in}{4.804474in}}%
\pgfpathlineto{\pgfqpoint{11.237500in}{4.803778in}}%
\pgfpathlineto{\pgfqpoint{11.225255in}{4.799024in}}%
\pgfpathlineto{\pgfqpoint{11.213010in}{4.792520in}}%
\pgfpathlineto{\pgfqpoint{11.206888in}{4.790997in}}%
\pgfpathlineto{\pgfqpoint{11.157908in}{4.789698in}}%
\pgfpathlineto{\pgfqpoint{11.145663in}{4.791155in}}%
\pgfpathlineto{\pgfqpoint{11.139541in}{4.789850in}}%
\pgfpathlineto{\pgfqpoint{11.131480in}{4.781633in}}%
\pgfpathlineto{\pgfqpoint{11.121173in}{4.768361in}}%
\pgfpathlineto{\pgfqpoint{11.115051in}{4.762667in}}%
\pgfpathlineto{\pgfqpoint{11.105194in}{4.757143in}}%
\pgfpathlineto{\pgfqpoint{11.102806in}{4.756349in}}%
\pgfpathlineto{\pgfqpoint{11.090561in}{4.755930in}}%
\pgfpathlineto{\pgfqpoint{11.084439in}{4.754447in}}%
\pgfpathlineto{\pgfqpoint{11.068414in}{4.744898in}}%
\pgfpathlineto{\pgfqpoint{11.059949in}{4.741150in}}%
\pgfpathlineto{\pgfqpoint{11.047704in}{4.739686in}}%
\pgfpathlineto{\pgfqpoint{11.035459in}{4.742505in}}%
\pgfpathlineto{\pgfqpoint{11.023214in}{4.745034in}}%
\pgfpathlineto{\pgfqpoint{11.004847in}{4.747706in}}%
\pgfpathlineto{\pgfqpoint{10.986480in}{4.752474in}}%
\pgfpathlineto{\pgfqpoint{10.968112in}{4.754669in}}%
\pgfpathlineto{\pgfqpoint{10.961990in}{4.754248in}}%
\pgfpathlineto{\pgfqpoint{10.952739in}{4.751020in}}%
\pgfpathlineto{\pgfqpoint{10.937500in}{4.743577in}}%
\pgfpathlineto{\pgfqpoint{10.931378in}{4.741904in}}%
\pgfpathlineto{\pgfqpoint{10.925255in}{4.741604in}}%
\pgfpathlineto{\pgfqpoint{10.910285in}{4.744898in}}%
\pgfpathlineto{\pgfqpoint{10.894643in}{4.749155in}}%
\pgfpathlineto{\pgfqpoint{10.888520in}{4.748888in}}%
\pgfpathlineto{\pgfqpoint{10.881463in}{4.744898in}}%
\pgfpathlineto{\pgfqpoint{10.870153in}{4.735876in}}%
\pgfpathlineto{\pgfqpoint{10.857908in}{4.730105in}}%
\pgfpathlineto{\pgfqpoint{10.833418in}{4.719386in}}%
\pgfpathlineto{\pgfqpoint{10.821173in}{4.717296in}}%
\pgfpathlineto{\pgfqpoint{10.815051in}{4.713524in}}%
\pgfpathlineto{\pgfqpoint{10.807892in}{4.702041in}}%
\pgfpathlineto{\pgfqpoint{10.795359in}{4.671429in}}%
\pgfpathlineto{\pgfqpoint{10.790561in}{4.667972in}}%
\pgfpathlineto{\pgfqpoint{10.784439in}{4.667280in}}%
\pgfpathlineto{\pgfqpoint{10.771329in}{4.671429in}}%
\pgfpathlineto{\pgfqpoint{10.759949in}{4.675592in}}%
\pgfpathlineto{\pgfqpoint{10.747704in}{4.677322in}}%
\pgfpathlineto{\pgfqpoint{10.741582in}{4.676816in}}%
\pgfpathlineto{\pgfqpoint{10.735459in}{4.675109in}}%
\pgfpathlineto{\pgfqpoint{10.723214in}{4.668158in}}%
\pgfpathlineto{\pgfqpoint{10.704847in}{4.655653in}}%
\pgfpathlineto{\pgfqpoint{10.698724in}{4.654378in}}%
\pgfpathlineto{\pgfqpoint{10.692602in}{4.654427in}}%
\pgfpathlineto{\pgfqpoint{10.686480in}{4.655622in}}%
\pgfpathlineto{\pgfqpoint{10.674235in}{4.661416in}}%
\pgfpathlineto{\pgfqpoint{10.661473in}{4.671429in}}%
\pgfpathlineto{\pgfqpoint{10.633651in}{4.695918in}}%
\pgfpathlineto{\pgfqpoint{10.625255in}{4.702745in}}%
\pgfpathlineto{\pgfqpoint{10.613010in}{4.709463in}}%
\pgfpathlineto{\pgfqpoint{10.599239in}{4.714286in}}%
\pgfpathlineto{\pgfqpoint{10.594643in}{4.714869in}}%
\pgfpathlineto{\pgfqpoint{10.588520in}{4.713964in}}%
\pgfpathlineto{\pgfqpoint{10.579135in}{4.708163in}}%
\pgfpathlineto{\pgfqpoint{10.570153in}{4.699187in}}%
\pgfpathlineto{\pgfqpoint{10.564031in}{4.695410in}}%
\pgfpathlineto{\pgfqpoint{10.551786in}{4.692817in}}%
\pgfpathlineto{\pgfqpoint{10.521173in}{4.692338in}}%
\pgfpathlineto{\pgfqpoint{10.484439in}{4.685593in}}%
\pgfpathlineto{\pgfqpoint{10.441390in}{4.671429in}}%
\pgfpathlineto{\pgfqpoint{10.434672in}{4.665306in}}%
\pgfpathlineto{\pgfqpoint{10.423214in}{4.650753in}}%
\pgfpathlineto{\pgfqpoint{10.410969in}{4.640557in}}%
\pgfpathlineto{\pgfqpoint{10.392602in}{4.627985in}}%
\pgfpathlineto{\pgfqpoint{10.385140in}{4.622449in}}%
\pgfpathlineto{\pgfqpoint{10.380357in}{4.620047in}}%
\pgfpathlineto{\pgfqpoint{10.355867in}{4.612396in}}%
\pgfpathlineto{\pgfqpoint{10.343622in}{4.603114in}}%
\pgfpathlineto{\pgfqpoint{10.330371in}{4.591837in}}%
\pgfpathlineto{\pgfqpoint{10.325255in}{4.582944in}}%
\pgfpathlineto{\pgfqpoint{10.322541in}{4.573469in}}%
\pgfpathlineto{\pgfqpoint{10.317725in}{4.548980in}}%
\pgfpathlineto{\pgfqpoint{10.306888in}{4.515562in}}%
\pgfpathlineto{\pgfqpoint{10.305369in}{4.512245in}}%
\pgfpathlineto{\pgfqpoint{10.294643in}{4.498218in}}%
\pgfpathlineto{\pgfqpoint{10.270153in}{4.469801in}}%
\pgfpathlineto{\pgfqpoint{10.255993in}{4.457143in}}%
\pgfpathlineto{\pgfqpoint{10.239541in}{4.443256in}}%
\pgfpathlineto{\pgfqpoint{10.227296in}{4.436511in}}%
\pgfpathlineto{\pgfqpoint{10.205267in}{4.426531in}}%
\pgfpathlineto{\pgfqpoint{10.190561in}{4.420156in}}%
\pgfpathlineto{\pgfqpoint{10.172194in}{4.409009in}}%
\pgfpathlineto{\pgfqpoint{10.153827in}{4.395486in}}%
\pgfpathlineto{\pgfqpoint{10.141582in}{4.383348in}}%
\pgfpathlineto{\pgfqpoint{10.129337in}{4.368088in}}%
\pgfpathlineto{\pgfqpoint{10.119946in}{4.353061in}}%
\pgfpathlineto{\pgfqpoint{10.114087in}{4.340816in}}%
\pgfpathlineto{\pgfqpoint{10.110969in}{4.326580in}}%
\pgfpathlineto{\pgfqpoint{10.106361in}{4.279592in}}%
\pgfpathlineto{\pgfqpoint{10.106936in}{4.261224in}}%
\pgfpathlineto{\pgfqpoint{10.109293in}{4.248980in}}%
\pgfpathlineto{\pgfqpoint{10.113739in}{4.236735in}}%
\pgfpathlineto{\pgfqpoint{10.123214in}{4.220096in}}%
\pgfpathlineto{\pgfqpoint{10.133918in}{4.206122in}}%
\pgfpathlineto{\pgfqpoint{10.147704in}{4.187501in}}%
\pgfpathlineto{\pgfqpoint{10.154941in}{4.175510in}}%
\pgfpathlineto{\pgfqpoint{10.178316in}{4.123850in}}%
\pgfpathlineto{\pgfqpoint{10.180055in}{4.108163in}}%
\pgfpathlineto{\pgfqpoint{10.183681in}{4.083673in}}%
\pgfpathlineto{\pgfqpoint{10.191459in}{4.053061in}}%
\pgfpathlineto{\pgfqpoint{10.199418in}{4.034694in}}%
\pgfpathlineto{\pgfqpoint{10.210140in}{4.016327in}}%
\pgfpathlineto{\pgfqpoint{10.227296in}{3.993739in}}%
\pgfpathlineto{\pgfqpoint{10.240746in}{3.979592in}}%
\pgfpathlineto{\pgfqpoint{10.276276in}{3.948712in}}%
\pgfpathlineto{\pgfqpoint{10.300877in}{3.930612in}}%
\pgfpathlineto{\pgfqpoint{10.325255in}{3.915768in}}%
\pgfpathlineto{\pgfqpoint{10.355867in}{3.899790in}}%
\pgfpathlineto{\pgfqpoint{10.374235in}{3.894013in}}%
\pgfpathlineto{\pgfqpoint{10.392602in}{3.890834in}}%
\pgfpathlineto{\pgfqpoint{10.429337in}{3.887435in}}%
\pgfpathlineto{\pgfqpoint{10.447704in}{3.885884in}}%
\pgfpathlineto{\pgfqpoint{10.466071in}{3.882626in}}%
\pgfpathlineto{\pgfqpoint{10.508929in}{3.873030in}}%
\pgfpathlineto{\pgfqpoint{10.545663in}{3.855587in}}%
\pgfpathlineto{\pgfqpoint{10.564031in}{3.851272in}}%
\pgfpathlineto{\pgfqpoint{10.576276in}{3.850454in}}%
\pgfpathlineto{\pgfqpoint{10.606888in}{3.851558in}}%
\pgfpathlineto{\pgfqpoint{10.619133in}{3.852562in}}%
\pgfpathlineto{\pgfqpoint{10.637500in}{3.850391in}}%
\pgfpathlineto{\pgfqpoint{10.649745in}{3.849884in}}%
\pgfpathlineto{\pgfqpoint{10.710969in}{3.855588in}}%
\pgfpathlineto{\pgfqpoint{10.735459in}{3.861257in}}%
\pgfpathlineto{\pgfqpoint{10.747704in}{3.865451in}}%
\pgfpathlineto{\pgfqpoint{10.784439in}{3.882043in}}%
\pgfpathlineto{\pgfqpoint{10.796684in}{3.883048in}}%
\pgfpathlineto{\pgfqpoint{10.827296in}{3.881206in}}%
\pgfpathlineto{\pgfqpoint{10.900765in}{3.875909in}}%
\pgfpathlineto{\pgfqpoint{10.943622in}{3.882173in}}%
\pgfpathlineto{\pgfqpoint{10.961990in}{3.881367in}}%
\pgfpathlineto{\pgfqpoint{10.986480in}{3.878565in}}%
\pgfpathlineto{\pgfqpoint{11.004847in}{3.878105in}}%
\pgfpathlineto{\pgfqpoint{11.010969in}{3.874275in}}%
\pgfpathlineto{\pgfqpoint{11.031690in}{3.851020in}}%
\pgfpathlineto{\pgfqpoint{11.041582in}{3.843870in}}%
\pgfpathlineto{\pgfqpoint{11.053827in}{3.839032in}}%
\pgfpathlineto{\pgfqpoint{11.066071in}{3.837111in}}%
\pgfpathlineto{\pgfqpoint{11.078316in}{3.836927in}}%
\pgfpathlineto{\pgfqpoint{11.091478in}{3.838776in}}%
\pgfpathlineto{\pgfqpoint{11.115051in}{3.845520in}}%
\pgfpathlineto{\pgfqpoint{11.133418in}{3.853970in}}%
\pgfpathlineto{\pgfqpoint{11.139699in}{3.857143in}}%
\pgfpathlineto{\pgfqpoint{11.145663in}{3.858944in}}%
\pgfpathlineto{\pgfqpoint{11.151786in}{3.857083in}}%
\pgfpathlineto{\pgfqpoint{11.176276in}{3.836260in}}%
\pgfpathlineto{\pgfqpoint{11.182594in}{3.832653in}}%
\pgfpathlineto{\pgfqpoint{11.188520in}{3.830566in}}%
\pgfpathlineto{\pgfqpoint{11.206888in}{3.828847in}}%
\pgfpathlineto{\pgfqpoint{11.219133in}{3.829992in}}%
\pgfpathlineto{\pgfqpoint{11.231378in}{3.834795in}}%
\pgfpathlineto{\pgfqpoint{11.243622in}{3.843069in}}%
\pgfpathlineto{\pgfqpoint{11.250887in}{3.851020in}}%
\pgfpathlineto{\pgfqpoint{11.258033in}{3.863265in}}%
\pgfpathlineto{\pgfqpoint{11.266559in}{3.881633in}}%
\pgfpathlineto{\pgfqpoint{11.268112in}{3.883529in}}%
\pgfpathlineto{\pgfqpoint{11.274235in}{3.886224in}}%
\pgfpathlineto{\pgfqpoint{11.280357in}{3.884464in}}%
\pgfpathlineto{\pgfqpoint{11.298724in}{3.868506in}}%
\pgfpathlineto{\pgfqpoint{11.304847in}{3.866728in}}%
\pgfpathlineto{\pgfqpoint{11.310969in}{3.867769in}}%
\pgfpathlineto{\pgfqpoint{11.317092in}{3.871891in}}%
\pgfpathlineto{\pgfqpoint{11.324953in}{3.881633in}}%
\pgfpathlineto{\pgfqpoint{11.335459in}{3.895021in}}%
\pgfpathlineto{\pgfqpoint{11.341582in}{3.898363in}}%
\pgfpathlineto{\pgfqpoint{11.347704in}{3.898523in}}%
\pgfpathlineto{\pgfqpoint{11.354922in}{3.893878in}}%
\pgfpathlineto{\pgfqpoint{11.361647in}{3.881633in}}%
\pgfpathlineto{\pgfqpoint{11.367021in}{3.869388in}}%
\pgfpathlineto{\pgfqpoint{11.372194in}{3.862006in}}%
\pgfpathlineto{\pgfqpoint{11.402806in}{3.836930in}}%
\pgfpathlineto{\pgfqpoint{11.415051in}{3.830825in}}%
\pgfpathlineto{\pgfqpoint{11.439541in}{3.823833in}}%
\pgfpathlineto{\pgfqpoint{11.445663in}{3.823160in}}%
\pgfpathlineto{\pgfqpoint{11.455720in}{3.826531in}}%
\pgfpathlineto{\pgfqpoint{11.457908in}{3.827504in}}%
\pgfpathlineto{\pgfqpoint{11.464031in}{3.827903in}}%
\pgfpathlineto{\pgfqpoint{11.476276in}{3.823746in}}%
\pgfpathlineto{\pgfqpoint{11.482398in}{3.822804in}}%
\pgfpathlineto{\pgfqpoint{11.494643in}{3.824306in}}%
\pgfpathlineto{\pgfqpoint{11.500765in}{3.825293in}}%
\pgfpathlineto{\pgfqpoint{11.506888in}{3.825022in}}%
\pgfpathlineto{\pgfqpoint{11.519133in}{3.819844in}}%
\pgfpathlineto{\pgfqpoint{11.555867in}{3.801996in}}%
\pgfpathlineto{\pgfqpoint{11.574235in}{3.797954in}}%
\pgfpathlineto{\pgfqpoint{11.592602in}{3.797914in}}%
\pgfpathlineto{\pgfqpoint{11.625059in}{3.777551in}}%
\pgfpathlineto{\pgfqpoint{11.635459in}{3.773247in}}%
\pgfpathlineto{\pgfqpoint{11.647704in}{3.770408in}}%
\pgfpathlineto{\pgfqpoint{11.666071in}{3.768416in}}%
\pgfpathlineto{\pgfqpoint{11.696684in}{3.768961in}}%
\pgfpathlineto{\pgfqpoint{11.702999in}{3.771429in}}%
\pgfpathlineto{\pgfqpoint{11.715051in}{3.779331in}}%
\pgfpathlineto{\pgfqpoint{11.721173in}{3.783935in}}%
\pgfpathlineto{\pgfqpoint{11.733418in}{3.789070in}}%
\pgfpathlineto{\pgfqpoint{11.754223in}{3.795918in}}%
\pgfpathlineto{\pgfqpoint{11.770153in}{3.802273in}}%
\pgfpathlineto{\pgfqpoint{11.794643in}{3.808764in}}%
\pgfpathlineto{\pgfqpoint{11.806888in}{3.806794in}}%
\pgfpathlineto{\pgfqpoint{11.819133in}{3.804612in}}%
\pgfpathlineto{\pgfqpoint{11.874235in}{3.810874in}}%
\pgfpathlineto{\pgfqpoint{11.898724in}{3.815885in}}%
\pgfpathlineto{\pgfqpoint{11.908388in}{3.814286in}}%
\pgfpathlineto{\pgfqpoint{11.947704in}{3.804285in}}%
\pgfpathlineto{\pgfqpoint{11.966071in}{3.799840in}}%
\pgfpathlineto{\pgfqpoint{11.990561in}{3.791780in}}%
\pgfpathlineto{\pgfqpoint{12.015051in}{3.779182in}}%
\pgfpathlineto{\pgfqpoint{12.027296in}{3.777614in}}%
\pgfpathlineto{\pgfqpoint{12.045663in}{3.778989in}}%
\pgfpathlineto{\pgfqpoint{12.070153in}{3.782589in}}%
\pgfpathlineto{\pgfqpoint{12.082398in}{3.779139in}}%
\pgfpathlineto{\pgfqpoint{12.100765in}{3.772782in}}%
\pgfpathlineto{\pgfqpoint{12.131378in}{3.766293in}}%
\pgfpathlineto{\pgfqpoint{12.143622in}{3.767332in}}%
\pgfpathlineto{\pgfqpoint{12.172280in}{3.771429in}}%
\pgfpathlineto{\pgfqpoint{12.180357in}{3.771419in}}%
\pgfpathlineto{\pgfqpoint{12.229337in}{3.764922in}}%
\pgfpathlineto{\pgfqpoint{12.247704in}{3.757970in}}%
\pgfpathlineto{\pgfqpoint{12.266071in}{3.750906in}}%
\pgfpathlineto{\pgfqpoint{12.272194in}{3.750410in}}%
\pgfpathlineto{\pgfqpoint{12.281349in}{3.753061in}}%
\pgfpathlineto{\pgfqpoint{12.290561in}{3.758378in}}%
\pgfpathlineto{\pgfqpoint{12.308929in}{3.772301in}}%
\pgfpathlineto{\pgfqpoint{12.315051in}{3.775100in}}%
\pgfpathlineto{\pgfqpoint{12.321173in}{3.776323in}}%
\pgfpathlineto{\pgfqpoint{12.351786in}{3.777698in}}%
\pgfpathlineto{\pgfqpoint{12.382398in}{3.783098in}}%
\pgfpathlineto{\pgfqpoint{12.394643in}{3.782362in}}%
\pgfpathlineto{\pgfqpoint{12.406888in}{3.777156in}}%
\pgfpathlineto{\pgfqpoint{12.414646in}{3.771429in}}%
\pgfpathlineto{\pgfqpoint{12.420339in}{3.765306in}}%
\pgfpathlineto{\pgfqpoint{12.435329in}{3.746939in}}%
\pgfpathlineto{\pgfqpoint{12.443622in}{3.739809in}}%
\pgfpathlineto{\pgfqpoint{12.452788in}{3.734694in}}%
\pgfpathlineto{\pgfqpoint{12.455867in}{3.733456in}}%
\pgfpathlineto{\pgfqpoint{12.461990in}{3.732701in}}%
\pgfpathlineto{\pgfqpoint{12.474235in}{3.735267in}}%
\pgfpathlineto{\pgfqpoint{12.517092in}{3.749091in}}%
\pgfpathlineto{\pgfqpoint{12.535459in}{3.751939in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{3.752521in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{3.752521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.559255in}{5.203959in}}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{5.076375in}}%
\pgfpathlineto{\pgfqpoint{12.508031in}{5.070612in}}%
\pgfpathlineto{\pgfqpoint{12.347622in}{5.044531in}}%
\pgfpathlineto{\pgfqpoint{12.191867in}{5.017469in}}%
\pgfpathlineto{\pgfqpoint{12.040888in}{4.989673in}}%
\pgfpathlineto{\pgfqpoint{11.895051in}{4.960776in}}%
\pgfpathlineto{\pgfqpoint{11.754357in}{4.930776in}}%
\pgfpathlineto{\pgfqpoint{11.619051in}{4.899429in}}%
\pgfpathlineto{\pgfqpoint{11.489378in}{4.866857in}}%
\pgfpathlineto{\pgfqpoint{11.365459in}{4.832816in}}%
\pgfpathlineto{\pgfqpoint{11.247541in}{4.797184in}}%
\pgfpathlineto{\pgfqpoint{11.135745in}{4.759959in}}%
\pgfpathlineto{\pgfqpoint{11.030439in}{4.721143in}}%
\pgfpathlineto{\pgfqpoint{10.931622in}{4.680857in}}%
\pgfpathlineto{\pgfqpoint{10.839541in}{4.639102in}}%
\pgfpathlineto{\pgfqpoint{10.755296in}{4.594531in}}%
\pgfpathlineto{\pgfqpoint{10.680847in}{4.544816in}}%
\pgfpathlineto{\pgfqpoint{10.619500in}{4.487878in}}%
\pgfpathlineto{\pgfqpoint{10.574561in}{4.424327in}}%
\pgfpathlineto{\pgfqpoint{10.547990in}{4.357469in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{4.291837in}}%
\pgfpathlineto{\pgfqpoint{10.552276in}{4.228653in}}%
\pgfpathlineto{\pgfqpoint{10.597704in}{4.175633in}}%
\pgfpathlineto{\pgfqpoint{10.663949in}{4.137918in}}%
\pgfpathlineto{\pgfqpoint{10.739745in}{4.106327in}}%
\pgfpathlineto{\pgfqpoint{10.822643in}{4.077673in}}%
\pgfpathlineto{\pgfqpoint{10.912153in}{4.051102in}}%
\pgfpathlineto{\pgfqpoint{11.007786in}{4.026245in}}%
\pgfpathlineto{\pgfqpoint{11.109541in}{4.002490in}}%
\pgfpathlineto{\pgfqpoint{11.217051in}{3.979714in}}%
\pgfpathlineto{\pgfqpoint{11.330194in}{3.957429in}}%
\pgfpathlineto{\pgfqpoint{11.448847in}{3.935633in}}%
\pgfpathlineto{\pgfqpoint{11.572765in}{3.914204in}}%
\pgfpathlineto{\pgfqpoint{11.702071in}{3.893265in}}%
\pgfpathlineto{\pgfqpoint{11.836520in}{3.872816in}}%
\pgfpathlineto{\pgfqpoint{11.975867in}{3.852980in}}%
\pgfpathlineto{\pgfqpoint{12.120235in}{3.833633in}}%
\pgfpathlineto{\pgfqpoint{12.269255in}{3.814776in}}%
\pgfpathlineto{\pgfqpoint{12.422929in}{3.796286in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{3.782400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{5.077219in}}%
\pgfpathlineto{\pgfqpoint{15.788203in}{5.063265in}}%
\pgfpathlineto{\pgfqpoint{15.734439in}{5.052984in}}%
\pgfpathlineto{\pgfqpoint{15.685459in}{5.046242in}}%
\pgfpathlineto{\pgfqpoint{15.654847in}{5.042708in}}%
\pgfpathlineto{\pgfqpoint{15.642602in}{5.038499in}}%
\pgfpathlineto{\pgfqpoint{15.623408in}{5.026531in}}%
\pgfpathlineto{\pgfqpoint{15.599745in}{5.011817in}}%
\pgfpathlineto{\pgfqpoint{15.587500in}{5.008085in}}%
\pgfpathlineto{\pgfqpoint{15.563010in}{5.006372in}}%
\pgfpathlineto{\pgfqpoint{15.544643in}{5.007318in}}%
\pgfpathlineto{\pgfqpoint{15.526276in}{5.008463in}}%
\pgfpathlineto{\pgfqpoint{15.486674in}{5.008163in}}%
\pgfpathlineto{\pgfqpoint{15.444863in}{5.002041in}}%
\pgfpathlineto{\pgfqpoint{15.434439in}{4.998833in}}%
\pgfpathlineto{\pgfqpoint{15.422194in}{4.994084in}}%
\pgfpathlineto{\pgfqpoint{15.416071in}{4.992745in}}%
\pgfpathlineto{\pgfqpoint{15.403827in}{4.993339in}}%
\pgfpathlineto{\pgfqpoint{15.391582in}{4.994383in}}%
\pgfpathlineto{\pgfqpoint{15.379337in}{4.993481in}}%
\pgfpathlineto{\pgfqpoint{15.367092in}{4.989712in}}%
\pgfpathlineto{\pgfqpoint{15.348724in}{4.981244in}}%
\pgfpathlineto{\pgfqpoint{15.336480in}{4.978695in}}%
\pgfpathlineto{\pgfqpoint{15.324235in}{4.980490in}}%
\pgfpathlineto{\pgfqpoint{15.311990in}{4.982550in}}%
\pgfpathlineto{\pgfqpoint{15.299745in}{4.982641in}}%
\pgfpathlineto{\pgfqpoint{15.287500in}{4.980528in}}%
\pgfpathlineto{\pgfqpoint{15.280736in}{4.977551in}}%
\pgfpathlineto{\pgfqpoint{15.261177in}{4.965306in}}%
\pgfpathlineto{\pgfqpoint{15.256888in}{4.963864in}}%
\pgfpathlineto{\pgfqpoint{15.244643in}{4.964519in}}%
\pgfpathlineto{\pgfqpoint{15.226276in}{4.966244in}}%
\pgfpathlineto{\pgfqpoint{15.220153in}{4.964789in}}%
\pgfpathlineto{\pgfqpoint{15.207908in}{4.959093in}}%
\pgfpathlineto{\pgfqpoint{15.195663in}{4.957268in}}%
\pgfpathlineto{\pgfqpoint{15.171173in}{4.955791in}}%
\pgfpathlineto{\pgfqpoint{15.140561in}{4.950997in}}%
\pgfpathlineto{\pgfqpoint{15.128316in}{4.944983in}}%
\pgfpathlineto{\pgfqpoint{15.109949in}{4.931825in}}%
\pgfpathlineto{\pgfqpoint{15.100184in}{4.928571in}}%
\pgfpathlineto{\pgfqpoint{15.092581in}{4.928571in}}%
\pgfpathlineto{\pgfqpoint{15.085459in}{4.929618in}}%
\pgfpathlineto{\pgfqpoint{15.073214in}{4.931356in}}%
\pgfpathlineto{\pgfqpoint{15.060969in}{4.930624in}}%
\pgfpathlineto{\pgfqpoint{15.033023in}{4.922449in}}%
\pgfpathlineto{\pgfqpoint{15.024235in}{4.919066in}}%
\pgfpathlineto{\pgfqpoint{14.999745in}{4.902476in}}%
\pgfpathlineto{\pgfqpoint{14.975255in}{4.895718in}}%
\pgfpathlineto{\pgfqpoint{14.950765in}{4.887301in}}%
\pgfpathlineto{\pgfqpoint{14.938520in}{4.884454in}}%
\pgfpathlineto{\pgfqpoint{14.932398in}{4.884240in}}%
\pgfpathlineto{\pgfqpoint{14.895663in}{4.889899in}}%
\pgfpathlineto{\pgfqpoint{14.883418in}{4.888235in}}%
\pgfpathlineto{\pgfqpoint{14.871173in}{4.884104in}}%
\pgfpathlineto{\pgfqpoint{14.858929in}{4.878331in}}%
\pgfpathlineto{\pgfqpoint{14.842590in}{4.867347in}}%
\pgfpathlineto{\pgfqpoint{14.834439in}{4.862330in}}%
\pgfpathlineto{\pgfqpoint{14.822194in}{4.859011in}}%
\pgfpathlineto{\pgfqpoint{14.803827in}{4.855850in}}%
\pgfpathlineto{\pgfqpoint{14.791582in}{4.853395in}}%
\pgfpathlineto{\pgfqpoint{14.760969in}{4.850031in}}%
\pgfpathlineto{\pgfqpoint{14.735266in}{4.836735in}}%
\pgfpathlineto{\pgfqpoint{14.730357in}{4.835639in}}%
\pgfpathlineto{\pgfqpoint{14.718112in}{4.836402in}}%
\pgfpathlineto{\pgfqpoint{14.705867in}{4.838054in}}%
\pgfpathlineto{\pgfqpoint{14.697806in}{4.836735in}}%
\pgfpathlineto{\pgfqpoint{14.687500in}{4.832131in}}%
\pgfpathlineto{\pgfqpoint{14.669133in}{4.821145in}}%
\pgfpathlineto{\pgfqpoint{14.656888in}{4.818233in}}%
\pgfpathlineto{\pgfqpoint{14.638520in}{4.815091in}}%
\pgfpathlineto{\pgfqpoint{14.620153in}{4.810247in}}%
\pgfpathlineto{\pgfqpoint{14.610557in}{4.812245in}}%
\pgfpathlineto{\pgfqpoint{14.595663in}{4.817953in}}%
\pgfpathlineto{\pgfqpoint{14.589541in}{4.818170in}}%
\pgfpathlineto{\pgfqpoint{14.583418in}{4.816883in}}%
\pgfpathlineto{\pgfqpoint{14.573803in}{4.812245in}}%
\pgfpathlineto{\pgfqpoint{14.558929in}{4.803383in}}%
\pgfpathlineto{\pgfqpoint{14.546684in}{4.798274in}}%
\pgfpathlineto{\pgfqpoint{14.534439in}{4.788920in}}%
\pgfpathlineto{\pgfqpoint{14.525346in}{4.781633in}}%
\pgfpathlineto{\pgfqpoint{14.522194in}{4.779782in}}%
\pgfpathlineto{\pgfqpoint{14.516071in}{4.778806in}}%
\pgfpathlineto{\pgfqpoint{14.503827in}{4.782371in}}%
\pgfpathlineto{\pgfqpoint{14.491582in}{4.785282in}}%
\pgfpathlineto{\pgfqpoint{14.483929in}{4.781633in}}%
\pgfpathlineto{\pgfqpoint{14.470350in}{4.763265in}}%
\pgfpathlineto{\pgfqpoint{14.448724in}{4.731257in}}%
\pgfpathlineto{\pgfqpoint{14.436480in}{4.721482in}}%
\pgfpathlineto{\pgfqpoint{14.411990in}{4.706343in}}%
\pgfpathlineto{\pgfqpoint{14.405867in}{4.704437in}}%
\pgfpathlineto{\pgfqpoint{14.393622in}{4.703859in}}%
\pgfpathlineto{\pgfqpoint{14.387500in}{4.701366in}}%
\pgfpathlineto{\pgfqpoint{14.365872in}{4.683673in}}%
\pgfpathlineto{\pgfqpoint{14.350765in}{4.674940in}}%
\pgfpathlineto{\pgfqpoint{14.332398in}{4.669157in}}%
\pgfpathlineto{\pgfqpoint{14.325091in}{4.665306in}}%
\pgfpathlineto{\pgfqpoint{14.301786in}{4.649165in}}%
\pgfpathlineto{\pgfqpoint{14.258929in}{4.628029in}}%
\pgfpathlineto{\pgfqpoint{14.240561in}{4.615421in}}%
\pgfpathlineto{\pgfqpoint{14.227156in}{4.604082in}}%
\pgfpathlineto{\pgfqpoint{14.207205in}{4.591837in}}%
\pgfpathlineto{\pgfqpoint{14.197704in}{4.587489in}}%
\pgfpathlineto{\pgfqpoint{14.185459in}{4.584311in}}%
\pgfpathlineto{\pgfqpoint{14.159327in}{4.579592in}}%
\pgfpathlineto{\pgfqpoint{14.148724in}{4.574721in}}%
\pgfpathlineto{\pgfqpoint{14.124853in}{4.561224in}}%
\pgfpathlineto{\pgfqpoint{14.109874in}{4.555102in}}%
\pgfpathlineto{\pgfqpoint{14.099745in}{4.547569in}}%
\pgfpathlineto{\pgfqpoint{14.087500in}{4.538665in}}%
\pgfpathlineto{\pgfqpoint{14.081378in}{4.535526in}}%
\pgfpathlineto{\pgfqpoint{14.069133in}{4.532356in}}%
\pgfpathlineto{\pgfqpoint{14.056888in}{4.529360in}}%
\pgfpathlineto{\pgfqpoint{14.050183in}{4.524490in}}%
\pgfpathlineto{\pgfqpoint{14.044643in}{4.518173in}}%
\pgfpathlineto{\pgfqpoint{14.036632in}{4.506122in}}%
\pgfpathlineto{\pgfqpoint{14.032398in}{4.502377in}}%
\pgfpathlineto{\pgfqpoint{14.026276in}{4.499830in}}%
\pgfpathlineto{\pgfqpoint{14.014031in}{4.499512in}}%
\pgfpathlineto{\pgfqpoint{14.001786in}{4.502102in}}%
\pgfpathlineto{\pgfqpoint{13.989541in}{4.506747in}}%
\pgfpathlineto{\pgfqpoint{13.977296in}{4.513644in}}%
\pgfpathlineto{\pgfqpoint{13.958929in}{4.525653in}}%
\pgfpathlineto{\pgfqpoint{13.946684in}{4.530689in}}%
\pgfpathlineto{\pgfqpoint{13.928316in}{4.535967in}}%
\pgfpathlineto{\pgfqpoint{13.916071in}{4.535269in}}%
\pgfpathlineto{\pgfqpoint{13.903827in}{4.532180in}}%
\pgfpathlineto{\pgfqpoint{13.879337in}{4.522542in}}%
\pgfpathlineto{\pgfqpoint{13.867092in}{4.522965in}}%
\pgfpathlineto{\pgfqpoint{13.854847in}{4.526185in}}%
\pgfpathlineto{\pgfqpoint{13.836480in}{4.533750in}}%
\pgfpathlineto{\pgfqpoint{13.775255in}{4.564678in}}%
\pgfpathlineto{\pgfqpoint{13.763010in}{4.568040in}}%
\pgfpathlineto{\pgfqpoint{13.750765in}{4.569705in}}%
\pgfpathlineto{\pgfqpoint{13.738520in}{4.568565in}}%
\pgfpathlineto{\pgfqpoint{13.726276in}{4.566669in}}%
\pgfpathlineto{\pgfqpoint{13.714031in}{4.567845in}}%
\pgfpathlineto{\pgfqpoint{13.677296in}{4.578446in}}%
\pgfpathlineto{\pgfqpoint{13.665051in}{4.578200in}}%
\pgfpathlineto{\pgfqpoint{13.646684in}{4.574326in}}%
\pgfpathlineto{\pgfqpoint{13.629189in}{4.567347in}}%
\pgfpathlineto{\pgfqpoint{13.617780in}{4.561224in}}%
\pgfpathlineto{\pgfqpoint{13.610672in}{4.555102in}}%
\pgfpathlineto{\pgfqpoint{13.606223in}{4.548980in}}%
\pgfpathlineto{\pgfqpoint{13.603265in}{4.542857in}}%
\pgfpathlineto{\pgfqpoint{13.600325in}{4.530612in}}%
\pgfpathlineto{\pgfqpoint{13.598573in}{4.506122in}}%
\pgfpathlineto{\pgfqpoint{13.595374in}{4.481633in}}%
\pgfpathlineto{\pgfqpoint{13.589605in}{4.463265in}}%
\pgfpathlineto{\pgfqpoint{13.576395in}{4.432653in}}%
\pgfpathlineto{\pgfqpoint{13.574467in}{4.420408in}}%
\pgfpathlineto{\pgfqpoint{13.573214in}{4.407339in}}%
\pgfpathlineto{\pgfqpoint{13.570955in}{4.402041in}}%
\pgfpathlineto{\pgfqpoint{13.565928in}{4.395918in}}%
\pgfpathlineto{\pgfqpoint{13.553441in}{4.383673in}}%
\pgfpathlineto{\pgfqpoint{13.541030in}{4.365306in}}%
\pgfpathlineto{\pgfqpoint{13.535428in}{4.353061in}}%
\pgfpathlineto{\pgfqpoint{13.519107in}{4.304082in}}%
\pgfpathlineto{\pgfqpoint{13.519011in}{4.291837in}}%
\pgfpathlineto{\pgfqpoint{13.521605in}{4.279592in}}%
\pgfpathlineto{\pgfqpoint{13.532672in}{4.255102in}}%
\pgfpathlineto{\pgfqpoint{13.540133in}{4.224490in}}%
\pgfpathlineto{\pgfqpoint{13.551592in}{4.200000in}}%
\pgfpathlineto{\pgfqpoint{13.561546in}{4.169388in}}%
\pgfpathlineto{\pgfqpoint{13.567092in}{4.162726in}}%
\pgfpathlineto{\pgfqpoint{13.579337in}{4.153739in}}%
\pgfpathlineto{\pgfqpoint{13.591582in}{4.148530in}}%
\pgfpathlineto{\pgfqpoint{13.609949in}{4.142016in}}%
\pgfpathlineto{\pgfqpoint{13.634439in}{4.128108in}}%
\pgfpathlineto{\pgfqpoint{13.652806in}{4.124000in}}%
\pgfpathlineto{\pgfqpoint{13.665051in}{4.122966in}}%
\pgfpathlineto{\pgfqpoint{13.683418in}{4.123605in}}%
\pgfpathlineto{\pgfqpoint{13.694281in}{4.120408in}}%
\pgfpathlineto{\pgfqpoint{13.720153in}{4.107324in}}%
\pgfpathlineto{\pgfqpoint{13.727111in}{4.102041in}}%
\pgfpathlineto{\pgfqpoint{13.732834in}{4.095918in}}%
\pgfpathlineto{\pgfqpoint{13.738520in}{4.091655in}}%
\pgfpathlineto{\pgfqpoint{13.744643in}{4.090707in}}%
\pgfpathlineto{\pgfqpoint{13.781378in}{4.097559in}}%
\pgfpathlineto{\pgfqpoint{13.799745in}{4.103479in}}%
\pgfpathlineto{\pgfqpoint{13.805867in}{4.103670in}}%
\pgfpathlineto{\pgfqpoint{13.812273in}{4.102041in}}%
\pgfpathlineto{\pgfqpoint{13.824235in}{4.095868in}}%
\pgfpathlineto{\pgfqpoint{13.843793in}{4.083673in}}%
\pgfpathlineto{\pgfqpoint{13.854847in}{4.070967in}}%
\pgfpathlineto{\pgfqpoint{13.860969in}{4.067502in}}%
\pgfpathlineto{\pgfqpoint{13.867092in}{4.066488in}}%
\pgfpathlineto{\pgfqpoint{13.879337in}{4.068654in}}%
\pgfpathlineto{\pgfqpoint{13.891582in}{4.072505in}}%
\pgfpathlineto{\pgfqpoint{13.909949in}{4.073931in}}%
\pgfpathlineto{\pgfqpoint{13.916215in}{4.077551in}}%
\pgfpathlineto{\pgfqpoint{13.940561in}{4.096857in}}%
\pgfpathlineto{\pgfqpoint{13.946684in}{4.099363in}}%
\pgfpathlineto{\pgfqpoint{13.952806in}{4.099530in}}%
\pgfpathlineto{\pgfqpoint{13.959932in}{4.095918in}}%
\pgfpathlineto{\pgfqpoint{13.971173in}{4.082906in}}%
\pgfpathlineto{\pgfqpoint{13.983418in}{4.075500in}}%
\pgfpathlineto{\pgfqpoint{13.989541in}{4.073571in}}%
\pgfpathlineto{\pgfqpoint{13.995663in}{4.074269in}}%
\pgfpathlineto{\pgfqpoint{14.014031in}{4.080552in}}%
\pgfpathlineto{\pgfqpoint{14.020153in}{4.080557in}}%
\pgfpathlineto{\pgfqpoint{14.032398in}{4.077871in}}%
\pgfpathlineto{\pgfqpoint{14.044643in}{4.079166in}}%
\pgfpathlineto{\pgfqpoint{14.056888in}{4.082662in}}%
\pgfpathlineto{\pgfqpoint{14.063010in}{4.083181in}}%
\pgfpathlineto{\pgfqpoint{14.069133in}{4.080272in}}%
\pgfpathlineto{\pgfqpoint{14.081378in}{4.068729in}}%
\pgfpathlineto{\pgfqpoint{14.087500in}{4.066846in}}%
\pgfpathlineto{\pgfqpoint{14.099745in}{4.068786in}}%
\pgfpathlineto{\pgfqpoint{14.118112in}{4.071387in}}%
\pgfpathlineto{\pgfqpoint{14.130357in}{4.070689in}}%
\pgfpathlineto{\pgfqpoint{14.154847in}{4.061246in}}%
\pgfpathlineto{\pgfqpoint{14.157316in}{4.059184in}}%
\pgfpathlineto{\pgfqpoint{14.161499in}{4.053061in}}%
\pgfpathlineto{\pgfqpoint{14.168352in}{4.034694in}}%
\pgfpathlineto{\pgfqpoint{14.173214in}{4.026951in}}%
\pgfpathlineto{\pgfqpoint{14.179337in}{4.025228in}}%
\pgfpathlineto{\pgfqpoint{14.185459in}{4.025041in}}%
\pgfpathlineto{\pgfqpoint{14.191582in}{4.020916in}}%
\pgfpathlineto{\pgfqpoint{14.197704in}{4.009758in}}%
\pgfpathlineto{\pgfqpoint{14.203827in}{4.005023in}}%
\pgfpathlineto{\pgfqpoint{14.211130in}{4.004082in}}%
\pgfpathlineto{\pgfqpoint{14.222194in}{4.007853in}}%
\pgfpathlineto{\pgfqpoint{14.228694in}{4.010204in}}%
\pgfpathlineto{\pgfqpoint{14.234439in}{4.011212in}}%
\pgfpathlineto{\pgfqpoint{14.241773in}{4.010204in}}%
\pgfpathlineto{\pgfqpoint{14.246684in}{4.008337in}}%
\pgfpathlineto{\pgfqpoint{14.264189in}{3.997959in}}%
\pgfpathlineto{\pgfqpoint{14.271173in}{3.994650in}}%
\pgfpathlineto{\pgfqpoint{14.283418in}{3.985094in}}%
\pgfpathlineto{\pgfqpoint{14.299514in}{3.973469in}}%
\pgfpathlineto{\pgfqpoint{14.301786in}{3.972177in}}%
\pgfpathlineto{\pgfqpoint{14.307908in}{3.971329in}}%
\pgfpathlineto{\pgfqpoint{14.314540in}{3.973469in}}%
\pgfpathlineto{\pgfqpoint{14.344643in}{3.988557in}}%
\pgfpathlineto{\pgfqpoint{14.350765in}{3.988737in}}%
\pgfpathlineto{\pgfqpoint{14.375255in}{3.983834in}}%
\pgfpathlineto{\pgfqpoint{14.386097in}{3.985714in}}%
\pgfpathlineto{\pgfqpoint{14.393622in}{3.988403in}}%
\pgfpathlineto{\pgfqpoint{14.418112in}{3.996391in}}%
\pgfpathlineto{\pgfqpoint{14.430357in}{3.998949in}}%
\pgfpathlineto{\pgfqpoint{14.442602in}{4.004157in}}%
\pgfpathlineto{\pgfqpoint{14.454847in}{4.009931in}}%
\pgfpathlineto{\pgfqpoint{14.464219in}{4.010204in}}%
\pgfpathlineto{\pgfqpoint{14.473214in}{4.008334in}}%
\pgfpathlineto{\pgfqpoint{14.485459in}{4.001968in}}%
\pgfpathlineto{\pgfqpoint{14.497704in}{3.991311in}}%
\pgfpathlineto{\pgfqpoint{14.516071in}{3.973197in}}%
\pgfpathlineto{\pgfqpoint{14.534439in}{3.948964in}}%
\pgfpathlineto{\pgfqpoint{14.552806in}{3.935378in}}%
\pgfpathlineto{\pgfqpoint{14.561438in}{3.930612in}}%
\pgfpathlineto{\pgfqpoint{14.565051in}{3.929338in}}%
\pgfpathlineto{\pgfqpoint{14.571173in}{3.929214in}}%
\pgfpathlineto{\pgfqpoint{14.583418in}{3.933727in}}%
\pgfpathlineto{\pgfqpoint{14.595663in}{3.938221in}}%
\pgfpathlineto{\pgfqpoint{14.606269in}{3.936735in}}%
\pgfpathlineto{\pgfqpoint{14.620153in}{3.933772in}}%
\pgfpathlineto{\pgfqpoint{14.626276in}{3.934449in}}%
\pgfpathlineto{\pgfqpoint{14.638520in}{3.939653in}}%
\pgfpathlineto{\pgfqpoint{14.650765in}{3.944650in}}%
\pgfpathlineto{\pgfqpoint{14.656888in}{3.944768in}}%
\pgfpathlineto{\pgfqpoint{14.663010in}{3.942099in}}%
\pgfpathlineto{\pgfqpoint{14.693936in}{3.912245in}}%
\pgfpathlineto{\pgfqpoint{14.708651in}{3.893878in}}%
\pgfpathlineto{\pgfqpoint{14.718112in}{3.877955in}}%
\pgfpathlineto{\pgfqpoint{14.724235in}{3.872526in}}%
\pgfpathlineto{\pgfqpoint{14.736480in}{3.865472in}}%
\pgfpathlineto{\pgfqpoint{14.742602in}{3.863209in}}%
\pgfpathlineto{\pgfqpoint{14.754847in}{3.862002in}}%
\pgfpathlineto{\pgfqpoint{14.762186in}{3.863265in}}%
\pgfpathlineto{\pgfqpoint{14.773214in}{3.868480in}}%
\pgfpathlineto{\pgfqpoint{14.785459in}{3.873397in}}%
\pgfpathlineto{\pgfqpoint{14.791582in}{3.873852in}}%
\pgfpathlineto{\pgfqpoint{14.803827in}{3.871687in}}%
\pgfpathlineto{\pgfqpoint{14.822194in}{3.865702in}}%
\pgfpathlineto{\pgfqpoint{14.834439in}{3.860619in}}%
\pgfpathlineto{\pgfqpoint{14.840561in}{3.859611in}}%
\pgfpathlineto{\pgfqpoint{14.852806in}{3.861087in}}%
\pgfpathlineto{\pgfqpoint{14.865051in}{3.863171in}}%
\pgfpathlineto{\pgfqpoint{14.883418in}{3.861739in}}%
\pgfpathlineto{\pgfqpoint{14.901786in}{3.863690in}}%
\pgfpathlineto{\pgfqpoint{14.920153in}{3.864307in}}%
\pgfpathlineto{\pgfqpoint{14.932398in}{3.867699in}}%
\pgfpathlineto{\pgfqpoint{14.956888in}{3.877427in}}%
\pgfpathlineto{\pgfqpoint{14.963010in}{3.878080in}}%
\pgfpathlineto{\pgfqpoint{14.970006in}{3.875510in}}%
\pgfpathlineto{\pgfqpoint{14.976123in}{3.869388in}}%
\pgfpathlineto{\pgfqpoint{14.987500in}{3.855810in}}%
\pgfpathlineto{\pgfqpoint{14.999745in}{3.844158in}}%
\pgfpathlineto{\pgfqpoint{15.015524in}{3.832653in}}%
\pgfpathlineto{\pgfqpoint{15.024235in}{3.828118in}}%
\pgfpathlineto{\pgfqpoint{15.036480in}{3.824754in}}%
\pgfpathlineto{\pgfqpoint{15.048724in}{3.825681in}}%
\pgfpathlineto{\pgfqpoint{15.060969in}{3.830724in}}%
\pgfpathlineto{\pgfqpoint{15.091582in}{3.846995in}}%
\pgfpathlineto{\pgfqpoint{15.103827in}{3.844515in}}%
\pgfpathlineto{\pgfqpoint{15.109949in}{3.843313in}}%
\pgfpathlineto{\pgfqpoint{15.134439in}{3.844747in}}%
\pgfpathlineto{\pgfqpoint{15.152806in}{3.848797in}}%
\pgfpathlineto{\pgfqpoint{15.158929in}{3.848235in}}%
\pgfpathlineto{\pgfqpoint{15.165734in}{3.844898in}}%
\pgfpathlineto{\pgfqpoint{15.177296in}{3.836941in}}%
\pgfpathlineto{\pgfqpoint{15.188502in}{3.832653in}}%
\pgfpathlineto{\pgfqpoint{15.189541in}{3.832380in}}%
\pgfpathlineto{\pgfqpoint{15.201786in}{3.832228in}}%
\pgfpathlineto{\pgfqpoint{15.220153in}{3.833562in}}%
\pgfpathlineto{\pgfqpoint{15.232398in}{3.831951in}}%
\pgfpathlineto{\pgfqpoint{15.256888in}{3.824181in}}%
\pgfpathlineto{\pgfqpoint{15.293622in}{3.810147in}}%
\pgfpathlineto{\pgfqpoint{15.299745in}{3.810098in}}%
\pgfpathlineto{\pgfqpoint{15.305867in}{3.811326in}}%
\pgfpathlineto{\pgfqpoint{15.318112in}{3.817179in}}%
\pgfpathlineto{\pgfqpoint{15.330357in}{3.824721in}}%
\pgfpathlineto{\pgfqpoint{15.336480in}{3.826687in}}%
\pgfpathlineto{\pgfqpoint{15.342883in}{3.826531in}}%
\pgfpathlineto{\pgfqpoint{15.354847in}{3.822471in}}%
\pgfpathlineto{\pgfqpoint{15.397704in}{3.805339in}}%
\pgfpathlineto{\pgfqpoint{15.409949in}{3.804566in}}%
\pgfpathlineto{\pgfqpoint{15.422194in}{3.806458in}}%
\pgfpathlineto{\pgfqpoint{15.434439in}{3.809483in}}%
\pgfpathlineto{\pgfqpoint{15.446684in}{3.810145in}}%
\pgfpathlineto{\pgfqpoint{15.471173in}{3.809285in}}%
\pgfpathlineto{\pgfqpoint{15.489541in}{3.809939in}}%
\pgfpathlineto{\pgfqpoint{15.501786in}{3.806805in}}%
\pgfpathlineto{\pgfqpoint{15.520153in}{3.798439in}}%
\pgfpathlineto{\pgfqpoint{15.532398in}{3.795805in}}%
\pgfpathlineto{\pgfqpoint{15.556888in}{3.792038in}}%
\pgfpathlineto{\pgfqpoint{15.581378in}{3.787026in}}%
\pgfpathlineto{\pgfqpoint{15.599745in}{3.782138in}}%
\pgfpathlineto{\pgfqpoint{15.611990in}{3.780831in}}%
\pgfpathlineto{\pgfqpoint{15.624235in}{3.781924in}}%
\pgfpathlineto{\pgfqpoint{15.642602in}{3.784098in}}%
\pgfpathlineto{\pgfqpoint{15.667092in}{3.784914in}}%
\pgfpathlineto{\pgfqpoint{15.685459in}{3.789300in}}%
\pgfpathlineto{\pgfqpoint{15.691582in}{3.789488in}}%
\pgfpathlineto{\pgfqpoint{15.734439in}{3.781931in}}%
\pgfpathlineto{\pgfqpoint{15.777296in}{3.760344in}}%
\pgfpathlineto{\pgfqpoint{15.789541in}{3.758419in}}%
\pgfpathlineto{\pgfqpoint{15.820153in}{3.759376in}}%
\pgfpathlineto{\pgfqpoint{15.832398in}{3.762100in}}%
\pgfpathlineto{\pgfqpoint{15.850765in}{3.768521in}}%
\pgfpathlineto{\pgfqpoint{15.863010in}{3.770054in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{3.769977in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{3.769977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.880684in}{5.203959in}}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{5.076375in}}%
\pgfpathlineto{\pgfqpoint{15.829459in}{5.070612in}}%
\pgfpathlineto{\pgfqpoint{15.669051in}{5.044531in}}%
\pgfpathlineto{\pgfqpoint{15.513296in}{5.017469in}}%
\pgfpathlineto{\pgfqpoint{15.362316in}{4.989673in}}%
\pgfpathlineto{\pgfqpoint{15.216480in}{4.960776in}}%
\pgfpathlineto{\pgfqpoint{15.075786in}{4.930776in}}%
\pgfpathlineto{\pgfqpoint{14.940480in}{4.899429in}}%
\pgfpathlineto{\pgfqpoint{14.810806in}{4.866857in}}%
\pgfpathlineto{\pgfqpoint{14.686888in}{4.832816in}}%
\pgfpathlineto{\pgfqpoint{14.568969in}{4.797184in}}%
\pgfpathlineto{\pgfqpoint{14.457173in}{4.759959in}}%
\pgfpathlineto{\pgfqpoint{14.351867in}{4.721143in}}%
\pgfpathlineto{\pgfqpoint{14.253051in}{4.680857in}}%
\pgfpathlineto{\pgfqpoint{14.160969in}{4.639102in}}%
\pgfpathlineto{\pgfqpoint{14.076724in}{4.594531in}}%
\pgfpathlineto{\pgfqpoint{14.002276in}{4.544816in}}%
\pgfpathlineto{\pgfqpoint{13.940929in}{4.487878in}}%
\pgfpathlineto{\pgfqpoint{13.895990in}{4.424327in}}%
\pgfpathlineto{\pgfqpoint{13.869418in}{4.357469in}}%
\pgfpathlineto{\pgfqpoint{13.860969in}{4.291837in}}%
\pgfpathlineto{\pgfqpoint{13.873704in}{4.228653in}}%
\pgfpathlineto{\pgfqpoint{13.919133in}{4.175633in}}%
\pgfpathlineto{\pgfqpoint{13.985378in}{4.137918in}}%
\pgfpathlineto{\pgfqpoint{14.061173in}{4.106327in}}%
\pgfpathlineto{\pgfqpoint{14.144071in}{4.077673in}}%
\pgfpathlineto{\pgfqpoint{14.233582in}{4.051102in}}%
\pgfpathlineto{\pgfqpoint{14.329214in}{4.026245in}}%
\pgfpathlineto{\pgfqpoint{14.430969in}{4.002490in}}%
\pgfpathlineto{\pgfqpoint{14.538480in}{3.979714in}}%
\pgfpathlineto{\pgfqpoint{14.651622in}{3.957429in}}%
\pgfpathlineto{\pgfqpoint{14.770276in}{3.935633in}}%
\pgfpathlineto{\pgfqpoint{14.894194in}{3.914204in}}%
\pgfpathlineto{\pgfqpoint{15.023500in}{3.893265in}}%
\pgfpathlineto{\pgfqpoint{15.157949in}{3.872816in}}%
\pgfpathlineto{\pgfqpoint{15.297296in}{3.852980in}}%
\pgfpathlineto{\pgfqpoint{15.441663in}{3.833633in}}%
\pgfpathlineto{\pgfqpoint{15.590684in}{3.814776in}}%
\pgfpathlineto{\pgfqpoint{15.744357in}{3.796286in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{3.782400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{5.075835in}}%
\pgfpathlineto{\pgfqpoint{19.123214in}{5.067191in}}%
\pgfpathlineto{\pgfqpoint{19.074235in}{5.061137in}}%
\pgfpathlineto{\pgfqpoint{19.031378in}{5.054081in}}%
\pgfpathlineto{\pgfqpoint{18.991911in}{5.044898in}}%
\pgfpathlineto{\pgfqpoint{18.970153in}{5.039530in}}%
\pgfpathlineto{\pgfqpoint{18.957908in}{5.038367in}}%
\pgfpathlineto{\pgfqpoint{18.915051in}{5.038052in}}%
\pgfpathlineto{\pgfqpoint{18.878316in}{5.033819in}}%
\pgfpathlineto{\pgfqpoint{18.859949in}{5.031962in}}%
\pgfpathlineto{\pgfqpoint{18.810969in}{5.023441in}}%
\pgfpathlineto{\pgfqpoint{18.774235in}{5.018645in}}%
\pgfpathlineto{\pgfqpoint{18.749745in}{5.015646in}}%
\pgfpathlineto{\pgfqpoint{18.731378in}{5.012001in}}%
\pgfpathlineto{\pgfqpoint{18.713010in}{5.005242in}}%
\pgfpathlineto{\pgfqpoint{18.688520in}{4.995601in}}%
\pgfpathlineto{\pgfqpoint{18.670153in}{4.990628in}}%
\pgfpathlineto{\pgfqpoint{18.657908in}{4.990502in}}%
\pgfpathlineto{\pgfqpoint{18.639541in}{4.991813in}}%
\pgfpathlineto{\pgfqpoint{18.615051in}{4.991131in}}%
\pgfpathlineto{\pgfqpoint{18.566071in}{4.995079in}}%
\pgfpathlineto{\pgfqpoint{18.504847in}{4.986363in}}%
\pgfpathlineto{\pgfqpoint{18.468112in}{4.979001in}}%
\pgfpathlineto{\pgfqpoint{18.455867in}{4.973397in}}%
\pgfpathlineto{\pgfqpoint{18.437500in}{4.967947in}}%
\pgfpathlineto{\pgfqpoint{18.425255in}{4.964615in}}%
\pgfpathlineto{\pgfqpoint{18.414860in}{4.959184in}}%
\pgfpathlineto{\pgfqpoint{18.370153in}{4.929456in}}%
\pgfpathlineto{\pgfqpoint{18.362329in}{4.928571in}}%
\pgfpathlineto{\pgfqpoint{18.339541in}{4.930229in}}%
\pgfpathlineto{\pgfqpoint{18.333418in}{4.928073in}}%
\pgfpathlineto{\pgfqpoint{18.321173in}{4.919645in}}%
\pgfpathlineto{\pgfqpoint{18.296684in}{4.911478in}}%
\pgfpathlineto{\pgfqpoint{18.284439in}{4.899370in}}%
\pgfpathlineto{\pgfqpoint{18.272194in}{4.886843in}}%
\pgfpathlineto{\pgfqpoint{18.266071in}{4.883018in}}%
\pgfpathlineto{\pgfqpoint{18.259949in}{4.882304in}}%
\pgfpathlineto{\pgfqpoint{18.250056in}{4.885714in}}%
\pgfpathlineto{\pgfqpoint{18.238617in}{4.891837in}}%
\pgfpathlineto{\pgfqpoint{18.217092in}{4.902200in}}%
\pgfpathlineto{\pgfqpoint{18.204847in}{4.905268in}}%
\pgfpathlineto{\pgfqpoint{18.168112in}{4.907886in}}%
\pgfpathlineto{\pgfqpoint{18.160324in}{4.904082in}}%
\pgfpathlineto{\pgfqpoint{18.149745in}{4.895463in}}%
\pgfpathlineto{\pgfqpoint{18.137500in}{4.884313in}}%
\pgfpathlineto{\pgfqpoint{18.119133in}{4.871436in}}%
\pgfpathlineto{\pgfqpoint{18.106888in}{4.866024in}}%
\pgfpathlineto{\pgfqpoint{18.091952in}{4.861224in}}%
\pgfpathlineto{\pgfqpoint{18.082755in}{4.855102in}}%
\pgfpathlineto{\pgfqpoint{18.076265in}{4.848980in}}%
\pgfpathlineto{\pgfqpoint{18.064031in}{4.838156in}}%
\pgfpathlineto{\pgfqpoint{18.057908in}{4.835351in}}%
\pgfpathlineto{\pgfqpoint{18.051786in}{4.834911in}}%
\pgfpathlineto{\pgfqpoint{18.039541in}{4.838512in}}%
\pgfpathlineto{\pgfqpoint{18.015051in}{4.847964in}}%
\pgfpathlineto{\pgfqpoint{18.008929in}{4.848772in}}%
\pgfpathlineto{\pgfqpoint{17.990561in}{4.846162in}}%
\pgfpathlineto{\pgfqpoint{17.978316in}{4.845409in}}%
\pgfpathlineto{\pgfqpoint{17.959949in}{4.847386in}}%
\pgfpathlineto{\pgfqpoint{17.953827in}{4.846008in}}%
\pgfpathlineto{\pgfqpoint{17.935459in}{4.836460in}}%
\pgfpathlineto{\pgfqpoint{17.917092in}{4.842050in}}%
\pgfpathlineto{\pgfqpoint{17.910969in}{4.840807in}}%
\pgfpathlineto{\pgfqpoint{17.904847in}{4.836635in}}%
\pgfpathlineto{\pgfqpoint{17.892602in}{4.823719in}}%
\pgfpathlineto{\pgfqpoint{17.879174in}{4.806122in}}%
\pgfpathlineto{\pgfqpoint{17.874235in}{4.803842in}}%
\pgfpathlineto{\pgfqpoint{17.861990in}{4.805098in}}%
\pgfpathlineto{\pgfqpoint{17.849745in}{4.806257in}}%
\pgfpathlineto{\pgfqpoint{17.837500in}{4.806442in}}%
\pgfpathlineto{\pgfqpoint{17.825255in}{4.809439in}}%
\pgfpathlineto{\pgfqpoint{17.792070in}{4.824490in}}%
\pgfpathlineto{\pgfqpoint{17.781882in}{4.830612in}}%
\pgfpathlineto{\pgfqpoint{17.770153in}{4.837909in}}%
\pgfpathlineto{\pgfqpoint{17.764031in}{4.839693in}}%
\pgfpathlineto{\pgfqpoint{17.757908in}{4.839880in}}%
\pgfpathlineto{\pgfqpoint{17.751786in}{4.838761in}}%
\pgfpathlineto{\pgfqpoint{17.745663in}{4.836129in}}%
\pgfpathlineto{\pgfqpoint{17.733418in}{4.828574in}}%
\pgfpathlineto{\pgfqpoint{17.715051in}{4.823643in}}%
\pgfpathlineto{\pgfqpoint{17.702806in}{4.817339in}}%
\pgfpathlineto{\pgfqpoint{17.684439in}{4.803247in}}%
\pgfpathlineto{\pgfqpoint{17.666071in}{4.794379in}}%
\pgfpathlineto{\pgfqpoint{17.641582in}{4.773784in}}%
\pgfpathlineto{\pgfqpoint{17.635459in}{4.767429in}}%
\pgfpathlineto{\pgfqpoint{17.629337in}{4.762896in}}%
\pgfpathlineto{\pgfqpoint{17.617092in}{4.759137in}}%
\pgfpathlineto{\pgfqpoint{17.604847in}{4.755035in}}%
\pgfpathlineto{\pgfqpoint{17.598275in}{4.751020in}}%
\pgfpathlineto{\pgfqpoint{17.587830in}{4.738776in}}%
\pgfpathlineto{\pgfqpoint{17.578019in}{4.726531in}}%
\pgfpathlineto{\pgfqpoint{17.568112in}{4.718023in}}%
\pgfpathlineto{\pgfqpoint{17.549745in}{4.705095in}}%
\pgfpathlineto{\pgfqpoint{17.525255in}{4.691300in}}%
\pgfpathlineto{\pgfqpoint{17.513010in}{4.688190in}}%
\pgfpathlineto{\pgfqpoint{17.506888in}{4.683455in}}%
\pgfpathlineto{\pgfqpoint{17.500765in}{4.676978in}}%
\pgfpathlineto{\pgfqpoint{17.494643in}{4.672498in}}%
\pgfpathlineto{\pgfqpoint{17.488247in}{4.671429in}}%
\pgfpathlineto{\pgfqpoint{17.470153in}{4.673078in}}%
\pgfpathlineto{\pgfqpoint{17.457908in}{4.668830in}}%
\pgfpathlineto{\pgfqpoint{17.451786in}{4.667026in}}%
\pgfpathlineto{\pgfqpoint{17.439541in}{4.667117in}}%
\pgfpathlineto{\pgfqpoint{17.427296in}{4.668448in}}%
\pgfpathlineto{\pgfqpoint{17.421173in}{4.667524in}}%
\pgfpathlineto{\pgfqpoint{17.408929in}{4.663649in}}%
\pgfpathlineto{\pgfqpoint{17.390561in}{4.661605in}}%
\pgfpathlineto{\pgfqpoint{17.366071in}{4.655711in}}%
\pgfpathlineto{\pgfqpoint{17.353827in}{4.658074in}}%
\pgfpathlineto{\pgfqpoint{17.347704in}{4.659099in}}%
\pgfpathlineto{\pgfqpoint{17.341582in}{4.657928in}}%
\pgfpathlineto{\pgfqpoint{17.333766in}{4.653061in}}%
\pgfpathlineto{\pgfqpoint{17.327564in}{4.646939in}}%
\pgfpathlineto{\pgfqpoint{17.310969in}{4.626275in}}%
\pgfpathlineto{\pgfqpoint{17.298412in}{4.622449in}}%
\pgfpathlineto{\pgfqpoint{17.288989in}{4.616327in}}%
\pgfpathlineto{\pgfqpoint{17.283059in}{4.610204in}}%
\pgfpathlineto{\pgfqpoint{17.279987in}{4.604082in}}%
\pgfpathlineto{\pgfqpoint{17.273995in}{4.579592in}}%
\pgfpathlineto{\pgfqpoint{17.268112in}{4.570542in}}%
\pgfpathlineto{\pgfqpoint{17.261990in}{4.564541in}}%
\pgfpathlineto{\pgfqpoint{17.249630in}{4.555102in}}%
\pgfpathlineto{\pgfqpoint{17.243622in}{4.545953in}}%
\pgfpathlineto{\pgfqpoint{17.235342in}{4.524490in}}%
\pgfpathlineto{\pgfqpoint{17.231378in}{4.520883in}}%
\pgfpathlineto{\pgfqpoint{17.225255in}{4.518287in}}%
\pgfpathlineto{\pgfqpoint{17.206888in}{4.514406in}}%
\pgfpathlineto{\pgfqpoint{17.188520in}{4.513348in}}%
\pgfpathlineto{\pgfqpoint{17.176276in}{4.511895in}}%
\pgfpathlineto{\pgfqpoint{17.170153in}{4.508924in}}%
\pgfpathlineto{\pgfqpoint{17.167147in}{4.506122in}}%
\pgfpathlineto{\pgfqpoint{17.161164in}{4.493878in}}%
\pgfpathlineto{\pgfqpoint{17.157908in}{4.487719in}}%
\pgfpathlineto{\pgfqpoint{17.151726in}{4.481633in}}%
\pgfpathlineto{\pgfqpoint{17.133418in}{4.474063in}}%
\pgfpathlineto{\pgfqpoint{17.106467in}{4.463265in}}%
\pgfpathlineto{\pgfqpoint{17.090561in}{4.459401in}}%
\pgfpathlineto{\pgfqpoint{17.072194in}{4.456063in}}%
\pgfpathlineto{\pgfqpoint{17.062200in}{4.451020in}}%
\pgfpathlineto{\pgfqpoint{17.041582in}{4.435628in}}%
\pgfpathlineto{\pgfqpoint{17.025947in}{4.426531in}}%
\pgfpathlineto{\pgfqpoint{17.017092in}{4.419877in}}%
\pgfpathlineto{\pgfqpoint{16.998724in}{4.405506in}}%
\pgfpathlineto{\pgfqpoint{16.986480in}{4.398712in}}%
\pgfpathlineto{\pgfqpoint{16.966465in}{4.389796in}}%
\pgfpathlineto{\pgfqpoint{16.960464in}{4.383673in}}%
\pgfpathlineto{\pgfqpoint{16.949745in}{4.371331in}}%
\pgfpathlineto{\pgfqpoint{16.937500in}{4.363711in}}%
\pgfpathlineto{\pgfqpoint{16.925255in}{4.356830in}}%
\pgfpathlineto{\pgfqpoint{16.919133in}{4.352193in}}%
\pgfpathlineto{\pgfqpoint{16.915257in}{4.346939in}}%
\pgfpathlineto{\pgfqpoint{16.915416in}{4.340816in}}%
\pgfpathlineto{\pgfqpoint{16.919969in}{4.322449in}}%
\pgfpathlineto{\pgfqpoint{16.921503in}{4.304082in}}%
\pgfpathlineto{\pgfqpoint{16.931378in}{4.293973in}}%
\pgfpathlineto{\pgfqpoint{16.968112in}{4.261151in}}%
\pgfpathlineto{\pgfqpoint{16.978745in}{4.248980in}}%
\pgfpathlineto{\pgfqpoint{16.985640in}{4.236735in}}%
\pgfpathlineto{\pgfqpoint{16.988726in}{4.224490in}}%
\pgfpathlineto{\pgfqpoint{16.992602in}{4.211818in}}%
\pgfpathlineto{\pgfqpoint{16.998724in}{4.204483in}}%
\pgfpathlineto{\pgfqpoint{17.014995in}{4.193878in}}%
\pgfpathlineto{\pgfqpoint{17.035459in}{4.184777in}}%
\pgfpathlineto{\pgfqpoint{17.047704in}{4.178863in}}%
\pgfpathlineto{\pgfqpoint{17.059949in}{4.172392in}}%
\pgfpathlineto{\pgfqpoint{17.072194in}{4.169190in}}%
\pgfpathlineto{\pgfqpoint{17.084916in}{4.169388in}}%
\pgfpathlineto{\pgfqpoint{17.096684in}{4.172338in}}%
\pgfpathlineto{\pgfqpoint{17.108929in}{4.175637in}}%
\pgfpathlineto{\pgfqpoint{17.121173in}{4.174946in}}%
\pgfpathlineto{\pgfqpoint{17.133418in}{4.170409in}}%
\pgfpathlineto{\pgfqpoint{17.139541in}{4.166729in}}%
\pgfpathlineto{\pgfqpoint{17.145663in}{4.160732in}}%
\pgfpathlineto{\pgfqpoint{17.151786in}{4.150521in}}%
\pgfpathlineto{\pgfqpoint{17.164031in}{4.124988in}}%
\pgfpathlineto{\pgfqpoint{17.171794in}{4.120408in}}%
\pgfpathlineto{\pgfqpoint{17.188520in}{4.113491in}}%
\pgfpathlineto{\pgfqpoint{17.219499in}{4.095918in}}%
\pgfpathlineto{\pgfqpoint{17.226371in}{4.089796in}}%
\pgfpathlineto{\pgfqpoint{17.248267in}{4.065306in}}%
\pgfpathlineto{\pgfqpoint{17.249745in}{4.064101in}}%
\pgfpathlineto{\pgfqpoint{17.268112in}{4.054861in}}%
\pgfpathlineto{\pgfqpoint{17.274235in}{4.053243in}}%
\pgfpathlineto{\pgfqpoint{17.280357in}{4.054037in}}%
\pgfpathlineto{\pgfqpoint{17.292602in}{4.059941in}}%
\pgfpathlineto{\pgfqpoint{17.317092in}{4.074271in}}%
\pgfpathlineto{\pgfqpoint{17.329337in}{4.075130in}}%
\pgfpathlineto{\pgfqpoint{17.342559in}{4.077551in}}%
\pgfpathlineto{\pgfqpoint{17.378316in}{4.088737in}}%
\pgfpathlineto{\pgfqpoint{17.384439in}{4.089518in}}%
\pgfpathlineto{\pgfqpoint{17.390561in}{4.087682in}}%
\pgfpathlineto{\pgfqpoint{17.421173in}{4.064074in}}%
\pgfpathlineto{\pgfqpoint{17.433418in}{4.051597in}}%
\pgfpathlineto{\pgfqpoint{17.445663in}{4.038849in}}%
\pgfpathlineto{\pgfqpoint{17.476276in}{4.019617in}}%
\pgfpathlineto{\pgfqpoint{17.488520in}{4.007835in}}%
\pgfpathlineto{\pgfqpoint{17.496374in}{3.997959in}}%
\pgfpathlineto{\pgfqpoint{17.506888in}{3.984097in}}%
\pgfpathlineto{\pgfqpoint{17.525723in}{3.967347in}}%
\pgfpathlineto{\pgfqpoint{17.537500in}{3.958320in}}%
\pgfpathlineto{\pgfqpoint{17.545189in}{3.955102in}}%
\pgfpathlineto{\pgfqpoint{17.549745in}{3.954184in}}%
\pgfpathlineto{\pgfqpoint{17.561990in}{3.955193in}}%
\pgfpathlineto{\pgfqpoint{17.574235in}{3.956249in}}%
\pgfpathlineto{\pgfqpoint{17.580441in}{3.955102in}}%
\pgfpathlineto{\pgfqpoint{17.617092in}{3.941957in}}%
\pgfpathlineto{\pgfqpoint{17.623214in}{3.941486in}}%
\pgfpathlineto{\pgfqpoint{17.631745in}{3.942857in}}%
\pgfpathlineto{\pgfqpoint{17.641582in}{3.946571in}}%
\pgfpathlineto{\pgfqpoint{17.653827in}{3.951439in}}%
\pgfpathlineto{\pgfqpoint{17.659949in}{3.952484in}}%
\pgfpathlineto{\pgfqpoint{17.678316in}{3.950731in}}%
\pgfpathlineto{\pgfqpoint{17.691896in}{3.948980in}}%
\pgfpathlineto{\pgfqpoint{17.702806in}{3.944292in}}%
\pgfpathlineto{\pgfqpoint{17.708929in}{3.941386in}}%
\pgfpathlineto{\pgfqpoint{17.721173in}{3.938640in}}%
\pgfpathlineto{\pgfqpoint{17.764031in}{3.932293in}}%
\pgfpathlineto{\pgfqpoint{17.785743in}{3.918367in}}%
\pgfpathlineto{\pgfqpoint{17.788520in}{3.917538in}}%
\pgfpathlineto{\pgfqpoint{17.794643in}{3.916919in}}%
\pgfpathlineto{\pgfqpoint{17.806888in}{3.919083in}}%
\pgfpathlineto{\pgfqpoint{17.819133in}{3.922256in}}%
\pgfpathlineto{\pgfqpoint{17.825255in}{3.922146in}}%
\pgfpathlineto{\pgfqpoint{17.832377in}{3.918367in}}%
\pgfpathlineto{\pgfqpoint{17.843622in}{3.909547in}}%
\pgfpathlineto{\pgfqpoint{17.849745in}{3.907065in}}%
\pgfpathlineto{\pgfqpoint{17.855867in}{3.906431in}}%
\pgfpathlineto{\pgfqpoint{17.861990in}{3.907933in}}%
\pgfpathlineto{\pgfqpoint{17.868112in}{3.912774in}}%
\pgfpathlineto{\pgfqpoint{17.880357in}{3.925569in}}%
\pgfpathlineto{\pgfqpoint{17.886480in}{3.928737in}}%
\pgfpathlineto{\pgfqpoint{17.904847in}{3.933097in}}%
\pgfpathlineto{\pgfqpoint{17.910969in}{3.935078in}}%
\pgfpathlineto{\pgfqpoint{17.917092in}{3.935392in}}%
\pgfpathlineto{\pgfqpoint{17.927271in}{3.930612in}}%
\pgfpathlineto{\pgfqpoint{17.947704in}{3.918194in}}%
\pgfpathlineto{\pgfqpoint{17.959949in}{3.915663in}}%
\pgfpathlineto{\pgfqpoint{17.972194in}{3.915910in}}%
\pgfpathlineto{\pgfqpoint{17.984439in}{3.921553in}}%
\pgfpathlineto{\pgfqpoint{17.996684in}{3.927607in}}%
\pgfpathlineto{\pgfqpoint{18.002806in}{3.928785in}}%
\pgfpathlineto{\pgfqpoint{18.008929in}{3.927962in}}%
\pgfpathlineto{\pgfqpoint{18.015937in}{3.924490in}}%
\pgfpathlineto{\pgfqpoint{18.027296in}{3.915655in}}%
\pgfpathlineto{\pgfqpoint{18.039541in}{3.902579in}}%
\pgfpathlineto{\pgfqpoint{18.045663in}{3.902476in}}%
\pgfpathlineto{\pgfqpoint{18.052583in}{3.906122in}}%
\pgfpathlineto{\pgfqpoint{18.064031in}{3.915192in}}%
\pgfpathlineto{\pgfqpoint{18.076276in}{3.926722in}}%
\pgfpathlineto{\pgfqpoint{18.082398in}{3.927507in}}%
\pgfpathlineto{\pgfqpoint{18.122317in}{3.912245in}}%
\pgfpathlineto{\pgfqpoint{18.137500in}{3.900326in}}%
\pgfpathlineto{\pgfqpoint{18.149745in}{3.899166in}}%
\pgfpathlineto{\pgfqpoint{18.161990in}{3.898199in}}%
\pgfpathlineto{\pgfqpoint{18.186480in}{3.891062in}}%
\pgfpathlineto{\pgfqpoint{18.233802in}{3.887755in}}%
\pgfpathlineto{\pgfqpoint{18.253827in}{3.883015in}}%
\pgfpathlineto{\pgfqpoint{18.269987in}{3.887755in}}%
\pgfpathlineto{\pgfqpoint{18.272194in}{3.888380in}}%
\pgfpathlineto{\pgfqpoint{18.279939in}{3.887755in}}%
\pgfpathlineto{\pgfqpoint{18.294192in}{3.881633in}}%
\pgfpathlineto{\pgfqpoint{18.309569in}{3.875510in}}%
\pgfpathlineto{\pgfqpoint{18.321173in}{3.871391in}}%
\pgfpathlineto{\pgfqpoint{18.339541in}{3.861529in}}%
\pgfpathlineto{\pgfqpoint{18.345663in}{3.861119in}}%
\pgfpathlineto{\pgfqpoint{18.353742in}{3.863265in}}%
\pgfpathlineto{\pgfqpoint{18.365500in}{3.869388in}}%
\pgfpathlineto{\pgfqpoint{18.394643in}{3.885493in}}%
\pgfpathlineto{\pgfqpoint{18.406888in}{3.888903in}}%
\pgfpathlineto{\pgfqpoint{18.425255in}{3.889755in}}%
\pgfpathlineto{\pgfqpoint{18.437500in}{3.889377in}}%
\pgfpathlineto{\pgfqpoint{18.444584in}{3.887755in}}%
\pgfpathlineto{\pgfqpoint{18.449745in}{3.885672in}}%
\pgfpathlineto{\pgfqpoint{18.474235in}{3.870777in}}%
\pgfpathlineto{\pgfqpoint{18.480357in}{3.870606in}}%
\pgfpathlineto{\pgfqpoint{18.492602in}{3.873563in}}%
\pgfpathlineto{\pgfqpoint{18.517092in}{3.882681in}}%
\pgfpathlineto{\pgfqpoint{18.529337in}{3.883577in}}%
\pgfpathlineto{\pgfqpoint{18.539145in}{3.881633in}}%
\pgfpathlineto{\pgfqpoint{18.547704in}{3.877937in}}%
\pgfpathlineto{\pgfqpoint{18.559949in}{3.873283in}}%
\pgfpathlineto{\pgfqpoint{18.590561in}{3.866374in}}%
\pgfpathlineto{\pgfqpoint{18.615051in}{3.853900in}}%
\pgfpathlineto{\pgfqpoint{18.657908in}{3.838680in}}%
\pgfpathlineto{\pgfqpoint{18.670153in}{3.835385in}}%
\pgfpathlineto{\pgfqpoint{18.688520in}{3.833965in}}%
\pgfpathlineto{\pgfqpoint{18.702554in}{3.832653in}}%
\pgfpathlineto{\pgfqpoint{18.706888in}{3.831446in}}%
\pgfpathlineto{\pgfqpoint{18.719133in}{3.824874in}}%
\pgfpathlineto{\pgfqpoint{18.737500in}{3.815319in}}%
\pgfpathlineto{\pgfqpoint{18.755896in}{3.808163in}}%
\pgfpathlineto{\pgfqpoint{18.761990in}{3.806805in}}%
\pgfpathlineto{\pgfqpoint{18.770959in}{3.808163in}}%
\pgfpathlineto{\pgfqpoint{18.774235in}{3.809394in}}%
\pgfpathlineto{\pgfqpoint{18.789782in}{3.820408in}}%
\pgfpathlineto{\pgfqpoint{18.798724in}{3.826575in}}%
\pgfpathlineto{\pgfqpoint{18.804847in}{3.828923in}}%
\pgfpathlineto{\pgfqpoint{18.810969in}{3.829543in}}%
\pgfpathlineto{\pgfqpoint{18.823214in}{3.826848in}}%
\pgfpathlineto{\pgfqpoint{18.841582in}{3.818635in}}%
\pgfpathlineto{\pgfqpoint{18.860093in}{3.808163in}}%
\pgfpathlineto{\pgfqpoint{18.872194in}{3.804937in}}%
\pgfpathlineto{\pgfqpoint{18.921173in}{3.800608in}}%
\pgfpathlineto{\pgfqpoint{18.951786in}{3.794648in}}%
\pgfpathlineto{\pgfqpoint{18.964031in}{3.788635in}}%
\pgfpathlineto{\pgfqpoint{18.983395in}{3.777551in}}%
\pgfpathlineto{\pgfqpoint{18.994643in}{3.774478in}}%
\pgfpathlineto{\pgfqpoint{19.006888in}{3.774545in}}%
\pgfpathlineto{\pgfqpoint{19.020012in}{3.777551in}}%
\pgfpathlineto{\pgfqpoint{19.043622in}{3.784161in}}%
\pgfpathlineto{\pgfqpoint{19.055867in}{3.785948in}}%
\pgfpathlineto{\pgfqpoint{19.068112in}{3.785529in}}%
\pgfpathlineto{\pgfqpoint{19.080357in}{3.781295in}}%
\pgfpathlineto{\pgfqpoint{19.098724in}{3.771408in}}%
\pgfpathlineto{\pgfqpoint{19.110969in}{3.767901in}}%
\pgfpathlineto{\pgfqpoint{19.129337in}{3.766104in}}%
\pgfpathlineto{\pgfqpoint{19.147704in}{3.765908in}}%
\pgfpathlineto{\pgfqpoint{19.184439in}{3.767219in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{3.767011in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{3.767011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.202112in}{5.203959in}}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{5.076375in}}%
\pgfpathlineto{\pgfqpoint{19.150888in}{5.070612in}}%
\pgfpathlineto{\pgfqpoint{18.990480in}{5.044531in}}%
\pgfpathlineto{\pgfqpoint{18.834724in}{5.017469in}}%
\pgfpathlineto{\pgfqpoint{18.683745in}{4.989673in}}%
\pgfpathlineto{\pgfqpoint{18.537908in}{4.960776in}}%
\pgfpathlineto{\pgfqpoint{18.397214in}{4.930776in}}%
\pgfpathlineto{\pgfqpoint{18.261908in}{4.899429in}}%
\pgfpathlineto{\pgfqpoint{18.132235in}{4.866857in}}%
\pgfpathlineto{\pgfqpoint{18.008316in}{4.832816in}}%
\pgfpathlineto{\pgfqpoint{17.890398in}{4.797184in}}%
\pgfpathlineto{\pgfqpoint{17.778602in}{4.759959in}}%
\pgfpathlineto{\pgfqpoint{17.673296in}{4.721143in}}%
\pgfpathlineto{\pgfqpoint{17.574480in}{4.680857in}}%
\pgfpathlineto{\pgfqpoint{17.482398in}{4.639102in}}%
\pgfpathlineto{\pgfqpoint{17.398153in}{4.594531in}}%
\pgfpathlineto{\pgfqpoint{17.323704in}{4.544816in}}%
\pgfpathlineto{\pgfqpoint{17.262357in}{4.487878in}}%
\pgfpathlineto{\pgfqpoint{17.217418in}{4.424327in}}%
\pgfpathlineto{\pgfqpoint{17.190847in}{4.357469in}}%
\pgfpathlineto{\pgfqpoint{17.182398in}{4.291837in}}%
\pgfpathlineto{\pgfqpoint{17.195133in}{4.228653in}}%
\pgfpathlineto{\pgfqpoint{17.240561in}{4.175633in}}%
\pgfpathlineto{\pgfqpoint{17.306806in}{4.137918in}}%
\pgfpathlineto{\pgfqpoint{17.382602in}{4.106327in}}%
\pgfpathlineto{\pgfqpoint{17.465500in}{4.077673in}}%
\pgfpathlineto{\pgfqpoint{17.555010in}{4.051102in}}%
\pgfpathlineto{\pgfqpoint{17.650643in}{4.026245in}}%
\pgfpathlineto{\pgfqpoint{17.752398in}{4.002490in}}%
\pgfpathlineto{\pgfqpoint{17.859908in}{3.979714in}}%
\pgfpathlineto{\pgfqpoint{17.973051in}{3.957429in}}%
\pgfpathlineto{\pgfqpoint{18.091704in}{3.935633in}}%
\pgfpathlineto{\pgfqpoint{18.215622in}{3.914204in}}%
\pgfpathlineto{\pgfqpoint{18.344929in}{3.893265in}}%
\pgfpathlineto{\pgfqpoint{18.479378in}{3.872816in}}%
\pgfpathlineto{\pgfqpoint{18.618724in}{3.852980in}}%
\pgfpathlineto{\pgfqpoint{18.763092in}{3.833633in}}%
\pgfpathlineto{\pgfqpoint{18.912112in}{3.814776in}}%
\pgfpathlineto{\pgfqpoint{19.065786in}{3.796286in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{3.782400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{5.077366in}}%
\pgfpathlineto{\pgfqpoint{22.444643in}{5.065361in}}%
\pgfpathlineto{\pgfqpoint{22.334439in}{5.046636in}}%
\pgfpathlineto{\pgfqpoint{22.285459in}{5.041269in}}%
\pgfpathlineto{\pgfqpoint{22.259911in}{5.032653in}}%
\pgfpathlineto{\pgfqpoint{22.230357in}{5.023299in}}%
\pgfpathlineto{\pgfqpoint{22.205867in}{5.017285in}}%
\pgfpathlineto{\pgfqpoint{22.181378in}{5.011007in}}%
\pgfpathlineto{\pgfqpoint{22.126276in}{5.003475in}}%
\pgfpathlineto{\pgfqpoint{22.101786in}{4.999742in}}%
\pgfpathlineto{\pgfqpoint{22.071173in}{4.994325in}}%
\pgfpathlineto{\pgfqpoint{22.052806in}{4.991846in}}%
\pgfpathlineto{\pgfqpoint{22.031857in}{4.989796in}}%
\pgfpathlineto{\pgfqpoint{22.009949in}{4.986007in}}%
\pgfpathlineto{\pgfqpoint{21.991582in}{4.980414in}}%
\pgfpathlineto{\pgfqpoint{21.960969in}{4.969079in}}%
\pgfpathlineto{\pgfqpoint{21.899745in}{4.953477in}}%
\pgfpathlineto{\pgfqpoint{21.869133in}{4.955029in}}%
\pgfpathlineto{\pgfqpoint{21.838520in}{4.951690in}}%
\pgfpathlineto{\pgfqpoint{21.826276in}{4.951209in}}%
\pgfpathlineto{\pgfqpoint{21.814031in}{4.948159in}}%
\pgfpathlineto{\pgfqpoint{21.789541in}{4.938161in}}%
\pgfpathlineto{\pgfqpoint{21.740561in}{4.927148in}}%
\pgfpathlineto{\pgfqpoint{21.709949in}{4.921849in}}%
\pgfpathlineto{\pgfqpoint{21.685459in}{4.913965in}}%
\pgfpathlineto{\pgfqpoint{21.660969in}{4.907612in}}%
\pgfpathlineto{\pgfqpoint{21.636480in}{4.903366in}}%
\pgfpathlineto{\pgfqpoint{21.611990in}{4.898794in}}%
\pgfpathlineto{\pgfqpoint{21.575255in}{4.884705in}}%
\pgfpathlineto{\pgfqpoint{21.544643in}{4.880086in}}%
\pgfpathlineto{\pgfqpoint{21.532398in}{4.877094in}}%
\pgfpathlineto{\pgfqpoint{21.489541in}{4.858878in}}%
\pgfpathlineto{\pgfqpoint{21.477296in}{4.856626in}}%
\pgfpathlineto{\pgfqpoint{21.464796in}{4.855102in}}%
\pgfpathlineto{\pgfqpoint{21.452806in}{4.851221in}}%
\pgfpathlineto{\pgfqpoint{21.403827in}{4.828631in}}%
\pgfpathlineto{\pgfqpoint{21.375976in}{4.824490in}}%
\pgfpathlineto{\pgfqpoint{21.354847in}{4.820172in}}%
\pgfpathlineto{\pgfqpoint{21.330357in}{4.809219in}}%
\pgfpathlineto{\pgfqpoint{21.305867in}{4.804422in}}%
\pgfpathlineto{\pgfqpoint{21.287500in}{4.798046in}}%
\pgfpathlineto{\pgfqpoint{21.263010in}{4.791152in}}%
\pgfpathlineto{\pgfqpoint{21.244263in}{4.787755in}}%
\pgfpathlineto{\pgfqpoint{21.194006in}{4.769388in}}%
\pgfpathlineto{\pgfqpoint{21.183418in}{4.765226in}}%
\pgfpathlineto{\pgfqpoint{21.171173in}{4.761673in}}%
\pgfpathlineto{\pgfqpoint{21.158929in}{4.755704in}}%
\pgfpathlineto{\pgfqpoint{21.134439in}{4.750076in}}%
\pgfpathlineto{\pgfqpoint{21.126443in}{4.744898in}}%
\pgfpathlineto{\pgfqpoint{21.116071in}{4.734987in}}%
\pgfpathlineto{\pgfqpoint{21.103074in}{4.720408in}}%
\pgfpathlineto{\pgfqpoint{21.085459in}{4.703644in}}%
\pgfpathlineto{\pgfqpoint{21.072759in}{4.689796in}}%
\pgfpathlineto{\pgfqpoint{21.054726in}{4.671429in}}%
\pgfpathlineto{\pgfqpoint{21.048474in}{4.665306in}}%
\pgfpathlineto{\pgfqpoint{21.042602in}{4.661420in}}%
\pgfpathlineto{\pgfqpoint{20.999745in}{4.644893in}}%
\pgfpathlineto{\pgfqpoint{20.956888in}{4.632620in}}%
\pgfpathlineto{\pgfqpoint{20.944643in}{4.626460in}}%
\pgfpathlineto{\pgfqpoint{20.926276in}{4.614473in}}%
\pgfpathlineto{\pgfqpoint{20.914031in}{4.603943in}}%
\pgfpathlineto{\pgfqpoint{20.901369in}{4.591837in}}%
\pgfpathlineto{\pgfqpoint{20.889541in}{4.583574in}}%
\pgfpathlineto{\pgfqpoint{20.871173in}{4.575684in}}%
\pgfpathlineto{\pgfqpoint{20.816071in}{4.553396in}}%
\pgfpathlineto{\pgfqpoint{20.791582in}{4.544578in}}%
\pgfpathlineto{\pgfqpoint{20.773214in}{4.535832in}}%
\pgfpathlineto{\pgfqpoint{20.742602in}{4.514004in}}%
\pgfpathlineto{\pgfqpoint{20.730357in}{4.507127in}}%
\pgfpathlineto{\pgfqpoint{20.723193in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{20.716947in}{4.487755in}}%
\pgfpathlineto{\pgfqpoint{20.707311in}{4.463265in}}%
\pgfpathlineto{\pgfqpoint{20.699745in}{4.451619in}}%
\pgfpathlineto{\pgfqpoint{20.692904in}{4.444898in}}%
\pgfpathlineto{\pgfqpoint{20.673656in}{4.432653in}}%
\pgfpathlineto{\pgfqpoint{20.601582in}{4.389796in}}%
\pgfpathlineto{\pgfqpoint{20.594880in}{4.383673in}}%
\pgfpathlineto{\pgfqpoint{20.586795in}{4.371429in}}%
\pgfpathlineto{\pgfqpoint{20.578556in}{4.359184in}}%
\pgfpathlineto{\pgfqpoint{20.574428in}{4.353061in}}%
\pgfpathlineto{\pgfqpoint{20.570733in}{4.340816in}}%
\pgfpathlineto{\pgfqpoint{20.571763in}{4.328571in}}%
\pgfpathlineto{\pgfqpoint{20.575205in}{4.316327in}}%
\pgfpathlineto{\pgfqpoint{20.578930in}{4.310204in}}%
\pgfpathlineto{\pgfqpoint{20.600206in}{4.285714in}}%
\pgfpathlineto{\pgfqpoint{20.607908in}{4.272000in}}%
\pgfpathlineto{\pgfqpoint{20.619029in}{4.255102in}}%
\pgfpathlineto{\pgfqpoint{20.623740in}{4.248980in}}%
\pgfpathlineto{\pgfqpoint{20.632398in}{4.241579in}}%
\pgfpathlineto{\pgfqpoint{20.644643in}{4.234029in}}%
\pgfpathlineto{\pgfqpoint{20.661117in}{4.224490in}}%
\pgfpathlineto{\pgfqpoint{20.675255in}{4.216711in}}%
\pgfpathlineto{\pgfqpoint{20.693622in}{4.210590in}}%
\pgfpathlineto{\pgfqpoint{20.718112in}{4.203873in}}%
\pgfpathlineto{\pgfqpoint{20.736480in}{4.194378in}}%
\pgfpathlineto{\pgfqpoint{20.745082in}{4.187755in}}%
\pgfpathlineto{\pgfqpoint{20.767092in}{4.165662in}}%
\pgfpathlineto{\pgfqpoint{20.773214in}{4.162216in}}%
\pgfpathlineto{\pgfqpoint{20.779337in}{4.161038in}}%
\pgfpathlineto{\pgfqpoint{20.809949in}{4.161507in}}%
\pgfpathlineto{\pgfqpoint{20.846684in}{4.156722in}}%
\pgfpathlineto{\pgfqpoint{20.865051in}{4.153235in}}%
\pgfpathlineto{\pgfqpoint{20.895663in}{4.147680in}}%
\pgfpathlineto{\pgfqpoint{20.908236in}{4.144898in}}%
\pgfpathlineto{\pgfqpoint{20.932398in}{4.135966in}}%
\pgfpathlineto{\pgfqpoint{20.950765in}{4.125698in}}%
\pgfpathlineto{\pgfqpoint{20.969133in}{4.112821in}}%
\pgfpathlineto{\pgfqpoint{21.005867in}{4.099404in}}%
\pgfpathlineto{\pgfqpoint{21.030357in}{4.087400in}}%
\pgfpathlineto{\pgfqpoint{21.063403in}{4.077551in}}%
\pgfpathlineto{\pgfqpoint{21.073214in}{4.069727in}}%
\pgfpathlineto{\pgfqpoint{21.087385in}{4.059184in}}%
\pgfpathlineto{\pgfqpoint{21.118452in}{4.040816in}}%
\pgfpathlineto{\pgfqpoint{21.128316in}{4.035979in}}%
\pgfpathlineto{\pgfqpoint{21.140561in}{4.033438in}}%
\pgfpathlineto{\pgfqpoint{21.158929in}{4.030391in}}%
\pgfpathlineto{\pgfqpoint{21.177296in}{4.026622in}}%
\pgfpathlineto{\pgfqpoint{21.195663in}{4.025659in}}%
\pgfpathlineto{\pgfqpoint{21.214031in}{4.025518in}}%
\pgfpathlineto{\pgfqpoint{21.222756in}{4.022449in}}%
\pgfpathlineto{\pgfqpoint{21.232398in}{4.015386in}}%
\pgfpathlineto{\pgfqpoint{21.238838in}{4.010204in}}%
\pgfpathlineto{\pgfqpoint{21.244643in}{4.007222in}}%
\pgfpathlineto{\pgfqpoint{21.256888in}{4.006445in}}%
\pgfpathlineto{\pgfqpoint{21.287500in}{4.007970in}}%
\pgfpathlineto{\pgfqpoint{21.299745in}{4.002056in}}%
\pgfpathlineto{\pgfqpoint{21.311990in}{3.996454in}}%
\pgfpathlineto{\pgfqpoint{21.324235in}{3.993868in}}%
\pgfpathlineto{\pgfqpoint{21.342602in}{3.991022in}}%
\pgfpathlineto{\pgfqpoint{21.379337in}{3.979271in}}%
\pgfpathlineto{\pgfqpoint{21.391582in}{3.979314in}}%
\pgfpathlineto{\pgfqpoint{21.403827in}{3.980313in}}%
\pgfpathlineto{\pgfqpoint{21.416071in}{3.978481in}}%
\pgfpathlineto{\pgfqpoint{21.434439in}{3.972586in}}%
\pgfpathlineto{\pgfqpoint{21.452806in}{3.964694in}}%
\pgfpathlineto{\pgfqpoint{21.477296in}{3.952396in}}%
\pgfpathlineto{\pgfqpoint{21.501786in}{3.948172in}}%
\pgfpathlineto{\pgfqpoint{21.532398in}{3.940540in}}%
\pgfpathlineto{\pgfqpoint{21.550765in}{3.934743in}}%
\pgfpathlineto{\pgfqpoint{21.563010in}{3.934390in}}%
\pgfpathlineto{\pgfqpoint{21.593622in}{3.934588in}}%
\pgfpathlineto{\pgfqpoint{21.605867in}{3.932494in}}%
\pgfpathlineto{\pgfqpoint{21.648724in}{3.919642in}}%
\pgfpathlineto{\pgfqpoint{21.660969in}{3.919512in}}%
\pgfpathlineto{\pgfqpoint{21.673214in}{3.919754in}}%
\pgfpathlineto{\pgfqpoint{21.697704in}{3.916951in}}%
\pgfpathlineto{\pgfqpoint{21.712183in}{3.912245in}}%
\pgfpathlineto{\pgfqpoint{21.728316in}{3.905603in}}%
\pgfpathlineto{\pgfqpoint{21.740561in}{3.898322in}}%
\pgfpathlineto{\pgfqpoint{21.757382in}{3.887755in}}%
\pgfpathlineto{\pgfqpoint{21.758929in}{3.886988in}}%
\pgfpathlineto{\pgfqpoint{21.765051in}{3.885521in}}%
\pgfpathlineto{\pgfqpoint{21.783418in}{3.886174in}}%
\pgfpathlineto{\pgfqpoint{21.790927in}{3.887755in}}%
\pgfpathlineto{\pgfqpoint{21.820153in}{3.898710in}}%
\pgfpathlineto{\pgfqpoint{21.832398in}{3.899802in}}%
\pgfpathlineto{\pgfqpoint{21.850765in}{3.895982in}}%
\pgfpathlineto{\pgfqpoint{21.881378in}{3.890134in}}%
\pgfpathlineto{\pgfqpoint{21.893995in}{3.887755in}}%
\pgfpathlineto{\pgfqpoint{21.911990in}{3.881031in}}%
\pgfpathlineto{\pgfqpoint{21.942602in}{3.868664in}}%
\pgfpathlineto{\pgfqpoint{21.954847in}{3.861859in}}%
\pgfpathlineto{\pgfqpoint{21.969598in}{3.857143in}}%
\pgfpathlineto{\pgfqpoint{21.985459in}{3.852881in}}%
\pgfpathlineto{\pgfqpoint{22.009949in}{3.844729in}}%
\pgfpathlineto{\pgfqpoint{22.022194in}{3.843397in}}%
\pgfpathlineto{\pgfqpoint{22.034439in}{3.845433in}}%
\pgfpathlineto{\pgfqpoint{22.047032in}{3.851020in}}%
\pgfpathlineto{\pgfqpoint{22.065051in}{3.859829in}}%
\pgfpathlineto{\pgfqpoint{22.077296in}{3.863089in}}%
\pgfpathlineto{\pgfqpoint{22.089541in}{3.862772in}}%
\pgfpathlineto{\pgfqpoint{22.101786in}{3.859778in}}%
\pgfpathlineto{\pgfqpoint{22.119467in}{3.851020in}}%
\pgfpathlineto{\pgfqpoint{22.128518in}{3.844898in}}%
\pgfpathlineto{\pgfqpoint{22.144643in}{3.833203in}}%
\pgfpathlineto{\pgfqpoint{22.156888in}{3.829049in}}%
\pgfpathlineto{\pgfqpoint{22.193622in}{3.824094in}}%
\pgfpathlineto{\pgfqpoint{22.206256in}{3.826531in}}%
\pgfpathlineto{\pgfqpoint{22.224235in}{3.831165in}}%
\pgfpathlineto{\pgfqpoint{22.236480in}{3.831652in}}%
\pgfpathlineto{\pgfqpoint{22.267092in}{3.830334in}}%
\pgfpathlineto{\pgfqpoint{22.279337in}{3.831341in}}%
\pgfpathlineto{\pgfqpoint{22.297704in}{3.833567in}}%
\pgfpathlineto{\pgfqpoint{22.311112in}{3.832653in}}%
\pgfpathlineto{\pgfqpoint{22.316071in}{3.831506in}}%
\pgfpathlineto{\pgfqpoint{22.328316in}{3.825346in}}%
\pgfpathlineto{\pgfqpoint{22.352806in}{3.809791in}}%
\pgfpathlineto{\pgfqpoint{22.365051in}{3.801742in}}%
\pgfpathlineto{\pgfqpoint{22.371173in}{3.799448in}}%
\pgfpathlineto{\pgfqpoint{22.377296in}{3.798811in}}%
\pgfpathlineto{\pgfqpoint{22.407908in}{3.802533in}}%
\pgfpathlineto{\pgfqpoint{22.440653in}{3.814286in}}%
\pgfpathlineto{\pgfqpoint{22.450765in}{3.815575in}}%
\pgfpathlineto{\pgfqpoint{22.459702in}{3.814286in}}%
\pgfpathlineto{\pgfqpoint{22.469133in}{3.810211in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{3.785574in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{3.785574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.523541in}{5.203959in}}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{5.076375in}}%
\pgfpathlineto{\pgfqpoint{22.472316in}{5.070612in}}%
\pgfpathlineto{\pgfqpoint{22.311908in}{5.044531in}}%
\pgfpathlineto{\pgfqpoint{22.156153in}{5.017469in}}%
\pgfpathlineto{\pgfqpoint{22.005173in}{4.989673in}}%
\pgfpathlineto{\pgfqpoint{21.859337in}{4.960776in}}%
\pgfpathlineto{\pgfqpoint{21.718643in}{4.930776in}}%
\pgfpathlineto{\pgfqpoint{21.583337in}{4.899429in}}%
\pgfpathlineto{\pgfqpoint{21.453663in}{4.866857in}}%
\pgfpathlineto{\pgfqpoint{21.329745in}{4.832816in}}%
\pgfpathlineto{\pgfqpoint{21.211827in}{4.797184in}}%
\pgfpathlineto{\pgfqpoint{21.100031in}{4.759959in}}%
\pgfpathlineto{\pgfqpoint{20.994724in}{4.721143in}}%
\pgfpathlineto{\pgfqpoint{20.895908in}{4.680857in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{4.639102in}}%
\pgfpathlineto{\pgfqpoint{20.719582in}{4.594531in}}%
\pgfpathlineto{\pgfqpoint{20.645133in}{4.544816in}}%
\pgfpathlineto{\pgfqpoint{20.583786in}{4.487878in}}%
\pgfpathlineto{\pgfqpoint{20.538847in}{4.424327in}}%
\pgfpathlineto{\pgfqpoint{20.512276in}{4.357469in}}%
\pgfpathlineto{\pgfqpoint{20.503827in}{4.291837in}}%
\pgfpathlineto{\pgfqpoint{20.516561in}{4.228653in}}%
\pgfpathlineto{\pgfqpoint{20.561990in}{4.175633in}}%
\pgfpathlineto{\pgfqpoint{20.628235in}{4.137918in}}%
\pgfpathlineto{\pgfqpoint{20.704031in}{4.106327in}}%
\pgfpathlineto{\pgfqpoint{20.786929in}{4.077673in}}%
\pgfpathlineto{\pgfqpoint{20.876439in}{4.051102in}}%
\pgfpathlineto{\pgfqpoint{20.972071in}{4.026245in}}%
\pgfpathlineto{\pgfqpoint{21.073827in}{4.002490in}}%
\pgfpathlineto{\pgfqpoint{21.181337in}{3.979714in}}%
\pgfpathlineto{\pgfqpoint{21.294480in}{3.957429in}}%
\pgfpathlineto{\pgfqpoint{21.413133in}{3.935633in}}%
\pgfpathlineto{\pgfqpoint{21.537051in}{3.914204in}}%
\pgfpathlineto{\pgfqpoint{21.666357in}{3.893265in}}%
\pgfpathlineto{\pgfqpoint{21.800806in}{3.872816in}}%
\pgfpathlineto{\pgfqpoint{21.940153in}{3.852980in}}%
\pgfpathlineto{\pgfqpoint{22.084520in}{3.833633in}}%
\pgfpathlineto{\pgfqpoint{22.233541in}{3.814776in}}%
\pgfpathlineto{\pgfqpoint{22.387214in}{3.796286in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{3.782400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{3.019533in}}%
\pgfpathlineto{\pgfqpoint{5.672194in}{2.984258in}}%
\pgfpathlineto{\pgfqpoint{5.629337in}{2.982456in}}%
\pgfpathlineto{\pgfqpoint{5.604847in}{2.976958in}}%
\pgfpathlineto{\pgfqpoint{5.568112in}{2.966133in}}%
\pgfpathlineto{\pgfqpoint{5.500765in}{2.948781in}}%
\pgfpathlineto{\pgfqpoint{5.476276in}{2.943392in}}%
\pgfpathlineto{\pgfqpoint{5.445663in}{2.939339in}}%
\pgfpathlineto{\pgfqpoint{5.433418in}{2.936323in}}%
\pgfpathlineto{\pgfqpoint{5.421173in}{2.933208in}}%
\pgfpathlineto{\pgfqpoint{5.378316in}{2.928829in}}%
\pgfpathlineto{\pgfqpoint{5.364920in}{2.920408in}}%
\pgfpathlineto{\pgfqpoint{5.346693in}{2.908163in}}%
\pgfpathlineto{\pgfqpoint{5.329337in}{2.899600in}}%
\pgfpathlineto{\pgfqpoint{5.323214in}{2.897522in}}%
\pgfpathlineto{\pgfqpoint{5.310969in}{2.897401in}}%
\pgfpathlineto{\pgfqpoint{5.298724in}{2.897603in}}%
\pgfpathlineto{\pgfqpoint{5.286480in}{2.895647in}}%
\pgfpathlineto{\pgfqpoint{5.255867in}{2.887412in}}%
\pgfpathlineto{\pgfqpoint{5.237500in}{2.886828in}}%
\pgfpathlineto{\pgfqpoint{5.219133in}{2.883290in}}%
\pgfpathlineto{\pgfqpoint{5.205018in}{2.877551in}}%
\pgfpathlineto{\pgfqpoint{5.182398in}{2.867655in}}%
\pgfpathlineto{\pgfqpoint{5.170153in}{2.866115in}}%
\pgfpathlineto{\pgfqpoint{5.145663in}{2.864767in}}%
\pgfpathlineto{\pgfqpoint{5.133418in}{2.861099in}}%
\pgfpathlineto{\pgfqpoint{5.101619in}{2.846939in}}%
\pgfpathlineto{\pgfqpoint{5.090561in}{2.844149in}}%
\pgfpathlineto{\pgfqpoint{5.066071in}{2.839919in}}%
\pgfpathlineto{\pgfqpoint{5.053827in}{2.842299in}}%
\pgfpathlineto{\pgfqpoint{5.035459in}{2.846148in}}%
\pgfpathlineto{\pgfqpoint{5.023214in}{2.846189in}}%
\pgfpathlineto{\pgfqpoint{5.010969in}{2.843831in}}%
\pgfpathlineto{\pgfqpoint{4.998724in}{2.838775in}}%
\pgfpathlineto{\pgfqpoint{4.943622in}{2.807356in}}%
\pgfpathlineto{\pgfqpoint{4.906888in}{2.795350in}}%
\pgfpathlineto{\pgfqpoint{4.856442in}{2.785714in}}%
\pgfpathlineto{\pgfqpoint{4.833418in}{2.777395in}}%
\pgfpathlineto{\pgfqpoint{4.821173in}{2.769639in}}%
\pgfpathlineto{\pgfqpoint{4.808929in}{2.759281in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{2.753572in}}%
\pgfpathlineto{\pgfqpoint{4.723214in}{2.725792in}}%
\pgfpathlineto{\pgfqpoint{4.698724in}{2.721509in}}%
\pgfpathlineto{\pgfqpoint{4.680357in}{2.719413in}}%
\pgfpathlineto{\pgfqpoint{4.661990in}{2.713973in}}%
\pgfpathlineto{\pgfqpoint{4.646883in}{2.706122in}}%
\pgfpathlineto{\pgfqpoint{4.631378in}{2.696762in}}%
\pgfpathlineto{\pgfqpoint{4.596922in}{2.681633in}}%
\pgfpathlineto{\pgfqpoint{4.576276in}{2.673670in}}%
\pgfpathlineto{\pgfqpoint{4.564031in}{2.669691in}}%
\pgfpathlineto{\pgfqpoint{4.551786in}{2.669729in}}%
\pgfpathlineto{\pgfqpoint{4.533418in}{2.671596in}}%
\pgfpathlineto{\pgfqpoint{4.511873in}{2.669388in}}%
\pgfpathlineto{\pgfqpoint{4.490561in}{2.665734in}}%
\pgfpathlineto{\pgfqpoint{4.478316in}{2.666399in}}%
\pgfpathlineto{\pgfqpoint{4.465896in}{2.669388in}}%
\pgfpathlineto{\pgfqpoint{4.435459in}{2.679385in}}%
\pgfpathlineto{\pgfqpoint{4.429337in}{2.679607in}}%
\pgfpathlineto{\pgfqpoint{4.423214in}{2.677712in}}%
\pgfpathlineto{\pgfqpoint{4.417092in}{2.671892in}}%
\pgfpathlineto{\pgfqpoint{4.392602in}{2.637742in}}%
\pgfpathlineto{\pgfqpoint{4.386066in}{2.632653in}}%
\pgfpathlineto{\pgfqpoint{4.368112in}{2.624586in}}%
\pgfpathlineto{\pgfqpoint{4.349745in}{2.612646in}}%
\pgfpathlineto{\pgfqpoint{4.337500in}{2.611120in}}%
\pgfpathlineto{\pgfqpoint{4.325255in}{2.609537in}}%
\pgfpathlineto{\pgfqpoint{4.319133in}{2.606057in}}%
\pgfpathlineto{\pgfqpoint{4.313010in}{2.597747in}}%
\pgfpathlineto{\pgfqpoint{4.305673in}{2.583673in}}%
\pgfpathlineto{\pgfqpoint{4.300765in}{2.576995in}}%
\pgfpathlineto{\pgfqpoint{4.288520in}{2.567233in}}%
\pgfpathlineto{\pgfqpoint{4.276276in}{2.560058in}}%
\pgfpathlineto{\pgfqpoint{4.257908in}{2.554760in}}%
\pgfpathlineto{\pgfqpoint{4.245663in}{2.551263in}}%
\pgfpathlineto{\pgfqpoint{4.221173in}{2.539213in}}%
\pgfpathlineto{\pgfqpoint{4.202806in}{2.535982in}}%
\pgfpathlineto{\pgfqpoint{4.193160in}{2.534694in}}%
\pgfpathlineto{\pgfqpoint{4.190561in}{2.533936in}}%
\pgfpathlineto{\pgfqpoint{4.173811in}{2.522449in}}%
\pgfpathlineto{\pgfqpoint{4.166071in}{2.515260in}}%
\pgfpathlineto{\pgfqpoint{4.156886in}{2.504082in}}%
\pgfpathlineto{\pgfqpoint{4.129337in}{2.465129in}}%
\pgfpathlineto{\pgfqpoint{4.123214in}{2.459905in}}%
\pgfpathlineto{\pgfqpoint{4.104847in}{2.447801in}}%
\pgfpathlineto{\pgfqpoint{4.095504in}{2.436735in}}%
\pgfpathlineto{\pgfqpoint{4.086480in}{2.421506in}}%
\pgfpathlineto{\pgfqpoint{4.076884in}{2.406122in}}%
\pgfpathlineto{\pgfqpoint{4.068112in}{2.397600in}}%
\pgfpathlineto{\pgfqpoint{4.055867in}{2.386642in}}%
\pgfpathlineto{\pgfqpoint{4.043622in}{2.379869in}}%
\pgfpathlineto{\pgfqpoint{4.006008in}{2.363265in}}%
\pgfpathlineto{\pgfqpoint{3.976276in}{2.355935in}}%
\pgfpathlineto{\pgfqpoint{3.967446in}{2.351020in}}%
\pgfpathlineto{\pgfqpoint{3.946631in}{2.332653in}}%
\pgfpathlineto{\pgfqpoint{3.942777in}{2.326531in}}%
\pgfpathlineto{\pgfqpoint{3.936849in}{2.314286in}}%
\pgfpathlineto{\pgfqpoint{3.927296in}{2.306156in}}%
\pgfpathlineto{\pgfqpoint{3.899189in}{2.283673in}}%
\pgfpathlineto{\pgfqpoint{3.894999in}{2.277551in}}%
\pgfpathlineto{\pgfqpoint{3.890561in}{2.265139in}}%
\pgfpathlineto{\pgfqpoint{3.882943in}{2.240816in}}%
\pgfpathlineto{\pgfqpoint{3.874325in}{2.216327in}}%
\pgfpathlineto{\pgfqpoint{3.871700in}{2.191837in}}%
\pgfpathlineto{\pgfqpoint{3.863467in}{2.161224in}}%
\pgfpathlineto{\pgfqpoint{3.862825in}{2.148980in}}%
\pgfpathlineto{\pgfqpoint{3.865204in}{2.136735in}}%
\pgfpathlineto{\pgfqpoint{3.868124in}{2.130612in}}%
\pgfpathlineto{\pgfqpoint{3.872597in}{2.124490in}}%
\pgfpathlineto{\pgfqpoint{3.880192in}{2.118367in}}%
\pgfpathlineto{\pgfqpoint{3.892730in}{2.112245in}}%
\pgfpathlineto{\pgfqpoint{3.898987in}{2.106122in}}%
\pgfpathlineto{\pgfqpoint{3.910837in}{2.093878in}}%
\pgfpathlineto{\pgfqpoint{3.921754in}{2.081633in}}%
\pgfpathlineto{\pgfqpoint{3.935221in}{2.063265in}}%
\pgfpathlineto{\pgfqpoint{3.947652in}{2.038776in}}%
\pgfpathlineto{\pgfqpoint{3.956547in}{2.014286in}}%
\pgfpathlineto{\pgfqpoint{3.964031in}{2.003081in}}%
\pgfpathlineto{\pgfqpoint{3.970153in}{1.995694in}}%
\pgfpathlineto{\pgfqpoint{3.982398in}{1.987753in}}%
\pgfpathlineto{\pgfqpoint{3.994643in}{1.983373in}}%
\pgfpathlineto{\pgfqpoint{4.006888in}{1.980376in}}%
\pgfpathlineto{\pgfqpoint{4.019133in}{1.976150in}}%
\pgfpathlineto{\pgfqpoint{4.025255in}{1.976042in}}%
\pgfpathlineto{\pgfqpoint{4.031378in}{1.977594in}}%
\pgfpathlineto{\pgfqpoint{4.043622in}{1.985293in}}%
\pgfpathlineto{\pgfqpoint{4.092602in}{2.017967in}}%
\pgfpathlineto{\pgfqpoint{4.098724in}{2.019237in}}%
\pgfpathlineto{\pgfqpoint{4.104847in}{2.017259in}}%
\pgfpathlineto{\pgfqpoint{4.117092in}{2.010310in}}%
\pgfpathlineto{\pgfqpoint{4.172194in}{1.990945in}}%
\pgfpathlineto{\pgfqpoint{4.179031in}{1.983673in}}%
\pgfpathlineto{\pgfqpoint{4.190561in}{1.964891in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{1.958266in}}%
\pgfpathlineto{\pgfqpoint{4.215051in}{1.945864in}}%
\pgfpathlineto{\pgfqpoint{4.223482in}{1.940816in}}%
\pgfpathlineto{\pgfqpoint{4.233418in}{1.937628in}}%
\pgfpathlineto{\pgfqpoint{4.239541in}{1.937109in}}%
\pgfpathlineto{\pgfqpoint{4.251786in}{1.939734in}}%
\pgfpathlineto{\pgfqpoint{4.264031in}{1.943328in}}%
\pgfpathlineto{\pgfqpoint{4.270153in}{1.944020in}}%
\pgfpathlineto{\pgfqpoint{4.276276in}{1.943560in}}%
\pgfpathlineto{\pgfqpoint{4.288520in}{1.940028in}}%
\pgfpathlineto{\pgfqpoint{4.294643in}{1.939689in}}%
\pgfpathlineto{\pgfqpoint{4.306888in}{1.942868in}}%
\pgfpathlineto{\pgfqpoint{4.319133in}{1.945750in}}%
\pgfpathlineto{\pgfqpoint{4.349745in}{1.946857in}}%
\pgfpathlineto{\pgfqpoint{4.361990in}{1.945318in}}%
\pgfpathlineto{\pgfqpoint{4.374235in}{1.941328in}}%
\pgfpathlineto{\pgfqpoint{4.387458in}{1.940816in}}%
\pgfpathlineto{\pgfqpoint{4.400501in}{1.940816in}}%
\pgfpathlineto{\pgfqpoint{4.410969in}{1.939135in}}%
\pgfpathlineto{\pgfqpoint{4.418590in}{1.934694in}}%
\pgfpathlineto{\pgfqpoint{4.424572in}{1.928571in}}%
\pgfpathlineto{\pgfqpoint{4.435459in}{1.913446in}}%
\pgfpathlineto{\pgfqpoint{4.441582in}{1.909314in}}%
\pgfpathlineto{\pgfqpoint{4.447704in}{1.908495in}}%
\pgfpathlineto{\pgfqpoint{4.466071in}{1.909897in}}%
\pgfpathlineto{\pgfqpoint{4.490561in}{1.902251in}}%
\pgfpathlineto{\pgfqpoint{4.504614in}{1.904082in}}%
\pgfpathlineto{\pgfqpoint{4.515051in}{1.906983in}}%
\pgfpathlineto{\pgfqpoint{4.539961in}{1.916327in}}%
\pgfpathlineto{\pgfqpoint{4.547143in}{1.916327in}}%
\pgfpathlineto{\pgfqpoint{4.588520in}{1.907364in}}%
\pgfpathlineto{\pgfqpoint{4.594643in}{1.903099in}}%
\pgfpathlineto{\pgfqpoint{4.606888in}{1.889427in}}%
\pgfpathlineto{\pgfqpoint{4.613564in}{1.885714in}}%
\pgfpathlineto{\pgfqpoint{4.619133in}{1.884023in}}%
\pgfpathlineto{\pgfqpoint{4.625255in}{1.883434in}}%
\pgfpathlineto{\pgfqpoint{4.634721in}{1.885714in}}%
\pgfpathlineto{\pgfqpoint{4.643622in}{1.890025in}}%
\pgfpathlineto{\pgfqpoint{4.655867in}{1.895887in}}%
\pgfpathlineto{\pgfqpoint{4.661990in}{1.896939in}}%
\pgfpathlineto{\pgfqpoint{4.686480in}{1.895743in}}%
\pgfpathlineto{\pgfqpoint{4.692602in}{1.894580in}}%
\pgfpathlineto{\pgfqpoint{4.704847in}{1.888533in}}%
\pgfpathlineto{\pgfqpoint{4.735459in}{1.866499in}}%
\pgfpathlineto{\pgfqpoint{4.747704in}{1.860093in}}%
\pgfpathlineto{\pgfqpoint{4.766071in}{1.852138in}}%
\pgfpathlineto{\pgfqpoint{4.790561in}{1.839246in}}%
\pgfpathlineto{\pgfqpoint{4.796684in}{1.837450in}}%
\pgfpathlineto{\pgfqpoint{4.802806in}{1.837856in}}%
\pgfpathlineto{\pgfqpoint{4.815051in}{1.843033in}}%
\pgfpathlineto{\pgfqpoint{4.851786in}{1.859323in}}%
\pgfpathlineto{\pgfqpoint{4.864031in}{1.860736in}}%
\pgfpathlineto{\pgfqpoint{4.876276in}{1.858473in}}%
\pgfpathlineto{\pgfqpoint{4.882398in}{1.857276in}}%
\pgfpathlineto{\pgfqpoint{4.888520in}{1.857811in}}%
\pgfpathlineto{\pgfqpoint{4.900765in}{1.860654in}}%
\pgfpathlineto{\pgfqpoint{4.906888in}{1.859806in}}%
\pgfpathlineto{\pgfqpoint{4.919133in}{1.853378in}}%
\pgfpathlineto{\pgfqpoint{4.931378in}{1.847771in}}%
\pgfpathlineto{\pgfqpoint{4.952693in}{1.842857in}}%
\pgfpathlineto{\pgfqpoint{4.961990in}{1.840900in}}%
\pgfpathlineto{\pgfqpoint{4.974235in}{1.834372in}}%
\pgfpathlineto{\pgfqpoint{4.983681in}{1.830612in}}%
\pgfpathlineto{\pgfqpoint{4.986480in}{1.830120in}}%
\pgfpathlineto{\pgfqpoint{5.010969in}{1.832936in}}%
\pgfpathlineto{\pgfqpoint{5.035459in}{1.826419in}}%
\pgfpathlineto{\pgfqpoint{5.047704in}{1.830418in}}%
\pgfpathlineto{\pgfqpoint{5.064358in}{1.836735in}}%
\pgfpathlineto{\pgfqpoint{5.078316in}{1.839796in}}%
\pgfpathlineto{\pgfqpoint{5.096684in}{1.842443in}}%
\pgfpathlineto{\pgfqpoint{5.108929in}{1.840697in}}%
\pgfpathlineto{\pgfqpoint{5.127296in}{1.835823in}}%
\pgfpathlineto{\pgfqpoint{5.137458in}{1.830612in}}%
\pgfpathlineto{\pgfqpoint{5.157908in}{1.818154in}}%
\pgfpathlineto{\pgfqpoint{5.166894in}{1.818367in}}%
\pgfpathlineto{\pgfqpoint{5.182398in}{1.820167in}}%
\pgfpathlineto{\pgfqpoint{5.189593in}{1.818367in}}%
\pgfpathlineto{\pgfqpoint{5.216613in}{1.806122in}}%
\pgfpathlineto{\pgfqpoint{5.225255in}{1.805230in}}%
\pgfpathlineto{\pgfqpoint{5.237500in}{1.804246in}}%
\pgfpathlineto{\pgfqpoint{5.255867in}{1.799489in}}%
\pgfpathlineto{\pgfqpoint{5.280693in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{5.317092in}{1.789572in}}%
\pgfpathlineto{\pgfqpoint{5.354655in}{1.787755in}}%
\pgfpathlineto{\pgfqpoint{5.366071in}{1.791448in}}%
\pgfpathlineto{\pgfqpoint{5.390561in}{1.800708in}}%
\pgfpathlineto{\pgfqpoint{5.402806in}{1.803266in}}%
\pgfpathlineto{\pgfqpoint{5.421173in}{1.802463in}}%
\pgfpathlineto{\pgfqpoint{5.433418in}{1.799321in}}%
\pgfpathlineto{\pgfqpoint{5.451786in}{1.792264in}}%
\pgfpathlineto{\pgfqpoint{5.476276in}{1.779692in}}%
\pgfpathlineto{\pgfqpoint{5.488520in}{1.773553in}}%
\pgfpathlineto{\pgfqpoint{5.500765in}{1.764913in}}%
\pgfpathlineto{\pgfqpoint{5.514230in}{1.751020in}}%
\pgfpathlineto{\pgfqpoint{5.531378in}{1.731085in}}%
\pgfpathlineto{\pgfqpoint{5.537500in}{1.726064in}}%
\pgfpathlineto{\pgfqpoint{5.543622in}{1.722982in}}%
\pgfpathlineto{\pgfqpoint{5.555867in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{5.568112in}{1.721121in}}%
\pgfpathlineto{\pgfqpoint{5.604847in}{1.727962in}}%
\pgfpathlineto{\pgfqpoint{5.629337in}{1.728237in}}%
\pgfpathlineto{\pgfqpoint{5.641582in}{1.728808in}}%
\pgfpathlineto{\pgfqpoint{5.672194in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{5.690561in}{1.729862in}}%
\pgfpathlineto{\pgfqpoint{5.696684in}{1.730396in}}%
\pgfpathlineto{\pgfqpoint{5.721173in}{1.737283in}}%
\pgfpathlineto{\pgfqpoint{5.727296in}{1.736825in}}%
\pgfpathlineto{\pgfqpoint{5.736793in}{1.732653in}}%
\pgfpathlineto{\pgfqpoint{5.745663in}{1.725829in}}%
\pgfpathlineto{\pgfqpoint{5.759223in}{1.714286in}}%
\pgfpathlineto{\pgfqpoint{5.770153in}{1.710170in}}%
\pgfpathlineto{\pgfqpoint{5.794643in}{1.703558in}}%
\pgfpathlineto{\pgfqpoint{5.806888in}{1.702913in}}%
\pgfpathlineto{\pgfqpoint{5.831378in}{1.703389in}}%
\pgfpathlineto{\pgfqpoint{5.868112in}{1.700493in}}%
\pgfpathlineto{\pgfqpoint{5.880357in}{1.703305in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{1.710405in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{1.710405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.916398in}{3.146816in}}%
\pgfpathmoveto{\pgfqpoint{5.902857in}{3.019232in}}%
\pgfpathlineto{\pgfqpoint{5.865173in}{3.013469in}}%
\pgfpathlineto{\pgfqpoint{5.704765in}{2.987388in}}%
\pgfpathlineto{\pgfqpoint{5.549010in}{2.960327in}}%
\pgfpathlineto{\pgfqpoint{5.398031in}{2.932531in}}%
\pgfpathlineto{\pgfqpoint{5.252194in}{2.903633in}}%
\pgfpathlineto{\pgfqpoint{5.111500in}{2.873633in}}%
\pgfpathlineto{\pgfqpoint{4.976194in}{2.842286in}}%
\pgfpathlineto{\pgfqpoint{4.846520in}{2.809714in}}%
\pgfpathlineto{\pgfqpoint{4.722602in}{2.775673in}}%
\pgfpathlineto{\pgfqpoint{4.604684in}{2.740041in}}%
\pgfpathlineto{\pgfqpoint{4.492888in}{2.702816in}}%
\pgfpathlineto{\pgfqpoint{4.387582in}{2.664000in}}%
\pgfpathlineto{\pgfqpoint{4.288765in}{2.623714in}}%
\pgfpathlineto{\pgfqpoint{4.196684in}{2.581959in}}%
\pgfpathlineto{\pgfqpoint{4.112439in}{2.537388in}}%
\pgfpathlineto{\pgfqpoint{4.037990in}{2.487673in}}%
\pgfpathlineto{\pgfqpoint{3.976643in}{2.430735in}}%
\pgfpathlineto{\pgfqpoint{3.931704in}{2.367184in}}%
\pgfpathlineto{\pgfqpoint{3.905133in}{2.300327in}}%
\pgfpathlineto{\pgfqpoint{3.896684in}{2.234694in}}%
\pgfpathlineto{\pgfqpoint{3.909418in}{2.171510in}}%
\pgfpathlineto{\pgfqpoint{3.954847in}{2.118490in}}%
\pgfpathlineto{\pgfqpoint{4.021092in}{2.080776in}}%
\pgfpathlineto{\pgfqpoint{4.096888in}{2.049184in}}%
\pgfpathlineto{\pgfqpoint{4.179786in}{2.020531in}}%
\pgfpathlineto{\pgfqpoint{4.269296in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{4.364929in}{1.969102in}}%
\pgfpathlineto{\pgfqpoint{4.466684in}{1.945347in}}%
\pgfpathlineto{\pgfqpoint{4.574194in}{1.922571in}}%
\pgfpathlineto{\pgfqpoint{4.687337in}{1.900286in}}%
\pgfpathlineto{\pgfqpoint{4.805990in}{1.878490in}}%
\pgfpathlineto{\pgfqpoint{4.929908in}{1.857061in}}%
\pgfpathlineto{\pgfqpoint{5.059214in}{1.836122in}}%
\pgfpathlineto{\pgfqpoint{5.193663in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{5.333010in}{1.795837in}}%
\pgfpathlineto{\pgfqpoint{5.477378in}{1.776490in}}%
\pgfpathlineto{\pgfqpoint{5.626398in}{1.757633in}}%
\pgfpathlineto{\pgfqpoint{5.780071in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{5.902857in}{1.725257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{3.019749in}}%
\pgfpathlineto{\pgfqpoint{9.140561in}{3.005573in}}%
\pgfpathlineto{\pgfqpoint{9.116071in}{3.001224in}}%
\pgfpathlineto{\pgfqpoint{8.944643in}{2.974564in}}%
\pgfpathlineto{\pgfqpoint{8.923256in}{2.969388in}}%
\pgfpathlineto{\pgfqpoint{8.895663in}{2.961274in}}%
\pgfpathlineto{\pgfqpoint{8.842203in}{2.951020in}}%
\pgfpathlineto{\pgfqpoint{8.809949in}{2.945665in}}%
\pgfpathlineto{\pgfqpoint{8.791582in}{2.942796in}}%
\pgfpathlineto{\pgfqpoint{8.760969in}{2.938256in}}%
\pgfpathlineto{\pgfqpoint{8.730357in}{2.932018in}}%
\pgfpathlineto{\pgfqpoint{8.705867in}{2.927757in}}%
\pgfpathlineto{\pgfqpoint{8.693622in}{2.927747in}}%
\pgfpathlineto{\pgfqpoint{8.669133in}{2.928849in}}%
\pgfpathlineto{\pgfqpoint{8.644643in}{2.929700in}}%
\pgfpathlineto{\pgfqpoint{8.633736in}{2.926531in}}%
\pgfpathlineto{\pgfqpoint{8.626276in}{2.922256in}}%
\pgfpathlineto{\pgfqpoint{8.612259in}{2.914286in}}%
\pgfpathlineto{\pgfqpoint{8.601786in}{2.910600in}}%
\pgfpathlineto{\pgfqpoint{8.571103in}{2.902041in}}%
\pgfpathlineto{\pgfqpoint{8.552806in}{2.895200in}}%
\pgfpathlineto{\pgfqpoint{8.540561in}{2.892029in}}%
\pgfpathlineto{\pgfqpoint{8.528316in}{2.891422in}}%
\pgfpathlineto{\pgfqpoint{8.503827in}{2.893230in}}%
\pgfpathlineto{\pgfqpoint{8.491582in}{2.891987in}}%
\pgfpathlineto{\pgfqpoint{8.467092in}{2.884796in}}%
\pgfpathlineto{\pgfqpoint{8.454847in}{2.882187in}}%
\pgfpathlineto{\pgfqpoint{8.405867in}{2.877170in}}%
\pgfpathlineto{\pgfqpoint{8.393622in}{2.874106in}}%
\pgfpathlineto{\pgfqpoint{8.375255in}{2.867081in}}%
\pgfpathlineto{\pgfqpoint{8.350765in}{2.851582in}}%
\pgfpathlineto{\pgfqpoint{8.338520in}{2.846921in}}%
\pgfpathlineto{\pgfqpoint{8.330658in}{2.846939in}}%
\pgfpathlineto{\pgfqpoint{8.326276in}{2.847853in}}%
\pgfpathlineto{\pgfqpoint{8.314031in}{2.853635in}}%
\pgfpathlineto{\pgfqpoint{8.295663in}{2.863835in}}%
\pgfpathlineto{\pgfqpoint{8.289541in}{2.865657in}}%
\pgfpathlineto{\pgfqpoint{8.283418in}{2.866245in}}%
\pgfpathlineto{\pgfqpoint{8.277296in}{2.864999in}}%
\pgfpathlineto{\pgfqpoint{8.269256in}{2.859184in}}%
\pgfpathlineto{\pgfqpoint{8.252806in}{2.842291in}}%
\pgfpathlineto{\pgfqpoint{8.246684in}{2.838904in}}%
\pgfpathlineto{\pgfqpoint{8.234439in}{2.836485in}}%
\pgfpathlineto{\pgfqpoint{8.226467in}{2.834694in}}%
\pgfpathlineto{\pgfqpoint{8.209949in}{2.828147in}}%
\pgfpathlineto{\pgfqpoint{8.191582in}{2.826692in}}%
\pgfpathlineto{\pgfqpoint{8.179337in}{2.822321in}}%
\pgfpathlineto{\pgfqpoint{8.173214in}{2.821674in}}%
\pgfpathlineto{\pgfqpoint{8.160969in}{2.823923in}}%
\pgfpathlineto{\pgfqpoint{8.144655in}{2.828571in}}%
\pgfpathlineto{\pgfqpoint{8.136480in}{2.828978in}}%
\pgfpathlineto{\pgfqpoint{8.124235in}{2.826316in}}%
\pgfpathlineto{\pgfqpoint{8.099745in}{2.819175in}}%
\pgfpathlineto{\pgfqpoint{8.081378in}{2.812901in}}%
\pgfpathlineto{\pgfqpoint{8.069133in}{2.806648in}}%
\pgfpathlineto{\pgfqpoint{8.056888in}{2.799901in}}%
\pgfpathlineto{\pgfqpoint{8.044643in}{2.795182in}}%
\pgfpathlineto{\pgfqpoint{8.038520in}{2.790724in}}%
\pgfpathlineto{\pgfqpoint{8.029173in}{2.779592in}}%
\pgfpathlineto{\pgfqpoint{8.023679in}{2.773469in}}%
\pgfpathlineto{\pgfqpoint{8.020153in}{2.770998in}}%
\pgfpathlineto{\pgfqpoint{8.014031in}{2.769457in}}%
\pgfpathlineto{\pgfqpoint{8.001786in}{2.771513in}}%
\pgfpathlineto{\pgfqpoint{7.995663in}{2.772900in}}%
\pgfpathlineto{\pgfqpoint{7.989541in}{2.772683in}}%
\pgfpathlineto{\pgfqpoint{7.965051in}{2.764290in}}%
\pgfpathlineto{\pgfqpoint{7.922194in}{2.762612in}}%
\pgfpathlineto{\pgfqpoint{7.916071in}{2.761217in}}%
\pgfpathlineto{\pgfqpoint{7.907948in}{2.755102in}}%
\pgfpathlineto{\pgfqpoint{7.893725in}{2.736735in}}%
\pgfpathlineto{\pgfqpoint{7.885459in}{2.730215in}}%
\pgfpathlineto{\pgfqpoint{7.873177in}{2.724490in}}%
\pgfpathlineto{\pgfqpoint{7.856914in}{2.718367in}}%
\pgfpathlineto{\pgfqpoint{7.836480in}{2.709013in}}%
\pgfpathlineto{\pgfqpoint{7.824235in}{2.708460in}}%
\pgfpathlineto{\pgfqpoint{7.818112in}{2.708376in}}%
\pgfpathlineto{\pgfqpoint{7.809747in}{2.706122in}}%
\pgfpathlineto{\pgfqpoint{7.805867in}{2.704502in}}%
\pgfpathlineto{\pgfqpoint{7.798922in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{7.777268in}{2.681633in}}%
\pgfpathlineto{\pgfqpoint{7.738520in}{2.661187in}}%
\pgfpathlineto{\pgfqpoint{7.726276in}{2.661343in}}%
\pgfpathlineto{\pgfqpoint{7.714031in}{2.665507in}}%
\pgfpathlineto{\pgfqpoint{7.701786in}{2.671787in}}%
\pgfpathlineto{\pgfqpoint{7.695663in}{2.673592in}}%
\pgfpathlineto{\pgfqpoint{7.689541in}{2.672432in}}%
\pgfpathlineto{\pgfqpoint{7.683418in}{2.667710in}}%
\pgfpathlineto{\pgfqpoint{7.671173in}{2.654442in}}%
\pgfpathlineto{\pgfqpoint{7.665051in}{2.650681in}}%
\pgfpathlineto{\pgfqpoint{7.652806in}{2.648076in}}%
\pgfpathlineto{\pgfqpoint{7.640561in}{2.646127in}}%
\pgfpathlineto{\pgfqpoint{7.634439in}{2.642660in}}%
\pgfpathlineto{\pgfqpoint{7.605073in}{2.620408in}}%
\pgfpathlineto{\pgfqpoint{7.603827in}{2.620090in}}%
\pgfpathlineto{\pgfqpoint{7.591582in}{2.622000in}}%
\pgfpathlineto{\pgfqpoint{7.585459in}{2.623433in}}%
\pgfpathlineto{\pgfqpoint{7.579337in}{2.623621in}}%
\pgfpathlineto{\pgfqpoint{7.572535in}{2.620408in}}%
\pgfpathlineto{\pgfqpoint{7.518911in}{2.571429in}}%
\pgfpathlineto{\pgfqpoint{7.511990in}{2.562649in}}%
\pgfpathlineto{\pgfqpoint{7.503428in}{2.553061in}}%
\pgfpathlineto{\pgfqpoint{7.499745in}{2.550245in}}%
\pgfpathlineto{\pgfqpoint{7.491485in}{2.546939in}}%
\pgfpathlineto{\pgfqpoint{7.487500in}{2.546224in}}%
\pgfpathlineto{\pgfqpoint{7.475255in}{2.547495in}}%
\pgfpathlineto{\pgfqpoint{7.450765in}{2.554899in}}%
\pgfpathlineto{\pgfqpoint{7.443596in}{2.553061in}}%
\pgfpathlineto{\pgfqpoint{7.436041in}{2.546939in}}%
\pgfpathlineto{\pgfqpoint{7.426276in}{2.537639in}}%
\pgfpathlineto{\pgfqpoint{7.420153in}{2.533616in}}%
\pgfpathlineto{\pgfqpoint{7.414031in}{2.530797in}}%
\pgfpathlineto{\pgfqpoint{7.407908in}{2.529911in}}%
\pgfpathlineto{\pgfqpoint{7.395663in}{2.532771in}}%
\pgfpathlineto{\pgfqpoint{7.377296in}{2.540139in}}%
\pgfpathlineto{\pgfqpoint{7.368354in}{2.540816in}}%
\pgfpathlineto{\pgfqpoint{7.358929in}{2.539328in}}%
\pgfpathlineto{\pgfqpoint{7.351057in}{2.534694in}}%
\pgfpathlineto{\pgfqpoint{7.346684in}{2.526885in}}%
\pgfpathlineto{\pgfqpoint{7.340348in}{2.504082in}}%
\pgfpathlineto{\pgfqpoint{7.330204in}{2.485714in}}%
\pgfpathlineto{\pgfqpoint{7.322823in}{2.461224in}}%
\pgfpathlineto{\pgfqpoint{7.322194in}{2.460249in}}%
\pgfpathlineto{\pgfqpoint{7.316071in}{2.454208in}}%
\pgfpathlineto{\pgfqpoint{7.309949in}{2.450924in}}%
\pgfpathlineto{\pgfqpoint{7.297704in}{2.448583in}}%
\pgfpathlineto{\pgfqpoint{7.292670in}{2.442857in}}%
\pgfpathlineto{\pgfqpoint{7.294724in}{2.430612in}}%
\pgfpathlineto{\pgfqpoint{7.294425in}{2.424490in}}%
\pgfpathlineto{\pgfqpoint{7.287011in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{7.278086in}{2.338776in}}%
\pgfpathlineto{\pgfqpoint{7.272656in}{2.320408in}}%
\pgfpathlineto{\pgfqpoint{7.272047in}{2.308163in}}%
\pgfpathlineto{\pgfqpoint{7.274777in}{2.295918in}}%
\pgfpathlineto{\pgfqpoint{7.281023in}{2.277551in}}%
\pgfpathlineto{\pgfqpoint{7.290657in}{2.253061in}}%
\pgfpathlineto{\pgfqpoint{7.290769in}{2.246939in}}%
\pgfpathlineto{\pgfqpoint{7.287536in}{2.234694in}}%
\pgfpathlineto{\pgfqpoint{7.284114in}{2.222449in}}%
\pgfpathlineto{\pgfqpoint{7.283983in}{2.210204in}}%
\pgfpathlineto{\pgfqpoint{7.286326in}{2.197959in}}%
\pgfpathlineto{\pgfqpoint{7.292548in}{2.179592in}}%
\pgfpathlineto{\pgfqpoint{7.297704in}{2.172976in}}%
\pgfpathlineto{\pgfqpoint{7.309949in}{2.166152in}}%
\pgfpathlineto{\pgfqpoint{7.322194in}{2.159838in}}%
\pgfpathlineto{\pgfqpoint{7.340561in}{2.148908in}}%
\pgfpathlineto{\pgfqpoint{7.358929in}{2.140181in}}%
\pgfpathlineto{\pgfqpoint{7.365051in}{2.135778in}}%
\pgfpathlineto{\pgfqpoint{7.377296in}{2.122729in}}%
\pgfpathlineto{\pgfqpoint{7.383973in}{2.112245in}}%
\pgfpathlineto{\pgfqpoint{7.395663in}{2.085420in}}%
\pgfpathlineto{\pgfqpoint{7.401786in}{2.079524in}}%
\pgfpathlineto{\pgfqpoint{7.414031in}{2.074081in}}%
\pgfpathlineto{\pgfqpoint{7.426460in}{2.069388in}}%
\pgfpathlineto{\pgfqpoint{7.444643in}{2.060845in}}%
\pgfpathlineto{\pgfqpoint{7.456888in}{2.060934in}}%
\pgfpathlineto{\pgfqpoint{7.505867in}{2.068546in}}%
\pgfpathlineto{\pgfqpoint{7.530656in}{2.063265in}}%
\pgfpathlineto{\pgfqpoint{7.542602in}{2.058149in}}%
\pgfpathlineto{\pgfqpoint{7.560969in}{2.047213in}}%
\pgfpathlineto{\pgfqpoint{7.573214in}{2.044762in}}%
\pgfpathlineto{\pgfqpoint{7.591582in}{2.041860in}}%
\pgfpathlineto{\pgfqpoint{7.598308in}{2.038776in}}%
\pgfpathlineto{\pgfqpoint{7.616071in}{2.025255in}}%
\pgfpathlineto{\pgfqpoint{7.628316in}{2.022563in}}%
\pgfpathlineto{\pgfqpoint{7.640561in}{2.022659in}}%
\pgfpathlineto{\pgfqpoint{7.658929in}{2.023329in}}%
\pgfpathlineto{\pgfqpoint{7.671173in}{2.021640in}}%
\pgfpathlineto{\pgfqpoint{7.677296in}{2.018204in}}%
\pgfpathlineto{\pgfqpoint{7.689541in}{2.009156in}}%
\pgfpathlineto{\pgfqpoint{7.701786in}{2.004442in}}%
\pgfpathlineto{\pgfqpoint{7.714031in}{2.001550in}}%
\pgfpathlineto{\pgfqpoint{7.732398in}{2.000370in}}%
\pgfpathlineto{\pgfqpoint{7.738520in}{1.999837in}}%
\pgfpathlineto{\pgfqpoint{7.748034in}{1.995918in}}%
\pgfpathlineto{\pgfqpoint{7.763010in}{1.986901in}}%
\pgfpathlineto{\pgfqpoint{7.781378in}{1.986414in}}%
\pgfpathlineto{\pgfqpoint{7.805867in}{1.979083in}}%
\pgfpathlineto{\pgfqpoint{7.819499in}{1.977551in}}%
\pgfpathlineto{\pgfqpoint{7.830357in}{1.974444in}}%
\pgfpathlineto{\pgfqpoint{7.842602in}{1.967872in}}%
\pgfpathlineto{\pgfqpoint{7.867092in}{1.950057in}}%
\pgfpathlineto{\pgfqpoint{7.874739in}{1.946939in}}%
\pgfpathlineto{\pgfqpoint{7.891582in}{1.943977in}}%
\pgfpathlineto{\pgfqpoint{7.909949in}{1.940606in}}%
\pgfpathlineto{\pgfqpoint{7.928316in}{1.940119in}}%
\pgfpathlineto{\pgfqpoint{7.936246in}{1.940816in}}%
\pgfpathlineto{\pgfqpoint{7.946684in}{1.944427in}}%
\pgfpathlineto{\pgfqpoint{7.952806in}{1.946960in}}%
\pgfpathlineto{\pgfqpoint{7.958929in}{1.948122in}}%
\pgfpathlineto{\pgfqpoint{7.965129in}{1.946939in}}%
\pgfpathlineto{\pgfqpoint{7.975111in}{1.940816in}}%
\pgfpathlineto{\pgfqpoint{7.980921in}{1.934694in}}%
\pgfpathlineto{\pgfqpoint{7.989541in}{1.925106in}}%
\pgfpathlineto{\pgfqpoint{8.020153in}{1.903658in}}%
\pgfpathlineto{\pgfqpoint{8.026276in}{1.901951in}}%
\pgfpathlineto{\pgfqpoint{8.032398in}{1.902051in}}%
\pgfpathlineto{\pgfqpoint{8.044643in}{1.905310in}}%
\pgfpathlineto{\pgfqpoint{8.056888in}{1.908636in}}%
\pgfpathlineto{\pgfqpoint{8.063010in}{1.909143in}}%
\pgfpathlineto{\pgfqpoint{8.081378in}{1.905933in}}%
\pgfpathlineto{\pgfqpoint{8.093822in}{1.904082in}}%
\pgfpathlineto{\pgfqpoint{8.099745in}{1.904741in}}%
\pgfpathlineto{\pgfqpoint{8.118112in}{1.910463in}}%
\pgfpathlineto{\pgfqpoint{8.126575in}{1.910204in}}%
\pgfpathlineto{\pgfqpoint{8.130357in}{1.909344in}}%
\pgfpathlineto{\pgfqpoint{8.153499in}{1.897959in}}%
\pgfpathlineto{\pgfqpoint{8.179337in}{1.884261in}}%
\pgfpathlineto{\pgfqpoint{8.191582in}{1.881240in}}%
\pgfpathlineto{\pgfqpoint{8.203827in}{1.880620in}}%
\pgfpathlineto{\pgfqpoint{8.234439in}{1.882582in}}%
\pgfpathlineto{\pgfqpoint{8.246684in}{1.878892in}}%
\pgfpathlineto{\pgfqpoint{8.289541in}{1.860350in}}%
\pgfpathlineto{\pgfqpoint{8.298112in}{1.855102in}}%
\pgfpathlineto{\pgfqpoint{8.314031in}{1.843844in}}%
\pgfpathlineto{\pgfqpoint{8.320153in}{1.843230in}}%
\pgfpathlineto{\pgfqpoint{8.326276in}{1.844534in}}%
\pgfpathlineto{\pgfqpoint{8.338520in}{1.850660in}}%
\pgfpathlineto{\pgfqpoint{8.350765in}{1.857658in}}%
\pgfpathlineto{\pgfqpoint{8.363010in}{1.861724in}}%
\pgfpathlineto{\pgfqpoint{8.369133in}{1.862277in}}%
\pgfpathlineto{\pgfqpoint{8.375255in}{1.861191in}}%
\pgfpathlineto{\pgfqpoint{8.393622in}{1.852727in}}%
\pgfpathlineto{\pgfqpoint{8.405867in}{1.850813in}}%
\pgfpathlineto{\pgfqpoint{8.424235in}{1.850790in}}%
\pgfpathlineto{\pgfqpoint{8.430956in}{1.848980in}}%
\pgfpathlineto{\pgfqpoint{8.448724in}{1.841725in}}%
\pgfpathlineto{\pgfqpoint{8.460969in}{1.839928in}}%
\pgfpathlineto{\pgfqpoint{8.479337in}{1.839359in}}%
\pgfpathlineto{\pgfqpoint{8.485459in}{1.835803in}}%
\pgfpathlineto{\pgfqpoint{8.509949in}{1.814087in}}%
\pgfpathlineto{\pgfqpoint{8.516071in}{1.812648in}}%
\pgfpathlineto{\pgfqpoint{8.528316in}{1.813823in}}%
\pgfpathlineto{\pgfqpoint{8.534439in}{1.814461in}}%
\pgfpathlineto{\pgfqpoint{8.546951in}{1.812245in}}%
\pgfpathlineto{\pgfqpoint{8.565051in}{1.806885in}}%
\pgfpathlineto{\pgfqpoint{8.595663in}{1.805410in}}%
\pgfpathlineto{\pgfqpoint{8.607908in}{1.808062in}}%
\pgfpathlineto{\pgfqpoint{8.637045in}{1.818367in}}%
\pgfpathlineto{\pgfqpoint{8.638520in}{1.818658in}}%
\pgfpathlineto{\pgfqpoint{8.646065in}{1.818367in}}%
\pgfpathlineto{\pgfqpoint{8.650765in}{1.817124in}}%
\pgfpathlineto{\pgfqpoint{8.663010in}{1.811459in}}%
\pgfpathlineto{\pgfqpoint{8.699745in}{1.802360in}}%
\pgfpathlineto{\pgfqpoint{8.718112in}{1.798827in}}%
\pgfpathlineto{\pgfqpoint{8.797704in}{1.780344in}}%
\pgfpathlineto{\pgfqpoint{8.809949in}{1.778545in}}%
\pgfpathlineto{\pgfqpoint{8.816071in}{1.779239in}}%
\pgfpathlineto{\pgfqpoint{8.846684in}{1.789421in}}%
\pgfpathlineto{\pgfqpoint{8.866512in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{8.880505in}{1.806122in}}%
\pgfpathlineto{\pgfqpoint{8.895663in}{1.810061in}}%
\pgfpathlineto{\pgfqpoint{8.907908in}{1.811487in}}%
\pgfpathlineto{\pgfqpoint{8.920153in}{1.810359in}}%
\pgfpathlineto{\pgfqpoint{8.932398in}{1.807514in}}%
\pgfpathlineto{\pgfqpoint{8.950765in}{1.798977in}}%
\pgfpathlineto{\pgfqpoint{8.981378in}{1.785282in}}%
\pgfpathlineto{\pgfqpoint{8.994576in}{1.775510in}}%
\pgfpathlineto{\pgfqpoint{9.018112in}{1.752296in}}%
\pgfpathlineto{\pgfqpoint{9.030357in}{1.746332in}}%
\pgfpathlineto{\pgfqpoint{9.042602in}{1.742247in}}%
\pgfpathlineto{\pgfqpoint{9.048724in}{1.741970in}}%
\pgfpathlineto{\pgfqpoint{9.073214in}{1.747039in}}%
\pgfpathlineto{\pgfqpoint{9.086059in}{1.751020in}}%
\pgfpathlineto{\pgfqpoint{9.109949in}{1.761220in}}%
\pgfpathlineto{\pgfqpoint{9.146684in}{1.769072in}}%
\pgfpathlineto{\pgfqpoint{9.171173in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{9.183418in}{1.763202in}}%
\pgfpathlineto{\pgfqpoint{9.220153in}{1.746852in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{1.744593in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{1.744593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.237827in}{3.146816in}}%
\pgfpathmoveto{\pgfqpoint{9.224286in}{3.019232in}}%
\pgfpathlineto{\pgfqpoint{9.186602in}{3.013469in}}%
\pgfpathlineto{\pgfqpoint{9.026194in}{2.987388in}}%
\pgfpathlineto{\pgfqpoint{8.870439in}{2.960327in}}%
\pgfpathlineto{\pgfqpoint{8.719459in}{2.932531in}}%
\pgfpathlineto{\pgfqpoint{8.573622in}{2.903633in}}%
\pgfpathlineto{\pgfqpoint{8.432929in}{2.873633in}}%
\pgfpathlineto{\pgfqpoint{8.297622in}{2.842286in}}%
\pgfpathlineto{\pgfqpoint{8.167949in}{2.809714in}}%
\pgfpathlineto{\pgfqpoint{8.044031in}{2.775673in}}%
\pgfpathlineto{\pgfqpoint{7.926112in}{2.740041in}}%
\pgfpathlineto{\pgfqpoint{7.814316in}{2.702816in}}%
\pgfpathlineto{\pgfqpoint{7.709010in}{2.664000in}}%
\pgfpathlineto{\pgfqpoint{7.610194in}{2.623714in}}%
\pgfpathlineto{\pgfqpoint{7.518112in}{2.581959in}}%
\pgfpathlineto{\pgfqpoint{7.433867in}{2.537388in}}%
\pgfpathlineto{\pgfqpoint{7.359418in}{2.487673in}}%
\pgfpathlineto{\pgfqpoint{7.298071in}{2.430735in}}%
\pgfpathlineto{\pgfqpoint{7.253133in}{2.367184in}}%
\pgfpathlineto{\pgfqpoint{7.226561in}{2.300327in}}%
\pgfpathlineto{\pgfqpoint{7.218112in}{2.234694in}}%
\pgfpathlineto{\pgfqpoint{7.230847in}{2.171510in}}%
\pgfpathlineto{\pgfqpoint{7.276276in}{2.118490in}}%
\pgfpathlineto{\pgfqpoint{7.342520in}{2.080776in}}%
\pgfpathlineto{\pgfqpoint{7.418316in}{2.049184in}}%
\pgfpathlineto{\pgfqpoint{7.501214in}{2.020531in}}%
\pgfpathlineto{\pgfqpoint{7.590724in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{7.686357in}{1.969102in}}%
\pgfpathlineto{\pgfqpoint{7.788112in}{1.945347in}}%
\pgfpathlineto{\pgfqpoint{7.895622in}{1.922571in}}%
\pgfpathlineto{\pgfqpoint{8.008765in}{1.900286in}}%
\pgfpathlineto{\pgfqpoint{8.127418in}{1.878490in}}%
\pgfpathlineto{\pgfqpoint{8.251337in}{1.857061in}}%
\pgfpathlineto{\pgfqpoint{8.380643in}{1.836122in}}%
\pgfpathlineto{\pgfqpoint{8.515092in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{8.654439in}{1.795837in}}%
\pgfpathlineto{\pgfqpoint{8.798806in}{1.776490in}}%
\pgfpathlineto{\pgfqpoint{8.947827in}{1.757633in}}%
\pgfpathlineto{\pgfqpoint{9.101500in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{9.224286in}{1.725257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{3.019679in}}%
\pgfpathlineto{\pgfqpoint{12.327296in}{2.983858in}}%
\pgfpathlineto{\pgfqpoint{12.315051in}{2.980155in}}%
\pgfpathlineto{\pgfqpoint{12.278316in}{2.966899in}}%
\pgfpathlineto{\pgfqpoint{12.266071in}{2.964370in}}%
\pgfpathlineto{\pgfqpoint{12.235459in}{2.961650in}}%
\pgfpathlineto{\pgfqpoint{12.204847in}{2.959906in}}%
\pgfpathlineto{\pgfqpoint{12.161990in}{2.953723in}}%
\pgfpathlineto{\pgfqpoint{12.088520in}{2.936827in}}%
\pgfpathlineto{\pgfqpoint{12.057908in}{2.935520in}}%
\pgfpathlineto{\pgfqpoint{12.039541in}{2.932544in}}%
\pgfpathlineto{\pgfqpoint{12.015051in}{2.926305in}}%
\pgfpathlineto{\pgfqpoint{11.996684in}{2.921565in}}%
\pgfpathlineto{\pgfqpoint{11.984439in}{2.918465in}}%
\pgfpathlineto{\pgfqpoint{11.947704in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{11.849745in}{2.880822in}}%
\pgfpathlineto{\pgfqpoint{11.819133in}{2.874906in}}%
\pgfpathlineto{\pgfqpoint{11.794643in}{2.869665in}}%
\pgfpathlineto{\pgfqpoint{11.782398in}{2.866502in}}%
\pgfpathlineto{\pgfqpoint{11.764031in}{2.865387in}}%
\pgfpathlineto{\pgfqpoint{11.733418in}{2.865168in}}%
\pgfpathlineto{\pgfqpoint{11.721173in}{2.861474in}}%
\pgfpathlineto{\pgfqpoint{11.702806in}{2.853625in}}%
\pgfpathlineto{\pgfqpoint{11.690561in}{2.852467in}}%
\pgfpathlineto{\pgfqpoint{11.672194in}{2.852516in}}%
\pgfpathlineto{\pgfqpoint{11.617092in}{2.844968in}}%
\pgfpathlineto{\pgfqpoint{11.604847in}{2.837478in}}%
\pgfpathlineto{\pgfqpoint{11.590362in}{2.828571in}}%
\pgfpathlineto{\pgfqpoint{11.580357in}{2.824625in}}%
\pgfpathlineto{\pgfqpoint{11.555867in}{2.818349in}}%
\pgfpathlineto{\pgfqpoint{11.543622in}{2.815391in}}%
\pgfpathlineto{\pgfqpoint{11.506888in}{2.802570in}}%
\pgfpathlineto{\pgfqpoint{11.488520in}{2.799272in}}%
\pgfpathlineto{\pgfqpoint{11.482398in}{2.799310in}}%
\pgfpathlineto{\pgfqpoint{11.470153in}{2.802923in}}%
\pgfpathlineto{\pgfqpoint{11.445663in}{2.814527in}}%
\pgfpathlineto{\pgfqpoint{11.439541in}{2.814442in}}%
\pgfpathlineto{\pgfqpoint{11.426489in}{2.810204in}}%
\pgfpathlineto{\pgfqpoint{11.415051in}{2.806064in}}%
\pgfpathlineto{\pgfqpoint{11.396684in}{2.799791in}}%
\pgfpathlineto{\pgfqpoint{11.384439in}{2.794930in}}%
\pgfpathlineto{\pgfqpoint{11.378316in}{2.794559in}}%
\pgfpathlineto{\pgfqpoint{11.359949in}{2.796670in}}%
\pgfpathlineto{\pgfqpoint{11.348442in}{2.791837in}}%
\pgfpathlineto{\pgfqpoint{11.341582in}{2.789164in}}%
\pgfpathlineto{\pgfqpoint{11.335459in}{2.788886in}}%
\pgfpathlineto{\pgfqpoint{11.310969in}{2.792604in}}%
\pgfpathlineto{\pgfqpoint{11.304847in}{2.791378in}}%
\pgfpathlineto{\pgfqpoint{11.296339in}{2.785714in}}%
\pgfpathlineto{\pgfqpoint{11.292602in}{2.782508in}}%
\pgfpathlineto{\pgfqpoint{11.286480in}{2.779470in}}%
\pgfpathlineto{\pgfqpoint{11.274235in}{2.778729in}}%
\pgfpathlineto{\pgfqpoint{11.255867in}{2.780943in}}%
\pgfpathlineto{\pgfqpoint{11.242984in}{2.779592in}}%
\pgfpathlineto{\pgfqpoint{11.218899in}{2.773469in}}%
\pgfpathlineto{\pgfqpoint{11.176276in}{2.735180in}}%
\pgfpathlineto{\pgfqpoint{11.162926in}{2.718367in}}%
\pgfpathlineto{\pgfqpoint{11.157908in}{2.714493in}}%
\pgfpathlineto{\pgfqpoint{11.151786in}{2.711969in}}%
\pgfpathlineto{\pgfqpoint{11.139541in}{2.711349in}}%
\pgfpathlineto{\pgfqpoint{11.121173in}{2.711493in}}%
\pgfpathlineto{\pgfqpoint{11.115051in}{2.710161in}}%
\pgfpathlineto{\pgfqpoint{11.102806in}{2.705215in}}%
\pgfpathlineto{\pgfqpoint{11.090561in}{2.704153in}}%
\pgfpathlineto{\pgfqpoint{11.078316in}{2.704791in}}%
\pgfpathlineto{\pgfqpoint{11.072194in}{2.703748in}}%
\pgfpathlineto{\pgfqpoint{11.059949in}{2.699214in}}%
\pgfpathlineto{\pgfqpoint{11.053827in}{2.698534in}}%
\pgfpathlineto{\pgfqpoint{11.041582in}{2.701857in}}%
\pgfpathlineto{\pgfqpoint{11.035459in}{2.703366in}}%
\pgfpathlineto{\pgfqpoint{11.029337in}{2.703258in}}%
\pgfpathlineto{\pgfqpoint{11.021164in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{11.004847in}{2.688369in}}%
\pgfpathlineto{\pgfqpoint{10.996594in}{2.681633in}}%
\pgfpathlineto{\pgfqpoint{10.986480in}{2.669381in}}%
\pgfpathlineto{\pgfqpoint{10.976254in}{2.663265in}}%
\pgfpathlineto{\pgfqpoint{10.968112in}{2.661421in}}%
\pgfpathlineto{\pgfqpoint{10.949745in}{2.658890in}}%
\pgfpathlineto{\pgfqpoint{10.937500in}{2.656361in}}%
\pgfpathlineto{\pgfqpoint{10.931378in}{2.656127in}}%
\pgfpathlineto{\pgfqpoint{10.925255in}{2.657162in}}%
\pgfpathlineto{\pgfqpoint{10.911873in}{2.663265in}}%
\pgfpathlineto{\pgfqpoint{10.894643in}{2.671742in}}%
\pgfpathlineto{\pgfqpoint{10.888520in}{2.673125in}}%
\pgfpathlineto{\pgfqpoint{10.882398in}{2.673231in}}%
\pgfpathlineto{\pgfqpoint{10.876276in}{2.671698in}}%
\pgfpathlineto{\pgfqpoint{10.864031in}{2.664065in}}%
\pgfpathlineto{\pgfqpoint{10.851786in}{2.655094in}}%
\pgfpathlineto{\pgfqpoint{10.844260in}{2.644898in}}%
\pgfpathlineto{\pgfqpoint{10.837552in}{2.632653in}}%
\pgfpathlineto{\pgfqpoint{10.830107in}{2.626531in}}%
\pgfpathlineto{\pgfqpoint{10.819399in}{2.620408in}}%
\pgfpathlineto{\pgfqpoint{10.802806in}{2.599321in}}%
\pgfpathlineto{\pgfqpoint{10.790561in}{2.592027in}}%
\pgfpathlineto{\pgfqpoint{10.763038in}{2.577551in}}%
\pgfpathlineto{\pgfqpoint{10.741582in}{2.559956in}}%
\pgfpathlineto{\pgfqpoint{10.735459in}{2.558083in}}%
\pgfpathlineto{\pgfqpoint{10.725731in}{2.559184in}}%
\pgfpathlineto{\pgfqpoint{10.710969in}{2.562324in}}%
\pgfpathlineto{\pgfqpoint{10.704847in}{2.561644in}}%
\pgfpathlineto{\pgfqpoint{10.698724in}{2.557156in}}%
\pgfpathlineto{\pgfqpoint{10.689305in}{2.540816in}}%
\pgfpathlineto{\pgfqpoint{10.686480in}{2.538530in}}%
\pgfpathlineto{\pgfqpoint{10.674235in}{2.532385in}}%
\pgfpathlineto{\pgfqpoint{10.668112in}{2.526013in}}%
\pgfpathlineto{\pgfqpoint{10.666076in}{2.522449in}}%
\pgfpathlineto{\pgfqpoint{10.661990in}{2.507673in}}%
\pgfpathlineto{\pgfqpoint{10.655867in}{2.504991in}}%
\pgfpathlineto{\pgfqpoint{10.637500in}{2.510714in}}%
\pgfpathlineto{\pgfqpoint{10.625255in}{2.513988in}}%
\pgfpathlineto{\pgfqpoint{10.605327in}{2.516327in}}%
\pgfpathlineto{\pgfqpoint{10.588520in}{2.521555in}}%
\pgfpathlineto{\pgfqpoint{10.582398in}{2.520295in}}%
\pgfpathlineto{\pgfqpoint{10.570153in}{2.513422in}}%
\pgfpathlineto{\pgfqpoint{10.564031in}{2.513346in}}%
\pgfpathlineto{\pgfqpoint{10.556234in}{2.516327in}}%
\pgfpathlineto{\pgfqpoint{10.533418in}{2.530265in}}%
\pgfpathlineto{\pgfqpoint{10.515051in}{2.537797in}}%
\pgfpathlineto{\pgfqpoint{10.496684in}{2.541600in}}%
\pgfpathlineto{\pgfqpoint{10.484439in}{2.542899in}}%
\pgfpathlineto{\pgfqpoint{10.478316in}{2.542359in}}%
\pgfpathlineto{\pgfqpoint{10.475643in}{2.540816in}}%
\pgfpathlineto{\pgfqpoint{10.472508in}{2.534694in}}%
\pgfpathlineto{\pgfqpoint{10.473771in}{2.528571in}}%
\pgfpathlineto{\pgfqpoint{10.479810in}{2.516327in}}%
\pgfpathlineto{\pgfqpoint{10.490561in}{2.503766in}}%
\pgfpathlineto{\pgfqpoint{10.493099in}{2.497959in}}%
\pgfpathlineto{\pgfqpoint{10.491149in}{2.473469in}}%
\pgfpathlineto{\pgfqpoint{10.494199in}{2.448980in}}%
\pgfpathlineto{\pgfqpoint{10.493678in}{2.442857in}}%
\pgfpathlineto{\pgfqpoint{10.490561in}{2.435731in}}%
\pgfpathlineto{\pgfqpoint{10.484439in}{2.429689in}}%
\pgfpathlineto{\pgfqpoint{10.476868in}{2.424490in}}%
\pgfpathlineto{\pgfqpoint{10.471007in}{2.418367in}}%
\pgfpathlineto{\pgfqpoint{10.467992in}{2.412245in}}%
\pgfpathlineto{\pgfqpoint{10.466625in}{2.406122in}}%
\pgfpathlineto{\pgfqpoint{10.467887in}{2.393878in}}%
\pgfpathlineto{\pgfqpoint{10.474813in}{2.375510in}}%
\pgfpathlineto{\pgfqpoint{10.478316in}{2.368829in}}%
\pgfpathlineto{\pgfqpoint{10.491488in}{2.351020in}}%
\pgfpathlineto{\pgfqpoint{10.496110in}{2.338776in}}%
\pgfpathlineto{\pgfqpoint{10.499275in}{2.320408in}}%
\pgfpathlineto{\pgfqpoint{10.505881in}{2.302041in}}%
\pgfpathlineto{\pgfqpoint{10.516392in}{2.277551in}}%
\pgfpathlineto{\pgfqpoint{10.518225in}{2.265306in}}%
\pgfpathlineto{\pgfqpoint{10.517673in}{2.253061in}}%
\pgfpathlineto{\pgfqpoint{10.514263in}{2.234694in}}%
\pgfpathlineto{\pgfqpoint{10.515150in}{2.228571in}}%
\pgfpathlineto{\pgfqpoint{10.527167in}{2.204082in}}%
\pgfpathlineto{\pgfqpoint{10.535907in}{2.191837in}}%
\pgfpathlineto{\pgfqpoint{10.552060in}{2.173469in}}%
\pgfpathlineto{\pgfqpoint{10.553483in}{2.161224in}}%
\pgfpathlineto{\pgfqpoint{10.552618in}{2.148980in}}%
\pgfpathlineto{\pgfqpoint{10.551067in}{2.136735in}}%
\pgfpathlineto{\pgfqpoint{10.551902in}{2.130612in}}%
\pgfpathlineto{\pgfqpoint{10.557908in}{2.122442in}}%
\pgfpathlineto{\pgfqpoint{10.570153in}{2.114642in}}%
\pgfpathlineto{\pgfqpoint{10.576276in}{2.113638in}}%
\pgfpathlineto{\pgfqpoint{10.588520in}{2.116443in}}%
\pgfpathlineto{\pgfqpoint{10.680357in}{2.149318in}}%
\pgfpathlineto{\pgfqpoint{10.692602in}{2.151674in}}%
\pgfpathlineto{\pgfqpoint{10.704847in}{2.151067in}}%
\pgfpathlineto{\pgfqpoint{10.711518in}{2.148980in}}%
\pgfpathlineto{\pgfqpoint{10.723214in}{2.141724in}}%
\pgfpathlineto{\pgfqpoint{10.729337in}{2.135591in}}%
\pgfpathlineto{\pgfqpoint{10.741582in}{2.116590in}}%
\pgfpathlineto{\pgfqpoint{10.747704in}{2.111880in}}%
\pgfpathlineto{\pgfqpoint{10.766071in}{2.103515in}}%
\pgfpathlineto{\pgfqpoint{10.772194in}{2.102258in}}%
\pgfpathlineto{\pgfqpoint{10.784439in}{2.103111in}}%
\pgfpathlineto{\pgfqpoint{10.808929in}{2.107177in}}%
\pgfpathlineto{\pgfqpoint{10.821173in}{2.106033in}}%
\pgfpathlineto{\pgfqpoint{10.845663in}{2.096750in}}%
\pgfpathlineto{\pgfqpoint{10.857908in}{2.096542in}}%
\pgfpathlineto{\pgfqpoint{10.882398in}{2.099329in}}%
\pgfpathlineto{\pgfqpoint{10.894643in}{2.098164in}}%
\pgfpathlineto{\pgfqpoint{10.913010in}{2.095787in}}%
\pgfpathlineto{\pgfqpoint{10.926717in}{2.093878in}}%
\pgfpathlineto{\pgfqpoint{10.937500in}{2.091054in}}%
\pgfpathlineto{\pgfqpoint{10.955867in}{2.083711in}}%
\pgfpathlineto{\pgfqpoint{10.974235in}{2.075303in}}%
\pgfpathlineto{\pgfqpoint{10.995203in}{2.069388in}}%
\pgfpathlineto{\pgfqpoint{11.004847in}{2.068039in}}%
\pgfpathlineto{\pgfqpoint{11.023214in}{2.067593in}}%
\pgfpathlineto{\pgfqpoint{11.035459in}{2.065133in}}%
\pgfpathlineto{\pgfqpoint{11.047704in}{2.060854in}}%
\pgfpathlineto{\pgfqpoint{11.066071in}{2.051555in}}%
\pgfpathlineto{\pgfqpoint{11.078316in}{2.042392in}}%
\pgfpathlineto{\pgfqpoint{11.090561in}{2.032235in}}%
\pgfpathlineto{\pgfqpoint{11.096684in}{2.030533in}}%
\pgfpathlineto{\pgfqpoint{11.108929in}{2.030800in}}%
\pgfpathlineto{\pgfqpoint{11.121173in}{2.028183in}}%
\pgfpathlineto{\pgfqpoint{11.145663in}{2.018661in}}%
\pgfpathlineto{\pgfqpoint{11.164031in}{2.010011in}}%
\pgfpathlineto{\pgfqpoint{11.182398in}{2.003448in}}%
\pgfpathlineto{\pgfqpoint{11.206888in}{1.999121in}}%
\pgfpathlineto{\pgfqpoint{11.221443in}{1.995918in}}%
\pgfpathlineto{\pgfqpoint{11.225255in}{1.994512in}}%
\pgfpathlineto{\pgfqpoint{11.237500in}{1.986148in}}%
\pgfpathlineto{\pgfqpoint{11.253582in}{1.971429in}}%
\pgfpathlineto{\pgfqpoint{11.261990in}{1.964104in}}%
\pgfpathlineto{\pgfqpoint{11.271919in}{1.959184in}}%
\pgfpathlineto{\pgfqpoint{11.274235in}{1.958523in}}%
\pgfpathlineto{\pgfqpoint{11.298724in}{1.956094in}}%
\pgfpathlineto{\pgfqpoint{11.317092in}{1.947799in}}%
\pgfpathlineto{\pgfqpoint{11.329337in}{1.938738in}}%
\pgfpathlineto{\pgfqpoint{11.335459in}{1.934458in}}%
\pgfpathlineto{\pgfqpoint{11.347704in}{1.929663in}}%
\pgfpathlineto{\pgfqpoint{11.366071in}{1.925503in}}%
\pgfpathlineto{\pgfqpoint{11.402806in}{1.920018in}}%
\pgfpathlineto{\pgfqpoint{11.408929in}{1.918042in}}%
\pgfpathlineto{\pgfqpoint{11.415051in}{1.917578in}}%
\pgfpathlineto{\pgfqpoint{11.439541in}{1.926115in}}%
\pgfpathlineto{\pgfqpoint{11.451786in}{1.925510in}}%
\pgfpathlineto{\pgfqpoint{11.464031in}{1.922113in}}%
\pgfpathlineto{\pgfqpoint{11.488520in}{1.911324in}}%
\pgfpathlineto{\pgfqpoint{11.506888in}{1.903551in}}%
\pgfpathlineto{\pgfqpoint{11.513010in}{1.902519in}}%
\pgfpathlineto{\pgfqpoint{11.525255in}{1.905305in}}%
\pgfpathlineto{\pgfqpoint{11.549745in}{1.912688in}}%
\pgfpathlineto{\pgfqpoint{11.580357in}{1.916586in}}%
\pgfpathlineto{\pgfqpoint{11.588649in}{1.916327in}}%
\pgfpathlineto{\pgfqpoint{11.598724in}{1.913545in}}%
\pgfpathlineto{\pgfqpoint{11.617092in}{1.905896in}}%
\pgfpathlineto{\pgfqpoint{11.635459in}{1.901267in}}%
\pgfpathlineto{\pgfqpoint{11.647704in}{1.900202in}}%
\pgfpathlineto{\pgfqpoint{11.678316in}{1.902440in}}%
\pgfpathlineto{\pgfqpoint{11.684439in}{1.900940in}}%
\pgfpathlineto{\pgfqpoint{11.696684in}{1.894226in}}%
\pgfpathlineto{\pgfqpoint{11.715051in}{1.884022in}}%
\pgfpathlineto{\pgfqpoint{11.764031in}{1.856426in}}%
\pgfpathlineto{\pgfqpoint{11.776873in}{1.848980in}}%
\pgfpathlineto{\pgfqpoint{11.788520in}{1.845200in}}%
\pgfpathlineto{\pgfqpoint{11.800765in}{1.844743in}}%
\pgfpathlineto{\pgfqpoint{11.819133in}{1.844602in}}%
\pgfpathlineto{\pgfqpoint{11.855867in}{1.841682in}}%
\pgfpathlineto{\pgfqpoint{11.868466in}{1.836735in}}%
\pgfpathlineto{\pgfqpoint{11.886480in}{1.827753in}}%
\pgfpathlineto{\pgfqpoint{11.898724in}{1.824750in}}%
\pgfpathlineto{\pgfqpoint{11.941582in}{1.821800in}}%
\pgfpathlineto{\pgfqpoint{11.959949in}{1.820560in}}%
\pgfpathlineto{\pgfqpoint{11.972194in}{1.817197in}}%
\pgfpathlineto{\pgfqpoint{11.996684in}{1.803837in}}%
\pgfpathlineto{\pgfqpoint{12.002806in}{1.803491in}}%
\pgfpathlineto{\pgfqpoint{12.027296in}{1.806837in}}%
\pgfpathlineto{\pgfqpoint{12.033487in}{1.806122in}}%
\pgfpathlineto{\pgfqpoint{12.047022in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{12.057908in}{1.795105in}}%
\pgfpathlineto{\pgfqpoint{12.070153in}{1.793555in}}%
\pgfpathlineto{\pgfqpoint{12.082398in}{1.795825in}}%
\pgfpathlineto{\pgfqpoint{12.100765in}{1.801962in}}%
\pgfpathlineto{\pgfqpoint{12.113010in}{1.803352in}}%
\pgfpathlineto{\pgfqpoint{12.131378in}{1.802677in}}%
\pgfpathlineto{\pgfqpoint{12.141227in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{12.149745in}{1.795519in}}%
\pgfpathlineto{\pgfqpoint{12.180357in}{1.777030in}}%
\pgfpathlineto{\pgfqpoint{12.192602in}{1.776455in}}%
\pgfpathlineto{\pgfqpoint{12.205512in}{1.775510in}}%
\pgfpathlineto{\pgfqpoint{12.217092in}{1.773509in}}%
\pgfpathlineto{\pgfqpoint{12.229337in}{1.774675in}}%
\pgfpathlineto{\pgfqpoint{12.247704in}{1.780724in}}%
\pgfpathlineto{\pgfqpoint{12.259949in}{1.781308in}}%
\pgfpathlineto{\pgfqpoint{12.272194in}{1.777882in}}%
\pgfpathlineto{\pgfqpoint{12.296684in}{1.766982in}}%
\pgfpathlineto{\pgfqpoint{12.327296in}{1.759840in}}%
\pgfpathlineto{\pgfqpoint{12.339541in}{1.758626in}}%
\pgfpathlineto{\pgfqpoint{12.351786in}{1.758231in}}%
\pgfpathlineto{\pgfqpoint{12.364031in}{1.755560in}}%
\pgfpathlineto{\pgfqpoint{12.376276in}{1.749979in}}%
\pgfpathlineto{\pgfqpoint{12.395826in}{1.738776in}}%
\pgfpathlineto{\pgfqpoint{12.400765in}{1.737252in}}%
\pgfpathlineto{\pgfqpoint{12.406888in}{1.736927in}}%
\pgfpathlineto{\pgfqpoint{12.480357in}{1.745560in}}%
\pgfpathlineto{\pgfqpoint{12.498724in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{12.529337in}{1.738692in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{1.733862in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{1.733862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.559255in}{3.146816in}}%
\pgfpathmoveto{\pgfqpoint{12.545714in}{3.019232in}}%
\pgfpathlineto{\pgfqpoint{12.508031in}{3.013469in}}%
\pgfpathlineto{\pgfqpoint{12.347622in}{2.987388in}}%
\pgfpathlineto{\pgfqpoint{12.191867in}{2.960327in}}%
\pgfpathlineto{\pgfqpoint{12.040888in}{2.932531in}}%
\pgfpathlineto{\pgfqpoint{11.895051in}{2.903633in}}%
\pgfpathlineto{\pgfqpoint{11.754357in}{2.873633in}}%
\pgfpathlineto{\pgfqpoint{11.619051in}{2.842286in}}%
\pgfpathlineto{\pgfqpoint{11.489378in}{2.809714in}}%
\pgfpathlineto{\pgfqpoint{11.365459in}{2.775673in}}%
\pgfpathlineto{\pgfqpoint{11.247541in}{2.740041in}}%
\pgfpathlineto{\pgfqpoint{11.135745in}{2.702816in}}%
\pgfpathlineto{\pgfqpoint{11.030439in}{2.664000in}}%
\pgfpathlineto{\pgfqpoint{10.931622in}{2.623714in}}%
\pgfpathlineto{\pgfqpoint{10.839541in}{2.581959in}}%
\pgfpathlineto{\pgfqpoint{10.755296in}{2.537388in}}%
\pgfpathlineto{\pgfqpoint{10.680847in}{2.487673in}}%
\pgfpathlineto{\pgfqpoint{10.619500in}{2.430735in}}%
\pgfpathlineto{\pgfqpoint{10.574561in}{2.367184in}}%
\pgfpathlineto{\pgfqpoint{10.547990in}{2.300327in}}%
\pgfpathlineto{\pgfqpoint{10.539541in}{2.234694in}}%
\pgfpathlineto{\pgfqpoint{10.552276in}{2.171510in}}%
\pgfpathlineto{\pgfqpoint{10.597704in}{2.118490in}}%
\pgfpathlineto{\pgfqpoint{10.663949in}{2.080776in}}%
\pgfpathlineto{\pgfqpoint{10.739745in}{2.049184in}}%
\pgfpathlineto{\pgfqpoint{10.822643in}{2.020531in}}%
\pgfpathlineto{\pgfqpoint{10.912153in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{11.007786in}{1.969102in}}%
\pgfpathlineto{\pgfqpoint{11.109541in}{1.945347in}}%
\pgfpathlineto{\pgfqpoint{11.217051in}{1.922571in}}%
\pgfpathlineto{\pgfqpoint{11.330194in}{1.900286in}}%
\pgfpathlineto{\pgfqpoint{11.448847in}{1.878490in}}%
\pgfpathlineto{\pgfqpoint{11.572765in}{1.857061in}}%
\pgfpathlineto{\pgfqpoint{11.702071in}{1.836122in}}%
\pgfpathlineto{\pgfqpoint{11.836520in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{11.975867in}{1.795837in}}%
\pgfpathlineto{\pgfqpoint{12.120235in}{1.776490in}}%
\pgfpathlineto{\pgfqpoint{12.269255in}{1.757633in}}%
\pgfpathlineto{\pgfqpoint{12.422929in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{12.545714in}{1.725257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{3.019939in}}%
\pgfpathlineto{\pgfqpoint{15.783418in}{3.005341in}}%
\pgfpathlineto{\pgfqpoint{15.758929in}{3.000676in}}%
\pgfpathlineto{\pgfqpoint{15.667092in}{2.987211in}}%
\pgfpathlineto{\pgfqpoint{15.648724in}{2.984236in}}%
\pgfpathlineto{\pgfqpoint{15.636480in}{2.979746in}}%
\pgfpathlineto{\pgfqpoint{15.599745in}{2.962641in}}%
\pgfpathlineto{\pgfqpoint{15.587500in}{2.959717in}}%
\pgfpathlineto{\pgfqpoint{15.556888in}{2.956886in}}%
\pgfpathlineto{\pgfqpoint{15.507908in}{2.954281in}}%
\pgfpathlineto{\pgfqpoint{15.489541in}{2.951920in}}%
\pgfpathlineto{\pgfqpoint{15.434439in}{2.939370in}}%
\pgfpathlineto{\pgfqpoint{15.416071in}{2.934091in}}%
\pgfpathlineto{\pgfqpoint{15.397704in}{2.934560in}}%
\pgfpathlineto{\pgfqpoint{15.373214in}{2.933574in}}%
\pgfpathlineto{\pgfqpoint{15.354847in}{2.929441in}}%
\pgfpathlineto{\pgfqpoint{15.318043in}{2.920408in}}%
\pgfpathlineto{\pgfqpoint{15.305867in}{2.917974in}}%
\pgfpathlineto{\pgfqpoint{15.287500in}{2.911311in}}%
\pgfpathlineto{\pgfqpoint{15.250765in}{2.897957in}}%
\pgfpathlineto{\pgfqpoint{15.232398in}{2.892799in}}%
\pgfpathlineto{\pgfqpoint{15.207908in}{2.884958in}}%
\pgfpathlineto{\pgfqpoint{15.165051in}{2.875990in}}%
\pgfpathlineto{\pgfqpoint{15.134439in}{2.868507in}}%
\pgfpathlineto{\pgfqpoint{15.097704in}{2.857063in}}%
\pgfpathlineto{\pgfqpoint{15.067092in}{2.858386in}}%
\pgfpathlineto{\pgfqpoint{15.054847in}{2.858767in}}%
\pgfpathlineto{\pgfqpoint{15.042602in}{2.857240in}}%
\pgfpathlineto{\pgfqpoint{14.987500in}{2.842363in}}%
\pgfpathlineto{\pgfqpoint{14.975255in}{2.838685in}}%
\pgfpathlineto{\pgfqpoint{14.944643in}{2.832676in}}%
\pgfpathlineto{\pgfqpoint{14.926276in}{2.825504in}}%
\pgfpathlineto{\pgfqpoint{14.907908in}{2.818667in}}%
\pgfpathlineto{\pgfqpoint{14.889541in}{2.812208in}}%
\pgfpathlineto{\pgfqpoint{14.871173in}{2.801070in}}%
\pgfpathlineto{\pgfqpoint{14.858929in}{2.794425in}}%
\pgfpathlineto{\pgfqpoint{14.846684in}{2.791333in}}%
\pgfpathlineto{\pgfqpoint{14.834439in}{2.790946in}}%
\pgfpathlineto{\pgfqpoint{14.822194in}{2.791216in}}%
\pgfpathlineto{\pgfqpoint{14.809949in}{2.788490in}}%
\pgfpathlineto{\pgfqpoint{14.791582in}{2.783732in}}%
\pgfpathlineto{\pgfqpoint{14.773214in}{2.782011in}}%
\pgfpathlineto{\pgfqpoint{14.751816in}{2.779592in}}%
\pgfpathlineto{\pgfqpoint{14.742602in}{2.777346in}}%
\pgfpathlineto{\pgfqpoint{14.724235in}{2.770470in}}%
\pgfpathlineto{\pgfqpoint{14.693622in}{2.758368in}}%
\pgfpathlineto{\pgfqpoint{14.663010in}{2.751759in}}%
\pgfpathlineto{\pgfqpoint{14.620153in}{2.740971in}}%
\pgfpathlineto{\pgfqpoint{14.583418in}{2.739386in}}%
\pgfpathlineto{\pgfqpoint{14.562645in}{2.730612in}}%
\pgfpathlineto{\pgfqpoint{14.552806in}{2.722007in}}%
\pgfpathlineto{\pgfqpoint{14.538863in}{2.706122in}}%
\pgfpathlineto{\pgfqpoint{14.528059in}{2.693878in}}%
\pgfpathlineto{\pgfqpoint{14.522194in}{2.690386in}}%
\pgfpathlineto{\pgfqpoint{14.497649in}{2.681633in}}%
\pgfpathlineto{\pgfqpoint{14.485459in}{2.673436in}}%
\pgfpathlineto{\pgfqpoint{14.467092in}{2.667661in}}%
\pgfpathlineto{\pgfqpoint{14.453899in}{2.663265in}}%
\pgfpathlineto{\pgfqpoint{14.444337in}{2.657143in}}%
\pgfpathlineto{\pgfqpoint{14.436480in}{2.649787in}}%
\pgfpathlineto{\pgfqpoint{14.427064in}{2.638776in}}%
\pgfpathlineto{\pgfqpoint{14.408303in}{2.614286in}}%
\pgfpathlineto{\pgfqpoint{14.399745in}{2.607480in}}%
\pgfpathlineto{\pgfqpoint{14.375255in}{2.594856in}}%
\pgfpathlineto{\pgfqpoint{14.363010in}{2.583550in}}%
\pgfpathlineto{\pgfqpoint{14.356870in}{2.577551in}}%
\pgfpathlineto{\pgfqpoint{14.344643in}{2.570858in}}%
\pgfpathlineto{\pgfqpoint{14.307908in}{2.556368in}}%
\pgfpathlineto{\pgfqpoint{14.295663in}{2.551385in}}%
\pgfpathlineto{\pgfqpoint{14.271173in}{2.546569in}}%
\pgfpathlineto{\pgfqpoint{14.258929in}{2.539727in}}%
\pgfpathlineto{\pgfqpoint{14.246684in}{2.527864in}}%
\pgfpathlineto{\pgfqpoint{14.234439in}{2.515430in}}%
\pgfpathlineto{\pgfqpoint{14.220690in}{2.504082in}}%
\pgfpathlineto{\pgfqpoint{14.209949in}{2.495012in}}%
\pgfpathlineto{\pgfqpoint{14.191582in}{2.482718in}}%
\pgfpathlineto{\pgfqpoint{14.179337in}{2.477630in}}%
\pgfpathlineto{\pgfqpoint{14.154847in}{2.470527in}}%
\pgfpathlineto{\pgfqpoint{14.136480in}{2.460691in}}%
\pgfpathlineto{\pgfqpoint{14.110829in}{2.442857in}}%
\pgfpathlineto{\pgfqpoint{14.098785in}{2.430612in}}%
\pgfpathlineto{\pgfqpoint{14.089452in}{2.418367in}}%
\pgfpathlineto{\pgfqpoint{14.084186in}{2.406122in}}%
\pgfpathlineto{\pgfqpoint{14.078790in}{2.393878in}}%
\pgfpathlineto{\pgfqpoint{14.073894in}{2.387755in}}%
\pgfpathlineto{\pgfqpoint{14.063010in}{2.379595in}}%
\pgfpathlineto{\pgfqpoint{14.036960in}{2.363265in}}%
\pgfpathlineto{\pgfqpoint{14.026276in}{2.356895in}}%
\pgfpathlineto{\pgfqpoint{14.001786in}{2.348081in}}%
\pgfpathlineto{\pgfqpoint{13.977296in}{2.334596in}}%
\pgfpathlineto{\pgfqpoint{13.965051in}{2.325677in}}%
\pgfpathlineto{\pgfqpoint{13.955898in}{2.314286in}}%
\pgfpathlineto{\pgfqpoint{13.946684in}{2.300486in}}%
\pgfpathlineto{\pgfqpoint{13.934439in}{2.290262in}}%
\pgfpathlineto{\pgfqpoint{13.922194in}{2.282626in}}%
\pgfpathlineto{\pgfqpoint{13.914824in}{2.277551in}}%
\pgfpathlineto{\pgfqpoint{13.909360in}{2.271429in}}%
\pgfpathlineto{\pgfqpoint{13.907111in}{2.265306in}}%
\pgfpathlineto{\pgfqpoint{13.902695in}{2.240816in}}%
\pgfpathlineto{\pgfqpoint{13.894458in}{2.222449in}}%
\pgfpathlineto{\pgfqpoint{13.886473in}{2.204082in}}%
\pgfpathlineto{\pgfqpoint{13.886059in}{2.197959in}}%
\pgfpathlineto{\pgfqpoint{13.889518in}{2.173469in}}%
\pgfpathlineto{\pgfqpoint{13.894955in}{2.167347in}}%
\pgfpathlineto{\pgfqpoint{13.907214in}{2.161224in}}%
\pgfpathlineto{\pgfqpoint{13.922194in}{2.153256in}}%
\pgfpathlineto{\pgfqpoint{13.928316in}{2.148256in}}%
\pgfpathlineto{\pgfqpoint{13.934439in}{2.136159in}}%
\pgfpathlineto{\pgfqpoint{13.940561in}{2.125936in}}%
\pgfpathlineto{\pgfqpoint{13.958929in}{2.104447in}}%
\pgfpathlineto{\pgfqpoint{13.973973in}{2.093878in}}%
\pgfpathlineto{\pgfqpoint{13.989702in}{2.081633in}}%
\pgfpathlineto{\pgfqpoint{14.001786in}{2.077126in}}%
\pgfpathlineto{\pgfqpoint{14.014031in}{2.073026in}}%
\pgfpathlineto{\pgfqpoint{14.021154in}{2.069388in}}%
\pgfpathlineto{\pgfqpoint{14.027342in}{2.063265in}}%
\pgfpathlineto{\pgfqpoint{14.034095in}{2.051020in}}%
\pgfpathlineto{\pgfqpoint{14.050765in}{2.014282in}}%
\pgfpathlineto{\pgfqpoint{14.058418in}{1.989796in}}%
\pgfpathlineto{\pgfqpoint{14.063010in}{1.981935in}}%
\pgfpathlineto{\pgfqpoint{14.069133in}{1.975569in}}%
\pgfpathlineto{\pgfqpoint{14.075941in}{1.971429in}}%
\pgfpathlineto{\pgfqpoint{14.081378in}{1.969920in}}%
\pgfpathlineto{\pgfqpoint{14.091834in}{1.971429in}}%
\pgfpathlineto{\pgfqpoint{14.099745in}{1.974413in}}%
\pgfpathlineto{\pgfqpoint{14.105867in}{1.977847in}}%
\pgfpathlineto{\pgfqpoint{14.130357in}{1.996471in}}%
\pgfpathlineto{\pgfqpoint{14.160969in}{2.014565in}}%
\pgfpathlineto{\pgfqpoint{14.167092in}{2.015766in}}%
\pgfpathlineto{\pgfqpoint{14.191582in}{2.015196in}}%
\pgfpathlineto{\pgfqpoint{14.203827in}{2.015604in}}%
\pgfpathlineto{\pgfqpoint{14.223663in}{2.014286in}}%
\pgfpathlineto{\pgfqpoint{14.228316in}{2.012293in}}%
\pgfpathlineto{\pgfqpoint{14.240561in}{1.999988in}}%
\pgfpathlineto{\pgfqpoint{14.252806in}{1.986790in}}%
\pgfpathlineto{\pgfqpoint{14.258929in}{1.982710in}}%
\pgfpathlineto{\pgfqpoint{14.265051in}{1.980676in}}%
\pgfpathlineto{\pgfqpoint{14.271173in}{1.980291in}}%
\pgfpathlineto{\pgfqpoint{14.281721in}{1.983673in}}%
\pgfpathlineto{\pgfqpoint{14.295663in}{1.989098in}}%
\pgfpathlineto{\pgfqpoint{14.301786in}{1.988932in}}%
\pgfpathlineto{\pgfqpoint{14.307908in}{1.986585in}}%
\pgfpathlineto{\pgfqpoint{14.318697in}{1.977551in}}%
\pgfpathlineto{\pgfqpoint{14.326276in}{1.971673in}}%
\pgfpathlineto{\pgfqpoint{14.332398in}{1.969482in}}%
\pgfpathlineto{\pgfqpoint{14.344643in}{1.967025in}}%
\pgfpathlineto{\pgfqpoint{14.350765in}{1.961973in}}%
\pgfpathlineto{\pgfqpoint{14.356888in}{1.952814in}}%
\pgfpathlineto{\pgfqpoint{14.369133in}{1.931571in}}%
\pgfpathlineto{\pgfqpoint{14.377684in}{1.922449in}}%
\pgfpathlineto{\pgfqpoint{14.381378in}{1.919457in}}%
\pgfpathlineto{\pgfqpoint{14.388253in}{1.916327in}}%
\pgfpathlineto{\pgfqpoint{14.405867in}{1.913415in}}%
\pgfpathlineto{\pgfqpoint{14.411990in}{1.912906in}}%
\pgfpathlineto{\pgfqpoint{14.424235in}{1.915034in}}%
\pgfpathlineto{\pgfqpoint{14.442602in}{1.920950in}}%
\pgfpathlineto{\pgfqpoint{14.448724in}{1.921377in}}%
\pgfpathlineto{\pgfqpoint{14.454847in}{1.919162in}}%
\pgfpathlineto{\pgfqpoint{14.485459in}{1.896988in}}%
\pgfpathlineto{\pgfqpoint{14.503827in}{1.891801in}}%
\pgfpathlineto{\pgfqpoint{14.528316in}{1.886624in}}%
\pgfpathlineto{\pgfqpoint{14.544676in}{1.879592in}}%
\pgfpathlineto{\pgfqpoint{14.552806in}{1.876255in}}%
\pgfpathlineto{\pgfqpoint{14.558929in}{1.874329in}}%
\pgfpathlineto{\pgfqpoint{14.565051in}{1.873736in}}%
\pgfpathlineto{\pgfqpoint{14.577296in}{1.874866in}}%
\pgfpathlineto{\pgfqpoint{14.589541in}{1.872779in}}%
\pgfpathlineto{\pgfqpoint{14.601786in}{1.866977in}}%
\pgfpathlineto{\pgfqpoint{14.620153in}{1.852547in}}%
\pgfpathlineto{\pgfqpoint{14.626276in}{1.849954in}}%
\pgfpathlineto{\pgfqpoint{14.632398in}{1.849483in}}%
\pgfpathlineto{\pgfqpoint{14.644643in}{1.851610in}}%
\pgfpathlineto{\pgfqpoint{14.663010in}{1.856719in}}%
\pgfpathlineto{\pgfqpoint{14.672886in}{1.855102in}}%
\pgfpathlineto{\pgfqpoint{14.675255in}{1.854202in}}%
\pgfpathlineto{\pgfqpoint{14.687500in}{1.845798in}}%
\pgfpathlineto{\pgfqpoint{14.699745in}{1.836453in}}%
\pgfpathlineto{\pgfqpoint{14.705867in}{1.834365in}}%
\pgfpathlineto{\pgfqpoint{14.718112in}{1.835216in}}%
\pgfpathlineto{\pgfqpoint{14.730357in}{1.839384in}}%
\pgfpathlineto{\pgfqpoint{14.736480in}{1.843156in}}%
\pgfpathlineto{\pgfqpoint{14.742602in}{1.845560in}}%
\pgfpathlineto{\pgfqpoint{14.748724in}{1.845056in}}%
\pgfpathlineto{\pgfqpoint{14.773214in}{1.834433in}}%
\pgfpathlineto{\pgfqpoint{14.785459in}{1.827140in}}%
\pgfpathlineto{\pgfqpoint{14.804894in}{1.812245in}}%
\pgfpathlineto{\pgfqpoint{14.809949in}{1.809853in}}%
\pgfpathlineto{\pgfqpoint{14.816071in}{1.808350in}}%
\pgfpathlineto{\pgfqpoint{14.822194in}{1.808447in}}%
\pgfpathlineto{\pgfqpoint{14.831816in}{1.812245in}}%
\pgfpathlineto{\pgfqpoint{14.840561in}{1.818122in}}%
\pgfpathlineto{\pgfqpoint{14.858929in}{1.833316in}}%
\pgfpathlineto{\pgfqpoint{14.865448in}{1.836735in}}%
\pgfpathlineto{\pgfqpoint{14.871173in}{1.838412in}}%
\pgfpathlineto{\pgfqpoint{14.877296in}{1.838283in}}%
\pgfpathlineto{\pgfqpoint{14.883418in}{1.836103in}}%
\pgfpathlineto{\pgfqpoint{14.901786in}{1.825766in}}%
\pgfpathlineto{\pgfqpoint{14.920153in}{1.817554in}}%
\pgfpathlineto{\pgfqpoint{14.938874in}{1.806122in}}%
\pgfpathlineto{\pgfqpoint{14.945577in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{14.963010in}{1.780679in}}%
\pgfpathlineto{\pgfqpoint{14.975255in}{1.774531in}}%
\pgfpathlineto{\pgfqpoint{14.987500in}{1.771319in}}%
\pgfpathlineto{\pgfqpoint{14.993622in}{1.771872in}}%
\pgfpathlineto{\pgfqpoint{15.030357in}{1.785512in}}%
\pgfpathlineto{\pgfqpoint{15.042602in}{1.790562in}}%
\pgfpathlineto{\pgfqpoint{15.060969in}{1.800659in}}%
\pgfpathlineto{\pgfqpoint{15.067092in}{1.801748in}}%
\pgfpathlineto{\pgfqpoint{15.073988in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{15.083482in}{1.793878in}}%
\pgfpathlineto{\pgfqpoint{15.091582in}{1.786196in}}%
\pgfpathlineto{\pgfqpoint{15.109949in}{1.768328in}}%
\pgfpathlineto{\pgfqpoint{15.117988in}{1.763265in}}%
\pgfpathlineto{\pgfqpoint{15.122194in}{1.761499in}}%
\pgfpathlineto{\pgfqpoint{15.134439in}{1.759856in}}%
\pgfpathlineto{\pgfqpoint{15.160470in}{1.757143in}}%
\pgfpathlineto{\pgfqpoint{15.171173in}{1.756548in}}%
\pgfpathlineto{\pgfqpoint{15.207908in}{1.759802in}}%
\pgfpathlineto{\pgfqpoint{15.232398in}{1.761712in}}%
\pgfpathlineto{\pgfqpoint{15.250765in}{1.766259in}}%
\pgfpathlineto{\pgfqpoint{15.256888in}{1.767570in}}%
\pgfpathlineto{\pgfqpoint{15.263010in}{1.767264in}}%
\pgfpathlineto{\pgfqpoint{15.270228in}{1.763265in}}%
\pgfpathlineto{\pgfqpoint{15.293622in}{1.746575in}}%
\pgfpathlineto{\pgfqpoint{15.299745in}{1.744268in}}%
\pgfpathlineto{\pgfqpoint{15.311990in}{1.743115in}}%
\pgfpathlineto{\pgfqpoint{15.320048in}{1.744898in}}%
\pgfpathlineto{\pgfqpoint{15.330357in}{1.749586in}}%
\pgfpathlineto{\pgfqpoint{15.336480in}{1.752671in}}%
\pgfpathlineto{\pgfqpoint{15.342602in}{1.754466in}}%
\pgfpathlineto{\pgfqpoint{15.348724in}{1.754664in}}%
\pgfpathlineto{\pgfqpoint{15.360969in}{1.751837in}}%
\pgfpathlineto{\pgfqpoint{15.373214in}{1.746893in}}%
\pgfpathlineto{\pgfqpoint{15.379337in}{1.745520in}}%
\pgfpathlineto{\pgfqpoint{15.391582in}{1.746693in}}%
\pgfpathlineto{\pgfqpoint{15.409949in}{1.750906in}}%
\pgfpathlineto{\pgfqpoint{15.416071in}{1.750778in}}%
\pgfpathlineto{\pgfqpoint{15.428316in}{1.747185in}}%
\pgfpathlineto{\pgfqpoint{15.440561in}{1.740284in}}%
\pgfpathlineto{\pgfqpoint{15.483418in}{1.708932in}}%
\pgfpathlineto{\pgfqpoint{15.495663in}{1.703769in}}%
\pgfpathlineto{\pgfqpoint{15.501786in}{1.702811in}}%
\pgfpathlineto{\pgfqpoint{15.514031in}{1.704177in}}%
\pgfpathlineto{\pgfqpoint{15.526276in}{1.709408in}}%
\pgfpathlineto{\pgfqpoint{15.544643in}{1.723491in}}%
\pgfpathlineto{\pgfqpoint{15.550765in}{1.724289in}}%
\pgfpathlineto{\pgfqpoint{15.575255in}{1.719944in}}%
\pgfpathlineto{\pgfqpoint{15.587500in}{1.720681in}}%
\pgfpathlineto{\pgfqpoint{15.618112in}{1.724908in}}%
\pgfpathlineto{\pgfqpoint{15.630357in}{1.723806in}}%
\pgfpathlineto{\pgfqpoint{15.642602in}{1.721930in}}%
\pgfpathlineto{\pgfqpoint{15.648724in}{1.721981in}}%
\pgfpathlineto{\pgfqpoint{15.660969in}{1.725380in}}%
\pgfpathlineto{\pgfqpoint{15.673214in}{1.729143in}}%
\pgfpathlineto{\pgfqpoint{15.685459in}{1.728281in}}%
\pgfpathlineto{\pgfqpoint{15.703827in}{1.725001in}}%
\pgfpathlineto{\pgfqpoint{15.713700in}{1.720408in}}%
\pgfpathlineto{\pgfqpoint{15.721745in}{1.714286in}}%
\pgfpathlineto{\pgfqpoint{15.728316in}{1.707590in}}%
\pgfpathlineto{\pgfqpoint{15.740561in}{1.694939in}}%
\pgfpathlineto{\pgfqpoint{15.747367in}{1.689796in}}%
\pgfpathlineto{\pgfqpoint{15.752806in}{1.687680in}}%
\pgfpathlineto{\pgfqpoint{15.758929in}{1.687328in}}%
\pgfpathlineto{\pgfqpoint{15.772289in}{1.689796in}}%
\pgfpathlineto{\pgfqpoint{15.814031in}{1.701690in}}%
\pgfpathlineto{\pgfqpoint{15.820153in}{1.701870in}}%
\pgfpathlineto{\pgfqpoint{15.826276in}{1.700606in}}%
\pgfpathlineto{\pgfqpoint{15.838520in}{1.694924in}}%
\pgfpathlineto{\pgfqpoint{15.860421in}{1.683673in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{1.681670in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{1.681670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.880684in}{3.146816in}}%
\pgfpathmoveto{\pgfqpoint{15.867143in}{3.019232in}}%
\pgfpathlineto{\pgfqpoint{15.829459in}{3.013469in}}%
\pgfpathlineto{\pgfqpoint{15.669051in}{2.987388in}}%
\pgfpathlineto{\pgfqpoint{15.513296in}{2.960327in}}%
\pgfpathlineto{\pgfqpoint{15.362316in}{2.932531in}}%
\pgfpathlineto{\pgfqpoint{15.216480in}{2.903633in}}%
\pgfpathlineto{\pgfqpoint{15.075786in}{2.873633in}}%
\pgfpathlineto{\pgfqpoint{14.940480in}{2.842286in}}%
\pgfpathlineto{\pgfqpoint{14.810806in}{2.809714in}}%
\pgfpathlineto{\pgfqpoint{14.686888in}{2.775673in}}%
\pgfpathlineto{\pgfqpoint{14.568969in}{2.740041in}}%
\pgfpathlineto{\pgfqpoint{14.457173in}{2.702816in}}%
\pgfpathlineto{\pgfqpoint{14.351867in}{2.664000in}}%
\pgfpathlineto{\pgfqpoint{14.253051in}{2.623714in}}%
\pgfpathlineto{\pgfqpoint{14.160969in}{2.581959in}}%
\pgfpathlineto{\pgfqpoint{14.076724in}{2.537388in}}%
\pgfpathlineto{\pgfqpoint{14.002276in}{2.487673in}}%
\pgfpathlineto{\pgfqpoint{13.940929in}{2.430735in}}%
\pgfpathlineto{\pgfqpoint{13.895990in}{2.367184in}}%
\pgfpathlineto{\pgfqpoint{13.869418in}{2.300327in}}%
\pgfpathlineto{\pgfqpoint{13.860969in}{2.234694in}}%
\pgfpathlineto{\pgfqpoint{13.873704in}{2.171510in}}%
\pgfpathlineto{\pgfqpoint{13.919133in}{2.118490in}}%
\pgfpathlineto{\pgfqpoint{13.985378in}{2.080776in}}%
\pgfpathlineto{\pgfqpoint{14.061173in}{2.049184in}}%
\pgfpathlineto{\pgfqpoint{14.144071in}{2.020531in}}%
\pgfpathlineto{\pgfqpoint{14.233582in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{14.329214in}{1.969102in}}%
\pgfpathlineto{\pgfqpoint{14.430969in}{1.945347in}}%
\pgfpathlineto{\pgfqpoint{14.538480in}{1.922571in}}%
\pgfpathlineto{\pgfqpoint{14.651622in}{1.900286in}}%
\pgfpathlineto{\pgfqpoint{14.770276in}{1.878490in}}%
\pgfpathlineto{\pgfqpoint{14.894194in}{1.857061in}}%
\pgfpathlineto{\pgfqpoint{15.023500in}{1.836122in}}%
\pgfpathlineto{\pgfqpoint{15.157949in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{15.297296in}{1.795837in}}%
\pgfpathlineto{\pgfqpoint{15.441663in}{1.776490in}}%
\pgfpathlineto{\pgfqpoint{15.590684in}{1.757633in}}%
\pgfpathlineto{\pgfqpoint{15.744357in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{15.867143in}{1.725257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{3.019659in}}%
\pgfpathlineto{\pgfqpoint{18.976276in}{2.984669in}}%
\pgfpathlineto{\pgfqpoint{18.964031in}{2.979851in}}%
\pgfpathlineto{\pgfqpoint{18.938109in}{2.963265in}}%
\pgfpathlineto{\pgfqpoint{18.921173in}{2.953654in}}%
\pgfpathlineto{\pgfqpoint{18.908929in}{2.950561in}}%
\pgfpathlineto{\pgfqpoint{18.890561in}{2.950835in}}%
\pgfpathlineto{\pgfqpoint{18.878316in}{2.952538in}}%
\pgfpathlineto{\pgfqpoint{18.853827in}{2.957996in}}%
\pgfpathlineto{\pgfqpoint{18.804847in}{2.956910in}}%
\pgfpathlineto{\pgfqpoint{18.780357in}{2.951569in}}%
\pgfpathlineto{\pgfqpoint{18.761990in}{2.948419in}}%
\pgfpathlineto{\pgfqpoint{18.749745in}{2.942303in}}%
\pgfpathlineto{\pgfqpoint{18.742779in}{2.938776in}}%
\pgfpathlineto{\pgfqpoint{18.737500in}{2.937184in}}%
\pgfpathlineto{\pgfqpoint{18.725255in}{2.937655in}}%
\pgfpathlineto{\pgfqpoint{18.706888in}{2.939772in}}%
\pgfpathlineto{\pgfqpoint{18.694643in}{2.938519in}}%
\pgfpathlineto{\pgfqpoint{18.676276in}{2.932098in}}%
\pgfpathlineto{\pgfqpoint{18.664031in}{2.928890in}}%
\pgfpathlineto{\pgfqpoint{18.651786in}{2.929540in}}%
\pgfpathlineto{\pgfqpoint{18.633418in}{2.933688in}}%
\pgfpathlineto{\pgfqpoint{18.621173in}{2.933241in}}%
\pgfpathlineto{\pgfqpoint{18.608929in}{2.929465in}}%
\pgfpathlineto{\pgfqpoint{18.596684in}{2.923167in}}%
\pgfpathlineto{\pgfqpoint{18.578316in}{2.912534in}}%
\pgfpathlineto{\pgfqpoint{18.541582in}{2.902018in}}%
\pgfpathlineto{\pgfqpoint{18.529337in}{2.895494in}}%
\pgfpathlineto{\pgfqpoint{18.510969in}{2.890473in}}%
\pgfpathlineto{\pgfqpoint{18.498724in}{2.887823in}}%
\pgfpathlineto{\pgfqpoint{18.480357in}{2.887437in}}%
\pgfpathlineto{\pgfqpoint{18.468112in}{2.887133in}}%
\pgfpathlineto{\pgfqpoint{18.457082in}{2.883673in}}%
\pgfpathlineto{\pgfqpoint{18.449745in}{2.879059in}}%
\pgfpathlineto{\pgfqpoint{18.437500in}{2.869975in}}%
\pgfpathlineto{\pgfqpoint{18.428710in}{2.865306in}}%
\pgfpathlineto{\pgfqpoint{18.425255in}{2.864103in}}%
\pgfpathlineto{\pgfqpoint{18.419133in}{2.864003in}}%
\pgfpathlineto{\pgfqpoint{18.400765in}{2.868137in}}%
\pgfpathlineto{\pgfqpoint{18.376276in}{2.874033in}}%
\pgfpathlineto{\pgfqpoint{18.364031in}{2.874550in}}%
\pgfpathlineto{\pgfqpoint{18.351786in}{2.872735in}}%
\pgfpathlineto{\pgfqpoint{18.345663in}{2.870519in}}%
\pgfpathlineto{\pgfqpoint{18.337784in}{2.865306in}}%
\pgfpathlineto{\pgfqpoint{18.327296in}{2.856662in}}%
\pgfpathlineto{\pgfqpoint{18.315051in}{2.850156in}}%
\pgfpathlineto{\pgfqpoint{18.290561in}{2.839327in}}%
\pgfpathlineto{\pgfqpoint{18.247704in}{2.831494in}}%
\pgfpathlineto{\pgfqpoint{18.218551in}{2.828571in}}%
\pgfpathlineto{\pgfqpoint{18.210969in}{2.826509in}}%
\pgfpathlineto{\pgfqpoint{18.198724in}{2.820543in}}%
\pgfpathlineto{\pgfqpoint{18.170418in}{2.804082in}}%
\pgfpathlineto{\pgfqpoint{18.161990in}{2.801583in}}%
\pgfpathlineto{\pgfqpoint{18.149745in}{2.801231in}}%
\pgfpathlineto{\pgfqpoint{18.137500in}{2.802235in}}%
\pgfpathlineto{\pgfqpoint{18.125255in}{2.800565in}}%
\pgfpathlineto{\pgfqpoint{18.106888in}{2.797024in}}%
\pgfpathlineto{\pgfqpoint{18.094643in}{2.797560in}}%
\pgfpathlineto{\pgfqpoint{18.082398in}{2.798593in}}%
\pgfpathlineto{\pgfqpoint{18.076276in}{2.797215in}}%
\pgfpathlineto{\pgfqpoint{18.045663in}{2.783498in}}%
\pgfpathlineto{\pgfqpoint{18.021173in}{2.778016in}}%
\pgfpathlineto{\pgfqpoint{17.990561in}{2.760204in}}%
\pgfpathlineto{\pgfqpoint{17.978316in}{2.758079in}}%
\pgfpathlineto{\pgfqpoint{17.966071in}{2.759479in}}%
\pgfpathlineto{\pgfqpoint{17.910969in}{2.774471in}}%
\pgfpathlineto{\pgfqpoint{17.904251in}{2.773469in}}%
\pgfpathlineto{\pgfqpoint{17.898724in}{2.771171in}}%
\pgfpathlineto{\pgfqpoint{17.847408in}{2.736735in}}%
\pgfpathlineto{\pgfqpoint{17.834120in}{2.724490in}}%
\pgfpathlineto{\pgfqpoint{17.825255in}{2.720223in}}%
\pgfpathlineto{\pgfqpoint{17.806888in}{2.713347in}}%
\pgfpathlineto{\pgfqpoint{17.797777in}{2.706122in}}%
\pgfpathlineto{\pgfqpoint{17.782398in}{2.690173in}}%
\pgfpathlineto{\pgfqpoint{17.776276in}{2.688980in}}%
\pgfpathlineto{\pgfqpoint{17.764031in}{2.690535in}}%
\pgfpathlineto{\pgfqpoint{17.751786in}{2.692850in}}%
\pgfpathlineto{\pgfqpoint{17.745663in}{2.691773in}}%
\pgfpathlineto{\pgfqpoint{17.733418in}{2.686426in}}%
\pgfpathlineto{\pgfqpoint{17.715051in}{2.680507in}}%
\pgfpathlineto{\pgfqpoint{17.702806in}{2.672598in}}%
\pgfpathlineto{\pgfqpoint{17.694652in}{2.663265in}}%
\pgfpathlineto{\pgfqpoint{17.684439in}{2.647220in}}%
\pgfpathlineto{\pgfqpoint{17.678316in}{2.641588in}}%
\pgfpathlineto{\pgfqpoint{17.672194in}{2.639352in}}%
\pgfpathlineto{\pgfqpoint{17.659949in}{2.640359in}}%
\pgfpathlineto{\pgfqpoint{17.647704in}{2.641198in}}%
\pgfpathlineto{\pgfqpoint{17.639139in}{2.638776in}}%
\pgfpathlineto{\pgfqpoint{17.635459in}{2.636379in}}%
\pgfpathlineto{\pgfqpoint{17.627773in}{2.626531in}}%
\pgfpathlineto{\pgfqpoint{17.623214in}{2.622438in}}%
\pgfpathlineto{\pgfqpoint{17.617092in}{2.619962in}}%
\pgfpathlineto{\pgfqpoint{17.592602in}{2.617087in}}%
\pgfpathlineto{\pgfqpoint{17.561990in}{2.600287in}}%
\pgfpathlineto{\pgfqpoint{17.537500in}{2.593399in}}%
\pgfpathlineto{\pgfqpoint{17.525255in}{2.583510in}}%
\pgfpathlineto{\pgfqpoint{17.494414in}{2.565306in}}%
\pgfpathlineto{\pgfqpoint{17.484146in}{2.559184in}}%
\pgfpathlineto{\pgfqpoint{17.476276in}{2.557308in}}%
\pgfpathlineto{\pgfqpoint{17.464031in}{2.557075in}}%
\pgfpathlineto{\pgfqpoint{17.451786in}{2.556854in}}%
\pgfpathlineto{\pgfqpoint{17.442381in}{2.553061in}}%
\pgfpathlineto{\pgfqpoint{17.436253in}{2.546939in}}%
\pgfpathlineto{\pgfqpoint{17.427296in}{2.537922in}}%
\pgfpathlineto{\pgfqpoint{17.415051in}{2.532135in}}%
\pgfpathlineto{\pgfqpoint{17.402806in}{2.527206in}}%
\pgfpathlineto{\pgfqpoint{17.390561in}{2.520396in}}%
\pgfpathlineto{\pgfqpoint{17.384439in}{2.519077in}}%
\pgfpathlineto{\pgfqpoint{17.378316in}{2.520088in}}%
\pgfpathlineto{\pgfqpoint{17.355594in}{2.528571in}}%
\pgfpathlineto{\pgfqpoint{17.347704in}{2.528435in}}%
\pgfpathlineto{\pgfqpoint{17.329337in}{2.527133in}}%
\pgfpathlineto{\pgfqpoint{17.321209in}{2.522449in}}%
\pgfpathlineto{\pgfqpoint{17.317002in}{2.516327in}}%
\pgfpathlineto{\pgfqpoint{17.313797in}{2.497959in}}%
\pgfpathlineto{\pgfqpoint{17.305784in}{2.485714in}}%
\pgfpathlineto{\pgfqpoint{17.298724in}{2.476818in}}%
\pgfpathlineto{\pgfqpoint{17.292602in}{2.471818in}}%
\pgfpathlineto{\pgfqpoint{17.274235in}{2.462596in}}%
\pgfpathlineto{\pgfqpoint{17.268112in}{2.460885in}}%
\pgfpathlineto{\pgfqpoint{17.255867in}{2.460927in}}%
\pgfpathlineto{\pgfqpoint{17.249745in}{2.458321in}}%
\pgfpathlineto{\pgfqpoint{17.244251in}{2.448980in}}%
\pgfpathlineto{\pgfqpoint{17.242195in}{2.442857in}}%
\pgfpathlineto{\pgfqpoint{17.240726in}{2.430612in}}%
\pgfpathlineto{\pgfqpoint{17.242123in}{2.393878in}}%
\pgfpathlineto{\pgfqpoint{17.227086in}{2.357143in}}%
\pgfpathlineto{\pgfqpoint{17.219133in}{2.349739in}}%
\pgfpathlineto{\pgfqpoint{17.213010in}{2.344030in}}%
\pgfpathlineto{\pgfqpoint{17.210565in}{2.338776in}}%
\pgfpathlineto{\pgfqpoint{17.206548in}{2.320408in}}%
\pgfpathlineto{\pgfqpoint{17.204135in}{2.314286in}}%
\pgfpathlineto{\pgfqpoint{17.200071in}{2.308163in}}%
\pgfpathlineto{\pgfqpoint{17.191302in}{2.302041in}}%
\pgfpathlineto{\pgfqpoint{17.176276in}{2.295249in}}%
\pgfpathlineto{\pgfqpoint{17.153595in}{2.283673in}}%
\pgfpathlineto{\pgfqpoint{17.151004in}{2.277551in}}%
\pgfpathlineto{\pgfqpoint{17.150081in}{2.271429in}}%
\pgfpathlineto{\pgfqpoint{17.145663in}{2.261935in}}%
\pgfpathlineto{\pgfqpoint{17.143593in}{2.259184in}}%
\pgfpathlineto{\pgfqpoint{17.127296in}{2.246465in}}%
\pgfpathlineto{\pgfqpoint{17.115051in}{2.240734in}}%
\pgfpathlineto{\pgfqpoint{17.096684in}{2.238294in}}%
\pgfpathlineto{\pgfqpoint{17.066071in}{2.235639in}}%
\pgfpathlineto{\pgfqpoint{17.035315in}{2.228571in}}%
\pgfpathlineto{\pgfqpoint{17.023214in}{2.223715in}}%
\pgfpathlineto{\pgfqpoint{17.021566in}{2.222449in}}%
\pgfpathlineto{\pgfqpoint{17.041582in}{2.206356in}}%
\pgfpathlineto{\pgfqpoint{17.053827in}{2.204125in}}%
\pgfpathlineto{\pgfqpoint{17.084439in}{2.201114in}}%
\pgfpathlineto{\pgfqpoint{17.102806in}{2.195725in}}%
\pgfpathlineto{\pgfqpoint{17.133418in}{2.189037in}}%
\pgfpathlineto{\pgfqpoint{17.139541in}{2.183593in}}%
\pgfpathlineto{\pgfqpoint{17.143238in}{2.173469in}}%
\pgfpathlineto{\pgfqpoint{17.148925in}{2.155102in}}%
\pgfpathlineto{\pgfqpoint{17.154944in}{2.148980in}}%
\pgfpathlineto{\pgfqpoint{17.157908in}{2.146865in}}%
\pgfpathlineto{\pgfqpoint{17.170153in}{2.140523in}}%
\pgfpathlineto{\pgfqpoint{17.182398in}{2.129227in}}%
\pgfpathlineto{\pgfqpoint{17.189641in}{2.124490in}}%
\pgfpathlineto{\pgfqpoint{17.200765in}{2.121952in}}%
\pgfpathlineto{\pgfqpoint{17.225255in}{2.118214in}}%
\pgfpathlineto{\pgfqpoint{17.231378in}{2.118283in}}%
\pgfpathlineto{\pgfqpoint{17.237500in}{2.117179in}}%
\pgfpathlineto{\pgfqpoint{17.243622in}{2.112011in}}%
\pgfpathlineto{\pgfqpoint{17.247783in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{17.251472in}{2.087755in}}%
\pgfpathlineto{\pgfqpoint{17.256198in}{2.081633in}}%
\pgfpathlineto{\pgfqpoint{17.268112in}{2.077776in}}%
\pgfpathlineto{\pgfqpoint{17.274235in}{2.075487in}}%
\pgfpathlineto{\pgfqpoint{17.280719in}{2.069388in}}%
\pgfpathlineto{\pgfqpoint{17.292865in}{2.051020in}}%
\pgfpathlineto{\pgfqpoint{17.300915in}{2.038776in}}%
\pgfpathlineto{\pgfqpoint{17.305004in}{2.026531in}}%
\pgfpathlineto{\pgfqpoint{17.312531in}{1.989796in}}%
\pgfpathlineto{\pgfqpoint{17.318484in}{1.977551in}}%
\pgfpathlineto{\pgfqpoint{17.323214in}{1.971399in}}%
\pgfpathlineto{\pgfqpoint{17.335459in}{1.961109in}}%
\pgfpathlineto{\pgfqpoint{17.349821in}{1.953061in}}%
\pgfpathlineto{\pgfqpoint{17.359949in}{1.944947in}}%
\pgfpathlineto{\pgfqpoint{17.381094in}{1.916327in}}%
\pgfpathlineto{\pgfqpoint{17.390561in}{1.903805in}}%
\pgfpathlineto{\pgfqpoint{17.403300in}{1.891837in}}%
\pgfpathlineto{\pgfqpoint{17.408929in}{1.888968in}}%
\pgfpathlineto{\pgfqpoint{17.415051in}{1.888098in}}%
\pgfpathlineto{\pgfqpoint{17.427296in}{1.891053in}}%
\pgfpathlineto{\pgfqpoint{17.439541in}{1.894647in}}%
\pgfpathlineto{\pgfqpoint{17.445663in}{1.895474in}}%
\pgfpathlineto{\pgfqpoint{17.451786in}{1.894914in}}%
\pgfpathlineto{\pgfqpoint{17.464031in}{1.891623in}}%
\pgfpathlineto{\pgfqpoint{17.483434in}{1.891837in}}%
\pgfpathlineto{\pgfqpoint{17.494643in}{1.893524in}}%
\pgfpathlineto{\pgfqpoint{17.531378in}{1.906680in}}%
\pgfpathlineto{\pgfqpoint{17.549745in}{1.911310in}}%
\pgfpathlineto{\pgfqpoint{17.561990in}{1.918961in}}%
\pgfpathlineto{\pgfqpoint{17.568112in}{1.923224in}}%
\pgfpathlineto{\pgfqpoint{17.574235in}{1.925909in}}%
\pgfpathlineto{\pgfqpoint{17.580357in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{17.587089in}{1.922449in}}%
\pgfpathlineto{\pgfqpoint{17.595561in}{1.910204in}}%
\pgfpathlineto{\pgfqpoint{17.608161in}{1.891837in}}%
\pgfpathlineto{\pgfqpoint{17.617092in}{1.882296in}}%
\pgfpathlineto{\pgfqpoint{17.629337in}{1.871960in}}%
\pgfpathlineto{\pgfqpoint{17.635459in}{1.868464in}}%
\pgfpathlineto{\pgfqpoint{17.646235in}{1.867347in}}%
\pgfpathlineto{\pgfqpoint{17.653827in}{1.866940in}}%
\pgfpathlineto{\pgfqpoint{17.666071in}{1.863225in}}%
\pgfpathlineto{\pgfqpoint{17.672194in}{1.863143in}}%
\pgfpathlineto{\pgfqpoint{17.684439in}{1.866579in}}%
\pgfpathlineto{\pgfqpoint{17.697023in}{1.873469in}}%
\pgfpathlineto{\pgfqpoint{17.721173in}{1.891015in}}%
\pgfpathlineto{\pgfqpoint{17.745663in}{1.911383in}}%
\pgfpathlineto{\pgfqpoint{17.757908in}{1.920676in}}%
\pgfpathlineto{\pgfqpoint{17.770153in}{1.926441in}}%
\pgfpathlineto{\pgfqpoint{17.776276in}{1.927528in}}%
\pgfpathlineto{\pgfqpoint{17.788520in}{1.924788in}}%
\pgfpathlineto{\pgfqpoint{17.806888in}{1.918094in}}%
\pgfpathlineto{\pgfqpoint{17.825255in}{1.908090in}}%
\pgfpathlineto{\pgfqpoint{17.837500in}{1.897321in}}%
\pgfpathlineto{\pgfqpoint{17.849745in}{1.883417in}}%
\pgfpathlineto{\pgfqpoint{17.855867in}{1.873287in}}%
\pgfpathlineto{\pgfqpoint{17.869055in}{1.848980in}}%
\pgfpathlineto{\pgfqpoint{17.875822in}{1.842857in}}%
\pgfpathlineto{\pgfqpoint{17.886480in}{1.837804in}}%
\pgfpathlineto{\pgfqpoint{17.892602in}{1.836886in}}%
\pgfpathlineto{\pgfqpoint{17.898724in}{1.837435in}}%
\pgfpathlineto{\pgfqpoint{17.917092in}{1.842313in}}%
\pgfpathlineto{\pgfqpoint{17.929337in}{1.842105in}}%
\pgfpathlineto{\pgfqpoint{17.947704in}{1.837928in}}%
\pgfpathlineto{\pgfqpoint{17.953827in}{1.838704in}}%
\pgfpathlineto{\pgfqpoint{17.966071in}{1.841934in}}%
\pgfpathlineto{\pgfqpoint{17.972194in}{1.841221in}}%
\pgfpathlineto{\pgfqpoint{17.990561in}{1.836048in}}%
\pgfpathlineto{\pgfqpoint{18.008929in}{1.834531in}}%
\pgfpathlineto{\pgfqpoint{18.021414in}{1.830612in}}%
\pgfpathlineto{\pgfqpoint{18.027746in}{1.824490in}}%
\pgfpathlineto{\pgfqpoint{18.039541in}{1.808150in}}%
\pgfpathlineto{\pgfqpoint{18.046834in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{18.054572in}{1.793878in}}%
\pgfpathlineto{\pgfqpoint{18.057908in}{1.792103in}}%
\pgfpathlineto{\pgfqpoint{18.064031in}{1.790459in}}%
\pgfpathlineto{\pgfqpoint{18.070153in}{1.790204in}}%
\pgfpathlineto{\pgfqpoint{18.076276in}{1.791919in}}%
\pgfpathlineto{\pgfqpoint{18.082398in}{1.796766in}}%
\pgfpathlineto{\pgfqpoint{18.094643in}{1.812607in}}%
\pgfpathlineto{\pgfqpoint{18.107821in}{1.824490in}}%
\pgfpathlineto{\pgfqpoint{18.113010in}{1.827657in}}%
\pgfpathlineto{\pgfqpoint{18.125255in}{1.830154in}}%
\pgfpathlineto{\pgfqpoint{18.149745in}{1.835132in}}%
\pgfpathlineto{\pgfqpoint{18.155867in}{1.833313in}}%
\pgfpathlineto{\pgfqpoint{18.168112in}{1.822757in}}%
\pgfpathlineto{\pgfqpoint{18.180357in}{1.812230in}}%
\pgfpathlineto{\pgfqpoint{18.194042in}{1.806122in}}%
\pgfpathlineto{\pgfqpoint{18.205920in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{18.223214in}{1.789547in}}%
\pgfpathlineto{\pgfqpoint{18.241582in}{1.779431in}}%
\pgfpathlineto{\pgfqpoint{18.253452in}{1.769388in}}%
\pgfpathlineto{\pgfqpoint{18.260974in}{1.763265in}}%
\pgfpathlineto{\pgfqpoint{18.266071in}{1.760695in}}%
\pgfpathlineto{\pgfqpoint{18.272194in}{1.759691in}}%
\pgfpathlineto{\pgfqpoint{18.302806in}{1.761687in}}%
\pgfpathlineto{\pgfqpoint{18.315051in}{1.761683in}}%
\pgfpathlineto{\pgfqpoint{18.327881in}{1.763265in}}%
\pgfpathlineto{\pgfqpoint{18.339541in}{1.761674in}}%
\pgfpathlineto{\pgfqpoint{18.357908in}{1.756686in}}%
\pgfpathlineto{\pgfqpoint{18.370153in}{1.754878in}}%
\pgfpathlineto{\pgfqpoint{18.376276in}{1.754793in}}%
\pgfpathlineto{\pgfqpoint{18.384759in}{1.757143in}}%
\pgfpathlineto{\pgfqpoint{18.388520in}{1.759087in}}%
\pgfpathlineto{\pgfqpoint{18.400765in}{1.770518in}}%
\pgfpathlineto{\pgfqpoint{18.413010in}{1.781095in}}%
\pgfpathlineto{\pgfqpoint{18.419133in}{1.783680in}}%
\pgfpathlineto{\pgfqpoint{18.437500in}{1.785840in}}%
\pgfpathlineto{\pgfqpoint{18.449745in}{1.785991in}}%
\pgfpathlineto{\pgfqpoint{18.468112in}{1.783230in}}%
\pgfpathlineto{\pgfqpoint{18.480357in}{1.778424in}}%
\pgfpathlineto{\pgfqpoint{18.492602in}{1.772582in}}%
\pgfpathlineto{\pgfqpoint{18.504847in}{1.769134in}}%
\pgfpathlineto{\pgfqpoint{18.529337in}{1.765467in}}%
\pgfpathlineto{\pgfqpoint{18.541582in}{1.761215in}}%
\pgfpathlineto{\pgfqpoint{18.553827in}{1.760418in}}%
\pgfpathlineto{\pgfqpoint{18.584439in}{1.760458in}}%
\pgfpathlineto{\pgfqpoint{18.602806in}{1.761242in}}%
\pgfpathlineto{\pgfqpoint{18.615051in}{1.765132in}}%
\pgfpathlineto{\pgfqpoint{18.633418in}{1.772852in}}%
\pgfpathlineto{\pgfqpoint{18.639541in}{1.773297in}}%
\pgfpathlineto{\pgfqpoint{18.649364in}{1.769388in}}%
\pgfpathlineto{\pgfqpoint{18.664031in}{1.760810in}}%
\pgfpathlineto{\pgfqpoint{18.670153in}{1.759825in}}%
\pgfpathlineto{\pgfqpoint{18.676276in}{1.760620in}}%
\pgfpathlineto{\pgfqpoint{18.688520in}{1.765982in}}%
\pgfpathlineto{\pgfqpoint{18.700765in}{1.772907in}}%
\pgfpathlineto{\pgfqpoint{18.706888in}{1.774506in}}%
\pgfpathlineto{\pgfqpoint{18.713010in}{1.774091in}}%
\pgfpathlineto{\pgfqpoint{18.722555in}{1.769388in}}%
\pgfpathlineto{\pgfqpoint{18.731378in}{1.762110in}}%
\pgfpathlineto{\pgfqpoint{18.749745in}{1.744428in}}%
\pgfpathlineto{\pgfqpoint{18.759502in}{1.738776in}}%
\pgfpathlineto{\pgfqpoint{18.761990in}{1.737978in}}%
\pgfpathlineto{\pgfqpoint{18.768183in}{1.738776in}}%
\pgfpathlineto{\pgfqpoint{18.780357in}{1.745732in}}%
\pgfpathlineto{\pgfqpoint{18.810969in}{1.769961in}}%
\pgfpathlineto{\pgfqpoint{18.817092in}{1.772126in}}%
\pgfpathlineto{\pgfqpoint{18.823214in}{1.773104in}}%
\pgfpathlineto{\pgfqpoint{18.835459in}{1.771435in}}%
\pgfpathlineto{\pgfqpoint{18.847704in}{1.769830in}}%
\pgfpathlineto{\pgfqpoint{18.866760in}{1.769388in}}%
\pgfpathlineto{\pgfqpoint{18.884439in}{1.767664in}}%
\pgfpathlineto{\pgfqpoint{18.908929in}{1.766287in}}%
\pgfpathlineto{\pgfqpoint{18.934621in}{1.763265in}}%
\pgfpathlineto{\pgfqpoint{18.945663in}{1.759405in}}%
\pgfpathlineto{\pgfqpoint{18.964031in}{1.749755in}}%
\pgfpathlineto{\pgfqpoint{18.978592in}{1.738776in}}%
\pgfpathlineto{\pgfqpoint{18.988520in}{1.729969in}}%
\pgfpathlineto{\pgfqpoint{18.994643in}{1.726368in}}%
\pgfpathlineto{\pgfqpoint{19.000765in}{1.725025in}}%
\pgfpathlineto{\pgfqpoint{19.008695in}{1.726531in}}%
\pgfpathlineto{\pgfqpoint{19.019133in}{1.731266in}}%
\pgfpathlineto{\pgfqpoint{19.043622in}{1.745795in}}%
\pgfpathlineto{\pgfqpoint{19.049745in}{1.747859in}}%
\pgfpathlineto{\pgfqpoint{19.055867in}{1.748325in}}%
\pgfpathlineto{\pgfqpoint{19.068112in}{1.747162in}}%
\pgfpathlineto{\pgfqpoint{19.098724in}{1.749040in}}%
\pgfpathlineto{\pgfqpoint{19.118472in}{1.744898in}}%
\pgfpathlineto{\pgfqpoint{19.129337in}{1.742753in}}%
\pgfpathlineto{\pgfqpoint{19.141582in}{1.742848in}}%
\pgfpathlineto{\pgfqpoint{19.159949in}{1.745883in}}%
\pgfpathlineto{\pgfqpoint{19.172194in}{1.743785in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{1.735976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.202112in}{3.146816in}}%
\pgfpathmoveto{\pgfqpoint{19.188571in}{3.019232in}}%
\pgfpathlineto{\pgfqpoint{19.150888in}{3.013469in}}%
\pgfpathlineto{\pgfqpoint{18.990480in}{2.987388in}}%
\pgfpathlineto{\pgfqpoint{18.834724in}{2.960327in}}%
\pgfpathlineto{\pgfqpoint{18.683745in}{2.932531in}}%
\pgfpathlineto{\pgfqpoint{18.537908in}{2.903633in}}%
\pgfpathlineto{\pgfqpoint{18.397214in}{2.873633in}}%
\pgfpathlineto{\pgfqpoint{18.261908in}{2.842286in}}%
\pgfpathlineto{\pgfqpoint{18.132235in}{2.809714in}}%
\pgfpathlineto{\pgfqpoint{18.008316in}{2.775673in}}%
\pgfpathlineto{\pgfqpoint{17.890398in}{2.740041in}}%
\pgfpathlineto{\pgfqpoint{17.778602in}{2.702816in}}%
\pgfpathlineto{\pgfqpoint{17.673296in}{2.664000in}}%
\pgfpathlineto{\pgfqpoint{17.574480in}{2.623714in}}%
\pgfpathlineto{\pgfqpoint{17.482398in}{2.581959in}}%
\pgfpathlineto{\pgfqpoint{17.398153in}{2.537388in}}%
\pgfpathlineto{\pgfqpoint{17.323704in}{2.487673in}}%
\pgfpathlineto{\pgfqpoint{17.262357in}{2.430735in}}%
\pgfpathlineto{\pgfqpoint{17.217418in}{2.367184in}}%
\pgfpathlineto{\pgfqpoint{17.190847in}{2.300327in}}%
\pgfpathlineto{\pgfqpoint{17.182398in}{2.234694in}}%
\pgfpathlineto{\pgfqpoint{17.195133in}{2.171510in}}%
\pgfpathlineto{\pgfqpoint{17.240561in}{2.118490in}}%
\pgfpathlineto{\pgfqpoint{17.306806in}{2.080776in}}%
\pgfpathlineto{\pgfqpoint{17.382602in}{2.049184in}}%
\pgfpathlineto{\pgfqpoint{17.465500in}{2.020531in}}%
\pgfpathlineto{\pgfqpoint{17.555010in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{17.650643in}{1.969102in}}%
\pgfpathlineto{\pgfqpoint{17.752398in}{1.945347in}}%
\pgfpathlineto{\pgfqpoint{17.859908in}{1.922571in}}%
\pgfpathlineto{\pgfqpoint{17.973051in}{1.900286in}}%
\pgfpathlineto{\pgfqpoint{18.091704in}{1.878490in}}%
\pgfpathlineto{\pgfqpoint{18.215622in}{1.857061in}}%
\pgfpathlineto{\pgfqpoint{18.344929in}{1.836122in}}%
\pgfpathlineto{\pgfqpoint{18.479378in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{18.618724in}{1.795837in}}%
\pgfpathlineto{\pgfqpoint{18.763092in}{1.776490in}}%
\pgfpathlineto{\pgfqpoint{18.912112in}{1.757633in}}%
\pgfpathlineto{\pgfqpoint{19.065786in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{19.188571in}{1.725257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.382003,0.657155,0.254556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{3.018603in}}%
\pgfpathlineto{\pgfqpoint{22.444643in}{3.010151in}}%
\pgfpathlineto{\pgfqpoint{22.389541in}{3.003350in}}%
\pgfpathlineto{\pgfqpoint{22.334439in}{2.993084in}}%
\pgfpathlineto{\pgfqpoint{22.285459in}{2.982191in}}%
\pgfpathlineto{\pgfqpoint{22.273214in}{2.983469in}}%
\pgfpathlineto{\pgfqpoint{22.248724in}{2.986553in}}%
\pgfpathlineto{\pgfqpoint{22.236480in}{2.986162in}}%
\pgfpathlineto{\pgfqpoint{22.187500in}{2.979369in}}%
\pgfpathlineto{\pgfqpoint{22.169133in}{2.975051in}}%
\pgfpathlineto{\pgfqpoint{22.138520in}{2.967428in}}%
\pgfpathlineto{\pgfqpoint{22.095663in}{2.959774in}}%
\pgfpathlineto{\pgfqpoint{22.052806in}{2.953503in}}%
\pgfpathlineto{\pgfqpoint{22.040561in}{2.948822in}}%
\pgfpathlineto{\pgfqpoint{22.022194in}{2.941164in}}%
\pgfpathlineto{\pgfqpoint{22.003827in}{2.936747in}}%
\pgfpathlineto{\pgfqpoint{21.973214in}{2.931733in}}%
\pgfpathlineto{\pgfqpoint{21.936480in}{2.921338in}}%
\pgfpathlineto{\pgfqpoint{21.924235in}{2.921286in}}%
\pgfpathlineto{\pgfqpoint{21.911990in}{2.924844in}}%
\pgfpathlineto{\pgfqpoint{21.899745in}{2.930301in}}%
\pgfpathlineto{\pgfqpoint{21.893622in}{2.930885in}}%
\pgfpathlineto{\pgfqpoint{21.881378in}{2.926838in}}%
\pgfpathlineto{\pgfqpoint{21.869133in}{2.922686in}}%
\pgfpathlineto{\pgfqpoint{21.856888in}{2.922039in}}%
\pgfpathlineto{\pgfqpoint{21.844643in}{2.922547in}}%
\pgfpathlineto{\pgfqpoint{21.832398in}{2.920349in}}%
\pgfpathlineto{\pgfqpoint{21.792226in}{2.908163in}}%
\pgfpathlineto{\pgfqpoint{21.783418in}{2.905453in}}%
\pgfpathlineto{\pgfqpoint{21.771173in}{2.904709in}}%
\pgfpathlineto{\pgfqpoint{21.755731in}{2.908163in}}%
\pgfpathlineto{\pgfqpoint{21.746684in}{2.909999in}}%
\pgfpathlineto{\pgfqpoint{21.740561in}{2.909534in}}%
\pgfpathlineto{\pgfqpoint{21.734439in}{2.906854in}}%
\pgfpathlineto{\pgfqpoint{21.709949in}{2.889529in}}%
\pgfpathlineto{\pgfqpoint{21.691582in}{2.880047in}}%
\pgfpathlineto{\pgfqpoint{21.679337in}{2.877027in}}%
\pgfpathlineto{\pgfqpoint{21.667092in}{2.877077in}}%
\pgfpathlineto{\pgfqpoint{21.654847in}{2.879618in}}%
\pgfpathlineto{\pgfqpoint{21.636480in}{2.884366in}}%
\pgfpathlineto{\pgfqpoint{21.624235in}{2.884253in}}%
\pgfpathlineto{\pgfqpoint{21.611990in}{2.880133in}}%
\pgfpathlineto{\pgfqpoint{21.598439in}{2.871429in}}%
\pgfpathlineto{\pgfqpoint{21.587500in}{2.863879in}}%
\pgfpathlineto{\pgfqpoint{21.575255in}{2.858392in}}%
\pgfpathlineto{\pgfqpoint{21.549967in}{2.853061in}}%
\pgfpathlineto{\pgfqpoint{21.538520in}{2.851537in}}%
\pgfpathlineto{\pgfqpoint{21.529264in}{2.853061in}}%
\pgfpathlineto{\pgfqpoint{21.495663in}{2.862366in}}%
\pgfpathlineto{\pgfqpoint{21.473660in}{2.865306in}}%
\pgfpathlineto{\pgfqpoint{21.471173in}{2.865054in}}%
\pgfpathlineto{\pgfqpoint{21.465051in}{2.862368in}}%
\pgfpathlineto{\pgfqpoint{21.458929in}{2.857180in}}%
\pgfpathlineto{\pgfqpoint{21.446476in}{2.840816in}}%
\pgfpathlineto{\pgfqpoint{21.440561in}{2.836718in}}%
\pgfpathlineto{\pgfqpoint{21.428316in}{2.833215in}}%
\pgfpathlineto{\pgfqpoint{21.413495in}{2.828571in}}%
\pgfpathlineto{\pgfqpoint{21.403827in}{2.822979in}}%
\pgfpathlineto{\pgfqpoint{21.391582in}{2.813053in}}%
\pgfpathlineto{\pgfqpoint{21.385459in}{2.810119in}}%
\pgfpathlineto{\pgfqpoint{21.373214in}{2.808179in}}%
\pgfpathlineto{\pgfqpoint{21.354847in}{2.806131in}}%
\pgfpathlineto{\pgfqpoint{21.305867in}{2.793658in}}%
\pgfpathlineto{\pgfqpoint{21.293622in}{2.789050in}}%
\pgfpathlineto{\pgfqpoint{21.281378in}{2.787657in}}%
\pgfpathlineto{\pgfqpoint{21.269133in}{2.788342in}}%
\pgfpathlineto{\pgfqpoint{21.250765in}{2.790455in}}%
\pgfpathlineto{\pgfqpoint{21.244643in}{2.789466in}}%
\pgfpathlineto{\pgfqpoint{21.232398in}{2.783208in}}%
\pgfpathlineto{\pgfqpoint{21.220153in}{2.777226in}}%
\pgfpathlineto{\pgfqpoint{21.201200in}{2.773469in}}%
\pgfpathlineto{\pgfqpoint{21.189541in}{2.765036in}}%
\pgfpathlineto{\pgfqpoint{21.177296in}{2.757283in}}%
\pgfpathlineto{\pgfqpoint{21.171173in}{2.756287in}}%
\pgfpathlineto{\pgfqpoint{21.152806in}{2.757285in}}%
\pgfpathlineto{\pgfqpoint{21.140561in}{2.756928in}}%
\pgfpathlineto{\pgfqpoint{21.128316in}{2.758930in}}%
\pgfpathlineto{\pgfqpoint{21.116071in}{2.763651in}}%
\pgfpathlineto{\pgfqpoint{21.099672in}{2.773469in}}%
\pgfpathlineto{\pgfqpoint{21.085459in}{2.782689in}}%
\pgfpathlineto{\pgfqpoint{21.079337in}{2.784771in}}%
\pgfpathlineto{\pgfqpoint{21.066636in}{2.785714in}}%
\pgfpathlineto{\pgfqpoint{21.048724in}{2.785044in}}%
\pgfpathlineto{\pgfqpoint{21.030357in}{2.786543in}}%
\pgfpathlineto{\pgfqpoint{20.963010in}{2.770961in}}%
\pgfpathlineto{\pgfqpoint{20.944643in}{2.769512in}}%
\pgfpathlineto{\pgfqpoint{20.932398in}{2.770364in}}%
\pgfpathlineto{\pgfqpoint{20.914031in}{2.773882in}}%
\pgfpathlineto{\pgfqpoint{20.895663in}{2.780180in}}%
\pgfpathlineto{\pgfqpoint{20.865051in}{2.791071in}}%
\pgfpathlineto{\pgfqpoint{20.852806in}{2.793935in}}%
\pgfpathlineto{\pgfqpoint{20.840561in}{2.794672in}}%
\pgfpathlineto{\pgfqpoint{20.809949in}{2.792196in}}%
\pgfpathlineto{\pgfqpoint{20.785459in}{2.795142in}}%
\pgfpathlineto{\pgfqpoint{20.773214in}{2.794631in}}%
\pgfpathlineto{\pgfqpoint{20.736480in}{2.787968in}}%
\pgfpathlineto{\pgfqpoint{20.724235in}{2.782805in}}%
\pgfpathlineto{\pgfqpoint{20.705867in}{2.772298in}}%
\pgfpathlineto{\pgfqpoint{20.693622in}{2.768746in}}%
\pgfpathlineto{\pgfqpoint{20.638520in}{2.758090in}}%
\pgfpathlineto{\pgfqpoint{20.626276in}{2.753177in}}%
\pgfpathlineto{\pgfqpoint{20.614031in}{2.746071in}}%
\pgfpathlineto{\pgfqpoint{20.601786in}{2.742410in}}%
\pgfpathlineto{\pgfqpoint{20.589541in}{2.742057in}}%
\pgfpathlineto{\pgfqpoint{20.583418in}{2.742223in}}%
\pgfpathlineto{\pgfqpoint{20.577296in}{2.741182in}}%
\pgfpathlineto{\pgfqpoint{20.569076in}{2.736735in}}%
\pgfpathlineto{\pgfqpoint{20.556116in}{2.724490in}}%
\pgfpathlineto{\pgfqpoint{20.546684in}{2.712117in}}%
\pgfpathlineto{\pgfqpoint{20.539843in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{20.534439in}{2.686528in}}%
\pgfpathlineto{\pgfqpoint{20.532127in}{2.675510in}}%
\pgfpathlineto{\pgfqpoint{20.531270in}{2.669388in}}%
\pgfpathlineto{\pgfqpoint{20.528316in}{2.662676in}}%
\pgfpathlineto{\pgfqpoint{20.516071in}{2.650152in}}%
\pgfpathlineto{\pgfqpoint{20.491413in}{2.626531in}}%
\pgfpathlineto{\pgfqpoint{20.481762in}{2.614286in}}%
\pgfpathlineto{\pgfqpoint{20.460969in}{2.595621in}}%
\pgfpathlineto{\pgfqpoint{20.448724in}{2.589766in}}%
\pgfpathlineto{\pgfqpoint{20.432897in}{2.583673in}}%
\pgfpathlineto{\pgfqpoint{20.423696in}{2.577551in}}%
\pgfpathlineto{\pgfqpoint{20.402023in}{2.559184in}}%
\pgfpathlineto{\pgfqpoint{20.376634in}{2.534694in}}%
\pgfpathlineto{\pgfqpoint{20.357720in}{2.516327in}}%
\pgfpathlineto{\pgfqpoint{20.351521in}{2.504082in}}%
\pgfpathlineto{\pgfqpoint{20.344613in}{2.485714in}}%
\pgfpathlineto{\pgfqpoint{20.342210in}{2.473469in}}%
\pgfpathlineto{\pgfqpoint{20.342560in}{2.461224in}}%
\pgfpathlineto{\pgfqpoint{20.346825in}{2.448980in}}%
\pgfpathlineto{\pgfqpoint{20.376060in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{20.399851in}{2.375510in}}%
\pgfpathlineto{\pgfqpoint{20.418112in}{2.344132in}}%
\pgfpathlineto{\pgfqpoint{20.422971in}{2.332653in}}%
\pgfpathlineto{\pgfqpoint{20.424463in}{2.320408in}}%
\pgfpathlineto{\pgfqpoint{20.423522in}{2.295918in}}%
\pgfpathlineto{\pgfqpoint{20.425246in}{2.283673in}}%
\pgfpathlineto{\pgfqpoint{20.423891in}{2.265306in}}%
\pgfpathlineto{\pgfqpoint{20.421369in}{2.253061in}}%
\pgfpathlineto{\pgfqpoint{20.411990in}{2.233333in}}%
\pgfpathlineto{\pgfqpoint{20.410848in}{2.228571in}}%
\pgfpathlineto{\pgfqpoint{20.411990in}{2.220003in}}%
\pgfpathlineto{\pgfqpoint{20.413681in}{2.216327in}}%
\pgfpathlineto{\pgfqpoint{20.424235in}{2.205419in}}%
\pgfpathlineto{\pgfqpoint{20.436480in}{2.195294in}}%
\pgfpathlineto{\pgfqpoint{20.448724in}{2.185536in}}%
\pgfpathlineto{\pgfqpoint{20.458445in}{2.173469in}}%
\pgfpathlineto{\pgfqpoint{20.464221in}{2.161224in}}%
\pgfpathlineto{\pgfqpoint{20.466924in}{2.148980in}}%
\pgfpathlineto{\pgfqpoint{20.466947in}{2.136735in}}%
\pgfpathlineto{\pgfqpoint{20.467092in}{2.120146in}}%
\pgfpathlineto{\pgfqpoint{20.469083in}{2.112245in}}%
\pgfpathlineto{\pgfqpoint{20.473214in}{2.104083in}}%
\pgfpathlineto{\pgfqpoint{20.479337in}{2.098158in}}%
\pgfpathlineto{\pgfqpoint{20.485459in}{2.095926in}}%
\pgfpathlineto{\pgfqpoint{20.497704in}{2.096690in}}%
\pgfpathlineto{\pgfqpoint{20.516071in}{2.097976in}}%
\pgfpathlineto{\pgfqpoint{20.534439in}{2.096416in}}%
\pgfpathlineto{\pgfqpoint{20.565051in}{2.093723in}}%
\pgfpathlineto{\pgfqpoint{20.577296in}{2.087650in}}%
\pgfpathlineto{\pgfqpoint{20.584146in}{2.081633in}}%
\pgfpathlineto{\pgfqpoint{20.595774in}{2.069388in}}%
\pgfpathlineto{\pgfqpoint{20.601786in}{2.065595in}}%
\pgfpathlineto{\pgfqpoint{20.620153in}{2.059046in}}%
\pgfpathlineto{\pgfqpoint{20.632398in}{2.050495in}}%
\pgfpathlineto{\pgfqpoint{20.638520in}{2.048153in}}%
\pgfpathlineto{\pgfqpoint{20.644643in}{2.047806in}}%
\pgfpathlineto{\pgfqpoint{20.656888in}{2.051285in}}%
\pgfpathlineto{\pgfqpoint{20.669133in}{2.054911in}}%
\pgfpathlineto{\pgfqpoint{20.687500in}{2.057437in}}%
\pgfpathlineto{\pgfqpoint{20.705867in}{2.059381in}}%
\pgfpathlineto{\pgfqpoint{20.724235in}{2.059699in}}%
\pgfpathlineto{\pgfqpoint{20.730357in}{2.057013in}}%
\pgfpathlineto{\pgfqpoint{20.742602in}{2.047909in}}%
\pgfpathlineto{\pgfqpoint{20.760969in}{2.042912in}}%
\pgfpathlineto{\pgfqpoint{20.767092in}{2.038328in}}%
\pgfpathlineto{\pgfqpoint{20.779337in}{2.023349in}}%
\pgfpathlineto{\pgfqpoint{20.785459in}{2.019985in}}%
\pgfpathlineto{\pgfqpoint{20.852806in}{2.002819in}}%
\pgfpathlineto{\pgfqpoint{20.865051in}{2.002432in}}%
\pgfpathlineto{\pgfqpoint{20.895663in}{2.003315in}}%
\pgfpathlineto{\pgfqpoint{20.920153in}{1.995489in}}%
\pgfpathlineto{\pgfqpoint{20.932398in}{1.994745in}}%
\pgfpathlineto{\pgfqpoint{20.963694in}{1.995918in}}%
\pgfpathlineto{\pgfqpoint{20.981378in}{1.994530in}}%
\pgfpathlineto{\pgfqpoint{21.005867in}{1.994698in}}%
\pgfpathlineto{\pgfqpoint{21.011990in}{1.993540in}}%
\pgfpathlineto{\pgfqpoint{21.019932in}{1.989796in}}%
\pgfpathlineto{\pgfqpoint{21.026471in}{1.983673in}}%
\pgfpathlineto{\pgfqpoint{21.036480in}{1.971419in}}%
\pgfpathlineto{\pgfqpoint{21.042602in}{1.966632in}}%
\pgfpathlineto{\pgfqpoint{21.048724in}{1.964447in}}%
\pgfpathlineto{\pgfqpoint{21.056429in}{1.965306in}}%
\pgfpathlineto{\pgfqpoint{21.067092in}{1.967953in}}%
\pgfpathlineto{\pgfqpoint{21.079337in}{1.967676in}}%
\pgfpathlineto{\pgfqpoint{21.109949in}{1.962309in}}%
\pgfpathlineto{\pgfqpoint{21.140561in}{1.965878in}}%
\pgfpathlineto{\pgfqpoint{21.171173in}{1.977617in}}%
\pgfpathlineto{\pgfqpoint{21.183418in}{1.980033in}}%
\pgfpathlineto{\pgfqpoint{21.195663in}{1.979729in}}%
\pgfpathlineto{\pgfqpoint{21.207908in}{1.976875in}}%
\pgfpathlineto{\pgfqpoint{21.220153in}{1.970474in}}%
\pgfpathlineto{\pgfqpoint{21.232398in}{1.962208in}}%
\pgfpathlineto{\pgfqpoint{21.263010in}{1.946251in}}%
\pgfpathlineto{\pgfqpoint{21.295421in}{1.928571in}}%
\pgfpathlineto{\pgfqpoint{21.324235in}{1.915317in}}%
\pgfpathlineto{\pgfqpoint{21.336480in}{1.915491in}}%
\pgfpathlineto{\pgfqpoint{21.354847in}{1.919370in}}%
\pgfpathlineto{\pgfqpoint{21.367092in}{1.923091in}}%
\pgfpathlineto{\pgfqpoint{21.379337in}{1.923885in}}%
\pgfpathlineto{\pgfqpoint{21.385869in}{1.922449in}}%
\pgfpathlineto{\pgfqpoint{21.397704in}{1.915429in}}%
\pgfpathlineto{\pgfqpoint{21.416071in}{1.902329in}}%
\pgfpathlineto{\pgfqpoint{21.428316in}{1.897946in}}%
\pgfpathlineto{\pgfqpoint{21.440561in}{1.897333in}}%
\pgfpathlineto{\pgfqpoint{21.471173in}{1.901055in}}%
\pgfpathlineto{\pgfqpoint{21.483418in}{1.899183in}}%
\pgfpathlineto{\pgfqpoint{21.495663in}{1.896166in}}%
\pgfpathlineto{\pgfqpoint{21.526276in}{1.894360in}}%
\pgfpathlineto{\pgfqpoint{21.550765in}{1.890825in}}%
\pgfpathlineto{\pgfqpoint{21.587500in}{1.890272in}}%
\pgfpathlineto{\pgfqpoint{21.599745in}{1.886946in}}%
\pgfpathlineto{\pgfqpoint{21.613492in}{1.885714in}}%
\pgfpathlineto{\pgfqpoint{21.624235in}{1.887278in}}%
\pgfpathlineto{\pgfqpoint{21.642602in}{1.892004in}}%
\pgfpathlineto{\pgfqpoint{21.654847in}{1.891444in}}%
\pgfpathlineto{\pgfqpoint{21.667092in}{1.887444in}}%
\pgfpathlineto{\pgfqpoint{21.679337in}{1.880441in}}%
\pgfpathlineto{\pgfqpoint{21.709949in}{1.856125in}}%
\pgfpathlineto{\pgfqpoint{21.722194in}{1.852193in}}%
\pgfpathlineto{\pgfqpoint{21.734439in}{1.851882in}}%
\pgfpathlineto{\pgfqpoint{21.765051in}{1.858115in}}%
\pgfpathlineto{\pgfqpoint{21.777296in}{1.860883in}}%
\pgfpathlineto{\pgfqpoint{21.783418in}{1.861107in}}%
\pgfpathlineto{\pgfqpoint{21.789541in}{1.859003in}}%
\pgfpathlineto{\pgfqpoint{21.800095in}{1.848980in}}%
\pgfpathlineto{\pgfqpoint{21.820153in}{1.824148in}}%
\pgfpathlineto{\pgfqpoint{21.830481in}{1.818367in}}%
\pgfpathlineto{\pgfqpoint{21.838520in}{1.815624in}}%
\pgfpathlineto{\pgfqpoint{21.869133in}{1.807335in}}%
\pgfpathlineto{\pgfqpoint{21.895338in}{1.806122in}}%
\pgfpathlineto{\pgfqpoint{21.911990in}{1.803622in}}%
\pgfpathlineto{\pgfqpoint{21.924235in}{1.805751in}}%
\pgfpathlineto{\pgfqpoint{21.938127in}{1.812245in}}%
\pgfpathlineto{\pgfqpoint{21.954847in}{1.821503in}}%
\pgfpathlineto{\pgfqpoint{21.960969in}{1.822732in}}%
\pgfpathlineto{\pgfqpoint{21.979337in}{1.821422in}}%
\pgfpathlineto{\pgfqpoint{21.997704in}{1.820824in}}%
\pgfpathlineto{\pgfqpoint{22.016071in}{1.823123in}}%
\pgfpathlineto{\pgfqpoint{22.040561in}{1.828777in}}%
\pgfpathlineto{\pgfqpoint{22.052806in}{1.827528in}}%
\pgfpathlineto{\pgfqpoint{22.077296in}{1.822445in}}%
\pgfpathlineto{\pgfqpoint{22.089541in}{1.819634in}}%
\pgfpathlineto{\pgfqpoint{22.101786in}{1.819467in}}%
\pgfpathlineto{\pgfqpoint{22.132398in}{1.820562in}}%
\pgfpathlineto{\pgfqpoint{22.144643in}{1.818880in}}%
\pgfpathlineto{\pgfqpoint{22.158625in}{1.812245in}}%
\pgfpathlineto{\pgfqpoint{22.175255in}{1.803318in}}%
\pgfpathlineto{\pgfqpoint{22.187500in}{1.799875in}}%
\pgfpathlineto{\pgfqpoint{22.205867in}{1.798626in}}%
\pgfpathlineto{\pgfqpoint{22.224235in}{1.797326in}}%
\pgfpathlineto{\pgfqpoint{22.260969in}{1.789246in}}%
\pgfpathlineto{\pgfqpoint{22.279337in}{1.786237in}}%
\pgfpathlineto{\pgfqpoint{22.297704in}{1.781031in}}%
\pgfpathlineto{\pgfqpoint{22.309949in}{1.773955in}}%
\pgfpathlineto{\pgfqpoint{22.322194in}{1.766146in}}%
\pgfpathlineto{\pgfqpoint{22.334439in}{1.760739in}}%
\pgfpathlineto{\pgfqpoint{22.346684in}{1.757730in}}%
\pgfpathlineto{\pgfqpoint{22.358929in}{1.757341in}}%
\pgfpathlineto{\pgfqpoint{22.418608in}{1.763265in}}%
\pgfpathlineto{\pgfqpoint{22.426276in}{1.761908in}}%
\pgfpathlineto{\pgfqpoint{22.446160in}{1.757143in}}%
\pgfpathlineto{\pgfqpoint{22.456888in}{1.757344in}}%
\pgfpathlineto{\pgfqpoint{22.487500in}{1.762159in}}%
\pgfpathlineto{\pgfqpoint{22.499745in}{1.758825in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{1.753646in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{1.753646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.523541in}{3.146816in}}%
\pgfpathmoveto{\pgfqpoint{22.510000in}{3.019232in}}%
\pgfpathlineto{\pgfqpoint{22.472316in}{3.013469in}}%
\pgfpathlineto{\pgfqpoint{22.311908in}{2.987388in}}%
\pgfpathlineto{\pgfqpoint{22.156153in}{2.960327in}}%
\pgfpathlineto{\pgfqpoint{22.005173in}{2.932531in}}%
\pgfpathlineto{\pgfqpoint{21.859337in}{2.903633in}}%
\pgfpathlineto{\pgfqpoint{21.718643in}{2.873633in}}%
\pgfpathlineto{\pgfqpoint{21.583337in}{2.842286in}}%
\pgfpathlineto{\pgfqpoint{21.453663in}{2.809714in}}%
\pgfpathlineto{\pgfqpoint{21.329745in}{2.775673in}}%
\pgfpathlineto{\pgfqpoint{21.211827in}{2.740041in}}%
\pgfpathlineto{\pgfqpoint{21.100031in}{2.702816in}}%
\pgfpathlineto{\pgfqpoint{20.994724in}{2.664000in}}%
\pgfpathlineto{\pgfqpoint{20.895908in}{2.623714in}}%
\pgfpathlineto{\pgfqpoint{20.803827in}{2.581959in}}%
\pgfpathlineto{\pgfqpoint{20.719582in}{2.537388in}}%
\pgfpathlineto{\pgfqpoint{20.645133in}{2.487673in}}%
\pgfpathlineto{\pgfqpoint{20.583786in}{2.430735in}}%
\pgfpathlineto{\pgfqpoint{20.538847in}{2.367184in}}%
\pgfpathlineto{\pgfqpoint{20.512276in}{2.300327in}}%
\pgfpathlineto{\pgfqpoint{20.503827in}{2.234694in}}%
\pgfpathlineto{\pgfqpoint{20.516561in}{2.171510in}}%
\pgfpathlineto{\pgfqpoint{20.561990in}{2.118490in}}%
\pgfpathlineto{\pgfqpoint{20.628235in}{2.080776in}}%
\pgfpathlineto{\pgfqpoint{20.704031in}{2.049184in}}%
\pgfpathlineto{\pgfqpoint{20.786929in}{2.020531in}}%
\pgfpathlineto{\pgfqpoint{20.876439in}{1.993959in}}%
\pgfpathlineto{\pgfqpoint{20.972071in}{1.969102in}}%
\pgfpathlineto{\pgfqpoint{21.073827in}{1.945347in}}%
\pgfpathlineto{\pgfqpoint{21.181337in}{1.922571in}}%
\pgfpathlineto{\pgfqpoint{21.294480in}{1.900286in}}%
\pgfpathlineto{\pgfqpoint{21.413133in}{1.878490in}}%
\pgfpathlineto{\pgfqpoint{21.537051in}{1.857061in}}%
\pgfpathlineto{\pgfqpoint{21.666357in}{1.836122in}}%
\pgfpathlineto{\pgfqpoint{21.800806in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{21.940153in}{1.795837in}}%
\pgfpathlineto{\pgfqpoint{22.084520in}{1.776490in}}%
\pgfpathlineto{\pgfqpoint{22.233541in}{1.757633in}}%
\pgfpathlineto{\pgfqpoint{22.387214in}{1.739143in}}%
\pgfpathlineto{\pgfqpoint{22.510000in}{1.725257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/icing/pca/sample_fields.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Bitstream Vera Serif}
%%   \setsansfont{Bitstream Vera Sans}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{25.000000in}{15.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{25.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{25.000000in}{15.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{15.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.125000in}{11.785714in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{sample_fields-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{6.446429in}{11.785714in},left,bottom]{\pgfimage[interpolate=true,width=2.770000in,height=1.720000in]{sample_fields-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{9.767857in}{11.785714in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{sample_fields-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{13.089286in}{11.785714in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{sample_fields-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{16.410714in}{11.785714in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{sample_fields-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{13.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{11.785714in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{19.732143in}{11.785714in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{sample_fields-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{11.785714in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{13.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{13.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.125000in}{9.728571in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{sample_fields-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{6.446429in}{9.728571in},left,bottom]{\pgfimage[interpolate=true,width=2.770000in,height=1.720000in]{sample_fields-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{9.767857in}{9.728571in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{sample_fields-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{13.089286in}{9.728571in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{sample_fields-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{16.410714in}{9.728571in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{sample_fields-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{11.442857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{9.728571in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{19.732143in}{9.728571in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{sample_fields-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.728571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{9.728571in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{11.442857in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{11.442857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.125000in}{7.671429in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{sample_fields-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{6.446429in}{7.671429in},left,bottom]{\pgfimage[interpolate=true,width=2.770000in,height=1.730000in]{sample_fields-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{9.767857in}{7.671429in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{sample_fields-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{13.089286in}{7.671429in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{sample_fields-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{16.410714in}{7.671429in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{sample_fields-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{9.385714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{7.671429in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{19.732143in}{7.671429in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{sample_fields-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.671429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{7.671429in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{9.385714in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{9.385714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.125000in}{5.614286in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{sample_fields-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{6.446429in}{5.614286in},left,bottom]{\pgfimage[interpolate=true,width=2.770000in,height=1.730000in]{sample_fields-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{9.767857in}{5.614286in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{sample_fields-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{13.089286in}{5.614286in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{sample_fields-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{16.410714in}{5.614286in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{sample_fields-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{7.328571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{5.614286in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{19.732143in}{5.614286in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.730000in]{sample_fields-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.614286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{7.328571in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{7.328571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.125000in}{3.557143in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{sample_fields-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{6.446429in}{3.557143in},left,bottom]{\pgfimage[interpolate=true,width=2.770000in,height=1.720000in]{sample_fields-img25.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{9.767857in}{3.557143in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{sample_fields-img26.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{13.089286in}{3.557143in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{sample_fields-img27.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{16.410714in}{3.557143in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{sample_fields-img28.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{5.271429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{3.557143in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{19.732143in}{3.557143in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{sample_fields-img29.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.557143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{3.557143in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{5.271429in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{5.271429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.125000in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{3.125000in}{1.500000in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{sample_fields-img30.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125000in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{5.892857in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.446429in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{6.446429in}{1.500000in},left,bottom]{\pgfimage[interpolate=true,width=2.770000in,height=1.720000in]{sample_fields-img31.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.214286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{6.446429in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446429in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{9.214286in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.767857in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{9.767857in}{1.500000in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{sample_fields-img32.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.535714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{9.767857in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767857in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{12.535714in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.089286in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{13.089286in}{1.500000in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{sample_fields-img33.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.857143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{13.089286in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.089286in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{15.857143in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.410714in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{16.410714in}{1.500000in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{sample_fields-img34.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.178571in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{16.410714in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.410714in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{19.178571in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{3.214286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{19.732143in}{1.500000in}}{\pgfqpoint{2.767857in}{1.714286in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{19.732143in}{1.500000in},left,bottom]{\pgfimage[interpolate=true,width=2.780000in,height=1.720000in]{sample_fields-img35.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{1.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{19.732143in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.732143in}{3.214286in}}%
\pgfpathlineto{\pgfqpoint{22.500000in}{3.214286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/icing/pcamodes_appendix.tex <==
\begin{tikzpicture}

\def\simdir{plots/icing/pca}

\begin{groupplot}[
        group style={group size=4 by 3, horizontal sep = 0.2cm,  vertical sep = 0.2cm},
        xmin=-0.05,
        xmax=0.15,
        ymin=-0.06,
        ymax=0.08,
        ytick=\empty,
        scale only axis,
        enlargelimits=false,
        outer axis line style={draw=none},
        tick style={draw=none},
        width = 2.5cm,
        height = 1.75cm,
        scaled x ticks=false,
        axis x line=none,
        axis y line=none
        ]

\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img0.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img1.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img2.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img3.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);

\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img4.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img5.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img6.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img7.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);

\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img8.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img9.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img10.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);
\nextgroupplot[ xlabel={}, ylabel={}, ]
      \addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img11.png};
      \draw (-0.05,-0.06) rectangle (0.15,0.08);

%\nextgroupplot[ xlabel={}, ylabel={}, ]
      %\addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img12.png};
      %\draw (-0.05,-0.06) rectangle (0.15,0.08);
%\nextgroupplot[ xlabel={}, ylabel={}, ]
      %\addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img13.png};
      %\draw (-0.05,-0.06) rectangle (0.15,0.08);
%\nextgroupplot[ xlabel={}, ylabel={}, ]
      %\addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img14.png};
      %\draw (-0.05,-0.06) rectangle (0.15,0.08);

%\nextgroupplot[ xlabel={}, ylabel={}, ]
      %\addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img15.png};
      %\draw (-0.05,-0.06) rectangle (0.15,0.08);
%\nextgroupplot[ xlabel={}, ylabel={}, ]
      %\addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img16.png};
      %\draw (-0.05,-0.06) rectangle (0.15,0.08);
%\nextgroupplot[ xlabel={}, ylabel={}, ]
      %\addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img17.png};
      %\draw (-0.05,-0.06) rectangle (0.15,0.08);
%\nextgroupplot[ xlabel={}, ylabel={}, ]
      %\addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img18.png};
      %\draw (-0.05,-0.06) rectangle (0.15,0.08);
%\nextgroupplot[ xlabel={}, ylabel={}, ]
      %\addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img19.png};
      %\draw (-0.05,-0.06) rectangle (0.15,0.08);

%\nextgroupplot[ xlabel={}, ylabel={}, ]
      %\addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img20.png};
      %\draw (-0.05,-0.06) rectangle (0.15,0.08);
%\nextgroupplot[ xlabel={}, ylabel={}, ]
      %\addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img21.png};
      %\draw (-0.05,-0.06) rectangle (0.15,0.08);
%\nextgroupplot[ xlabel={}, ylabel={}, ]
      %\addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img22.png};
      %\draw (-0.05,-0.06) rectangle (0.15,0.08);
%\nextgroupplot[ xlabel={}, ylabel={}, ]
      %\addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img23.png};
      %\draw (-0.05,-0.06) rectangle (0.15,0.08);
%\nextgroupplot[ xlabel={}, ylabel={}, ]
      %\addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img24.png};
      %\draw (-0.05,-0.06) rectangle (0.15,0.08);

%\nextgroupplot[ xlabel={}, ylabel={}, ]
      %\addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img25.png};
      %\draw (-0.05,-0.06) rectangle (0.15,0.08);
%\nextgroupplot[ xlabel={}, ylabel={}, ]
      %\addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img26.png};
      %\draw (-0.05,-0.06) rectangle (0.15,0.08);
%\nextgroupplot[ xlabel={}, ylabel={}, ]
      %\addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img27.png};
      %\draw (-0.05,-0.06) rectangle (0.15,0.08);
%\nextgroupplot[ xlabel={}, ylabel={}, ]
      %\addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img28.png};
      %\draw (-0.05,-0.06) rectangle (0.15,0.08);
%\nextgroupplot[ xlabel={}, ylabel={}, ]
      %\addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img29.png};
      %\draw (-0.05,-0.06) rectangle (0.15,0.08);

%\nextgroupplot[ xlabel={}, ylabel={}, ]
      %\addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img30.png};
      %\draw (-0.05,-0.06) rectangle (0.15,0.08);
%\nextgroupplot[ xlabel={}, ylabel={}, ]
      %\addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img31.png};
      %\draw (-0.05,-0.06) rectangle (0.15,0.08);
%\nextgroupplot[ xlabel={}, ylabel={}, ]
      %\addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img32.png};
      %\draw (-0.05,-0.06) rectangle (0.15,0.08);
%\nextgroupplot[ xlabel={}, ylabel={}, ]
      %\addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img33.png};
      %\draw (-0.05,-0.06) rectangle (0.15,0.08);
%\nextgroupplot[ xlabel={}, ylabel={}, ]
      %\addplot graphics[xmin=-0.05,xmax=0.15,ymin=-0.06,ymax=0.08] {\simdir/mode_fields-img34.png};
      %\draw (-0.05,-0.06) rectangle (0.15,0.08);

\end{groupplot}



\node (img) at (5.3,-4.5) [anchor=south,inner sep=0pt] {\includegraphics[width=2cm,height=0.25cm]{\simdir/colormap-img0.png}};
\node at (img.south west) [anchor=north]{\footnotesize$-1$};
\node at (img.south) [anchor=north]{\footnotesize$0$};
\node at (img.south east) [anchor=north]{\footnotesize$1$};
\draw (img.south west) rectangle (img.north east);

\end{tikzpicture}



==> plots/icing/response_surface.tex <==
\centering
\tikztitle{Shapes and boundary layers}
\vspace*{0.15cm}

\setlength{\fboxsep}{0pt}%
\setlength{\fboxrule}{0.5pt}%
\fbox{\includegraphics[width=3.2cm, trim=75mm 100mm 320mm 80mm,clip=true]{plots/icing/field_sol/nisp/S5.png}}
\fbox{\includegraphics[width=3.2cm, trim=75mm 100mm 320mm 80mm,clip=true]{plots/icing/field_sol/nisp/S15.png}}
\fbox{\includegraphics[width=3.2cm, trim=75mm 100mm 320mm 80mm,clip=true]{plots/icing/field_sol/nisp/S25.png}}\\\vspace*{1mm}
\fbox{\includegraphics[width=3.2cm, trim=75mm 100mm 320mm 80mm,clip=true]{plots/icing/field_sol/nisp/S3.png}}
\fbox{\includegraphics[width=3.2cm, trim=75mm 100mm 320mm 80mm,clip=true]{plots/icing/field_sol/nisp/S13.png}}
\fbox{\includegraphics[width=3.2cm, trim=75mm 100mm 320mm 80mm,clip=true]{plots/icing/field_sol/nisp/S23.png}}\\\vspace*{1mm}
\fbox{\includegraphics[width=3.2cm, trim=75mm 100mm 320mm 80mm,clip=true]{plots/icing/field_sol/nisp/S1.png}}
\fbox{\includegraphics[width=3.2cm, trim=75mm 100mm 320mm 80mm,clip=true]{plots/icing/field_sol/nisp/S11.png}}
\fbox{\includegraphics[width=3.2cm, trim=75mm 100mm 320mm 80mm,clip=true]{plots/icing/field_sol/nisp/S21.png}}\\\vspace*{1mm}


\vspace*{0.3cm}
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=2 by 1, horizontal sep = 1.7cm},
view={0}{90},
width=3.8cm,
height=3.8cm,
xmin=-0.75,
xmax=0.75,
ymin=-0.75,
ymax=0.75,
ytick pos=left, 
xtick pos=left, 
scale only axis,
colormap name=viridis,
colorbar horizontal,
axis on top,
tick align = outside,
xlabel=$\xi_1$,
ylabel=$\xi_2$,
scaled y ticks=false,
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3},
%enlargelimits=false,
]



\nextgroupplot[
title=\tikztitle{Lift coefficient $\cl$},
title style={yshift=-1mm},
point meta min=0.5211780142870851,
point meta max=0.8498409719766512,
xtick distance = 0.75,
ytick distance = 0.75,
xlabel shift = -0.15cm,
ylabel shift = -0.5cm,
colorbar style={width=3.8cm,
                height=0.3cm,
                yshift=1mm,
                /pgf/number format/precision=2,
                tick align = outside,
                xtick pos=left, 
                %xlabel={CL},
                }
]
\addplot graphics[xmin=-0.75,ymin=-0.75,xmax=0.75,ymax=0.75] {plots/icing/png/response_surface_cl.png};

\nextgroupplot[
title=\tikztitle{Drag coefficient $\cd$},
title style={yshift=-1mm},
point meta min=0.014390257845372838,
point meta max=0.047943181794379314,
xtick distance = 0.75,
ytick distance = 0.75,
xlabel shift = -0.15cm,
ylabel shift = -0.5cm,
colorbar style={width=3.8cm,
                height=0.3cm,
                yshift=1mm,
                scaled ticks = false,
                x tick label style={
                  /pgf/number format/.cd,
                  /pgf/number format/precision=2,
                  fixed,
                  },
                tick align = outside,
                xtick pos=left, 
                %xlabel={CD},
                }
]
\addplot graphics[xmin=-0.75,ymin=-0.75,xmax=0.75,ymax=0.75] {plots/icing/png/response_surface_cd.png};

\end{groupplot}
\vspace*{-2mm}

\end{tikzpicture}%

